Vision Based Docking of Multiple Satellites with an Uncooperative Target

With the ever growing number of space debris in orbit, the need to prevent further space population is becoming more and more apparent. Refueling, servicing, inspection and deorbiting of spacecraft are some example missions that require precise navigation and docking in space. Having multiple, collaborating robots handling these tasks can greatly increase the efficiency of the mission in terms of time and cost. This article will introduce a modern and efficient control architecture for satellites on collaborative docking missions. The proposed architecture uses a centralized scheme that combines state-of-the-art, ad-hoc implementations of algorithms and techniques to maximize robustness and flexibility. It is based on a Model Predictive Controller (MPC) for which efficient cost function and constraint sets are designed to ensure a safe and accurate docking. A simulation environment is also presented to validate and test the proposed control scheme.

==> images/1_chaser_flow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rect] (0) at (-14.5, 0) {Camera};
		\node [style=rect] (2) at (-8.5, 0) {Undistort};
		\node [style={rect_warn}] (3) at (-2.5, 0) {Pose\\Estimation};
		\node [style=none] (4) at (-16.5, -2) {};
		\node [style=none] (6) at (0, 4) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none, label={above:{Chaser i}}] (8) at (-16.5, 4) {};
		\node [style=rect] (9) at (-7.75, -4.25) {tf System};
		\node [style=rect] (10) at (-12, -4.25) {MPC};
		\node [style=rect] (11) at (-12, 2.5) {TSL};
		\node [style=connection, label={right:{Thrusters}}] (13) at (0, 2.5) {};
		\node [style=connection, label={above:{Odometry}}] (15) at (-7.75, -2) {};
		\node [style=rect] (16) at (-2.5, -4.25) {Estimation\\Combiner};
		\node [style=rect] (17) at (-14.5, -8.5) {Camera};
		\node [style=rect] (18) at (-8.5, -8.5) {Undistort};
		\node [style={rect_warn}] (19) at (-2.5, -8.5) {Pose\\Estimation};
		\node [style=none, label={above:{Chaser j}}] (20) at (-16.5, -6.5) {};
		\node [style=none] (21) at (0, -12.5) {};
		\node [style=none] (22) at (0, -6.5) {};
		\node [style=none] (23) at (-16.5, -12.5) {};
		\node [style=rect] (24) at (-12, -11) {TSL};
		\node [style=rect] (12) at (-6, 2.5) {PWM\\Generator};
		\node [style=rect] (25) at (-6, -11) {PWM\\Generator};
		\node [style=connection, label={right:{Thrusters}}] (26) at (0, -11) {};
		\node [style=connection, label={below:{Odometry}}] (27) at (-7.75, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style={category_wrapper}] (6.center) to (7.center);
		\draw [style={category_wrapper}] (7.center) to (4.center);
		\draw [style={category_wrapper}, in=270, out=90] (4.center) to (8.center);
		\draw [style={category_wrapper}] (8.center) to (6.center);
		\draw [style=result, in=270, out=90] (10) to (11);
		\draw [style=arrow] (11) to (12);
		\draw [style=arrow] (12) to (13);
		\draw [style=arrow] (15) to (9);
		\draw [style=double arrow] (9) to (10);
		\draw [style=arrow] (17) to (18);
		\draw [style=arrow] (18) to (19);
		\draw [style={category_wrapper}] (21.center) to (22.center);
		\draw [style={category_wrapper}] (22.center) to (20.center);
		\draw [style={category_wrapper}, in=-270, out=-90] (20.center) to (23.center);
		\draw [style={category_wrapper}] (23.center) to (21.center);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (27) to (9);
		\draw [style=result] (10) to (24);
		\draw [style=arrow] (3) to (9);
		\draw [style=arrow] (19) to (9);
		\draw [style=inter] (9) to (16);
		\draw [style=arrow] (15) to (10);
		\draw [style=arrow] (27) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/1_mpc.tikz <==
\begin{tikzpicture}[{cross/.style}={path picture={\draw[black] (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east); }}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circlecross, label={160:{$+$}}, label={310:{$-$}}] (2) at (-6.5, 0) {};
		\node [style=none, label={left:{$x_k$}}] (3) at (-9, 0) {};
		\node [style=none] (4) at (-9, 0) {};
		\node [style=none, label={above:{MPC}}] (6) at (-3.75, 1.25) {};
		\node [style=none] (7) at (-3.75, -4.75) {};
		\node [style=none] (8) at (5.25, 1.25) {};
		\node [style=none] (9) at (5.25, -4.75) {};
		\node [style=rect] (12) at (-1.25, 0) {Optimizer};
		\node [style=rect] (13) at (2.5, -3.5) {Plant Model};
		\node [style=rect, label={160:{$u_k$}}] (14) at (8, 0) {Plant};
		\node [style=none, label={right:{$y_k$}}] (16) at (12, 0) {};
		\node [style=none] (17) at (10.5, -7) {};
		\node [style=none] (18) at (-6.5, -7) {};
		\node [style=connection] (19) at (10.5, 0) {};
		\node [style=rect] (20) at (1, -7) {Sensors};
		\node [style=none, label={above:{Constraints}}] (21) at (-1.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4.center) to (2);
		\draw [style={category_wrapper}] (6.center) to (7.center);
		\draw [style={category_wrapper}] (7.center) to (9.center);
		\draw [style={category_wrapper}] (9.center) to (8.center);
		\draw [style={category_wrapper}] (8.center) to (6.center);
		\draw [style=double arrow, in=90, out=-15] (12) to (13);
		\draw [style=double arrow, bend left] (13) to (12);
		\draw [style=arrow part] (14) to (19);
		\draw [style=arrow part] (19) to (17.center);
		\draw [style=arrow] (19) to (16.center);
		\draw [style=arrow] (18.center) to (2);
		\draw [style=arrow] (17.center) to (20);
		\draw [style=arrow part] (20) to (18.center);
		\draw [style=arrow] (2) to (12);
		\draw [style=arrow] (12) to (14);
		\draw [style=arrow] (21.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/1p_10_3_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750278in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.210714in}}%
\pgfpathlineto{\pgfqpoint{0.750278in}{3.210714in}}%
\pgfpathlineto{\pgfqpoint{0.750278in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982083in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982083in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497646in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497646in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013210in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013210in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528773in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528773in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044336in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044336in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.559899in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559899in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075462in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.075462in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591025in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.591025in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106588in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.106588in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 106}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622151in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.622151in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 119}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300139in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{0.699593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=0.646832in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{1.011341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=0.958579in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{1.323089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=1.270327in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{1.634836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=1.582075in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{1.946584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=1.893822in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{2.258332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=2.205570in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{2.570079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=2.517318in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.030}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{2.881827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=2.829065in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{3.193575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=3.140813in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.040}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199890in,y=1.896746in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Mean Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{0.582778in}}{\pgfqpoint{5.099722in}{2.627936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982083in}{1.884521in}}%
\pgfpathlineto{\pgfqpoint{0.995273in}{1.922650in}}%
\pgfpathlineto{\pgfqpoint{1.001868in}{1.922643in}}%
\pgfpathlineto{\pgfqpoint{1.015057in}{1.874955in}}%
\pgfpathlineto{\pgfqpoint{1.021652in}{1.839460in}}%
\pgfpathlineto{\pgfqpoint{1.034841in}{1.736626in}}%
\pgfpathlineto{\pgfqpoint{1.041436in}{1.695920in}}%
\pgfpathlineto{\pgfqpoint{1.061220in}{1.546858in}}%
\pgfpathlineto{\pgfqpoint{1.074410in}{1.477196in}}%
\pgfpathlineto{\pgfqpoint{1.087599in}{1.389188in}}%
\pgfpathlineto{\pgfqpoint{1.094194in}{1.342441in}}%
\pgfpathlineto{\pgfqpoint{1.100789in}{1.307250in}}%
\pgfpathlineto{\pgfqpoint{1.107384in}{1.278492in}}%
\pgfpathlineto{\pgfqpoint{1.133763in}{1.130724in}}%
\pgfpathlineto{\pgfqpoint{1.140357in}{1.118924in}}%
\pgfpathlineto{\pgfqpoint{1.146952in}{1.122886in}}%
\pgfpathlineto{\pgfqpoint{1.153547in}{1.121369in}}%
\pgfpathlineto{\pgfqpoint{1.166736in}{1.102061in}}%
\pgfpathlineto{\pgfqpoint{1.173331in}{1.100855in}}%
\pgfpathlineto{\pgfqpoint{1.179926in}{1.105068in}}%
\pgfpathlineto{\pgfqpoint{1.186521in}{1.105854in}}%
\pgfpathlineto{\pgfqpoint{1.193115in}{1.105109in}}%
\pgfpathlineto{\pgfqpoint{1.199710in}{1.106610in}}%
\pgfpathlineto{\pgfqpoint{1.206305in}{1.104514in}}%
\pgfpathlineto{\pgfqpoint{1.219494in}{1.105106in}}%
\pgfpathlineto{\pgfqpoint{1.226089in}{1.107698in}}%
\pgfpathlineto{\pgfqpoint{1.232684in}{1.115761in}}%
\pgfpathlineto{\pgfqpoint{1.239279in}{1.117380in}}%
\pgfpathlineto{\pgfqpoint{1.245873in}{1.112467in}}%
\pgfpathlineto{\pgfqpoint{1.259063in}{1.107789in}}%
\pgfpathlineto{\pgfqpoint{1.265658in}{1.100581in}}%
\pgfpathlineto{\pgfqpoint{1.272252in}{1.097656in}}%
\pgfpathlineto{\pgfqpoint{1.278847in}{1.097259in}}%
\pgfpathlineto{\pgfqpoint{1.285442in}{1.099350in}}%
\pgfpathlineto{\pgfqpoint{1.305226in}{1.113570in}}%
\pgfpathlineto{\pgfqpoint{1.318416in}{1.116435in}}%
\pgfpathlineto{\pgfqpoint{1.325010in}{1.120350in}}%
\pgfpathlineto{\pgfqpoint{1.331605in}{1.128752in}}%
\pgfpathlineto{\pgfqpoint{1.351389in}{1.165493in}}%
\pgfpathlineto{\pgfqpoint{1.357984in}{1.169681in}}%
\pgfpathlineto{\pgfqpoint{1.364579in}{1.171220in}}%
\pgfpathlineto{\pgfqpoint{1.371174in}{1.170612in}}%
\pgfpathlineto{\pgfqpoint{1.377768in}{1.165352in}}%
\pgfpathlineto{\pgfqpoint{1.384363in}{1.166209in}}%
\pgfpathlineto{\pgfqpoint{1.390958in}{1.172021in}}%
\pgfpathlineto{\pgfqpoint{1.397553in}{1.180038in}}%
\pgfpathlineto{\pgfqpoint{1.410742in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{1.423932in}{1.229543in}}%
\pgfpathlineto{\pgfqpoint{1.430527in}{1.231307in}}%
\pgfpathlineto{\pgfqpoint{1.437121in}{1.235374in}}%
\pgfpathlineto{\pgfqpoint{1.456906in}{1.263126in}}%
\pgfpathlineto{\pgfqpoint{1.463500in}{1.277953in}}%
\pgfpathlineto{\pgfqpoint{1.470095in}{1.288230in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{1.312446in}}%
\pgfpathlineto{\pgfqpoint{1.483285in}{1.330437in}}%
\pgfpathlineto{\pgfqpoint{1.489879in}{1.335750in}}%
\pgfpathlineto{\pgfqpoint{1.496474in}{1.330914in}}%
\pgfpathlineto{\pgfqpoint{1.503069in}{1.324318in}}%
\pgfpathlineto{\pgfqpoint{1.516258in}{1.333714in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{1.329013in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{1.320621in}}%
\pgfpathlineto{\pgfqpoint{1.536043in}{1.317741in}}%
\pgfpathlineto{\pgfqpoint{1.542637in}{1.321463in}}%
\pgfpathlineto{\pgfqpoint{1.555827in}{1.344197in}}%
\pgfpathlineto{\pgfqpoint{1.562422in}{1.370524in}}%
\pgfpathlineto{\pgfqpoint{1.575611in}{1.476156in}}%
\pgfpathlineto{\pgfqpoint{1.588801in}{1.542905in}}%
\pgfpathlineto{\pgfqpoint{1.595395in}{1.592735in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{1.670992in}}%
\pgfpathlineto{\pgfqpoint{1.621774in}{1.743172in}}%
\pgfpathlineto{\pgfqpoint{1.628369in}{1.768103in}}%
\pgfpathlineto{\pgfqpoint{1.634964in}{1.777240in}}%
\pgfpathlineto{\pgfqpoint{1.648153in}{1.788567in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{1.791359in}}%
\pgfpathlineto{\pgfqpoint{1.667938in}{1.790413in}}%
\pgfpathlineto{\pgfqpoint{1.674532in}{1.798765in}}%
\pgfpathlineto{\pgfqpoint{1.694317in}{1.853116in}}%
\pgfpathlineto{\pgfqpoint{1.714101in}{1.933881in}}%
\pgfpathlineto{\pgfqpoint{1.720696in}{1.938268in}}%
\pgfpathlineto{\pgfqpoint{1.727290in}{1.936108in}}%
\pgfpathlineto{\pgfqpoint{1.740480in}{1.936044in}}%
\pgfpathlineto{\pgfqpoint{1.747075in}{1.938426in}}%
\pgfpathlineto{\pgfqpoint{1.760264in}{1.930589in}}%
\pgfpathlineto{\pgfqpoint{1.766859in}{1.936522in}}%
\pgfpathlineto{\pgfqpoint{1.773454in}{1.946904in}}%
\pgfpathlineto{\pgfqpoint{1.780048in}{1.943548in}}%
\pgfpathlineto{\pgfqpoint{1.786643in}{1.934885in}}%
\pgfpathlineto{\pgfqpoint{1.793238in}{1.922346in}}%
\pgfpathlineto{\pgfqpoint{1.799833in}{1.906862in}}%
\pgfpathlineto{\pgfqpoint{1.806427in}{1.899919in}}%
\pgfpathlineto{\pgfqpoint{1.813022in}{1.894913in}}%
\pgfpathlineto{\pgfqpoint{1.819617in}{1.884056in}}%
\pgfpathlineto{\pgfqpoint{1.826212in}{1.879958in}}%
\pgfpathlineto{\pgfqpoint{1.845996in}{1.874495in}}%
\pgfpathlineto{\pgfqpoint{1.859185in}{1.878577in}}%
\pgfpathlineto{\pgfqpoint{1.865780in}{1.876742in}}%
\pgfpathlineto{\pgfqpoint{1.872375in}{1.879559in}}%
\pgfpathlineto{\pgfqpoint{1.878970in}{1.886187in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{1.896536in}}%
\pgfpathlineto{\pgfqpoint{1.905349in}{1.886649in}}%
\pgfpathlineto{\pgfqpoint{1.925133in}{1.838213in}}%
\pgfpathlineto{\pgfqpoint{1.931728in}{1.829673in}}%
\pgfpathlineto{\pgfqpoint{1.938322in}{1.813521in}}%
\pgfpathlineto{\pgfqpoint{1.958107in}{1.740193in}}%
\pgfpathlineto{\pgfqpoint{1.971296in}{1.698387in}}%
\pgfpathlineto{\pgfqpoint{1.997675in}{1.605541in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{1.567728in}}%
\pgfpathlineto{\pgfqpoint{2.017459in}{1.554078in}}%
\pgfpathlineto{\pgfqpoint{2.024054in}{1.533345in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{1.503880in}}%
\pgfpathlineto{\pgfqpoint{2.037244in}{1.480719in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{1.445425in}}%
\pgfpathlineto{\pgfqpoint{2.063623in}{1.395048in}}%
\pgfpathlineto{\pgfqpoint{2.096597in}{1.258448in}}%
\pgfpathlineto{\pgfqpoint{2.122976in}{1.180458in}}%
\pgfpathlineto{\pgfqpoint{2.149355in}{1.082285in}}%
\pgfpathlineto{\pgfqpoint{2.175734in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{2.188923in}{0.989957in}}%
\pgfpathlineto{\pgfqpoint{2.215302in}{0.956249in}}%
\pgfpathlineto{\pgfqpoint{2.228492in}{0.941070in}}%
\pgfpathlineto{\pgfqpoint{2.235086in}{0.933346in}}%
\pgfpathlineto{\pgfqpoint{2.248276in}{0.914023in}}%
\pgfpathlineto{\pgfqpoint{2.274655in}{0.880668in}}%
\pgfpathlineto{\pgfqpoint{2.287844in}{0.865148in}}%
\pgfpathlineto{\pgfqpoint{2.301034in}{0.844859in}}%
\pgfpathlineto{\pgfqpoint{2.314223in}{0.829595in}}%
\pgfpathlineto{\pgfqpoint{2.327413in}{0.816132in}}%
\pgfpathlineto{\pgfqpoint{2.334008in}{0.807910in}}%
\pgfpathlineto{\pgfqpoint{2.340602in}{0.801507in}}%
\pgfpathlineto{\pgfqpoint{2.360387in}{0.788297in}}%
\pgfpathlineto{\pgfqpoint{2.366981in}{0.785039in}}%
\pgfpathlineto{\pgfqpoint{2.373576in}{0.783585in}}%
\pgfpathlineto{\pgfqpoint{2.386766in}{0.783595in}}%
\pgfpathlineto{\pgfqpoint{2.399955in}{0.785130in}}%
\pgfpathlineto{\pgfqpoint{2.413145in}{0.783171in}}%
\pgfpathlineto{\pgfqpoint{2.426334in}{0.778703in}}%
\pgfpathlineto{\pgfqpoint{2.452713in}{0.766516in}}%
\pgfpathlineto{\pgfqpoint{2.465903in}{0.760364in}}%
\pgfpathlineto{\pgfqpoint{2.472497in}{0.760395in}}%
\pgfpathlineto{\pgfqpoint{2.485687in}{0.764694in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{0.767562in}}%
\pgfpathlineto{\pgfqpoint{2.545040in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{2.591203in}{0.777434in}}%
\pgfpathlineto{\pgfqpoint{2.604392in}{0.781683in}}%
\pgfpathlineto{\pgfqpoint{2.624177in}{0.796311in}}%
\pgfpathlineto{\pgfqpoint{2.637366in}{0.806408in}}%
\pgfpathlineto{\pgfqpoint{2.650556in}{0.819348in}}%
\pgfpathlineto{\pgfqpoint{2.663745in}{0.825071in}}%
\pgfpathlineto{\pgfqpoint{2.670340in}{0.826661in}}%
\pgfpathlineto{\pgfqpoint{2.696719in}{0.837325in}}%
\pgfpathlineto{\pgfqpoint{2.716503in}{0.837592in}}%
\pgfpathlineto{\pgfqpoint{2.749477in}{0.826897in}}%
\pgfpathlineto{\pgfqpoint{2.756072in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{2.762667in}{0.828505in}}%
\pgfpathlineto{\pgfqpoint{2.769261in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{2.775856in}{0.829929in}}%
\pgfpathlineto{\pgfqpoint{2.789046in}{0.836669in}}%
\pgfpathlineto{\pgfqpoint{2.802235in}{0.842965in}}%
\pgfpathlineto{\pgfqpoint{2.822019in}{0.843202in}}%
\pgfpathlineto{\pgfqpoint{2.881372in}{0.869676in}}%
\pgfpathlineto{\pgfqpoint{2.894562in}{0.884908in}}%
\pgfpathlineto{\pgfqpoint{2.907751in}{0.907274in}}%
\pgfpathlineto{\pgfqpoint{2.914346in}{0.913607in}}%
\pgfpathlineto{\pgfqpoint{2.927535in}{0.913946in}}%
\pgfpathlineto{\pgfqpoint{2.940725in}{0.921590in}}%
\pgfpathlineto{\pgfqpoint{2.960509in}{0.937558in}}%
\pgfpathlineto{\pgfqpoint{2.973699in}{0.951705in}}%
\pgfpathlineto{\pgfqpoint{2.980293in}{0.955328in}}%
\pgfpathlineto{\pgfqpoint{2.986888in}{0.956314in}}%
\pgfpathlineto{\pgfqpoint{2.993483in}{0.960758in}}%
\pgfpathlineto{\pgfqpoint{3.013267in}{0.986189in}}%
\pgfpathlineto{\pgfqpoint{3.026457in}{0.995505in}}%
\pgfpathlineto{\pgfqpoint{3.039646in}{1.011198in}}%
\pgfpathlineto{\pgfqpoint{3.046241in}{1.020832in}}%
\pgfpathlineto{\pgfqpoint{3.052836in}{1.033689in}}%
\pgfpathlineto{\pgfqpoint{3.066025in}{1.064282in}}%
\pgfpathlineto{\pgfqpoint{3.079215in}{1.084565in}}%
\pgfpathlineto{\pgfqpoint{3.092404in}{1.117982in}}%
\pgfpathlineto{\pgfqpoint{3.112188in}{1.157050in}}%
\pgfpathlineto{\pgfqpoint{3.118783in}{1.172177in}}%
\pgfpathlineto{\pgfqpoint{3.131973in}{1.192565in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.207356in}}%
\pgfpathlineto{\pgfqpoint{3.178136in}{1.320889in}}%
\pgfpathlineto{\pgfqpoint{3.191325in}{1.355530in}}%
\pgfpathlineto{\pgfqpoint{3.230894in}{1.482862in}}%
\pgfpathlineto{\pgfqpoint{3.250678in}{1.561941in}}%
\pgfpathlineto{\pgfqpoint{3.270463in}{1.627832in}}%
\pgfpathlineto{\pgfqpoint{3.277057in}{1.655199in}}%
\pgfpathlineto{\pgfqpoint{3.290247in}{1.716802in}}%
\pgfpathlineto{\pgfqpoint{3.296842in}{1.744263in}}%
\pgfpathlineto{\pgfqpoint{3.323221in}{1.877569in}}%
\pgfpathlineto{\pgfqpoint{3.336410in}{1.938131in}}%
\pgfpathlineto{\pgfqpoint{3.369384in}{2.109238in}}%
\pgfpathlineto{\pgfqpoint{3.422142in}{2.365039in}}%
\pgfpathlineto{\pgfqpoint{3.435331in}{2.409719in}}%
\pgfpathlineto{\pgfqpoint{3.448521in}{2.457910in}}%
\pgfpathlineto{\pgfqpoint{3.488089in}{2.636401in}}%
\pgfpathlineto{\pgfqpoint{3.507874in}{2.704764in}}%
\pgfpathlineto{\pgfqpoint{3.521063in}{2.755616in}}%
\pgfpathlineto{\pgfqpoint{3.527658in}{2.775331in}}%
\pgfpathlineto{\pgfqpoint{3.534253in}{2.788879in}}%
\pgfpathlineto{\pgfqpoint{3.540847in}{2.799633in}}%
\pgfpathlineto{\pgfqpoint{3.554037in}{2.833887in}}%
\pgfpathlineto{\pgfqpoint{3.567226in}{2.858861in}}%
\pgfpathlineto{\pgfqpoint{3.580416in}{2.894476in}}%
\pgfpathlineto{\pgfqpoint{3.587011in}{2.902896in}}%
\pgfpathlineto{\pgfqpoint{3.593605in}{2.915673in}}%
\pgfpathlineto{\pgfqpoint{3.606795in}{2.954965in}}%
\pgfpathlineto{\pgfqpoint{3.613390in}{2.964349in}}%
\pgfpathlineto{\pgfqpoint{3.619984in}{2.970279in}}%
\pgfpathlineto{\pgfqpoint{3.633174in}{2.997720in}}%
\pgfpathlineto{\pgfqpoint{3.652958in}{3.021754in}}%
\pgfpathlineto{\pgfqpoint{3.659553in}{3.024684in}}%
\pgfpathlineto{\pgfqpoint{3.666148in}{3.023765in}}%
\pgfpathlineto{\pgfqpoint{3.679337in}{3.026619in}}%
\pgfpathlineto{\pgfqpoint{3.699121in}{3.021442in}}%
\pgfpathlineto{\pgfqpoint{3.705716in}{3.024775in}}%
\pgfpathlineto{\pgfqpoint{3.712311in}{3.031615in}}%
\pgfpathlineto{\pgfqpoint{3.732095in}{3.028476in}}%
\pgfpathlineto{\pgfqpoint{3.738690in}{3.023562in}}%
\pgfpathlineto{\pgfqpoint{3.745285in}{3.013921in}}%
\pgfpathlineto{\pgfqpoint{3.751879in}{3.007777in}}%
\pgfpathlineto{\pgfqpoint{3.758474in}{3.012215in}}%
\pgfpathlineto{\pgfqpoint{3.765069in}{3.021022in}}%
\pgfpathlineto{\pgfqpoint{3.771664in}{3.018438in}}%
\pgfpathlineto{\pgfqpoint{3.784853in}{3.001258in}}%
\pgfpathlineto{\pgfqpoint{3.791448in}{2.980686in}}%
\pgfpathlineto{\pgfqpoint{3.798043in}{2.955459in}}%
\pgfpathlineto{\pgfqpoint{3.804637in}{2.938858in}}%
\pgfpathlineto{\pgfqpoint{3.811232in}{2.935080in}}%
\pgfpathlineto{\pgfqpoint{3.817827in}{2.929154in}}%
\pgfpathlineto{\pgfqpoint{3.837611in}{2.893826in}}%
\pgfpathlineto{\pgfqpoint{3.850801in}{2.866023in}}%
\pgfpathlineto{\pgfqpoint{3.857395in}{2.853722in}}%
\pgfpathlineto{\pgfqpoint{3.863990in}{2.838837in}}%
\pgfpathlineto{\pgfqpoint{3.883774in}{2.783244in}}%
\pgfpathlineto{\pgfqpoint{3.916748in}{2.672445in}}%
\pgfpathlineto{\pgfqpoint{3.936533in}{2.596700in}}%
\pgfpathlineto{\pgfqpoint{3.943127in}{2.575984in}}%
\pgfpathlineto{\pgfqpoint{3.962912in}{2.494795in}}%
\pgfpathlineto{\pgfqpoint{3.976101in}{2.469582in}}%
\pgfpathlineto{\pgfqpoint{3.989291in}{2.436149in}}%
\pgfpathlineto{\pgfqpoint{3.995885in}{2.421051in}}%
\pgfpathlineto{\pgfqpoint{4.015670in}{2.350294in}}%
\pgfpathlineto{\pgfqpoint{4.028859in}{2.301208in}}%
\pgfpathlineto{\pgfqpoint{4.035454in}{2.281991in}}%
\pgfpathlineto{\pgfqpoint{4.048643in}{2.253965in}}%
\pgfpathlineto{\pgfqpoint{4.061833in}{2.220449in}}%
\pgfpathlineto{\pgfqpoint{4.068428in}{2.206475in}}%
\pgfpathlineto{\pgfqpoint{4.075022in}{2.198276in}}%
\pgfpathlineto{\pgfqpoint{4.081617in}{2.192575in}}%
\pgfpathlineto{\pgfqpoint{4.088212in}{2.189318in}}%
\pgfpathlineto{\pgfqpoint{4.101401in}{2.167898in}}%
\pgfpathlineto{\pgfqpoint{4.134375in}{2.136871in}}%
\pgfpathlineto{\pgfqpoint{4.140970in}{2.125917in}}%
\pgfpathlineto{\pgfqpoint{4.147565in}{2.111405in}}%
\pgfpathlineto{\pgfqpoint{4.154159in}{2.101565in}}%
\pgfpathlineto{\pgfqpoint{4.160754in}{2.095637in}}%
\pgfpathlineto{\pgfqpoint{4.167349in}{2.094176in}}%
\pgfpathlineto{\pgfqpoint{4.180538in}{2.092630in}}%
\pgfpathlineto{\pgfqpoint{4.193728in}{2.082557in}}%
\pgfpathlineto{\pgfqpoint{4.200323in}{2.074126in}}%
\pgfpathlineto{\pgfqpoint{4.220107in}{2.037484in}}%
\pgfpathlineto{\pgfqpoint{4.226702in}{2.022462in}}%
\pgfpathlineto{\pgfqpoint{4.239891in}{1.986512in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.948623in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.921795in}}%
\pgfpathlineto{\pgfqpoint{4.286054in}{1.919875in}}%
\pgfpathlineto{\pgfqpoint{4.292649in}{1.916616in}}%
\pgfpathlineto{\pgfqpoint{4.299244in}{1.910331in}}%
\pgfpathlineto{\pgfqpoint{4.312433in}{1.894862in}}%
\pgfpathlineto{\pgfqpoint{4.319028in}{1.892040in}}%
\pgfpathlineto{\pgfqpoint{4.325623in}{1.882780in}}%
\pgfpathlineto{\pgfqpoint{4.345407in}{1.832976in}}%
\pgfpathlineto{\pgfqpoint{4.352002in}{1.817558in}}%
\pgfpathlineto{\pgfqpoint{4.365191in}{1.796245in}}%
\pgfpathlineto{\pgfqpoint{4.371786in}{1.785533in}}%
\pgfpathlineto{\pgfqpoint{4.384976in}{1.758251in}}%
\pgfpathlineto{\pgfqpoint{4.398165in}{1.744364in}}%
\pgfpathlineto{\pgfqpoint{4.404760in}{1.739492in}}%
\pgfpathlineto{\pgfqpoint{4.411355in}{1.739604in}}%
\pgfpathlineto{\pgfqpoint{4.417949in}{1.742010in}}%
\pgfpathlineto{\pgfqpoint{4.431139in}{1.751694in}}%
\pgfpathlineto{\pgfqpoint{4.450923in}{1.775416in}}%
\pgfpathlineto{\pgfqpoint{4.457518in}{1.781141in}}%
\pgfpathlineto{\pgfqpoint{4.464113in}{1.789026in}}%
\pgfpathlineto{\pgfqpoint{4.470707in}{1.793198in}}%
\pgfpathlineto{\pgfqpoint{4.477302in}{1.798875in}}%
\pgfpathlineto{\pgfqpoint{4.483897in}{1.809811in}}%
\pgfpathlineto{\pgfqpoint{4.490492in}{1.817583in}}%
\pgfpathlineto{\pgfqpoint{4.497086in}{1.821746in}}%
\pgfpathlineto{\pgfqpoint{4.510276in}{1.835797in}}%
\pgfpathlineto{\pgfqpoint{4.530060in}{1.863099in}}%
\pgfpathlineto{\pgfqpoint{4.543250in}{1.877713in}}%
\pgfpathlineto{\pgfqpoint{4.569629in}{1.921004in}}%
\pgfpathlineto{\pgfqpoint{4.596008in}{1.979090in}}%
\pgfpathlineto{\pgfqpoint{4.622387in}{2.064482in}}%
\pgfpathlineto{\pgfqpoint{4.642171in}{2.112779in}}%
\pgfpathlineto{\pgfqpoint{4.648766in}{2.129502in}}%
\pgfpathlineto{\pgfqpoint{4.655361in}{2.141825in}}%
\pgfpathlineto{\pgfqpoint{4.661955in}{2.147803in}}%
\pgfpathlineto{\pgfqpoint{4.668550in}{2.156317in}}%
\pgfpathlineto{\pgfqpoint{4.688334in}{2.206352in}}%
\pgfpathlineto{\pgfqpoint{4.701524in}{2.231444in}}%
\pgfpathlineto{\pgfqpoint{4.714713in}{2.254943in}}%
\pgfpathlineto{\pgfqpoint{4.721308in}{2.260892in}}%
\pgfpathlineto{\pgfqpoint{4.727903in}{2.263096in}}%
\pgfpathlineto{\pgfqpoint{4.754282in}{2.292400in}}%
\pgfpathlineto{\pgfqpoint{4.760877in}{2.304157in}}%
\pgfpathlineto{\pgfqpoint{4.787256in}{2.376035in}}%
\pgfpathlineto{\pgfqpoint{4.793850in}{2.383678in}}%
\pgfpathlineto{\pgfqpoint{4.800445in}{2.397239in}}%
\pgfpathlineto{\pgfqpoint{4.807040in}{2.417161in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{2.477617in}}%
\pgfpathlineto{\pgfqpoint{4.840014in}{2.488563in}}%
\pgfpathlineto{\pgfqpoint{4.853203in}{2.518820in}}%
\pgfpathlineto{\pgfqpoint{4.859798in}{2.529814in}}%
\pgfpathlineto{\pgfqpoint{4.866393in}{2.537262in}}%
\pgfpathlineto{\pgfqpoint{4.879582in}{2.559930in}}%
\pgfpathlineto{\pgfqpoint{4.886177in}{2.571791in}}%
\pgfpathlineto{\pgfqpoint{4.892772in}{2.588569in}}%
\pgfpathlineto{\pgfqpoint{4.899366in}{2.599117in}}%
\pgfpathlineto{\pgfqpoint{4.905961in}{2.599156in}}%
\pgfpathlineto{\pgfqpoint{4.912556in}{2.606427in}}%
\pgfpathlineto{\pgfqpoint{4.919151in}{2.622387in}}%
\pgfpathlineto{\pgfqpoint{4.925745in}{2.635142in}}%
\pgfpathlineto{\pgfqpoint{4.932340in}{2.637667in}}%
\pgfpathlineto{\pgfqpoint{4.938935in}{2.637967in}}%
\pgfpathlineto{\pgfqpoint{4.945530in}{2.642085in}}%
\pgfpathlineto{\pgfqpoint{4.958719in}{2.660669in}}%
\pgfpathlineto{\pgfqpoint{4.965314in}{2.673789in}}%
\pgfpathlineto{\pgfqpoint{4.978503in}{2.706724in}}%
\pgfpathlineto{\pgfqpoint{4.998288in}{2.737739in}}%
\pgfpathlineto{\pgfqpoint{5.011477in}{2.764990in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{2.773884in}}%
\pgfpathlineto{\pgfqpoint{5.024667in}{2.777299in}}%
\pgfpathlineto{\pgfqpoint{5.031261in}{2.775763in}}%
\pgfpathlineto{\pgfqpoint{5.037856in}{2.766916in}}%
\pgfpathlineto{\pgfqpoint{5.051046in}{2.717479in}}%
\pgfpathlineto{\pgfqpoint{5.064235in}{2.679842in}}%
\pgfpathlineto{\pgfqpoint{5.077425in}{2.622676in}}%
\pgfpathlineto{\pgfqpoint{5.090614in}{2.541335in}}%
\pgfpathlineto{\pgfqpoint{5.110398in}{2.443835in}}%
\pgfpathlineto{\pgfqpoint{5.130183in}{2.363595in}}%
\pgfpathlineto{\pgfqpoint{5.143372in}{2.314547in}}%
\pgfpathlineto{\pgfqpoint{5.156562in}{2.254379in}}%
\pgfpathlineto{\pgfqpoint{5.182941in}{2.160949in}}%
\pgfpathlineto{\pgfqpoint{5.189536in}{2.131987in}}%
\pgfpathlineto{\pgfqpoint{5.209320in}{2.061857in}}%
\pgfpathlineto{\pgfqpoint{5.242294in}{1.918959in}}%
\pgfpathlineto{\pgfqpoint{5.275267in}{1.750444in}}%
\pgfpathlineto{\pgfqpoint{5.288457in}{1.700475in}}%
\pgfpathlineto{\pgfqpoint{5.301646in}{1.655794in}}%
\pgfpathlineto{\pgfqpoint{5.314836in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{5.347810in}{1.507827in}}%
\pgfpathlineto{\pgfqpoint{5.360999in}{1.472169in}}%
\pgfpathlineto{\pgfqpoint{5.380783in}{1.412528in}}%
\pgfpathlineto{\pgfqpoint{5.400568in}{1.335196in}}%
\pgfpathlineto{\pgfqpoint{5.426947in}{1.221472in}}%
\pgfpathlineto{\pgfqpoint{5.446731in}{1.118444in}}%
\pgfpathlineto{\pgfqpoint{5.453326in}{1.090908in}}%
\pgfpathlineto{\pgfqpoint{5.459920in}{1.068460in}}%
\pgfpathlineto{\pgfqpoint{5.466515in}{1.054245in}}%
\pgfpathlineto{\pgfqpoint{5.473110in}{1.049662in}}%
\pgfpathlineto{\pgfqpoint{5.486299in}{1.046694in}}%
\pgfpathlineto{\pgfqpoint{5.499489in}{1.040103in}}%
\pgfpathlineto{\pgfqpoint{5.506084in}{1.040687in}}%
\pgfpathlineto{\pgfqpoint{5.519273in}{1.044802in}}%
\pgfpathlineto{\pgfqpoint{5.525868in}{1.048345in}}%
\pgfpathlineto{\pgfqpoint{5.532463in}{1.047380in}}%
\pgfpathlineto{\pgfqpoint{5.545652in}{1.038716in}}%
\pgfpathlineto{\pgfqpoint{5.558842in}{1.030636in}}%
\pgfpathlineto{\pgfqpoint{5.591815in}{1.004518in}}%
\pgfpathlineto{\pgfqpoint{5.598410in}{0.995603in}}%
\pgfpathlineto{\pgfqpoint{5.598410in}{0.995603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{0.582778in}}{\pgfqpoint{5.099722in}{2.627936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982083in}{0.750292in}}%
\pgfpathlineto{\pgfqpoint{0.988678in}{0.765559in}}%
\pgfpathlineto{\pgfqpoint{0.995273in}{0.795087in}}%
\pgfpathlineto{\pgfqpoint{1.001868in}{0.802826in}}%
\pgfpathlineto{\pgfqpoint{1.015057in}{0.776858in}}%
\pgfpathlineto{\pgfqpoint{1.021652in}{0.767597in}}%
\pgfpathlineto{\pgfqpoint{1.028247in}{0.762055in}}%
\pgfpathlineto{\pgfqpoint{1.034841in}{0.760041in}}%
\pgfpathlineto{\pgfqpoint{1.041436in}{0.748792in}}%
\pgfpathlineto{\pgfqpoint{1.048031in}{0.733982in}}%
\pgfpathlineto{\pgfqpoint{1.054626in}{0.732109in}}%
\pgfpathlineto{\pgfqpoint{1.061220in}{0.737497in}}%
\pgfpathlineto{\pgfqpoint{1.074410in}{0.734625in}}%
\pgfpathlineto{\pgfqpoint{1.081005in}{0.734724in}}%
\pgfpathlineto{\pgfqpoint{1.087599in}{0.728852in}}%
\pgfpathlineto{\pgfqpoint{1.094194in}{0.719435in}}%
\pgfpathlineto{\pgfqpoint{1.100789in}{0.721494in}}%
\pgfpathlineto{\pgfqpoint{1.107384in}{0.731430in}}%
\pgfpathlineto{\pgfqpoint{1.113978in}{0.729429in}}%
\pgfpathlineto{\pgfqpoint{1.120573in}{0.720383in}}%
\pgfpathlineto{\pgfqpoint{1.127168in}{0.713573in}}%
\pgfpathlineto{\pgfqpoint{1.133763in}{0.715045in}}%
\pgfpathlineto{\pgfqpoint{1.140357in}{0.723692in}}%
\pgfpathlineto{\pgfqpoint{1.146952in}{0.746709in}}%
\pgfpathlineto{\pgfqpoint{1.153547in}{0.759365in}}%
\pgfpathlineto{\pgfqpoint{1.160142in}{0.750343in}}%
\pgfpathlineto{\pgfqpoint{1.166736in}{0.746091in}}%
\pgfpathlineto{\pgfqpoint{1.179926in}{0.762958in}}%
\pgfpathlineto{\pgfqpoint{1.186521in}{0.763401in}}%
\pgfpathlineto{\pgfqpoint{1.193115in}{0.761956in}}%
\pgfpathlineto{\pgfqpoint{1.199710in}{0.765797in}}%
\pgfpathlineto{\pgfqpoint{1.206305in}{0.762244in}}%
\pgfpathlineto{\pgfqpoint{1.212900in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{1.219494in}{0.765222in}}%
\pgfpathlineto{\pgfqpoint{1.226089in}{0.776034in}}%
\pgfpathlineto{\pgfqpoint{1.232684in}{0.799952in}}%
\pgfpathlineto{\pgfqpoint{1.239279in}{0.814931in}}%
\pgfpathlineto{\pgfqpoint{1.245873in}{0.816708in}}%
\pgfpathlineto{\pgfqpoint{1.252468in}{0.822519in}}%
\pgfpathlineto{\pgfqpoint{1.259063in}{0.821601in}}%
\pgfpathlineto{\pgfqpoint{1.278847in}{0.792145in}}%
\pgfpathlineto{\pgfqpoint{1.285442in}{0.787726in}}%
\pgfpathlineto{\pgfqpoint{1.292037in}{0.789972in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{0.795782in}}%
\pgfpathlineto{\pgfqpoint{1.305226in}{0.791832in}}%
\pgfpathlineto{\pgfqpoint{1.318416in}{0.768827in}}%
\pgfpathlineto{\pgfqpoint{1.325010in}{0.760405in}}%
\pgfpathlineto{\pgfqpoint{1.331605in}{0.757444in}}%
\pgfpathlineto{\pgfqpoint{1.344795in}{0.770590in}}%
\pgfpathlineto{\pgfqpoint{1.351389in}{0.776809in}}%
\pgfpathlineto{\pgfqpoint{1.357984in}{0.776972in}}%
\pgfpathlineto{\pgfqpoint{1.364579in}{0.764602in}}%
\pgfpathlineto{\pgfqpoint{1.377768in}{0.735723in}}%
\pgfpathlineto{\pgfqpoint{1.384363in}{0.730632in}}%
\pgfpathlineto{\pgfqpoint{1.390958in}{0.730944in}}%
\pgfpathlineto{\pgfqpoint{1.397553in}{0.736399in}}%
\pgfpathlineto{\pgfqpoint{1.404148in}{0.762380in}}%
\pgfpathlineto{\pgfqpoint{1.410742in}{0.781298in}}%
\pgfpathlineto{\pgfqpoint{1.417337in}{0.779882in}}%
\pgfpathlineto{\pgfqpoint{1.423932in}{0.780007in}}%
\pgfpathlineto{\pgfqpoint{1.437121in}{0.764253in}}%
\pgfpathlineto{\pgfqpoint{1.443716in}{0.759777in}}%
\pgfpathlineto{\pgfqpoint{1.450311in}{0.757644in}}%
\pgfpathlineto{\pgfqpoint{1.470095in}{0.761074in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{0.779398in}}%
\pgfpathlineto{\pgfqpoint{1.483285in}{0.790382in}}%
\pgfpathlineto{\pgfqpoint{1.489879in}{0.810282in}}%
\pgfpathlineto{\pgfqpoint{1.496474in}{0.851092in}}%
\pgfpathlineto{\pgfqpoint{1.503069in}{0.884153in}}%
\pgfpathlineto{\pgfqpoint{1.509664in}{0.882505in}}%
\pgfpathlineto{\pgfqpoint{1.516258in}{0.852451in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{0.810892in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{0.778512in}}%
\pgfpathlineto{\pgfqpoint{1.536043in}{0.756232in}}%
\pgfpathlineto{\pgfqpoint{1.542637in}{0.740552in}}%
\pgfpathlineto{\pgfqpoint{1.549232in}{0.735541in}}%
\pgfpathlineto{\pgfqpoint{1.555827in}{0.743200in}}%
\pgfpathlineto{\pgfqpoint{1.562422in}{0.769351in}}%
\pgfpathlineto{\pgfqpoint{1.569016in}{0.818906in}}%
\pgfpathlineto{\pgfqpoint{1.575611in}{0.853069in}}%
\pgfpathlineto{\pgfqpoint{1.582206in}{0.863992in}}%
\pgfpathlineto{\pgfqpoint{1.588801in}{0.889510in}}%
\pgfpathlineto{\pgfqpoint{1.595395in}{0.928766in}}%
\pgfpathlineto{\pgfqpoint{1.601990in}{0.946964in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.972130in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{1.002757in}}%
\pgfpathlineto{\pgfqpoint{1.621774in}{1.012953in}}%
\pgfpathlineto{\pgfqpoint{1.628369in}{1.002847in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{0.955304in}}%
\pgfpathlineto{\pgfqpoint{1.648153in}{0.930124in}}%
\pgfpathlineto{\pgfqpoint{1.661343in}{0.858807in}}%
\pgfpathlineto{\pgfqpoint{1.667938in}{0.836154in}}%
\pgfpathlineto{\pgfqpoint{1.674532in}{0.835743in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{0.852918in}}%
\pgfpathlineto{\pgfqpoint{1.687722in}{0.859199in}}%
\pgfpathlineto{\pgfqpoint{1.694317in}{0.861802in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{0.883560in}}%
\pgfpathlineto{\pgfqpoint{1.707506in}{0.920023in}}%
\pgfpathlineto{\pgfqpoint{1.714101in}{0.935056in}}%
\pgfpathlineto{\pgfqpoint{1.720696in}{0.933364in}}%
\pgfpathlineto{\pgfqpoint{1.727290in}{0.922066in}}%
\pgfpathlineto{\pgfqpoint{1.740480in}{0.906958in}}%
\pgfpathlineto{\pgfqpoint{1.747075in}{0.891278in}}%
\pgfpathlineto{\pgfqpoint{1.753669in}{0.867622in}}%
\pgfpathlineto{\pgfqpoint{1.760264in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{1.766859in}{0.863430in}}%
\pgfpathlineto{\pgfqpoint{1.773454in}{0.879629in}}%
\pgfpathlineto{\pgfqpoint{1.780048in}{0.879938in}}%
\pgfpathlineto{\pgfqpoint{1.786643in}{0.871719in}}%
\pgfpathlineto{\pgfqpoint{1.793238in}{0.856754in}}%
\pgfpathlineto{\pgfqpoint{1.799833in}{0.847894in}}%
\pgfpathlineto{\pgfqpoint{1.806427in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{1.813022in}{0.876339in}}%
\pgfpathlineto{\pgfqpoint{1.819617in}{0.890181in}}%
\pgfpathlineto{\pgfqpoint{1.826212in}{0.893474in}}%
\pgfpathlineto{\pgfqpoint{1.839401in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{1.845996in}{0.871803in}}%
\pgfpathlineto{\pgfqpoint{1.859185in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{1.865780in}{0.929314in}}%
\pgfpathlineto{\pgfqpoint{1.878970in}{0.962610in}}%
\pgfpathlineto{\pgfqpoint{1.892159in}{0.945640in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{0.936037in}}%
\pgfpathlineto{\pgfqpoint{1.905349in}{0.918325in}}%
\pgfpathlineto{\pgfqpoint{1.911943in}{0.907198in}}%
\pgfpathlineto{\pgfqpoint{1.918538in}{0.909929in}}%
\pgfpathlineto{\pgfqpoint{1.925133in}{0.924388in}}%
\pgfpathlineto{\pgfqpoint{1.931728in}{0.947812in}}%
\pgfpathlineto{\pgfqpoint{1.938322in}{0.956529in}}%
\pgfpathlineto{\pgfqpoint{1.944917in}{0.948455in}}%
\pgfpathlineto{\pgfqpoint{1.951512in}{0.945119in}}%
\pgfpathlineto{\pgfqpoint{1.964701in}{0.971574in}}%
\pgfpathlineto{\pgfqpoint{1.971296in}{0.991288in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{1.019521in}}%
\pgfpathlineto{\pgfqpoint{1.984486in}{1.035989in}}%
\pgfpathlineto{\pgfqpoint{1.991080in}{1.027848in}}%
\pgfpathlineto{\pgfqpoint{1.997675in}{1.014519in}}%
\pgfpathlineto{\pgfqpoint{2.004270in}{0.976290in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{0.945179in}}%
\pgfpathlineto{\pgfqpoint{2.024054in}{0.977306in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{0.973232in}}%
\pgfpathlineto{\pgfqpoint{2.037244in}{1.003349in}}%
\pgfpathlineto{\pgfqpoint{2.043839in}{1.042996in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{1.040877in}}%
\pgfpathlineto{\pgfqpoint{2.057028in}{1.033466in}}%
\pgfpathlineto{\pgfqpoint{2.063623in}{1.036528in}}%
\pgfpathlineto{\pgfqpoint{2.070218in}{1.027258in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{1.005502in}}%
\pgfpathlineto{\pgfqpoint{2.083407in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{2.096597in}{0.910271in}}%
\pgfpathlineto{\pgfqpoint{2.103191in}{0.888388in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{0.889181in}}%
\pgfpathlineto{\pgfqpoint{2.116381in}{0.910581in}}%
\pgfpathlineto{\pgfqpoint{2.122976in}{0.948898in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{0.969391in}}%
\pgfpathlineto{\pgfqpoint{2.136165in}{0.972854in}}%
\pgfpathlineto{\pgfqpoint{2.142760in}{0.965507in}}%
\pgfpathlineto{\pgfqpoint{2.149355in}{0.944423in}}%
\pgfpathlineto{\pgfqpoint{2.155949in}{0.932146in}}%
\pgfpathlineto{\pgfqpoint{2.162544in}{0.937511in}}%
\pgfpathlineto{\pgfqpoint{2.169139in}{0.962451in}}%
\pgfpathlineto{\pgfqpoint{2.175734in}{1.017272in}}%
\pgfpathlineto{\pgfqpoint{2.182328in}{1.113395in}}%
\pgfpathlineto{\pgfqpoint{2.188923in}{1.191709in}}%
\pgfpathlineto{\pgfqpoint{2.195518in}{1.205835in}}%
\pgfpathlineto{\pgfqpoint{2.202113in}{1.195619in}}%
\pgfpathlineto{\pgfqpoint{2.208707in}{1.206392in}}%
\pgfpathlineto{\pgfqpoint{2.215302in}{1.187941in}}%
\pgfpathlineto{\pgfqpoint{2.228492in}{1.061526in}}%
\pgfpathlineto{\pgfqpoint{2.235086in}{1.004970in}}%
\pgfpathlineto{\pgfqpoint{2.241681in}{0.967990in}}%
\pgfpathlineto{\pgfqpoint{2.248276in}{0.962252in}}%
\pgfpathlineto{\pgfqpoint{2.254871in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{2.268060in}{0.882032in}}%
\pgfpathlineto{\pgfqpoint{2.274655in}{0.896653in}}%
\pgfpathlineto{\pgfqpoint{2.281250in}{0.943834in}}%
\pgfpathlineto{\pgfqpoint{2.287844in}{0.978272in}}%
\pgfpathlineto{\pgfqpoint{2.294439in}{0.997536in}}%
\pgfpathlineto{\pgfqpoint{2.301034in}{1.025057in}}%
\pgfpathlineto{\pgfqpoint{2.307629in}{1.047438in}}%
\pgfpathlineto{\pgfqpoint{2.314223in}{1.090581in}}%
\pgfpathlineto{\pgfqpoint{2.320818in}{1.157038in}}%
\pgfpathlineto{\pgfqpoint{2.327413in}{1.166083in}}%
\pgfpathlineto{\pgfqpoint{2.334008in}{1.129106in}}%
\pgfpathlineto{\pgfqpoint{2.340602in}{1.109341in}}%
\pgfpathlineto{\pgfqpoint{2.347197in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{2.353792in}{1.182187in}}%
\pgfpathlineto{\pgfqpoint{2.360387in}{1.183553in}}%
\pgfpathlineto{\pgfqpoint{2.366981in}{1.205011in}}%
\pgfpathlineto{\pgfqpoint{2.373576in}{1.262499in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{1.269891in}}%
\pgfpathlineto{\pgfqpoint{2.386766in}{1.280347in}}%
\pgfpathlineto{\pgfqpoint{2.393360in}{1.319207in}}%
\pgfpathlineto{\pgfqpoint{2.399955in}{1.290295in}}%
\pgfpathlineto{\pgfqpoint{2.406550in}{1.209814in}}%
\pgfpathlineto{\pgfqpoint{2.413145in}{1.083619in}}%
\pgfpathlineto{\pgfqpoint{2.419739in}{0.988712in}}%
\pgfpathlineto{\pgfqpoint{2.426334in}{0.949711in}}%
\pgfpathlineto{\pgfqpoint{2.432929in}{0.947891in}}%
\pgfpathlineto{\pgfqpoint{2.439524in}{0.956478in}}%
\pgfpathlineto{\pgfqpoint{2.446118in}{0.980373in}}%
\pgfpathlineto{\pgfqpoint{2.452713in}{0.991842in}}%
\pgfpathlineto{\pgfqpoint{2.459308in}{0.998851in}}%
\pgfpathlineto{\pgfqpoint{2.465903in}{1.021421in}}%
\pgfpathlineto{\pgfqpoint{2.472497in}{1.050836in}}%
\pgfpathlineto{\pgfqpoint{2.479092in}{1.070697in}}%
\pgfpathlineto{\pgfqpoint{2.485687in}{1.083206in}}%
\pgfpathlineto{\pgfqpoint{2.492282in}{1.059373in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{0.981042in}}%
\pgfpathlineto{\pgfqpoint{2.512066in}{0.966670in}}%
\pgfpathlineto{\pgfqpoint{2.518661in}{0.984147in}}%
\pgfpathlineto{\pgfqpoint{2.525255in}{0.985182in}}%
\pgfpathlineto{\pgfqpoint{2.538445in}{0.993352in}}%
\pgfpathlineto{\pgfqpoint{2.545040in}{0.984317in}}%
\pgfpathlineto{\pgfqpoint{2.551634in}{1.023410in}}%
\pgfpathlineto{\pgfqpoint{2.558229in}{1.086364in}}%
\pgfpathlineto{\pgfqpoint{2.564824in}{1.093291in}}%
\pgfpathlineto{\pgfqpoint{2.578013in}{1.019574in}}%
\pgfpathlineto{\pgfqpoint{2.584608in}{1.017550in}}%
\pgfpathlineto{\pgfqpoint{2.591203in}{1.028800in}}%
\pgfpathlineto{\pgfqpoint{2.604392in}{1.066096in}}%
\pgfpathlineto{\pgfqpoint{2.610987in}{1.052846in}}%
\pgfpathlineto{\pgfqpoint{2.617582in}{1.055012in}}%
\pgfpathlineto{\pgfqpoint{2.624177in}{1.088188in}}%
\pgfpathlineto{\pgfqpoint{2.630771in}{1.127867in}}%
\pgfpathlineto{\pgfqpoint{2.637366in}{1.119436in}}%
\pgfpathlineto{\pgfqpoint{2.643961in}{1.094231in}}%
\pgfpathlineto{\pgfqpoint{2.657151in}{1.123880in}}%
\pgfpathlineto{\pgfqpoint{2.663745in}{1.104778in}}%
\pgfpathlineto{\pgfqpoint{2.670340in}{1.071465in}}%
\pgfpathlineto{\pgfqpoint{2.676935in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{2.683530in}{1.106687in}}%
\pgfpathlineto{\pgfqpoint{2.690124in}{1.098273in}}%
\pgfpathlineto{\pgfqpoint{2.696719in}{1.050670in}}%
\pgfpathlineto{\pgfqpoint{2.703314in}{0.984754in}}%
\pgfpathlineto{\pgfqpoint{2.709909in}{0.969750in}}%
\pgfpathlineto{\pgfqpoint{2.716503in}{0.996808in}}%
\pgfpathlineto{\pgfqpoint{2.723098in}{1.010137in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{1.026823in}}%
\pgfpathlineto{\pgfqpoint{2.736288in}{1.059205in}}%
\pgfpathlineto{\pgfqpoint{2.742882in}{1.067165in}}%
\pgfpathlineto{\pgfqpoint{2.749477in}{1.031800in}}%
\pgfpathlineto{\pgfqpoint{2.756072in}{0.986893in}}%
\pgfpathlineto{\pgfqpoint{2.762667in}{0.965481in}}%
\pgfpathlineto{\pgfqpoint{2.769261in}{0.954969in}}%
\pgfpathlineto{\pgfqpoint{2.775856in}{0.982709in}}%
\pgfpathlineto{\pgfqpoint{2.782451in}{1.031210in}}%
\pgfpathlineto{\pgfqpoint{2.789046in}{1.046009in}}%
\pgfpathlineto{\pgfqpoint{2.802235in}{1.088547in}}%
\pgfpathlineto{\pgfqpoint{2.808830in}{1.082852in}}%
\pgfpathlineto{\pgfqpoint{2.815425in}{1.082575in}}%
\pgfpathlineto{\pgfqpoint{2.822019in}{1.072044in}}%
\pgfpathlineto{\pgfqpoint{2.828614in}{1.067272in}}%
\pgfpathlineto{\pgfqpoint{2.835209in}{1.072435in}}%
\pgfpathlineto{\pgfqpoint{2.841804in}{1.093768in}}%
\pgfpathlineto{\pgfqpoint{2.848398in}{1.108084in}}%
\pgfpathlineto{\pgfqpoint{2.854993in}{1.079438in}}%
\pgfpathlineto{\pgfqpoint{2.861588in}{1.040886in}}%
\pgfpathlineto{\pgfqpoint{2.874777in}{1.007323in}}%
\pgfpathlineto{\pgfqpoint{2.881372in}{1.015470in}}%
\pgfpathlineto{\pgfqpoint{2.887967in}{1.035528in}}%
\pgfpathlineto{\pgfqpoint{2.894562in}{1.061985in}}%
\pgfpathlineto{\pgfqpoint{2.901156in}{1.103328in}}%
\pgfpathlineto{\pgfqpoint{2.907751in}{1.134906in}}%
\pgfpathlineto{\pgfqpoint{2.914346in}{1.109922in}}%
\pgfpathlineto{\pgfqpoint{2.920941in}{1.042881in}}%
\pgfpathlineto{\pgfqpoint{2.927535in}{1.015456in}}%
\pgfpathlineto{\pgfqpoint{2.934130in}{1.027758in}}%
\pgfpathlineto{\pgfqpoint{2.940725in}{1.032514in}}%
\pgfpathlineto{\pgfqpoint{2.947320in}{1.039114in}}%
\pgfpathlineto{\pgfqpoint{2.953914in}{1.057012in}}%
\pgfpathlineto{\pgfqpoint{2.960509in}{1.058381in}}%
\pgfpathlineto{\pgfqpoint{2.967104in}{1.042427in}}%
\pgfpathlineto{\pgfqpoint{2.973699in}{1.056042in}}%
\pgfpathlineto{\pgfqpoint{2.980293in}{1.046521in}}%
\pgfpathlineto{\pgfqpoint{2.986888in}{1.002317in}}%
\pgfpathlineto{\pgfqpoint{2.993483in}{1.005879in}}%
\pgfpathlineto{\pgfqpoint{3.006672in}{1.114864in}}%
\pgfpathlineto{\pgfqpoint{3.013267in}{1.141399in}}%
\pgfpathlineto{\pgfqpoint{3.019862in}{1.138711in}}%
\pgfpathlineto{\pgfqpoint{3.026457in}{1.113826in}}%
\pgfpathlineto{\pgfqpoint{3.033051in}{1.101846in}}%
\pgfpathlineto{\pgfqpoint{3.046241in}{1.061760in}}%
\pgfpathlineto{\pgfqpoint{3.052836in}{1.084151in}}%
\pgfpathlineto{\pgfqpoint{3.059430in}{1.164111in}}%
\pgfpathlineto{\pgfqpoint{3.066025in}{1.197483in}}%
\pgfpathlineto{\pgfqpoint{3.072620in}{1.156834in}}%
\pgfpathlineto{\pgfqpoint{3.079215in}{1.135942in}}%
\pgfpathlineto{\pgfqpoint{3.092404in}{1.204648in}}%
\pgfpathlineto{\pgfqpoint{3.098999in}{1.186716in}}%
\pgfpathlineto{\pgfqpoint{3.105594in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{3.112188in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{3.118783in}{1.118847in}}%
\pgfpathlineto{\pgfqpoint{3.131973in}{1.018898in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.018290in}}%
\pgfpathlineto{\pgfqpoint{3.151757in}{1.091252in}}%
\pgfpathlineto{\pgfqpoint{3.158352in}{1.102007in}}%
\pgfpathlineto{\pgfqpoint{3.164946in}{1.095860in}}%
\pgfpathlineto{\pgfqpoint{3.171541in}{1.087992in}}%
\pgfpathlineto{\pgfqpoint{3.178136in}{1.077745in}}%
\pgfpathlineto{\pgfqpoint{3.184731in}{1.045250in}}%
\pgfpathlineto{\pgfqpoint{3.191325in}{1.006657in}}%
\pgfpathlineto{\pgfqpoint{3.197920in}{0.992376in}}%
\pgfpathlineto{\pgfqpoint{3.204515in}{0.987812in}}%
\pgfpathlineto{\pgfqpoint{3.211110in}{0.978293in}}%
\pgfpathlineto{\pgfqpoint{3.224299in}{0.965168in}}%
\pgfpathlineto{\pgfqpoint{3.230894in}{1.000748in}}%
\pgfpathlineto{\pgfqpoint{3.237489in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{3.244083in}{1.149754in}}%
\pgfpathlineto{\pgfqpoint{3.250678in}{1.156535in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{1.129251in}}%
\pgfpathlineto{\pgfqpoint{3.270463in}{1.038845in}}%
\pgfpathlineto{\pgfqpoint{3.277057in}{1.023600in}}%
\pgfpathlineto{\pgfqpoint{3.283652in}{1.028001in}}%
\pgfpathlineto{\pgfqpoint{3.290247in}{1.009804in}}%
\pgfpathlineto{\pgfqpoint{3.296842in}{0.976078in}}%
\pgfpathlineto{\pgfqpoint{3.303436in}{0.969285in}}%
\pgfpathlineto{\pgfqpoint{3.310031in}{0.984626in}}%
\pgfpathlineto{\pgfqpoint{3.316626in}{0.984015in}}%
\pgfpathlineto{\pgfqpoint{3.329815in}{0.929326in}}%
\pgfpathlineto{\pgfqpoint{3.336410in}{0.919135in}}%
\pgfpathlineto{\pgfqpoint{3.349600in}{0.907291in}}%
\pgfpathlineto{\pgfqpoint{3.356194in}{0.911347in}}%
\pgfpathlineto{\pgfqpoint{3.362789in}{0.914038in}}%
\pgfpathlineto{\pgfqpoint{3.375979in}{0.935439in}}%
\pgfpathlineto{\pgfqpoint{3.382573in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.389168in}{0.829629in}}%
\pgfpathlineto{\pgfqpoint{3.395763in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{3.402358in}{0.933060in}}%
\pgfpathlineto{\pgfqpoint{3.408952in}{0.939858in}}%
\pgfpathlineto{\pgfqpoint{3.415547in}{0.944501in}}%
\pgfpathlineto{\pgfqpoint{3.422142in}{0.941857in}}%
\pgfpathlineto{\pgfqpoint{3.428737in}{0.932742in}}%
\pgfpathlineto{\pgfqpoint{3.435331in}{0.930101in}}%
\pgfpathlineto{\pgfqpoint{3.441926in}{0.940349in}}%
\pgfpathlineto{\pgfqpoint{3.455116in}{0.969509in}}%
\pgfpathlineto{\pgfqpoint{3.461710in}{0.981436in}}%
\pgfpathlineto{\pgfqpoint{3.468305in}{0.988465in}}%
\pgfpathlineto{\pgfqpoint{3.474900in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{3.481495in}{1.027519in}}%
\pgfpathlineto{\pgfqpoint{3.488089in}{1.020596in}}%
\pgfpathlineto{\pgfqpoint{3.494684in}{1.001282in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{0.978437in}}%
\pgfpathlineto{\pgfqpoint{3.507874in}{0.964113in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{0.962814in}}%
\pgfpathlineto{\pgfqpoint{3.521063in}{0.963856in}}%
\pgfpathlineto{\pgfqpoint{3.527658in}{0.949167in}}%
\pgfpathlineto{\pgfqpoint{3.534253in}{0.920197in}}%
\pgfpathlineto{\pgfqpoint{3.540847in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{3.554037in}{0.904482in}}%
\pgfpathlineto{\pgfqpoint{3.560632in}{0.901892in}}%
\pgfpathlineto{\pgfqpoint{3.567226in}{0.911289in}}%
\pgfpathlineto{\pgfqpoint{3.573821in}{0.924393in}}%
\pgfpathlineto{\pgfqpoint{3.580416in}{0.929347in}}%
\pgfpathlineto{\pgfqpoint{3.587011in}{0.924695in}}%
\pgfpathlineto{\pgfqpoint{3.593605in}{0.929675in}}%
\pgfpathlineto{\pgfqpoint{3.600200in}{0.943184in}}%
\pgfpathlineto{\pgfqpoint{3.606795in}{0.941275in}}%
\pgfpathlineto{\pgfqpoint{3.619984in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{3.626579in}{0.925465in}}%
\pgfpathlineto{\pgfqpoint{3.633174in}{0.939807in}}%
\pgfpathlineto{\pgfqpoint{3.639769in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{3.646363in}{0.945263in}}%
\pgfpathlineto{\pgfqpoint{3.652958in}{0.943694in}}%
\pgfpathlineto{\pgfqpoint{3.659553in}{0.933511in}}%
\pgfpathlineto{\pgfqpoint{3.672742in}{0.899493in}}%
\pgfpathlineto{\pgfqpoint{3.679337in}{0.884148in}}%
\pgfpathlineto{\pgfqpoint{3.685932in}{0.874204in}}%
\pgfpathlineto{\pgfqpoint{3.692527in}{0.866351in}}%
\pgfpathlineto{\pgfqpoint{3.699121in}{0.854304in}}%
\pgfpathlineto{\pgfqpoint{3.705716in}{0.867616in}}%
\pgfpathlineto{\pgfqpoint{3.712311in}{0.889310in}}%
\pgfpathlineto{\pgfqpoint{3.718906in}{0.898381in}}%
\pgfpathlineto{\pgfqpoint{3.732095in}{0.921748in}}%
\pgfpathlineto{\pgfqpoint{3.738690in}{0.919446in}}%
\pgfpathlineto{\pgfqpoint{3.745285in}{0.900126in}}%
\pgfpathlineto{\pgfqpoint{3.751879in}{0.888075in}}%
\pgfpathlineto{\pgfqpoint{3.758474in}{0.895579in}}%
\pgfpathlineto{\pgfqpoint{3.765069in}{0.910528in}}%
\pgfpathlineto{\pgfqpoint{3.771664in}{0.908348in}}%
\pgfpathlineto{\pgfqpoint{3.784853in}{0.888689in}}%
\pgfpathlineto{\pgfqpoint{3.791448in}{0.862891in}}%
\pgfpathlineto{\pgfqpoint{3.798043in}{0.844881in}}%
\pgfpathlineto{\pgfqpoint{3.804637in}{0.852349in}}%
\pgfpathlineto{\pgfqpoint{3.811232in}{0.880170in}}%
\pgfpathlineto{\pgfqpoint{3.817827in}{0.895164in}}%
\pgfpathlineto{\pgfqpoint{3.824422in}{0.902870in}}%
\pgfpathlineto{\pgfqpoint{3.831016in}{0.903365in}}%
\pgfpathlineto{\pgfqpoint{3.837611in}{0.898960in}}%
\pgfpathlineto{\pgfqpoint{3.857395in}{0.873564in}}%
\pgfpathlineto{\pgfqpoint{3.863990in}{0.868436in}}%
\pgfpathlineto{\pgfqpoint{3.870585in}{0.857151in}}%
\pgfpathlineto{\pgfqpoint{3.877180in}{0.854801in}}%
\pgfpathlineto{\pgfqpoint{3.883774in}{0.857805in}}%
\pgfpathlineto{\pgfqpoint{3.890369in}{0.863384in}}%
\pgfpathlineto{\pgfqpoint{3.896964in}{0.873756in}}%
\pgfpathlineto{\pgfqpoint{3.903559in}{0.874610in}}%
\pgfpathlineto{\pgfqpoint{3.910154in}{0.871340in}}%
\pgfpathlineto{\pgfqpoint{3.916748in}{0.862126in}}%
\pgfpathlineto{\pgfqpoint{3.923343in}{0.848989in}}%
\pgfpathlineto{\pgfqpoint{3.929938in}{0.828152in}}%
\pgfpathlineto{\pgfqpoint{3.936533in}{0.821590in}}%
\pgfpathlineto{\pgfqpoint{3.943127in}{0.817886in}}%
\pgfpathlineto{\pgfqpoint{3.956317in}{0.799625in}}%
\pgfpathlineto{\pgfqpoint{3.962912in}{0.811042in}}%
\pgfpathlineto{\pgfqpoint{3.969506in}{0.842367in}}%
\pgfpathlineto{\pgfqpoint{3.976101in}{0.867403in}}%
\pgfpathlineto{\pgfqpoint{3.989291in}{0.894582in}}%
\pgfpathlineto{\pgfqpoint{3.995885in}{0.901592in}}%
\pgfpathlineto{\pgfqpoint{4.002480in}{0.882519in}}%
\pgfpathlineto{\pgfqpoint{4.015670in}{0.837238in}}%
\pgfpathlineto{\pgfqpoint{4.022264in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{4.028859in}{0.800551in}}%
\pgfpathlineto{\pgfqpoint{4.035454in}{0.793642in}}%
\pgfpathlineto{\pgfqpoint{4.042049in}{0.794210in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.790838in}}%
\pgfpathlineto{\pgfqpoint{4.061833in}{0.791626in}}%
\pgfpathlineto{\pgfqpoint{4.068428in}{0.797083in}}%
\pgfpathlineto{\pgfqpoint{4.075022in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{4.081617in}{0.820059in}}%
\pgfpathlineto{\pgfqpoint{4.088212in}{0.827375in}}%
\pgfpathlineto{\pgfqpoint{4.094807in}{0.821221in}}%
\pgfpathlineto{\pgfqpoint{4.101401in}{0.819536in}}%
\pgfpathlineto{\pgfqpoint{4.107996in}{0.821004in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{0.818162in}}%
\pgfpathlineto{\pgfqpoint{4.121186in}{0.825607in}}%
\pgfpathlineto{\pgfqpoint{4.127780in}{0.836666in}}%
\pgfpathlineto{\pgfqpoint{4.140970in}{0.835020in}}%
\pgfpathlineto{\pgfqpoint{4.147565in}{0.821088in}}%
\pgfpathlineto{\pgfqpoint{4.154159in}{0.815586in}}%
\pgfpathlineto{\pgfqpoint{4.160754in}{0.821636in}}%
\pgfpathlineto{\pgfqpoint{4.167349in}{0.835532in}}%
\pgfpathlineto{\pgfqpoint{4.173944in}{0.844770in}}%
\pgfpathlineto{\pgfqpoint{4.180538in}{0.847848in}}%
\pgfpathlineto{\pgfqpoint{4.187133in}{0.843343in}}%
\pgfpathlineto{\pgfqpoint{4.193728in}{0.836785in}}%
\pgfpathlineto{\pgfqpoint{4.200323in}{0.828440in}}%
\pgfpathlineto{\pgfqpoint{4.220107in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{4.226702in}{0.779943in}}%
\pgfpathlineto{\pgfqpoint{4.233296in}{0.769652in}}%
\pgfpathlineto{\pgfqpoint{4.246486in}{0.769908in}}%
\pgfpathlineto{\pgfqpoint{4.253081in}{0.762342in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{0.760275in}}%
\pgfpathlineto{\pgfqpoint{4.272865in}{0.758653in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{0.761686in}}%
\pgfpathlineto{\pgfqpoint{4.292649in}{0.784983in}}%
\pgfpathlineto{\pgfqpoint{4.299244in}{0.790772in}}%
\pgfpathlineto{\pgfqpoint{4.305839in}{0.788619in}}%
\pgfpathlineto{\pgfqpoint{4.312433in}{0.791172in}}%
\pgfpathlineto{\pgfqpoint{4.319028in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{4.325623in}{0.797311in}}%
\pgfpathlineto{\pgfqpoint{4.332218in}{0.795492in}}%
\pgfpathlineto{\pgfqpoint{4.345407in}{0.793959in}}%
\pgfpathlineto{\pgfqpoint{4.352002in}{0.788428in}}%
\pgfpathlineto{\pgfqpoint{4.358597in}{0.786031in}}%
\pgfpathlineto{\pgfqpoint{4.365191in}{0.785473in}}%
\pgfpathlineto{\pgfqpoint{4.378381in}{0.787029in}}%
\pgfpathlineto{\pgfqpoint{4.384976in}{0.789666in}}%
\pgfpathlineto{\pgfqpoint{4.404760in}{0.788331in}}%
\pgfpathlineto{\pgfqpoint{4.411355in}{0.789001in}}%
\pgfpathlineto{\pgfqpoint{4.417949in}{0.792707in}}%
\pgfpathlineto{\pgfqpoint{4.424544in}{0.800106in}}%
\pgfpathlineto{\pgfqpoint{4.431139in}{0.803656in}}%
\pgfpathlineto{\pgfqpoint{4.444328in}{0.814278in}}%
\pgfpathlineto{\pgfqpoint{4.450923in}{0.812823in}}%
\pgfpathlineto{\pgfqpoint{4.464113in}{0.806429in}}%
\pgfpathlineto{\pgfqpoint{4.470707in}{0.797656in}}%
\pgfpathlineto{\pgfqpoint{4.477302in}{0.791300in}}%
\pgfpathlineto{\pgfqpoint{4.483897in}{0.794359in}}%
\pgfpathlineto{\pgfqpoint{4.490492in}{0.795781in}}%
\pgfpathlineto{\pgfqpoint{4.503681in}{0.787969in}}%
\pgfpathlineto{\pgfqpoint{4.510276in}{0.785415in}}%
\pgfpathlineto{\pgfqpoint{4.530060in}{0.790487in}}%
\pgfpathlineto{\pgfqpoint{4.536655in}{0.790435in}}%
\pgfpathlineto{\pgfqpoint{4.543250in}{0.791574in}}%
\pgfpathlineto{\pgfqpoint{4.556439in}{0.801853in}}%
\pgfpathlineto{\pgfqpoint{4.563034in}{0.805907in}}%
\pgfpathlineto{\pgfqpoint{4.569629in}{0.813460in}}%
\pgfpathlineto{\pgfqpoint{4.589413in}{0.853044in}}%
\pgfpathlineto{\pgfqpoint{4.602603in}{0.879930in}}%
\pgfpathlineto{\pgfqpoint{4.615792in}{0.904468in}}%
\pgfpathlineto{\pgfqpoint{4.622387in}{0.904805in}}%
\pgfpathlineto{\pgfqpoint{4.635576in}{0.892289in}}%
\pgfpathlineto{\pgfqpoint{4.642171in}{0.883578in}}%
\pgfpathlineto{\pgfqpoint{4.655361in}{0.855256in}}%
\pgfpathlineto{\pgfqpoint{4.661955in}{0.834971in}}%
\pgfpathlineto{\pgfqpoint{4.668550in}{0.821986in}}%
\pgfpathlineto{\pgfqpoint{4.675145in}{0.827186in}}%
\pgfpathlineto{\pgfqpoint{4.681740in}{0.833896in}}%
\pgfpathlineto{\pgfqpoint{4.694929in}{0.832265in}}%
\pgfpathlineto{\pgfqpoint{4.701524in}{0.822071in}}%
\pgfpathlineto{\pgfqpoint{4.708119in}{0.821737in}}%
\pgfpathlineto{\pgfqpoint{4.714713in}{0.824859in}}%
\pgfpathlineto{\pgfqpoint{4.727903in}{0.812822in}}%
\pgfpathlineto{\pgfqpoint{4.734498in}{0.820745in}}%
\pgfpathlineto{\pgfqpoint{4.747687in}{0.847178in}}%
\pgfpathlineto{\pgfqpoint{4.754282in}{0.850474in}}%
\pgfpathlineto{\pgfqpoint{4.760877in}{0.859040in}}%
\pgfpathlineto{\pgfqpoint{4.767471in}{0.878736in}}%
\pgfpathlineto{\pgfqpoint{4.787256in}{0.919919in}}%
\pgfpathlineto{\pgfqpoint{4.793850in}{0.906674in}}%
\pgfpathlineto{\pgfqpoint{4.800445in}{0.900969in}}%
\pgfpathlineto{\pgfqpoint{4.807040in}{0.913845in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{0.914224in}}%
\pgfpathlineto{\pgfqpoint{4.820229in}{0.910271in}}%
\pgfpathlineto{\pgfqpoint{4.826824in}{0.913124in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{0.902312in}}%
\pgfpathlineto{\pgfqpoint{4.840014in}{0.894684in}}%
\pgfpathlineto{\pgfqpoint{4.846608in}{0.894837in}}%
\pgfpathlineto{\pgfqpoint{4.853203in}{0.892984in}}%
\pgfpathlineto{\pgfqpoint{4.859798in}{0.888593in}}%
\pgfpathlineto{\pgfqpoint{4.866393in}{0.878025in}}%
\pgfpathlineto{\pgfqpoint{4.872987in}{0.875764in}}%
\pgfpathlineto{\pgfqpoint{4.886177in}{0.875682in}}%
\pgfpathlineto{\pgfqpoint{4.892772in}{0.890703in}}%
\pgfpathlineto{\pgfqpoint{4.899366in}{0.899732in}}%
\pgfpathlineto{\pgfqpoint{4.905961in}{0.892956in}}%
\pgfpathlineto{\pgfqpoint{4.912556in}{0.898603in}}%
\pgfpathlineto{\pgfqpoint{4.925745in}{0.944206in}}%
\pgfpathlineto{\pgfqpoint{4.932340in}{0.938634in}}%
\pgfpathlineto{\pgfqpoint{4.938935in}{0.930699in}}%
\pgfpathlineto{\pgfqpoint{4.945530in}{0.941733in}}%
\pgfpathlineto{\pgfqpoint{4.952124in}{0.973240in}}%
\pgfpathlineto{\pgfqpoint{4.958719in}{0.999049in}}%
\pgfpathlineto{\pgfqpoint{4.965314in}{1.030472in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{1.073614in}}%
\pgfpathlineto{\pgfqpoint{4.978503in}{1.104156in}}%
\pgfpathlineto{\pgfqpoint{4.985098in}{1.123760in}}%
\pgfpathlineto{\pgfqpoint{4.991693in}{1.130308in}}%
\pgfpathlineto{\pgfqpoint{4.998288in}{1.111989in}}%
\pgfpathlineto{\pgfqpoint{5.011477in}{1.063222in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{1.021652in}}%
\pgfpathlineto{\pgfqpoint{5.031261in}{0.960780in}}%
\pgfpathlineto{\pgfqpoint{5.051046in}{0.882956in}}%
\pgfpathlineto{\pgfqpoint{5.057640in}{0.882990in}}%
\pgfpathlineto{\pgfqpoint{5.064235in}{0.887441in}}%
\pgfpathlineto{\pgfqpoint{5.070830in}{0.886446in}}%
\pgfpathlineto{\pgfqpoint{5.077425in}{0.893392in}}%
\pgfpathlineto{\pgfqpoint{5.084019in}{0.895233in}}%
\pgfpathlineto{\pgfqpoint{5.090614in}{0.934252in}}%
\pgfpathlineto{\pgfqpoint{5.097209in}{0.992940in}}%
\pgfpathlineto{\pgfqpoint{5.103804in}{1.036810in}}%
\pgfpathlineto{\pgfqpoint{5.123588in}{1.084147in}}%
\pgfpathlineto{\pgfqpoint{5.130183in}{1.091364in}}%
\pgfpathlineto{\pgfqpoint{5.136778in}{1.092106in}}%
\pgfpathlineto{\pgfqpoint{5.143372in}{1.100100in}}%
\pgfpathlineto{\pgfqpoint{5.149967in}{1.080094in}}%
\pgfpathlineto{\pgfqpoint{5.156562in}{1.048878in}}%
\pgfpathlineto{\pgfqpoint{5.163157in}{1.036048in}}%
\pgfpathlineto{\pgfqpoint{5.169751in}{1.043855in}}%
\pgfpathlineto{\pgfqpoint{5.176346in}{1.030999in}}%
\pgfpathlineto{\pgfqpoint{5.182941in}{0.997686in}}%
\pgfpathlineto{\pgfqpoint{5.189536in}{0.979601in}}%
\pgfpathlineto{\pgfqpoint{5.196130in}{0.986216in}}%
\pgfpathlineto{\pgfqpoint{5.209320in}{0.965354in}}%
\pgfpathlineto{\pgfqpoint{5.215915in}{0.967708in}}%
\pgfpathlineto{\pgfqpoint{5.222509in}{0.946916in}}%
\pgfpathlineto{\pgfqpoint{5.229104in}{0.940806in}}%
\pgfpathlineto{\pgfqpoint{5.235699in}{0.962466in}}%
\pgfpathlineto{\pgfqpoint{5.262078in}{1.090832in}}%
\pgfpathlineto{\pgfqpoint{5.268673in}{1.102795in}}%
\pgfpathlineto{\pgfqpoint{5.275267in}{1.094305in}}%
\pgfpathlineto{\pgfqpoint{5.281862in}{1.140111in}}%
\pgfpathlineto{\pgfqpoint{5.288457in}{1.173326in}}%
\pgfpathlineto{\pgfqpoint{5.295052in}{1.176442in}}%
\pgfpathlineto{\pgfqpoint{5.301646in}{1.186687in}}%
\pgfpathlineto{\pgfqpoint{5.308241in}{1.205859in}}%
\pgfpathlineto{\pgfqpoint{5.314836in}{1.218053in}}%
\pgfpathlineto{\pgfqpoint{5.321431in}{1.225966in}}%
\pgfpathlineto{\pgfqpoint{5.328025in}{1.206641in}}%
\pgfpathlineto{\pgfqpoint{5.334620in}{1.163072in}}%
\pgfpathlineto{\pgfqpoint{5.341215in}{1.146693in}}%
\pgfpathlineto{\pgfqpoint{5.354404in}{1.159756in}}%
\pgfpathlineto{\pgfqpoint{5.360999in}{1.179674in}}%
\pgfpathlineto{\pgfqpoint{5.367594in}{1.171779in}}%
\pgfpathlineto{\pgfqpoint{5.380783in}{1.126174in}}%
\pgfpathlineto{\pgfqpoint{5.387378in}{1.125438in}}%
\pgfpathlineto{\pgfqpoint{5.393973in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{5.400568in}{1.163478in}}%
\pgfpathlineto{\pgfqpoint{5.407162in}{1.137971in}}%
\pgfpathlineto{\pgfqpoint{5.413757in}{1.124946in}}%
\pgfpathlineto{\pgfqpoint{5.420352in}{1.105704in}}%
\pgfpathlineto{\pgfqpoint{5.426947in}{1.072728in}}%
\pgfpathlineto{\pgfqpoint{5.433541in}{1.056083in}}%
\pgfpathlineto{\pgfqpoint{5.440136in}{1.079215in}}%
\pgfpathlineto{\pgfqpoint{5.446731in}{1.082885in}}%
\pgfpathlineto{\pgfqpoint{5.453326in}{1.081551in}}%
\pgfpathlineto{\pgfqpoint{5.459920in}{1.098766in}}%
\pgfpathlineto{\pgfqpoint{5.466515in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{5.479705in}{1.778359in}}%
\pgfpathlineto{\pgfqpoint{5.486299in}{1.872951in}}%
\pgfpathlineto{\pgfqpoint{5.492894in}{1.853519in}}%
\pgfpathlineto{\pgfqpoint{5.499489in}{1.798985in}}%
\pgfpathlineto{\pgfqpoint{5.512678in}{1.639153in}}%
\pgfpathlineto{\pgfqpoint{5.525868in}{1.416430in}}%
\pgfpathlineto{\pgfqpoint{5.532463in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{5.545652in}{1.284309in}}%
\pgfpathlineto{\pgfqpoint{5.552247in}{1.272367in}}%
\pgfpathlineto{\pgfqpoint{5.558842in}{1.238320in}}%
\pgfpathlineto{\pgfqpoint{5.565436in}{1.162867in}}%
\pgfpathlineto{\pgfqpoint{5.572031in}{1.072570in}}%
\pgfpathlineto{\pgfqpoint{5.578626in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{5.585221in}{0.982915in}}%
\pgfpathlineto{\pgfqpoint{5.598410in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{5.598410in}{0.945015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{0.582778in}}{\pgfqpoint{5.099722in}{2.627936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982083in}{1.532661in}}%
\pgfpathlineto{\pgfqpoint{0.988678in}{1.532866in}}%
\pgfpathlineto{\pgfqpoint{0.995273in}{1.531857in}}%
\pgfpathlineto{\pgfqpoint{1.001868in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.008462in}{1.496059in}}%
\pgfpathlineto{\pgfqpoint{1.015057in}{1.479025in}}%
\pgfpathlineto{\pgfqpoint{1.021652in}{1.458545in}}%
\pgfpathlineto{\pgfqpoint{1.028247in}{1.420702in}}%
\pgfpathlineto{\pgfqpoint{1.034841in}{1.394337in}}%
\pgfpathlineto{\pgfqpoint{1.041436in}{1.387695in}}%
\pgfpathlineto{\pgfqpoint{1.048031in}{1.374930in}}%
\pgfpathlineto{\pgfqpoint{1.061220in}{1.317599in}}%
\pgfpathlineto{\pgfqpoint{1.067815in}{1.304158in}}%
\pgfpathlineto{\pgfqpoint{1.074410in}{1.305119in}}%
\pgfpathlineto{\pgfqpoint{1.081005in}{1.311608in}}%
\pgfpathlineto{\pgfqpoint{1.100789in}{1.337277in}}%
\pgfpathlineto{\pgfqpoint{1.107384in}{1.335209in}}%
\pgfpathlineto{\pgfqpoint{1.113978in}{1.323296in}}%
\pgfpathlineto{\pgfqpoint{1.120573in}{1.306840in}}%
\pgfpathlineto{\pgfqpoint{1.127168in}{1.286866in}}%
\pgfpathlineto{\pgfqpoint{1.133763in}{1.270582in}}%
\pgfpathlineto{\pgfqpoint{1.140357in}{1.260116in}}%
\pgfpathlineto{\pgfqpoint{1.146952in}{1.259319in}}%
\pgfpathlineto{\pgfqpoint{1.160142in}{1.281918in}}%
\pgfpathlineto{\pgfqpoint{1.166736in}{1.275658in}}%
\pgfpathlineto{\pgfqpoint{1.173331in}{1.259454in}}%
\pgfpathlineto{\pgfqpoint{1.179926in}{1.248636in}}%
\pgfpathlineto{\pgfqpoint{1.186521in}{1.243944in}}%
\pgfpathlineto{\pgfqpoint{1.193115in}{1.235107in}}%
\pgfpathlineto{\pgfqpoint{1.199710in}{1.224383in}}%
\pgfpathlineto{\pgfqpoint{1.206305in}{1.219017in}}%
\pgfpathlineto{\pgfqpoint{1.212900in}{1.235296in}}%
\pgfpathlineto{\pgfqpoint{1.226089in}{1.307106in}}%
\pgfpathlineto{\pgfqpoint{1.239279in}{1.368718in}}%
\pgfpathlineto{\pgfqpoint{1.245873in}{1.390556in}}%
\pgfpathlineto{\pgfqpoint{1.252468in}{1.401382in}}%
\pgfpathlineto{\pgfqpoint{1.259063in}{1.405707in}}%
\pgfpathlineto{\pgfqpoint{1.272252in}{1.402927in}}%
\pgfpathlineto{\pgfqpoint{1.278847in}{1.397892in}}%
\pgfpathlineto{\pgfqpoint{1.285442in}{1.380456in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{1.332529in}}%
\pgfpathlineto{\pgfqpoint{1.305226in}{1.315280in}}%
\pgfpathlineto{\pgfqpoint{1.325010in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{1.331605in}{1.242110in}}%
\pgfpathlineto{\pgfqpoint{1.338200in}{1.246045in}}%
\pgfpathlineto{\pgfqpoint{1.344795in}{1.247285in}}%
\pgfpathlineto{\pgfqpoint{1.351389in}{1.238018in}}%
\pgfpathlineto{\pgfqpoint{1.357984in}{1.225433in}}%
\pgfpathlineto{\pgfqpoint{1.371174in}{1.209970in}}%
\pgfpathlineto{\pgfqpoint{1.390958in}{1.168314in}}%
\pgfpathlineto{\pgfqpoint{1.397553in}{1.171492in}}%
\pgfpathlineto{\pgfqpoint{1.404148in}{1.177250in}}%
\pgfpathlineto{\pgfqpoint{1.417337in}{1.167545in}}%
\pgfpathlineto{\pgfqpoint{1.423932in}{1.172876in}}%
\pgfpathlineto{\pgfqpoint{1.430527in}{1.180515in}}%
\pgfpathlineto{\pgfqpoint{1.437121in}{1.182691in}}%
\pgfpathlineto{\pgfqpoint{1.443716in}{1.189750in}}%
\pgfpathlineto{\pgfqpoint{1.450311in}{1.217020in}}%
\pgfpathlineto{\pgfqpoint{1.463500in}{1.275919in}}%
\pgfpathlineto{\pgfqpoint{1.470095in}{1.296935in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{1.300990in}}%
\pgfpathlineto{\pgfqpoint{1.483285in}{1.298039in}}%
\pgfpathlineto{\pgfqpoint{1.489879in}{1.314317in}}%
\pgfpathlineto{\pgfqpoint{1.503069in}{1.394278in}}%
\pgfpathlineto{\pgfqpoint{1.509664in}{1.436430in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{1.547760in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{1.583294in}}%
\pgfpathlineto{\pgfqpoint{1.536043in}{1.609561in}}%
\pgfpathlineto{\pgfqpoint{1.562422in}{1.754888in}}%
\pgfpathlineto{\pgfqpoint{1.569016in}{1.785998in}}%
\pgfpathlineto{\pgfqpoint{1.582206in}{1.821237in}}%
\pgfpathlineto{\pgfqpoint{1.595395in}{1.848521in}}%
\pgfpathlineto{\pgfqpoint{1.601990in}{1.871908in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{1.889972in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{1.899560in}}%
\pgfpathlineto{\pgfqpoint{1.628369in}{1.922886in}}%
\pgfpathlineto{\pgfqpoint{1.634964in}{1.921509in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.914668in}}%
\pgfpathlineto{\pgfqpoint{1.648153in}{1.917430in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{1.921854in}}%
\pgfpathlineto{\pgfqpoint{1.667938in}{1.922820in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.938687in}}%
\pgfpathlineto{\pgfqpoint{1.694317in}{1.946112in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{1.954660in}}%
\pgfpathlineto{\pgfqpoint{1.714101in}{1.965031in}}%
\pgfpathlineto{\pgfqpoint{1.720696in}{1.976158in}}%
\pgfpathlineto{\pgfqpoint{1.727290in}{1.990369in}}%
\pgfpathlineto{\pgfqpoint{1.733885in}{1.994318in}}%
\pgfpathlineto{\pgfqpoint{1.740480in}{1.994878in}}%
\pgfpathlineto{\pgfqpoint{1.760264in}{2.016961in}}%
\pgfpathlineto{\pgfqpoint{1.766859in}{2.021782in}}%
\pgfpathlineto{\pgfqpoint{1.773454in}{2.003809in}}%
\pgfpathlineto{\pgfqpoint{1.780048in}{1.974249in}}%
\pgfpathlineto{\pgfqpoint{1.786643in}{1.961476in}}%
\pgfpathlineto{\pgfqpoint{1.793238in}{1.957894in}}%
\pgfpathlineto{\pgfqpoint{1.799833in}{1.944395in}}%
\pgfpathlineto{\pgfqpoint{1.813022in}{1.906225in}}%
\pgfpathlineto{\pgfqpoint{1.826212in}{1.859825in}}%
\pgfpathlineto{\pgfqpoint{1.832806in}{1.845220in}}%
\pgfpathlineto{\pgfqpoint{1.845996in}{1.823107in}}%
\pgfpathlineto{\pgfqpoint{1.852591in}{1.817365in}}%
\pgfpathlineto{\pgfqpoint{1.865780in}{1.809228in}}%
\pgfpathlineto{\pgfqpoint{1.872375in}{1.796803in}}%
\pgfpathlineto{\pgfqpoint{1.905349in}{1.693986in}}%
\pgfpathlineto{\pgfqpoint{1.944917in}{1.594472in}}%
\pgfpathlineto{\pgfqpoint{1.951512in}{1.587340in}}%
\pgfpathlineto{\pgfqpoint{1.964701in}{1.566444in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{1.539473in}}%
\pgfpathlineto{\pgfqpoint{1.991080in}{1.524855in}}%
\pgfpathlineto{\pgfqpoint{1.997675in}{1.512149in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{1.477335in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{1.429791in}}%
\pgfpathlineto{\pgfqpoint{2.043839in}{1.403976in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{1.394511in}}%
\pgfpathlineto{\pgfqpoint{2.057028in}{1.381050in}}%
\pgfpathlineto{\pgfqpoint{2.063623in}{1.362109in}}%
\pgfpathlineto{\pgfqpoint{2.070218in}{1.348152in}}%
\pgfpathlineto{\pgfqpoint{2.083407in}{1.325592in}}%
\pgfpathlineto{\pgfqpoint{2.090002in}{1.310951in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.257835in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{1.218766in}}%
\pgfpathlineto{\pgfqpoint{2.142760in}{1.191397in}}%
\pgfpathlineto{\pgfqpoint{2.155949in}{1.159522in}}%
\pgfpathlineto{\pgfqpoint{2.175734in}{1.114904in}}%
\pgfpathlineto{\pgfqpoint{2.248276in}{0.930718in}}%
\pgfpathlineto{\pgfqpoint{2.268060in}{0.888104in}}%
\pgfpathlineto{\pgfqpoint{2.281250in}{0.866555in}}%
\pgfpathlineto{\pgfqpoint{2.294439in}{0.848202in}}%
\pgfpathlineto{\pgfqpoint{2.334008in}{0.806066in}}%
\pgfpathlineto{\pgfqpoint{2.347197in}{0.796656in}}%
\pgfpathlineto{\pgfqpoint{2.393360in}{0.772811in}}%
\pgfpathlineto{\pgfqpoint{2.399955in}{0.770134in}}%
\pgfpathlineto{\pgfqpoint{2.406550in}{0.769384in}}%
\pgfpathlineto{\pgfqpoint{2.413145in}{0.771497in}}%
\pgfpathlineto{\pgfqpoint{2.419739in}{0.777382in}}%
\pgfpathlineto{\pgfqpoint{2.426334in}{0.791387in}}%
\pgfpathlineto{\pgfqpoint{2.439524in}{0.828022in}}%
\pgfpathlineto{\pgfqpoint{2.452713in}{0.861815in}}%
\pgfpathlineto{\pgfqpoint{2.465903in}{0.891304in}}%
\pgfpathlineto{\pgfqpoint{2.479092in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{2.485687in}{0.928771in}}%
\pgfpathlineto{\pgfqpoint{2.492282in}{0.936353in}}%
\pgfpathlineto{\pgfqpoint{2.498876in}{0.938066in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{0.937638in}}%
\pgfpathlineto{\pgfqpoint{2.512066in}{0.935820in}}%
\pgfpathlineto{\pgfqpoint{2.538445in}{0.920902in}}%
\pgfpathlineto{\pgfqpoint{2.545040in}{0.917161in}}%
\pgfpathlineto{\pgfqpoint{2.571419in}{0.890338in}}%
\pgfpathlineto{\pgfqpoint{2.591203in}{0.856137in}}%
\pgfpathlineto{\pgfqpoint{2.604392in}{0.832348in}}%
\pgfpathlineto{\pgfqpoint{2.610987in}{0.823987in}}%
\pgfpathlineto{\pgfqpoint{2.617582in}{0.818040in}}%
\pgfpathlineto{\pgfqpoint{2.630771in}{0.814097in}}%
\pgfpathlineto{\pgfqpoint{2.643961in}{0.803713in}}%
\pgfpathlineto{\pgfqpoint{2.663745in}{0.796450in}}%
\pgfpathlineto{\pgfqpoint{2.676935in}{0.800667in}}%
\pgfpathlineto{\pgfqpoint{2.683530in}{0.798817in}}%
\pgfpathlineto{\pgfqpoint{2.696719in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{2.703314in}{0.789806in}}%
\pgfpathlineto{\pgfqpoint{2.716503in}{0.789899in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{0.793794in}}%
\pgfpathlineto{\pgfqpoint{2.736288in}{0.794793in}}%
\pgfpathlineto{\pgfqpoint{2.756072in}{0.801805in}}%
\pgfpathlineto{\pgfqpoint{2.762667in}{0.804374in}}%
\pgfpathlineto{\pgfqpoint{2.775856in}{0.811928in}}%
\pgfpathlineto{\pgfqpoint{2.789046in}{0.815218in}}%
\pgfpathlineto{\pgfqpoint{2.802235in}{0.819431in}}%
\pgfpathlineto{\pgfqpoint{2.815425in}{0.821014in}}%
\pgfpathlineto{\pgfqpoint{2.835209in}{0.819704in}}%
\pgfpathlineto{\pgfqpoint{2.841804in}{0.823593in}}%
\pgfpathlineto{\pgfqpoint{2.854993in}{0.841196in}}%
\pgfpathlineto{\pgfqpoint{2.861588in}{0.842952in}}%
\pgfpathlineto{\pgfqpoint{2.868183in}{0.849997in}}%
\pgfpathlineto{\pgfqpoint{2.887967in}{0.890879in}}%
\pgfpathlineto{\pgfqpoint{2.907751in}{0.927529in}}%
\pgfpathlineto{\pgfqpoint{2.914346in}{0.936067in}}%
\pgfpathlineto{\pgfqpoint{2.920941in}{0.940391in}}%
\pgfpathlineto{\pgfqpoint{2.934130in}{0.945984in}}%
\pgfpathlineto{\pgfqpoint{2.940725in}{0.955282in}}%
\pgfpathlineto{\pgfqpoint{2.947320in}{0.967083in}}%
\pgfpathlineto{\pgfqpoint{2.953914in}{0.974987in}}%
\pgfpathlineto{\pgfqpoint{2.967104in}{0.983772in}}%
\pgfpathlineto{\pgfqpoint{2.973699in}{0.992901in}}%
\pgfpathlineto{\pgfqpoint{2.986888in}{1.016839in}}%
\pgfpathlineto{\pgfqpoint{2.993483in}{1.027178in}}%
\pgfpathlineto{\pgfqpoint{3.006672in}{1.053600in}}%
\pgfpathlineto{\pgfqpoint{3.019862in}{1.072379in}}%
\pgfpathlineto{\pgfqpoint{3.033051in}{1.095762in}}%
\pgfpathlineto{\pgfqpoint{3.046241in}{1.112110in}}%
\pgfpathlineto{\pgfqpoint{3.066025in}{1.140546in}}%
\pgfpathlineto{\pgfqpoint{3.079215in}{1.161320in}}%
\pgfpathlineto{\pgfqpoint{3.098999in}{1.198050in}}%
\pgfpathlineto{\pgfqpoint{3.105594in}{1.209629in}}%
\pgfpathlineto{\pgfqpoint{3.118783in}{1.240444in}}%
\pgfpathlineto{\pgfqpoint{3.145162in}{1.308452in}}%
\pgfpathlineto{\pgfqpoint{3.151757in}{1.325794in}}%
\pgfpathlineto{\pgfqpoint{3.171541in}{1.393089in}}%
\pgfpathlineto{\pgfqpoint{3.211110in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{3.250678in}{1.689774in}}%
\pgfpathlineto{\pgfqpoint{3.263868in}{1.740052in}}%
\pgfpathlineto{\pgfqpoint{3.270463in}{1.764212in}}%
\pgfpathlineto{\pgfqpoint{3.303436in}{1.926300in}}%
\pgfpathlineto{\pgfqpoint{3.343005in}{2.081033in}}%
\pgfpathlineto{\pgfqpoint{3.349600in}{2.102895in}}%
\pgfpathlineto{\pgfqpoint{3.369384in}{2.180728in}}%
\pgfpathlineto{\pgfqpoint{3.382573in}{2.230274in}}%
\pgfpathlineto{\pgfqpoint{3.395763in}{2.274997in}}%
\pgfpathlineto{\pgfqpoint{3.415547in}{2.362542in}}%
\pgfpathlineto{\pgfqpoint{3.428737in}{2.415414in}}%
\pgfpathlineto{\pgfqpoint{3.435331in}{2.443053in}}%
\pgfpathlineto{\pgfqpoint{3.455116in}{2.503362in}}%
\pgfpathlineto{\pgfqpoint{3.468305in}{2.557302in}}%
\pgfpathlineto{\pgfqpoint{3.488089in}{2.609641in}}%
\pgfpathlineto{\pgfqpoint{3.494684in}{2.632416in}}%
\pgfpathlineto{\pgfqpoint{3.521063in}{2.740033in}}%
\pgfpathlineto{\pgfqpoint{3.534253in}{2.780727in}}%
\pgfpathlineto{\pgfqpoint{3.560632in}{2.830900in}}%
\pgfpathlineto{\pgfqpoint{3.567226in}{2.835577in}}%
\pgfpathlineto{\pgfqpoint{3.573821in}{2.837197in}}%
\pgfpathlineto{\pgfqpoint{3.580416in}{2.843114in}}%
\pgfpathlineto{\pgfqpoint{3.587011in}{2.857845in}}%
\pgfpathlineto{\pgfqpoint{3.600200in}{2.897406in}}%
\pgfpathlineto{\pgfqpoint{3.606795in}{2.910809in}}%
\pgfpathlineto{\pgfqpoint{3.613390in}{2.918669in}}%
\pgfpathlineto{\pgfqpoint{3.619984in}{2.934195in}}%
\pgfpathlineto{\pgfqpoint{3.626579in}{2.953040in}}%
\pgfpathlineto{\pgfqpoint{3.633174in}{2.959225in}}%
\pgfpathlineto{\pgfqpoint{3.639769in}{2.957520in}}%
\pgfpathlineto{\pgfqpoint{3.652958in}{2.951452in}}%
\pgfpathlineto{\pgfqpoint{3.659553in}{2.953364in}}%
\pgfpathlineto{\pgfqpoint{3.666148in}{2.957077in}}%
\pgfpathlineto{\pgfqpoint{3.685932in}{2.961648in}}%
\pgfpathlineto{\pgfqpoint{3.692527in}{2.959984in}}%
\pgfpathlineto{\pgfqpoint{3.699121in}{2.955785in}}%
\pgfpathlineto{\pgfqpoint{3.705716in}{2.955347in}}%
\pgfpathlineto{\pgfqpoint{3.712311in}{2.953717in}}%
\pgfpathlineto{\pgfqpoint{3.718906in}{2.953592in}}%
\pgfpathlineto{\pgfqpoint{3.725500in}{2.951020in}}%
\pgfpathlineto{\pgfqpoint{3.732095in}{2.942890in}}%
\pgfpathlineto{\pgfqpoint{3.738690in}{2.941088in}}%
\pgfpathlineto{\pgfqpoint{3.751879in}{2.940969in}}%
\pgfpathlineto{\pgfqpoint{3.758474in}{2.934942in}}%
\pgfpathlineto{\pgfqpoint{3.765069in}{2.921707in}}%
\pgfpathlineto{\pgfqpoint{3.778258in}{2.884962in}}%
\pgfpathlineto{\pgfqpoint{3.784853in}{2.874850in}}%
\pgfpathlineto{\pgfqpoint{3.791448in}{2.870722in}}%
\pgfpathlineto{\pgfqpoint{3.811232in}{2.848359in}}%
\pgfpathlineto{\pgfqpoint{3.817827in}{2.828447in}}%
\pgfpathlineto{\pgfqpoint{3.831016in}{2.773882in}}%
\pgfpathlineto{\pgfqpoint{3.850801in}{2.716981in}}%
\pgfpathlineto{\pgfqpoint{3.870585in}{2.634625in}}%
\pgfpathlineto{\pgfqpoint{3.883774in}{2.584651in}}%
\pgfpathlineto{\pgfqpoint{3.890369in}{2.568315in}}%
\pgfpathlineto{\pgfqpoint{3.903559in}{2.549667in}}%
\pgfpathlineto{\pgfqpoint{3.910154in}{2.543339in}}%
\pgfpathlineto{\pgfqpoint{3.916748in}{2.533396in}}%
\pgfpathlineto{\pgfqpoint{3.936533in}{2.471675in}}%
\pgfpathlineto{\pgfqpoint{3.943127in}{2.458625in}}%
\pgfpathlineto{\pgfqpoint{3.949722in}{2.449539in}}%
\pgfpathlineto{\pgfqpoint{3.956317in}{2.436636in}}%
\pgfpathlineto{\pgfqpoint{3.969506in}{2.404997in}}%
\pgfpathlineto{\pgfqpoint{3.976101in}{2.397660in}}%
\pgfpathlineto{\pgfqpoint{3.982696in}{2.394920in}}%
\pgfpathlineto{\pgfqpoint{3.989291in}{2.396322in}}%
\pgfpathlineto{\pgfqpoint{3.995885in}{2.399383in}}%
\pgfpathlineto{\pgfqpoint{4.002480in}{2.395266in}}%
\pgfpathlineto{\pgfqpoint{4.015670in}{2.369497in}}%
\pgfpathlineto{\pgfqpoint{4.022264in}{2.348269in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.215191in}}%
\pgfpathlineto{\pgfqpoint{4.088212in}{2.132247in}}%
\pgfpathlineto{\pgfqpoint{4.101401in}{2.107826in}}%
\pgfpathlineto{\pgfqpoint{4.121186in}{2.075988in}}%
\pgfpathlineto{\pgfqpoint{4.134375in}{2.053560in}}%
\pgfpathlineto{\pgfqpoint{4.147565in}{2.033752in}}%
\pgfpathlineto{\pgfqpoint{4.160754in}{2.007511in}}%
\pgfpathlineto{\pgfqpoint{4.167349in}{1.998528in}}%
\pgfpathlineto{\pgfqpoint{4.187133in}{1.958781in}}%
\pgfpathlineto{\pgfqpoint{4.193728in}{1.948969in}}%
\pgfpathlineto{\pgfqpoint{4.206917in}{1.941117in}}%
\pgfpathlineto{\pgfqpoint{4.220107in}{1.929241in}}%
\pgfpathlineto{\pgfqpoint{4.239891in}{1.914148in}}%
\pgfpathlineto{\pgfqpoint{4.246486in}{1.910284in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.907214in}}%
\pgfpathlineto{\pgfqpoint{4.292649in}{1.897975in}}%
\pgfpathlineto{\pgfqpoint{4.299244in}{1.898232in}}%
\pgfpathlineto{\pgfqpoint{4.305839in}{1.896011in}}%
\pgfpathlineto{\pgfqpoint{4.312433in}{1.888783in}}%
\pgfpathlineto{\pgfqpoint{4.319028in}{1.883336in}}%
\pgfpathlineto{\pgfqpoint{4.325623in}{1.880454in}}%
\pgfpathlineto{\pgfqpoint{4.332218in}{1.876352in}}%
\pgfpathlineto{\pgfqpoint{4.352002in}{1.869059in}}%
\pgfpathlineto{\pgfqpoint{4.358597in}{1.865511in}}%
\pgfpathlineto{\pgfqpoint{4.365191in}{1.857911in}}%
\pgfpathlineto{\pgfqpoint{4.371786in}{1.848250in}}%
\pgfpathlineto{\pgfqpoint{4.378381in}{1.841516in}}%
\pgfpathlineto{\pgfqpoint{4.398165in}{1.830082in}}%
\pgfpathlineto{\pgfqpoint{4.404760in}{1.829525in}}%
\pgfpathlineto{\pgfqpoint{4.411355in}{1.826943in}}%
\pgfpathlineto{\pgfqpoint{4.424544in}{1.814868in}}%
\pgfpathlineto{\pgfqpoint{4.431139in}{1.813386in}}%
\pgfpathlineto{\pgfqpoint{4.437734in}{1.813171in}}%
\pgfpathlineto{\pgfqpoint{4.444328in}{1.803961in}}%
\pgfpathlineto{\pgfqpoint{4.450923in}{1.791616in}}%
\pgfpathlineto{\pgfqpoint{4.457518in}{1.783092in}}%
\pgfpathlineto{\pgfqpoint{4.464113in}{1.777862in}}%
\pgfpathlineto{\pgfqpoint{4.470707in}{1.776266in}}%
\pgfpathlineto{\pgfqpoint{4.483897in}{1.780952in}}%
\pgfpathlineto{\pgfqpoint{4.497086in}{1.786487in}}%
\pgfpathlineto{\pgfqpoint{4.503681in}{1.794870in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{1.842405in}}%
\pgfpathlineto{\pgfqpoint{4.536655in}{1.857854in}}%
\pgfpathlineto{\pgfqpoint{4.556439in}{1.889568in}}%
\pgfpathlineto{\pgfqpoint{4.569629in}{1.909676in}}%
\pgfpathlineto{\pgfqpoint{4.589413in}{1.946480in}}%
\pgfpathlineto{\pgfqpoint{4.602603in}{1.954709in}}%
\pgfpathlineto{\pgfqpoint{4.609197in}{1.966139in}}%
\pgfpathlineto{\pgfqpoint{4.615792in}{1.981447in}}%
\pgfpathlineto{\pgfqpoint{4.635576in}{2.038631in}}%
\pgfpathlineto{\pgfqpoint{4.642171in}{2.050946in}}%
\pgfpathlineto{\pgfqpoint{4.648766in}{2.067372in}}%
\pgfpathlineto{\pgfqpoint{4.681740in}{2.166998in}}%
\pgfpathlineto{\pgfqpoint{4.694929in}{2.198816in}}%
\pgfpathlineto{\pgfqpoint{4.708119in}{2.238604in}}%
\pgfpathlineto{\pgfqpoint{4.734498in}{2.285977in}}%
\pgfpathlineto{\pgfqpoint{4.747687in}{2.316079in}}%
\pgfpathlineto{\pgfqpoint{4.754282in}{2.324858in}}%
\pgfpathlineto{\pgfqpoint{4.787256in}{2.351227in}}%
\pgfpathlineto{\pgfqpoint{4.793850in}{2.360587in}}%
\pgfpathlineto{\pgfqpoint{4.807040in}{2.391046in}}%
\pgfpathlineto{\pgfqpoint{4.826824in}{2.437593in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{2.450569in}}%
\pgfpathlineto{\pgfqpoint{4.866393in}{2.504410in}}%
\pgfpathlineto{\pgfqpoint{4.879582in}{2.534728in}}%
\pgfpathlineto{\pgfqpoint{4.892772in}{2.554069in}}%
\pgfpathlineto{\pgfqpoint{4.905961in}{2.569472in}}%
\pgfpathlineto{\pgfqpoint{4.912556in}{2.570137in}}%
\pgfpathlineto{\pgfqpoint{4.919151in}{2.565363in}}%
\pgfpathlineto{\pgfqpoint{4.925745in}{2.563389in}}%
\pgfpathlineto{\pgfqpoint{4.932340in}{2.560241in}}%
\pgfpathlineto{\pgfqpoint{4.938935in}{2.560354in}}%
\pgfpathlineto{\pgfqpoint{4.945530in}{2.569871in}}%
\pgfpathlineto{\pgfqpoint{4.952124in}{2.575764in}}%
\pgfpathlineto{\pgfqpoint{4.958719in}{2.574804in}}%
\pgfpathlineto{\pgfqpoint{4.965314in}{2.571290in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{2.572604in}}%
\pgfpathlineto{\pgfqpoint{4.978503in}{2.575744in}}%
\pgfpathlineto{\pgfqpoint{4.985098in}{2.573366in}}%
\pgfpathlineto{\pgfqpoint{4.991693in}{2.569056in}}%
\pgfpathlineto{\pgfqpoint{4.998288in}{2.569627in}}%
\pgfpathlineto{\pgfqpoint{5.004882in}{2.564833in}}%
\pgfpathlineto{\pgfqpoint{5.011477in}{2.554518in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{2.549049in}}%
\pgfpathlineto{\pgfqpoint{5.024667in}{2.549794in}}%
\pgfpathlineto{\pgfqpoint{5.031261in}{2.553846in}}%
\pgfpathlineto{\pgfqpoint{5.037856in}{2.564796in}}%
\pgfpathlineto{\pgfqpoint{5.051046in}{2.596775in}}%
\pgfpathlineto{\pgfqpoint{5.057640in}{2.602088in}}%
\pgfpathlineto{\pgfqpoint{5.070830in}{2.586750in}}%
\pgfpathlineto{\pgfqpoint{5.077425in}{2.579233in}}%
\pgfpathlineto{\pgfqpoint{5.084019in}{2.568751in}}%
\pgfpathlineto{\pgfqpoint{5.097209in}{2.537525in}}%
\pgfpathlineto{\pgfqpoint{5.110398in}{2.500319in}}%
\pgfpathlineto{\pgfqpoint{5.130183in}{2.425685in}}%
\pgfpathlineto{\pgfqpoint{5.136778in}{2.405649in}}%
\pgfpathlineto{\pgfqpoint{5.143372in}{2.390105in}}%
\pgfpathlineto{\pgfqpoint{5.156562in}{2.350429in}}%
\pgfpathlineto{\pgfqpoint{5.163157in}{2.325634in}}%
\pgfpathlineto{\pgfqpoint{5.176346in}{2.267707in}}%
\pgfpathlineto{\pgfqpoint{5.196130in}{2.195782in}}%
\pgfpathlineto{\pgfqpoint{5.229104in}{2.056961in}}%
\pgfpathlineto{\pgfqpoint{5.235699in}{2.038735in}}%
\pgfpathlineto{\pgfqpoint{5.242294in}{2.013240in}}%
\pgfpathlineto{\pgfqpoint{5.308241in}{1.663344in}}%
\pgfpathlineto{\pgfqpoint{5.328025in}{1.545370in}}%
\pgfpathlineto{\pgfqpoint{5.341215in}{1.485829in}}%
\pgfpathlineto{\pgfqpoint{5.367594in}{1.381040in}}%
\pgfpathlineto{\pgfqpoint{5.380783in}{1.313275in}}%
\pgfpathlineto{\pgfqpoint{5.393973in}{1.236384in}}%
\pgfpathlineto{\pgfqpoint{5.400568in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{5.440136in}{1.028837in}}%
\pgfpathlineto{\pgfqpoint{5.453326in}{0.993590in}}%
\pgfpathlineto{\pgfqpoint{5.466515in}{0.958655in}}%
\pgfpathlineto{\pgfqpoint{5.473110in}{0.946072in}}%
\pgfpathlineto{\pgfqpoint{5.499489in}{0.913667in}}%
\pgfpathlineto{\pgfqpoint{5.506084in}{0.908887in}}%
\pgfpathlineto{\pgfqpoint{5.525868in}{0.910429in}}%
\pgfpathlineto{\pgfqpoint{5.532463in}{0.913546in}}%
\pgfpathlineto{\pgfqpoint{5.545652in}{0.924966in}}%
\pgfpathlineto{\pgfqpoint{5.572031in}{0.931888in}}%
\pgfpathlineto{\pgfqpoint{5.591815in}{0.938867in}}%
\pgfpathlineto{\pgfqpoint{5.605005in}{0.947754in}}%
\pgfpathlineto{\pgfqpoint{5.611600in}{0.957369in}}%
\pgfpathlineto{\pgfqpoint{5.611600in}{0.957369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{0.582778in}}{\pgfqpoint{5.099722in}{2.627936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982083in}{0.708495in}}%
\pgfpathlineto{\pgfqpoint{0.988678in}{0.708717in}}%
\pgfpathlineto{\pgfqpoint{1.001868in}{0.715879in}}%
\pgfpathlineto{\pgfqpoint{1.008462in}{0.713441in}}%
\pgfpathlineto{\pgfqpoint{1.015057in}{0.713187in}}%
\pgfpathlineto{\pgfqpoint{1.021652in}{0.717290in}}%
\pgfpathlineto{\pgfqpoint{1.028247in}{0.711136in}}%
\pgfpathlineto{\pgfqpoint{1.034841in}{0.706739in}}%
\pgfpathlineto{\pgfqpoint{1.041436in}{0.713490in}}%
\pgfpathlineto{\pgfqpoint{1.048031in}{0.718316in}}%
\pgfpathlineto{\pgfqpoint{1.054626in}{0.712517in}}%
\pgfpathlineto{\pgfqpoint{1.067815in}{0.713575in}}%
\pgfpathlineto{\pgfqpoint{1.074410in}{0.718887in}}%
\pgfpathlineto{\pgfqpoint{1.081005in}{0.746588in}}%
\pgfpathlineto{\pgfqpoint{1.100789in}{0.871865in}}%
\pgfpathlineto{\pgfqpoint{1.107384in}{0.858895in}}%
\pgfpathlineto{\pgfqpoint{1.127168in}{0.731423in}}%
\pgfpathlineto{\pgfqpoint{1.133763in}{0.723552in}}%
\pgfpathlineto{\pgfqpoint{1.140357in}{0.731630in}}%
\pgfpathlineto{\pgfqpoint{1.146952in}{0.743790in}}%
\pgfpathlineto{\pgfqpoint{1.160142in}{0.776267in}}%
\pgfpathlineto{\pgfqpoint{1.166736in}{0.774595in}}%
\pgfpathlineto{\pgfqpoint{1.173331in}{0.764016in}}%
\pgfpathlineto{\pgfqpoint{1.179926in}{0.764087in}}%
\pgfpathlineto{\pgfqpoint{1.186521in}{0.785028in}}%
\pgfpathlineto{\pgfqpoint{1.193115in}{0.800157in}}%
\pgfpathlineto{\pgfqpoint{1.199710in}{0.800103in}}%
\pgfpathlineto{\pgfqpoint{1.206305in}{0.815336in}}%
\pgfpathlineto{\pgfqpoint{1.212900in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{1.226089in}{1.260199in}}%
\pgfpathlineto{\pgfqpoint{1.232684in}{1.335673in}}%
\pgfpathlineto{\pgfqpoint{1.239279in}{1.277551in}}%
\pgfpathlineto{\pgfqpoint{1.259063in}{0.958410in}}%
\pgfpathlineto{\pgfqpoint{1.265658in}{0.863745in}}%
\pgfpathlineto{\pgfqpoint{1.272252in}{0.796179in}}%
\pgfpathlineto{\pgfqpoint{1.278847in}{0.752473in}}%
\pgfpathlineto{\pgfqpoint{1.285442in}{0.719262in}}%
\pgfpathlineto{\pgfqpoint{1.292037in}{0.704404in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{0.702229in}}%
\pgfpathlineto{\pgfqpoint{1.305226in}{0.705726in}}%
\pgfpathlineto{\pgfqpoint{1.318416in}{0.714499in}}%
\pgfpathlineto{\pgfqpoint{1.325010in}{0.707286in}}%
\pgfpathlineto{\pgfqpoint{1.331605in}{0.702478in}}%
\pgfpathlineto{\pgfqpoint{1.338200in}{0.713662in}}%
\pgfpathlineto{\pgfqpoint{1.344795in}{0.738638in}}%
\pgfpathlineto{\pgfqpoint{1.351389in}{0.755891in}}%
\pgfpathlineto{\pgfqpoint{1.357984in}{0.762148in}}%
\pgfpathlineto{\pgfqpoint{1.371174in}{0.785118in}}%
\pgfpathlineto{\pgfqpoint{1.384363in}{0.782890in}}%
\pgfpathlineto{\pgfqpoint{1.390958in}{0.788757in}}%
\pgfpathlineto{\pgfqpoint{1.397553in}{0.797090in}}%
\pgfpathlineto{\pgfqpoint{1.404148in}{0.789758in}}%
\pgfpathlineto{\pgfqpoint{1.410742in}{0.769275in}}%
\pgfpathlineto{\pgfqpoint{1.417337in}{0.755616in}}%
\pgfpathlineto{\pgfqpoint{1.423932in}{0.754991in}}%
\pgfpathlineto{\pgfqpoint{1.430527in}{0.760324in}}%
\pgfpathlineto{\pgfqpoint{1.437121in}{0.755324in}}%
\pgfpathlineto{\pgfqpoint{1.443716in}{0.756072in}}%
\pgfpathlineto{\pgfqpoint{1.450311in}{0.774444in}}%
\pgfpathlineto{\pgfqpoint{1.456906in}{0.798978in}}%
\pgfpathlineto{\pgfqpoint{1.463500in}{0.816539in}}%
\pgfpathlineto{\pgfqpoint{1.470095in}{0.826947in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{1.483285in}{0.789758in}}%
\pgfpathlineto{\pgfqpoint{1.489879in}{0.790427in}}%
\pgfpathlineto{\pgfqpoint{1.503069in}{0.854007in}}%
\pgfpathlineto{\pgfqpoint{1.509664in}{0.877223in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{0.966900in}}%
\pgfpathlineto{\pgfqpoint{1.536043in}{0.949038in}}%
\pgfpathlineto{\pgfqpoint{1.549232in}{0.969111in}}%
\pgfpathlineto{\pgfqpoint{1.555827in}{0.968300in}}%
\pgfpathlineto{\pgfqpoint{1.562422in}{0.969720in}}%
\pgfpathlineto{\pgfqpoint{1.569016in}{0.967670in}}%
\pgfpathlineto{\pgfqpoint{1.588801in}{0.913901in}}%
\pgfpathlineto{\pgfqpoint{1.595395in}{0.910074in}}%
\pgfpathlineto{\pgfqpoint{1.601990in}{0.914030in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{0.884712in}}%
\pgfpathlineto{\pgfqpoint{1.621774in}{0.885057in}}%
\pgfpathlineto{\pgfqpoint{1.628369in}{0.880895in}}%
\pgfpathlineto{\pgfqpoint{1.634964in}{0.868738in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{0.859920in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{0.862363in}}%
\pgfpathlineto{\pgfqpoint{1.661343in}{0.858205in}}%
\pgfpathlineto{\pgfqpoint{1.667938in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{1.674532in}{0.857273in}}%
\pgfpathlineto{\pgfqpoint{1.687722in}{0.894803in}}%
\pgfpathlineto{\pgfqpoint{1.694317in}{0.900328in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{0.903493in}}%
\pgfpathlineto{\pgfqpoint{1.707506in}{0.901249in}}%
\pgfpathlineto{\pgfqpoint{1.714101in}{0.909315in}}%
\pgfpathlineto{\pgfqpoint{1.727290in}{0.944929in}}%
\pgfpathlineto{\pgfqpoint{1.733885in}{0.944162in}}%
\pgfpathlineto{\pgfqpoint{1.740480in}{0.937860in}}%
\pgfpathlineto{\pgfqpoint{1.760264in}{0.957488in}}%
\pgfpathlineto{\pgfqpoint{1.766859in}{0.954627in}}%
\pgfpathlineto{\pgfqpoint{1.780048in}{0.878693in}}%
\pgfpathlineto{\pgfqpoint{1.786643in}{0.870624in}}%
\pgfpathlineto{\pgfqpoint{1.793238in}{0.877956in}}%
\pgfpathlineto{\pgfqpoint{1.799833in}{0.877236in}}%
\pgfpathlineto{\pgfqpoint{1.813022in}{0.880940in}}%
\pgfpathlineto{\pgfqpoint{1.819617in}{0.876546in}}%
\pgfpathlineto{\pgfqpoint{1.826212in}{0.865105in}}%
\pgfpathlineto{\pgfqpoint{1.832806in}{0.850496in}}%
\pgfpathlineto{\pgfqpoint{1.839401in}{0.844945in}}%
\pgfpathlineto{\pgfqpoint{1.852591in}{0.871863in}}%
\pgfpathlineto{\pgfqpoint{1.859185in}{0.892717in}}%
\pgfpathlineto{\pgfqpoint{1.865780in}{0.919097in}}%
\pgfpathlineto{\pgfqpoint{1.872375in}{0.923207in}}%
\pgfpathlineto{\pgfqpoint{1.878970in}{0.895742in}}%
\pgfpathlineto{\pgfqpoint{1.885564in}{0.888505in}}%
\pgfpathlineto{\pgfqpoint{1.892159in}{0.889057in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{0.880164in}}%
\pgfpathlineto{\pgfqpoint{1.905349in}{0.879360in}}%
\pgfpathlineto{\pgfqpoint{1.911943in}{0.893687in}}%
\pgfpathlineto{\pgfqpoint{1.925133in}{0.957374in}}%
\pgfpathlineto{\pgfqpoint{1.931728in}{0.960096in}}%
\pgfpathlineto{\pgfqpoint{1.938322in}{0.932811in}}%
\pgfpathlineto{\pgfqpoint{1.944917in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{1.951512in}{0.910773in}}%
\pgfpathlineto{\pgfqpoint{1.958107in}{0.903135in}}%
\pgfpathlineto{\pgfqpoint{1.964701in}{0.907310in}}%
\pgfpathlineto{\pgfqpoint{1.971296in}{0.914010in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{0.916339in}}%
\pgfpathlineto{\pgfqpoint{1.984486in}{0.928809in}}%
\pgfpathlineto{\pgfqpoint{1.991080in}{0.946490in}}%
\pgfpathlineto{\pgfqpoint{1.997675in}{0.948598in}}%
\pgfpathlineto{\pgfqpoint{2.004270in}{0.935689in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{0.934311in}}%
\pgfpathlineto{\pgfqpoint{2.024054in}{0.935993in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{0.964779in}}%
\pgfpathlineto{\pgfqpoint{2.037244in}{0.964786in}}%
\pgfpathlineto{\pgfqpoint{2.043839in}{0.935614in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{0.939649in}}%
\pgfpathlineto{\pgfqpoint{2.057028in}{0.954760in}}%
\pgfpathlineto{\pgfqpoint{2.063623in}{0.935929in}}%
\pgfpathlineto{\pgfqpoint{2.070218in}{0.895015in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{2.090002in}{0.968982in}}%
\pgfpathlineto{\pgfqpoint{2.096597in}{1.016687in}}%
\pgfpathlineto{\pgfqpoint{2.103191in}{1.024943in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{0.985104in}}%
\pgfpathlineto{\pgfqpoint{2.116381in}{0.932338in}}%
\pgfpathlineto{\pgfqpoint{2.122976in}{0.913222in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{0.929212in}}%
\pgfpathlineto{\pgfqpoint{2.136165in}{0.980908in}}%
\pgfpathlineto{\pgfqpoint{2.142760in}{1.045420in}}%
\pgfpathlineto{\pgfqpoint{2.149355in}{1.073549in}}%
\pgfpathlineto{\pgfqpoint{2.155949in}{1.076524in}}%
\pgfpathlineto{\pgfqpoint{2.169139in}{1.128020in}}%
\pgfpathlineto{\pgfqpoint{2.175734in}{1.148456in}}%
\pgfpathlineto{\pgfqpoint{2.182328in}{1.125437in}}%
\pgfpathlineto{\pgfqpoint{2.195518in}{1.018065in}}%
\pgfpathlineto{\pgfqpoint{2.202113in}{0.985107in}}%
\pgfpathlineto{\pgfqpoint{2.208707in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{2.215302in}{0.984539in}}%
\pgfpathlineto{\pgfqpoint{2.221897in}{0.974892in}}%
\pgfpathlineto{\pgfqpoint{2.228492in}{0.942295in}}%
\pgfpathlineto{\pgfqpoint{2.235086in}{0.895931in}}%
\pgfpathlineto{\pgfqpoint{2.241681in}{0.861784in}}%
\pgfpathlineto{\pgfqpoint{2.248276in}{0.865770in}}%
\pgfpathlineto{\pgfqpoint{2.254871in}{0.891880in}}%
\pgfpathlineto{\pgfqpoint{2.268060in}{0.974144in}}%
\pgfpathlineto{\pgfqpoint{2.274655in}{1.040766in}}%
\pgfpathlineto{\pgfqpoint{2.281250in}{1.080457in}}%
\pgfpathlineto{\pgfqpoint{2.287844in}{1.046186in}}%
\pgfpathlineto{\pgfqpoint{2.294439in}{1.020808in}}%
\pgfpathlineto{\pgfqpoint{2.314223in}{1.073639in}}%
\pgfpathlineto{\pgfqpoint{2.320818in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{2.327413in}{1.065356in}}%
\pgfpathlineto{\pgfqpoint{2.340602in}{1.065857in}}%
\pgfpathlineto{\pgfqpoint{2.347197in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{2.353792in}{1.180999in}}%
\pgfpathlineto{\pgfqpoint{2.360387in}{1.200584in}}%
\pgfpathlineto{\pgfqpoint{2.373576in}{1.078816in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{1.070268in}}%
\pgfpathlineto{\pgfqpoint{2.386766in}{1.077586in}}%
\pgfpathlineto{\pgfqpoint{2.393360in}{1.053859in}}%
\pgfpathlineto{\pgfqpoint{2.399955in}{1.077549in}}%
\pgfpathlineto{\pgfqpoint{2.413145in}{1.210240in}}%
\pgfpathlineto{\pgfqpoint{2.419739in}{1.312656in}}%
\pgfpathlineto{\pgfqpoint{2.426334in}{1.546986in}}%
\pgfpathlineto{\pgfqpoint{2.432929in}{1.703120in}}%
\pgfpathlineto{\pgfqpoint{2.439524in}{1.681088in}}%
\pgfpathlineto{\pgfqpoint{2.452713in}{1.368737in}}%
\pgfpathlineto{\pgfqpoint{2.459308in}{1.255366in}}%
\pgfpathlineto{\pgfqpoint{2.472497in}{1.122122in}}%
\pgfpathlineto{\pgfqpoint{2.479092in}{1.088152in}}%
\pgfpathlineto{\pgfqpoint{2.485687in}{1.042150in}}%
\pgfpathlineto{\pgfqpoint{2.492282in}{0.980076in}}%
\pgfpathlineto{\pgfqpoint{2.498876in}{0.957852in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{0.962648in}}%
\pgfpathlineto{\pgfqpoint{2.512066in}{0.969882in}}%
\pgfpathlineto{\pgfqpoint{2.518661in}{0.967959in}}%
\pgfpathlineto{\pgfqpoint{2.525255in}{0.951755in}}%
\pgfpathlineto{\pgfqpoint{2.531850in}{0.925177in}}%
\pgfpathlineto{\pgfqpoint{2.538445in}{0.910074in}}%
\pgfpathlineto{\pgfqpoint{2.545040in}{0.939323in}}%
\pgfpathlineto{\pgfqpoint{2.551634in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{2.558229in}{0.999384in}}%
\pgfpathlineto{\pgfqpoint{2.564824in}{0.981058in}}%
\pgfpathlineto{\pgfqpoint{2.571419in}{0.986401in}}%
\pgfpathlineto{\pgfqpoint{2.584608in}{1.075141in}}%
\pgfpathlineto{\pgfqpoint{2.591203in}{1.074531in}}%
\pgfpathlineto{\pgfqpoint{2.604392in}{1.023753in}}%
\pgfpathlineto{\pgfqpoint{2.610987in}{1.022227in}}%
\pgfpathlineto{\pgfqpoint{2.624177in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{2.630771in}{1.034142in}}%
\pgfpathlineto{\pgfqpoint{2.637366in}{1.013072in}}%
\pgfpathlineto{\pgfqpoint{2.643961in}{1.007124in}}%
\pgfpathlineto{\pgfqpoint{2.650556in}{1.038978in}}%
\pgfpathlineto{\pgfqpoint{2.657151in}{1.065077in}}%
\pgfpathlineto{\pgfqpoint{2.663745in}{1.056131in}}%
\pgfpathlineto{\pgfqpoint{2.670340in}{1.058459in}}%
\pgfpathlineto{\pgfqpoint{2.676935in}{1.054139in}}%
\pgfpathlineto{\pgfqpoint{2.683530in}{1.052891in}}%
\pgfpathlineto{\pgfqpoint{2.690124in}{1.058302in}}%
\pgfpathlineto{\pgfqpoint{2.696719in}{1.067262in}}%
\pgfpathlineto{\pgfqpoint{2.703314in}{1.116740in}}%
\pgfpathlineto{\pgfqpoint{2.709909in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{2.716503in}{1.118280in}}%
\pgfpathlineto{\pgfqpoint{2.723098in}{1.119998in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{1.118309in}}%
\pgfpathlineto{\pgfqpoint{2.736288in}{1.103758in}}%
\pgfpathlineto{\pgfqpoint{2.749477in}{1.050806in}}%
\pgfpathlineto{\pgfqpoint{2.756072in}{1.044626in}}%
\pgfpathlineto{\pgfqpoint{2.762667in}{1.049473in}}%
\pgfpathlineto{\pgfqpoint{2.769261in}{1.063327in}}%
\pgfpathlineto{\pgfqpoint{2.775856in}{1.046406in}}%
\pgfpathlineto{\pgfqpoint{2.789046in}{0.910492in}}%
\pgfpathlineto{\pgfqpoint{2.795640in}{0.881072in}}%
\pgfpathlineto{\pgfqpoint{2.802235in}{0.898724in}}%
\pgfpathlineto{\pgfqpoint{2.815425in}{1.005148in}}%
\pgfpathlineto{\pgfqpoint{2.822019in}{1.028025in}}%
\pgfpathlineto{\pgfqpoint{2.828614in}{1.026432in}}%
\pgfpathlineto{\pgfqpoint{2.835209in}{1.019127in}}%
\pgfpathlineto{\pgfqpoint{2.841804in}{1.038172in}}%
\pgfpathlineto{\pgfqpoint{2.848398in}{1.088890in}}%
\pgfpathlineto{\pgfqpoint{2.854993in}{1.103773in}}%
\pgfpathlineto{\pgfqpoint{2.861588in}{1.063939in}}%
\pgfpathlineto{\pgfqpoint{2.868183in}{1.079603in}}%
\pgfpathlineto{\pgfqpoint{2.874777in}{1.172092in}}%
\pgfpathlineto{\pgfqpoint{2.881372in}{1.247901in}}%
\pgfpathlineto{\pgfqpoint{2.887967in}{1.262673in}}%
\pgfpathlineto{\pgfqpoint{2.894562in}{1.241242in}}%
\pgfpathlineto{\pgfqpoint{2.901156in}{1.214956in}}%
\pgfpathlineto{\pgfqpoint{2.907751in}{1.180753in}}%
\pgfpathlineto{\pgfqpoint{2.920941in}{1.066303in}}%
\pgfpathlineto{\pgfqpoint{2.934130in}{1.004486in}}%
\pgfpathlineto{\pgfqpoint{2.940725in}{0.997476in}}%
\pgfpathlineto{\pgfqpoint{2.947320in}{0.987762in}}%
\pgfpathlineto{\pgfqpoint{2.953914in}{0.957742in}}%
\pgfpathlineto{\pgfqpoint{2.960509in}{0.916123in}}%
\pgfpathlineto{\pgfqpoint{2.967104in}{0.887481in}}%
\pgfpathlineto{\pgfqpoint{2.973699in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{2.980293in}{0.984246in}}%
\pgfpathlineto{\pgfqpoint{2.993483in}{1.084722in}}%
\pgfpathlineto{\pgfqpoint{3.000078in}{1.180524in}}%
\pgfpathlineto{\pgfqpoint{3.006672in}{1.242010in}}%
\pgfpathlineto{\pgfqpoint{3.013267in}{1.241211in}}%
\pgfpathlineto{\pgfqpoint{3.019862in}{1.231597in}}%
\pgfpathlineto{\pgfqpoint{3.026457in}{1.207819in}}%
\pgfpathlineto{\pgfqpoint{3.033051in}{1.168903in}}%
\pgfpathlineto{\pgfqpoint{3.039646in}{1.103716in}}%
\pgfpathlineto{\pgfqpoint{3.046241in}{1.063171in}}%
\pgfpathlineto{\pgfqpoint{3.059430in}{1.024537in}}%
\pgfpathlineto{\pgfqpoint{3.066025in}{1.014913in}}%
\pgfpathlineto{\pgfqpoint{3.072620in}{1.008898in}}%
\pgfpathlineto{\pgfqpoint{3.079215in}{1.005670in}}%
\pgfpathlineto{\pgfqpoint{3.085809in}{1.016525in}}%
\pgfpathlineto{\pgfqpoint{3.092404in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{3.098999in}{0.970245in}}%
\pgfpathlineto{\pgfqpoint{3.105594in}{0.947436in}}%
\pgfpathlineto{\pgfqpoint{3.112188in}{0.956964in}}%
\pgfpathlineto{\pgfqpoint{3.131973in}{1.073825in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.122263in}}%
\pgfpathlineto{\pgfqpoint{3.145162in}{1.156385in}}%
\pgfpathlineto{\pgfqpoint{3.151757in}{1.166474in}}%
\pgfpathlineto{\pgfqpoint{3.158352in}{1.185413in}}%
\pgfpathlineto{\pgfqpoint{3.164946in}{1.186425in}}%
\pgfpathlineto{\pgfqpoint{3.171541in}{1.143447in}}%
\pgfpathlineto{\pgfqpoint{3.191325in}{0.971056in}}%
\pgfpathlineto{\pgfqpoint{3.197920in}{0.957519in}}%
\pgfpathlineto{\pgfqpoint{3.204515in}{0.972330in}}%
\pgfpathlineto{\pgfqpoint{3.224299in}{1.044544in}}%
\pgfpathlineto{\pgfqpoint{3.230894in}{1.037430in}}%
\pgfpathlineto{\pgfqpoint{3.237489in}{1.033115in}}%
\pgfpathlineto{\pgfqpoint{3.244083in}{1.039240in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{0.997408in}}%
\pgfpathlineto{\pgfqpoint{3.263868in}{0.967774in}}%
\pgfpathlineto{\pgfqpoint{3.270463in}{0.949608in}}%
\pgfpathlineto{\pgfqpoint{3.283652in}{1.014560in}}%
\pgfpathlineto{\pgfqpoint{3.290247in}{1.023144in}}%
\pgfpathlineto{\pgfqpoint{3.296842in}{1.009933in}}%
\pgfpathlineto{\pgfqpoint{3.310031in}{0.961683in}}%
\pgfpathlineto{\pgfqpoint{3.316626in}{0.948493in}}%
\pgfpathlineto{\pgfqpoint{3.323221in}{0.948878in}}%
\pgfpathlineto{\pgfqpoint{3.329815in}{0.959554in}}%
\pgfpathlineto{\pgfqpoint{3.336410in}{0.978184in}}%
\pgfpathlineto{\pgfqpoint{3.343005in}{0.989239in}}%
\pgfpathlineto{\pgfqpoint{3.349600in}{0.992360in}}%
\pgfpathlineto{\pgfqpoint{3.356194in}{1.002176in}}%
\pgfpathlineto{\pgfqpoint{3.362789in}{1.014821in}}%
\pgfpathlineto{\pgfqpoint{3.369384in}{1.012044in}}%
\pgfpathlineto{\pgfqpoint{3.375979in}{1.010755in}}%
\pgfpathlineto{\pgfqpoint{3.382573in}{0.890814in}}%
\pgfpathlineto{\pgfqpoint{3.389168in}{0.832408in}}%
\pgfpathlineto{\pgfqpoint{3.395763in}{0.858580in}}%
\pgfpathlineto{\pgfqpoint{3.402358in}{0.946443in}}%
\pgfpathlineto{\pgfqpoint{3.408952in}{1.014950in}}%
\pgfpathlineto{\pgfqpoint{3.415547in}{1.010133in}}%
\pgfpathlineto{\pgfqpoint{3.422142in}{0.994879in}}%
\pgfpathlineto{\pgfqpoint{3.428737in}{0.993183in}}%
\pgfpathlineto{\pgfqpoint{3.435331in}{0.984461in}}%
\pgfpathlineto{\pgfqpoint{3.448521in}{0.931547in}}%
\pgfpathlineto{\pgfqpoint{3.455116in}{0.917666in}}%
\pgfpathlineto{\pgfqpoint{3.468305in}{0.940830in}}%
\pgfpathlineto{\pgfqpoint{3.474900in}{0.928596in}}%
\pgfpathlineto{\pgfqpoint{3.481495in}{0.920238in}}%
\pgfpathlineto{\pgfqpoint{3.488089in}{0.915654in}}%
\pgfpathlineto{\pgfqpoint{3.494684in}{0.923029in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{0.943432in}}%
\pgfpathlineto{\pgfqpoint{3.507874in}{0.956585in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{0.952265in}}%
\pgfpathlineto{\pgfqpoint{3.527658in}{0.947552in}}%
\pgfpathlineto{\pgfqpoint{3.534253in}{0.935650in}}%
\pgfpathlineto{\pgfqpoint{3.547442in}{0.905281in}}%
\pgfpathlineto{\pgfqpoint{3.554037in}{0.902318in}}%
\pgfpathlineto{\pgfqpoint{3.567226in}{0.905212in}}%
\pgfpathlineto{\pgfqpoint{3.573821in}{0.904870in}}%
\pgfpathlineto{\pgfqpoint{3.580416in}{0.912496in}}%
\pgfpathlineto{\pgfqpoint{3.593605in}{0.945759in}}%
\pgfpathlineto{\pgfqpoint{3.600200in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{3.606795in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{3.613390in}{0.953242in}}%
\pgfpathlineto{\pgfqpoint{3.619984in}{0.969689in}}%
\pgfpathlineto{\pgfqpoint{3.626579in}{0.979191in}}%
\pgfpathlineto{\pgfqpoint{3.633174in}{0.955023in}}%
\pgfpathlineto{\pgfqpoint{3.646363in}{0.899900in}}%
\pgfpathlineto{\pgfqpoint{3.652958in}{0.884756in}}%
\pgfpathlineto{\pgfqpoint{3.659553in}{0.881791in}}%
\pgfpathlineto{\pgfqpoint{3.666148in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{3.672742in}{0.883862in}}%
\pgfpathlineto{\pgfqpoint{3.679337in}{0.884396in}}%
\pgfpathlineto{\pgfqpoint{3.685932in}{0.883047in}}%
\pgfpathlineto{\pgfqpoint{3.699121in}{0.875408in}}%
\pgfpathlineto{\pgfqpoint{3.705716in}{0.879093in}}%
\pgfpathlineto{\pgfqpoint{3.712311in}{0.873495in}}%
\pgfpathlineto{\pgfqpoint{3.718906in}{0.872387in}}%
\pgfpathlineto{\pgfqpoint{3.725500in}{0.862902in}}%
\pgfpathlineto{\pgfqpoint{3.732095in}{0.846580in}}%
\pgfpathlineto{\pgfqpoint{3.738690in}{0.848151in}}%
\pgfpathlineto{\pgfqpoint{3.751879in}{0.871392in}}%
\pgfpathlineto{\pgfqpoint{3.758474in}{0.874691in}}%
\pgfpathlineto{\pgfqpoint{3.765069in}{0.863420in}}%
\pgfpathlineto{\pgfqpoint{3.771664in}{0.847503in}}%
\pgfpathlineto{\pgfqpoint{3.778258in}{0.838925in}}%
\pgfpathlineto{\pgfqpoint{3.784853in}{0.847162in}}%
\pgfpathlineto{\pgfqpoint{3.791448in}{0.862281in}}%
\pgfpathlineto{\pgfqpoint{3.804637in}{0.878698in}}%
\pgfpathlineto{\pgfqpoint{3.811232in}{0.888023in}}%
\pgfpathlineto{\pgfqpoint{3.824422in}{0.868447in}}%
\pgfpathlineto{\pgfqpoint{3.831016in}{0.864562in}}%
\pgfpathlineto{\pgfqpoint{3.837611in}{0.873478in}}%
\pgfpathlineto{\pgfqpoint{3.844206in}{0.885280in}}%
\pgfpathlineto{\pgfqpoint{3.850801in}{0.894255in}}%
\pgfpathlineto{\pgfqpoint{3.857395in}{0.885312in}}%
\pgfpathlineto{\pgfqpoint{3.863990in}{0.874028in}}%
\pgfpathlineto{\pgfqpoint{3.870585in}{0.873690in}}%
\pgfpathlineto{\pgfqpoint{3.883774in}{0.857985in}}%
\pgfpathlineto{\pgfqpoint{3.890369in}{0.861840in}}%
\pgfpathlineto{\pgfqpoint{3.896964in}{0.877008in}}%
\pgfpathlineto{\pgfqpoint{3.910154in}{0.897266in}}%
\pgfpathlineto{\pgfqpoint{3.916748in}{0.895040in}}%
\pgfpathlineto{\pgfqpoint{3.923343in}{0.875548in}}%
\pgfpathlineto{\pgfqpoint{3.936533in}{0.828339in}}%
\pgfpathlineto{\pgfqpoint{3.943127in}{0.826213in}}%
\pgfpathlineto{\pgfqpoint{3.949722in}{0.840066in}}%
\pgfpathlineto{\pgfqpoint{3.956317in}{0.849660in}}%
\pgfpathlineto{\pgfqpoint{3.962912in}{0.853045in}}%
\pgfpathlineto{\pgfqpoint{3.969506in}{0.851062in}}%
\pgfpathlineto{\pgfqpoint{3.976101in}{0.856847in}}%
\pgfpathlineto{\pgfqpoint{3.982696in}{0.854215in}}%
\pgfpathlineto{\pgfqpoint{3.989291in}{0.860278in}}%
\pgfpathlineto{\pgfqpoint{3.995885in}{0.868141in}}%
\pgfpathlineto{\pgfqpoint{4.002480in}{0.855477in}}%
\pgfpathlineto{\pgfqpoint{4.009075in}{0.825352in}}%
\pgfpathlineto{\pgfqpoint{4.028859in}{0.764941in}}%
\pgfpathlineto{\pgfqpoint{4.035454in}{0.760754in}}%
\pgfpathlineto{\pgfqpoint{4.042049in}{0.760921in}}%
\pgfpathlineto{\pgfqpoint{4.048643in}{0.767331in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.781676in}}%
\pgfpathlineto{\pgfqpoint{4.061833in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{4.081617in}{0.826923in}}%
\pgfpathlineto{\pgfqpoint{4.107996in}{0.837271in}}%
\pgfpathlineto{\pgfqpoint{4.121186in}{0.824701in}}%
\pgfpathlineto{\pgfqpoint{4.134375in}{0.797550in}}%
\pgfpathlineto{\pgfqpoint{4.147565in}{0.780316in}}%
\pgfpathlineto{\pgfqpoint{4.154159in}{0.767862in}}%
\pgfpathlineto{\pgfqpoint{4.160754in}{0.759314in}}%
\pgfpathlineto{\pgfqpoint{4.173944in}{0.748739in}}%
\pgfpathlineto{\pgfqpoint{4.180538in}{0.749429in}}%
\pgfpathlineto{\pgfqpoint{4.187133in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{4.193728in}{0.761544in}}%
\pgfpathlineto{\pgfqpoint{4.206917in}{0.785084in}}%
\pgfpathlineto{\pgfqpoint{4.213512in}{0.797334in}}%
\pgfpathlineto{\pgfqpoint{4.220107in}{0.805660in}}%
\pgfpathlineto{\pgfqpoint{4.226702in}{0.810983in}}%
\pgfpathlineto{\pgfqpoint{4.246486in}{0.837653in}}%
\pgfpathlineto{\pgfqpoint{4.253081in}{0.835489in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{0.825166in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{4.292649in}{0.802550in}}%
\pgfpathlineto{\pgfqpoint{4.312433in}{0.790149in}}%
\pgfpathlineto{\pgfqpoint{4.319028in}{0.786118in}}%
\pgfpathlineto{\pgfqpoint{4.332218in}{0.784118in}}%
\pgfpathlineto{\pgfqpoint{4.358597in}{0.790788in}}%
\pgfpathlineto{\pgfqpoint{4.371786in}{0.798523in}}%
\pgfpathlineto{\pgfqpoint{4.378381in}{0.795694in}}%
\pgfpathlineto{\pgfqpoint{4.384976in}{0.790022in}}%
\pgfpathlineto{\pgfqpoint{4.391570in}{0.786462in}}%
\pgfpathlineto{\pgfqpoint{4.398165in}{0.786862in}}%
\pgfpathlineto{\pgfqpoint{4.411355in}{0.800209in}}%
\pgfpathlineto{\pgfqpoint{4.417949in}{0.798545in}}%
\pgfpathlineto{\pgfqpoint{4.424544in}{0.788835in}}%
\pgfpathlineto{\pgfqpoint{4.431139in}{0.788622in}}%
\pgfpathlineto{\pgfqpoint{4.437734in}{0.790658in}}%
\pgfpathlineto{\pgfqpoint{4.450923in}{0.781528in}}%
\pgfpathlineto{\pgfqpoint{4.457518in}{0.780738in}}%
\pgfpathlineto{\pgfqpoint{4.470707in}{0.774119in}}%
\pgfpathlineto{\pgfqpoint{4.477302in}{0.777882in}}%
\pgfpathlineto{\pgfqpoint{4.490492in}{0.788131in}}%
\pgfpathlineto{\pgfqpoint{4.497086in}{0.790409in}}%
\pgfpathlineto{\pgfqpoint{4.503681in}{0.797391in}}%
\pgfpathlineto{\pgfqpoint{4.510276in}{0.813812in}}%
\pgfpathlineto{\pgfqpoint{4.516871in}{0.835440in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{0.847229in}}%
\pgfpathlineto{\pgfqpoint{4.530060in}{0.845629in}}%
\pgfpathlineto{\pgfqpoint{4.536655in}{0.849989in}}%
\pgfpathlineto{\pgfqpoint{4.543250in}{0.862425in}}%
\pgfpathlineto{\pgfqpoint{4.549845in}{0.869349in}}%
\pgfpathlineto{\pgfqpoint{4.556439in}{0.870695in}}%
\pgfpathlineto{\pgfqpoint{4.563034in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{4.569629in}{0.836285in}}%
\pgfpathlineto{\pgfqpoint{4.576224in}{0.819379in}}%
\pgfpathlineto{\pgfqpoint{4.582818in}{0.812173in}}%
\pgfpathlineto{\pgfqpoint{4.589413in}{0.807696in}}%
\pgfpathlineto{\pgfqpoint{4.596008in}{0.801770in}}%
\pgfpathlineto{\pgfqpoint{4.602603in}{0.794205in}}%
\pgfpathlineto{\pgfqpoint{4.609197in}{0.792667in}}%
\pgfpathlineto{\pgfqpoint{4.615792in}{0.797937in}}%
\pgfpathlineto{\pgfqpoint{4.622387in}{0.805683in}}%
\pgfpathlineto{\pgfqpoint{4.628982in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{4.635576in}{0.828878in}}%
\pgfpathlineto{\pgfqpoint{4.642171in}{0.827107in}}%
\pgfpathlineto{\pgfqpoint{4.655361in}{0.841415in}}%
\pgfpathlineto{\pgfqpoint{4.661955in}{0.844789in}}%
\pgfpathlineto{\pgfqpoint{4.688334in}{0.863106in}}%
\pgfpathlineto{\pgfqpoint{4.694929in}{0.863647in}}%
\pgfpathlineto{\pgfqpoint{4.701524in}{0.874435in}}%
\pgfpathlineto{\pgfqpoint{4.708119in}{0.881796in}}%
\pgfpathlineto{\pgfqpoint{4.721308in}{0.870537in}}%
\pgfpathlineto{\pgfqpoint{4.727903in}{0.868202in}}%
\pgfpathlineto{\pgfqpoint{4.734498in}{0.872428in}}%
\pgfpathlineto{\pgfqpoint{4.741092in}{0.879589in}}%
\pgfpathlineto{\pgfqpoint{4.747687in}{0.881523in}}%
\pgfpathlineto{\pgfqpoint{4.754282in}{0.874435in}}%
\pgfpathlineto{\pgfqpoint{4.760877in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{4.774066in}{0.846897in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{0.829834in}}%
\pgfpathlineto{\pgfqpoint{4.787256in}{0.820155in}}%
\pgfpathlineto{\pgfqpoint{4.793850in}{0.824144in}}%
\pgfpathlineto{\pgfqpoint{4.807040in}{0.856432in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{0.865160in}}%
\pgfpathlineto{\pgfqpoint{4.826824in}{0.878519in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{0.877562in}}%
\pgfpathlineto{\pgfqpoint{4.840014in}{0.874546in}}%
\pgfpathlineto{\pgfqpoint{4.846608in}{0.880292in}}%
\pgfpathlineto{\pgfqpoint{4.859798in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{4.866393in}{0.894954in}}%
\pgfpathlineto{\pgfqpoint{4.879582in}{0.927418in}}%
\pgfpathlineto{\pgfqpoint{4.892772in}{0.945828in}}%
\pgfpathlineto{\pgfqpoint{4.899366in}{0.954101in}}%
\pgfpathlineto{\pgfqpoint{4.905961in}{0.946466in}}%
\pgfpathlineto{\pgfqpoint{4.919151in}{0.899348in}}%
\pgfpathlineto{\pgfqpoint{4.925745in}{0.893799in}}%
\pgfpathlineto{\pgfqpoint{4.932340in}{0.894983in}}%
\pgfpathlineto{\pgfqpoint{4.938935in}{0.900992in}}%
\pgfpathlineto{\pgfqpoint{4.945530in}{0.920923in}}%
\pgfpathlineto{\pgfqpoint{4.952124in}{0.928810in}}%
\pgfpathlineto{\pgfqpoint{4.958719in}{0.915490in}}%
\pgfpathlineto{\pgfqpoint{4.965314in}{0.899263in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{0.903056in}}%
\pgfpathlineto{\pgfqpoint{4.978503in}{0.918379in}}%
\pgfpathlineto{\pgfqpoint{4.985098in}{0.922134in}}%
\pgfpathlineto{\pgfqpoint{4.991693in}{0.927200in}}%
\pgfpathlineto{\pgfqpoint{4.998288in}{0.940256in}}%
\pgfpathlineto{\pgfqpoint{5.004882in}{0.940900in}}%
\pgfpathlineto{\pgfqpoint{5.011477in}{0.954467in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{0.978082in}}%
\pgfpathlineto{\pgfqpoint{5.024667in}{0.976529in}}%
\pgfpathlineto{\pgfqpoint{5.031261in}{0.992242in}}%
\pgfpathlineto{\pgfqpoint{5.037856in}{1.030995in}}%
\pgfpathlineto{\pgfqpoint{5.044451in}{1.087858in}}%
\pgfpathlineto{\pgfqpoint{5.051046in}{1.130842in}}%
\pgfpathlineto{\pgfqpoint{5.057640in}{1.126759in}}%
\pgfpathlineto{\pgfqpoint{5.064235in}{1.068242in}}%
\pgfpathlineto{\pgfqpoint{5.070830in}{1.027918in}}%
\pgfpathlineto{\pgfqpoint{5.077425in}{1.006636in}}%
\pgfpathlineto{\pgfqpoint{5.084019in}{0.995345in}}%
\pgfpathlineto{\pgfqpoint{5.090614in}{0.993568in}}%
\pgfpathlineto{\pgfqpoint{5.097209in}{0.996459in}}%
\pgfpathlineto{\pgfqpoint{5.103804in}{0.989294in}}%
\pgfpathlineto{\pgfqpoint{5.110398in}{0.977725in}}%
\pgfpathlineto{\pgfqpoint{5.116993in}{0.980051in}}%
\pgfpathlineto{\pgfqpoint{5.123588in}{1.004190in}}%
\pgfpathlineto{\pgfqpoint{5.136778in}{1.061945in}}%
\pgfpathlineto{\pgfqpoint{5.143372in}{1.104910in}}%
\pgfpathlineto{\pgfqpoint{5.149967in}{1.123595in}}%
\pgfpathlineto{\pgfqpoint{5.163157in}{1.073421in}}%
\pgfpathlineto{\pgfqpoint{5.182941in}{1.034700in}}%
\pgfpathlineto{\pgfqpoint{5.189536in}{1.037911in}}%
\pgfpathlineto{\pgfqpoint{5.196130in}{1.043362in}}%
\pgfpathlineto{\pgfqpoint{5.202725in}{1.046447in}}%
\pgfpathlineto{\pgfqpoint{5.209320in}{1.046699in}}%
\pgfpathlineto{\pgfqpoint{5.215915in}{1.045497in}}%
\pgfpathlineto{\pgfqpoint{5.222509in}{1.027392in}}%
\pgfpathlineto{\pgfqpoint{5.229104in}{1.002429in}}%
\pgfpathlineto{\pgfqpoint{5.235699in}{1.001218in}}%
\pgfpathlineto{\pgfqpoint{5.242294in}{0.988185in}}%
\pgfpathlineto{\pgfqpoint{5.248888in}{0.958541in}}%
\pgfpathlineto{\pgfqpoint{5.255483in}{0.937494in}}%
\pgfpathlineto{\pgfqpoint{5.262078in}{0.959550in}}%
\pgfpathlineto{\pgfqpoint{5.268673in}{0.999773in}}%
\pgfpathlineto{\pgfqpoint{5.275267in}{0.992476in}}%
\pgfpathlineto{\pgfqpoint{5.281862in}{0.957708in}}%
\pgfpathlineto{\pgfqpoint{5.288457in}{0.931041in}}%
\pgfpathlineto{\pgfqpoint{5.295052in}{0.894147in}}%
\pgfpathlineto{\pgfqpoint{5.301646in}{0.868853in}}%
\pgfpathlineto{\pgfqpoint{5.308241in}{0.883182in}}%
\pgfpathlineto{\pgfqpoint{5.314836in}{0.960845in}}%
\pgfpathlineto{\pgfqpoint{5.321431in}{1.066338in}}%
\pgfpathlineto{\pgfqpoint{5.328025in}{1.143321in}}%
\pgfpathlineto{\pgfqpoint{5.334620in}{1.166031in}}%
\pgfpathlineto{\pgfqpoint{5.341215in}{1.169019in}}%
\pgfpathlineto{\pgfqpoint{5.347810in}{1.156844in}}%
\pgfpathlineto{\pgfqpoint{5.354404in}{1.101069in}}%
\pgfpathlineto{\pgfqpoint{5.360999in}{1.079348in}}%
\pgfpathlineto{\pgfqpoint{5.367594in}{1.075325in}}%
\pgfpathlineto{\pgfqpoint{5.374189in}{1.077579in}}%
\pgfpathlineto{\pgfqpoint{5.387378in}{1.169135in}}%
\pgfpathlineto{\pgfqpoint{5.393973in}{1.161434in}}%
\pgfpathlineto{\pgfqpoint{5.400568in}{1.083108in}}%
\pgfpathlineto{\pgfqpoint{5.407162in}{1.018734in}}%
\pgfpathlineto{\pgfqpoint{5.413757in}{1.031697in}}%
\pgfpathlineto{\pgfqpoint{5.420352in}{1.055411in}}%
\pgfpathlineto{\pgfqpoint{5.433541in}{1.005010in}}%
\pgfpathlineto{\pgfqpoint{5.440136in}{0.981117in}}%
\pgfpathlineto{\pgfqpoint{5.446731in}{0.973409in}}%
\pgfpathlineto{\pgfqpoint{5.453326in}{1.020503in}}%
\pgfpathlineto{\pgfqpoint{5.466515in}{1.144193in}}%
\pgfpathlineto{\pgfqpoint{5.473110in}{1.139218in}}%
\pgfpathlineto{\pgfqpoint{5.479705in}{1.076102in}}%
\pgfpathlineto{\pgfqpoint{5.486299in}{1.073672in}}%
\pgfpathlineto{\pgfqpoint{5.492894in}{1.127948in}}%
\pgfpathlineto{\pgfqpoint{5.499489in}{1.156118in}}%
\pgfpathlineto{\pgfqpoint{5.506084in}{1.128139in}}%
\pgfpathlineto{\pgfqpoint{5.512678in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{5.519273in}{1.145088in}}%
\pgfpathlineto{\pgfqpoint{5.532463in}{1.261141in}}%
\pgfpathlineto{\pgfqpoint{5.539057in}{1.298898in}}%
\pgfpathlineto{\pgfqpoint{5.545652in}{1.304923in}}%
\pgfpathlineto{\pgfqpoint{5.552247in}{1.282378in}}%
\pgfpathlineto{\pgfqpoint{5.558842in}{1.252802in}}%
\pgfpathlineto{\pgfqpoint{5.565436in}{1.208222in}}%
\pgfpathlineto{\pgfqpoint{5.572031in}{1.152528in}}%
\pgfpathlineto{\pgfqpoint{5.578626in}{1.079351in}}%
\pgfpathlineto{\pgfqpoint{5.585221in}{1.053814in}}%
\pgfpathlineto{\pgfqpoint{5.591815in}{1.080121in}}%
\pgfpathlineto{\pgfqpoint{5.598410in}{1.090305in}}%
\pgfpathlineto{\pgfqpoint{5.605005in}{1.092994in}}%
\pgfpathlineto{\pgfqpoint{5.611600in}{1.117478in}}%
\pgfpathlineto{\pgfqpoint{5.611600in}{1.117478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{0.582778in}}{\pgfqpoint{5.099722in}{2.627936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982083in}{1.979778in}}%
\pgfpathlineto{\pgfqpoint{0.988678in}{2.009657in}}%
\pgfpathlineto{\pgfqpoint{0.995273in}{1.994009in}}%
\pgfpathlineto{\pgfqpoint{1.001868in}{1.930467in}}%
\pgfpathlineto{\pgfqpoint{1.008462in}{1.890656in}}%
\pgfpathlineto{\pgfqpoint{1.015057in}{1.840025in}}%
\pgfpathlineto{\pgfqpoint{1.021652in}{1.821671in}}%
\pgfpathlineto{\pgfqpoint{1.028247in}{1.723397in}}%
\pgfpathlineto{\pgfqpoint{1.041436in}{1.592210in}}%
\pgfpathlineto{\pgfqpoint{1.048031in}{1.572862in}}%
\pgfpathlineto{\pgfqpoint{1.054626in}{1.533853in}}%
\pgfpathlineto{\pgfqpoint{1.061220in}{1.484238in}}%
\pgfpathlineto{\pgfqpoint{1.067815in}{1.403741in}}%
\pgfpathlineto{\pgfqpoint{1.074410in}{1.381383in}}%
\pgfpathlineto{\pgfqpoint{1.081005in}{1.331717in}}%
\pgfpathlineto{\pgfqpoint{1.094194in}{1.281604in}}%
\pgfpathlineto{\pgfqpoint{1.100789in}{1.263159in}}%
\pgfpathlineto{\pgfqpoint{1.107384in}{1.248624in}}%
\pgfpathlineto{\pgfqpoint{1.113978in}{1.230318in}}%
\pgfpathlineto{\pgfqpoint{1.120573in}{1.224034in}}%
\pgfpathlineto{\pgfqpoint{1.127168in}{1.222098in}}%
\pgfpathlineto{\pgfqpoint{1.133763in}{1.223252in}}%
\pgfpathlineto{\pgfqpoint{1.153547in}{1.239805in}}%
\pgfpathlineto{\pgfqpoint{1.160142in}{1.250310in}}%
\pgfpathlineto{\pgfqpoint{1.166736in}{1.269225in}}%
\pgfpathlineto{\pgfqpoint{1.173331in}{1.282831in}}%
\pgfpathlineto{\pgfqpoint{1.179926in}{1.287747in}}%
\pgfpathlineto{\pgfqpoint{1.186521in}{1.280349in}}%
\pgfpathlineto{\pgfqpoint{1.193115in}{1.266954in}}%
\pgfpathlineto{\pgfqpoint{1.199710in}{1.266106in}}%
\pgfpathlineto{\pgfqpoint{1.206305in}{1.267942in}}%
\pgfpathlineto{\pgfqpoint{1.212900in}{1.274230in}}%
\pgfpathlineto{\pgfqpoint{1.219494in}{1.277182in}}%
\pgfpathlineto{\pgfqpoint{1.226089in}{1.269364in}}%
\pgfpathlineto{\pgfqpoint{1.239279in}{1.239197in}}%
\pgfpathlineto{\pgfqpoint{1.245873in}{1.223286in}}%
\pgfpathlineto{\pgfqpoint{1.252468in}{1.226122in}}%
\pgfpathlineto{\pgfqpoint{1.272252in}{1.183561in}}%
\pgfpathlineto{\pgfqpoint{1.278847in}{1.177482in}}%
\pgfpathlineto{\pgfqpoint{1.285442in}{1.190792in}}%
\pgfpathlineto{\pgfqpoint{1.292037in}{1.212812in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{1.224744in}}%
\pgfpathlineto{\pgfqpoint{1.305226in}{1.219672in}}%
\pgfpathlineto{\pgfqpoint{1.311821in}{1.217751in}}%
\pgfpathlineto{\pgfqpoint{1.318416in}{1.229295in}}%
\pgfpathlineto{\pgfqpoint{1.331605in}{1.223223in}}%
\pgfpathlineto{\pgfqpoint{1.338200in}{1.222870in}}%
\pgfpathlineto{\pgfqpoint{1.344795in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{1.351389in}{1.248765in}}%
\pgfpathlineto{\pgfqpoint{1.357984in}{1.250843in}}%
\pgfpathlineto{\pgfqpoint{1.364579in}{1.268745in}}%
\pgfpathlineto{\pgfqpoint{1.371174in}{1.276764in}}%
\pgfpathlineto{\pgfqpoint{1.377768in}{1.276049in}}%
\pgfpathlineto{\pgfqpoint{1.390958in}{1.301562in}}%
\pgfpathlineto{\pgfqpoint{1.404148in}{1.317573in}}%
\pgfpathlineto{\pgfqpoint{1.410742in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{1.417337in}{1.332489in}}%
\pgfpathlineto{\pgfqpoint{1.423932in}{1.348330in}}%
\pgfpathlineto{\pgfqpoint{1.430527in}{1.354628in}}%
\pgfpathlineto{\pgfqpoint{1.437121in}{1.363018in}}%
\pgfpathlineto{\pgfqpoint{1.443716in}{1.380985in}}%
\pgfpathlineto{\pgfqpoint{1.450311in}{1.419083in}}%
\pgfpathlineto{\pgfqpoint{1.456906in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{1.585135in}}%
\pgfpathlineto{\pgfqpoint{1.483285in}{1.631762in}}%
\pgfpathlineto{\pgfqpoint{1.496474in}{1.690685in}}%
\pgfpathlineto{\pgfqpoint{1.509664in}{1.776687in}}%
\pgfpathlineto{\pgfqpoint{1.516258in}{1.810531in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{1.833160in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{1.835993in}}%
\pgfpathlineto{\pgfqpoint{1.536043in}{1.836035in}}%
\pgfpathlineto{\pgfqpoint{1.542637in}{1.846345in}}%
\pgfpathlineto{\pgfqpoint{1.555827in}{1.890366in}}%
\pgfpathlineto{\pgfqpoint{1.562422in}{1.908733in}}%
\pgfpathlineto{\pgfqpoint{1.569016in}{1.913123in}}%
\pgfpathlineto{\pgfqpoint{1.575611in}{1.907510in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{1.914159in}}%
\pgfpathlineto{\pgfqpoint{1.615180in}{1.922249in}}%
\pgfpathlineto{\pgfqpoint{1.621774in}{1.936028in}}%
\pgfpathlineto{\pgfqpoint{1.628369in}{1.952492in}}%
\pgfpathlineto{\pgfqpoint{1.634964in}{1.954521in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.943275in}}%
\pgfpathlineto{\pgfqpoint{1.648153in}{1.937091in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{1.932618in}}%
\pgfpathlineto{\pgfqpoint{1.661343in}{1.933541in}}%
\pgfpathlineto{\pgfqpoint{1.667938in}{1.923411in}}%
\pgfpathlineto{\pgfqpoint{1.674532in}{1.907895in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{1.905008in}}%
\pgfpathlineto{\pgfqpoint{1.687722in}{1.915971in}}%
\pgfpathlineto{\pgfqpoint{1.694317in}{1.933625in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{1.946366in}}%
\pgfpathlineto{\pgfqpoint{1.707506in}{1.944688in}}%
\pgfpathlineto{\pgfqpoint{1.714101in}{1.937017in}}%
\pgfpathlineto{\pgfqpoint{1.727290in}{1.939809in}}%
\pgfpathlineto{\pgfqpoint{1.733885in}{1.941425in}}%
\pgfpathlineto{\pgfqpoint{1.740480in}{1.945762in}}%
\pgfpathlineto{\pgfqpoint{1.753669in}{1.965065in}}%
\pgfpathlineto{\pgfqpoint{1.760264in}{1.965416in}}%
\pgfpathlineto{\pgfqpoint{1.766859in}{1.958950in}}%
\pgfpathlineto{\pgfqpoint{1.773454in}{1.958870in}}%
\pgfpathlineto{\pgfqpoint{1.780048in}{1.975564in}}%
\pgfpathlineto{\pgfqpoint{1.786643in}{1.983028in}}%
\pgfpathlineto{\pgfqpoint{1.799833in}{1.968659in}}%
\pgfpathlineto{\pgfqpoint{1.806427in}{1.958166in}}%
\pgfpathlineto{\pgfqpoint{1.819617in}{1.930896in}}%
\pgfpathlineto{\pgfqpoint{1.826212in}{1.922025in}}%
\pgfpathlineto{\pgfqpoint{1.832806in}{1.915836in}}%
\pgfpathlineto{\pgfqpoint{1.859185in}{1.861901in}}%
\pgfpathlineto{\pgfqpoint{1.872375in}{1.829566in}}%
\pgfpathlineto{\pgfqpoint{1.878970in}{1.816437in}}%
\pgfpathlineto{\pgfqpoint{1.892159in}{1.803594in}}%
\pgfpathlineto{\pgfqpoint{1.898754in}{1.797487in}}%
\pgfpathlineto{\pgfqpoint{1.911943in}{1.779233in}}%
\pgfpathlineto{\pgfqpoint{1.931728in}{1.728643in}}%
\pgfpathlineto{\pgfqpoint{1.944917in}{1.675592in}}%
\pgfpathlineto{\pgfqpoint{1.958107in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{1.964701in}{1.616436in}}%
\pgfpathlineto{\pgfqpoint{1.971296in}{1.610496in}}%
\pgfpathlineto{\pgfqpoint{1.984486in}{1.575573in}}%
\pgfpathlineto{\pgfqpoint{1.997675in}{1.525808in}}%
\pgfpathlineto{\pgfqpoint{2.004270in}{1.508760in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{1.485072in}}%
\pgfpathlineto{\pgfqpoint{2.017459in}{1.470576in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{1.433947in}}%
\pgfpathlineto{\pgfqpoint{2.043839in}{1.407147in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{1.385283in}}%
\pgfpathlineto{\pgfqpoint{2.057028in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{2.070218in}{1.312751in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{1.291393in}}%
\pgfpathlineto{\pgfqpoint{2.083407in}{1.275048in}}%
\pgfpathlineto{\pgfqpoint{2.090002in}{1.262278in}}%
\pgfpathlineto{\pgfqpoint{2.096597in}{1.253658in}}%
\pgfpathlineto{\pgfqpoint{2.116381in}{1.214664in}}%
\pgfpathlineto{\pgfqpoint{2.122976in}{1.205709in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{1.192123in}}%
\pgfpathlineto{\pgfqpoint{2.142760in}{1.171497in}}%
\pgfpathlineto{\pgfqpoint{2.162544in}{1.147596in}}%
\pgfpathlineto{\pgfqpoint{2.182328in}{1.098954in}}%
\pgfpathlineto{\pgfqpoint{2.188923in}{1.080003in}}%
\pgfpathlineto{\pgfqpoint{2.202113in}{1.047660in}}%
\pgfpathlineto{\pgfqpoint{2.221897in}{0.997638in}}%
\pgfpathlineto{\pgfqpoint{2.241681in}{0.949095in}}%
\pgfpathlineto{\pgfqpoint{2.248276in}{0.929416in}}%
\pgfpathlineto{\pgfqpoint{2.261465in}{0.898344in}}%
\pgfpathlineto{\pgfqpoint{2.274655in}{0.876483in}}%
\pgfpathlineto{\pgfqpoint{2.287844in}{0.854509in}}%
\pgfpathlineto{\pgfqpoint{2.294439in}{0.846643in}}%
\pgfpathlineto{\pgfqpoint{2.301034in}{0.841247in}}%
\pgfpathlineto{\pgfqpoint{2.327413in}{0.810215in}}%
\pgfpathlineto{\pgfqpoint{2.340602in}{0.795607in}}%
\pgfpathlineto{\pgfqpoint{2.360387in}{0.783358in}}%
\pgfpathlineto{\pgfqpoint{2.366981in}{0.780449in}}%
\pgfpathlineto{\pgfqpoint{2.406550in}{0.771932in}}%
\pgfpathlineto{\pgfqpoint{2.413145in}{0.772332in}}%
\pgfpathlineto{\pgfqpoint{2.419739in}{0.774593in}}%
\pgfpathlineto{\pgfqpoint{2.426334in}{0.773603in}}%
\pgfpathlineto{\pgfqpoint{2.446118in}{0.774960in}}%
\pgfpathlineto{\pgfqpoint{2.452713in}{0.773540in}}%
\pgfpathlineto{\pgfqpoint{2.459308in}{0.774671in}}%
\pgfpathlineto{\pgfqpoint{2.479092in}{0.774053in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{0.777980in}}%
\pgfpathlineto{\pgfqpoint{2.551634in}{0.774656in}}%
\pgfpathlineto{\pgfqpoint{2.558229in}{0.779015in}}%
\pgfpathlineto{\pgfqpoint{2.564824in}{0.787263in}}%
\pgfpathlineto{\pgfqpoint{2.571419in}{0.797759in}}%
\pgfpathlineto{\pgfqpoint{2.578013in}{0.822801in}}%
\pgfpathlineto{\pgfqpoint{2.597798in}{0.926141in}}%
\pgfpathlineto{\pgfqpoint{2.610987in}{0.975677in}}%
\pgfpathlineto{\pgfqpoint{2.617582in}{1.002775in}}%
\pgfpathlineto{\pgfqpoint{2.630771in}{1.037544in}}%
\pgfpathlineto{\pgfqpoint{2.637366in}{1.048478in}}%
\pgfpathlineto{\pgfqpoint{2.643961in}{1.056725in}}%
\pgfpathlineto{\pgfqpoint{2.650556in}{1.070468in}}%
\pgfpathlineto{\pgfqpoint{2.657151in}{1.077110in}}%
\pgfpathlineto{\pgfqpoint{2.663745in}{1.076979in}}%
\pgfpathlineto{\pgfqpoint{2.670340in}{1.071327in}}%
\pgfpathlineto{\pgfqpoint{2.676935in}{1.062640in}}%
\pgfpathlineto{\pgfqpoint{2.690124in}{1.040327in}}%
\pgfpathlineto{\pgfqpoint{2.696719in}{1.028133in}}%
\pgfpathlineto{\pgfqpoint{2.703314in}{1.011260in}}%
\pgfpathlineto{\pgfqpoint{2.709909in}{1.004178in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{0.970685in}}%
\pgfpathlineto{\pgfqpoint{2.762667in}{0.895549in}}%
\pgfpathlineto{\pgfqpoint{2.769261in}{0.884633in}}%
\pgfpathlineto{\pgfqpoint{2.775856in}{0.880384in}}%
\pgfpathlineto{\pgfqpoint{2.789046in}{0.863859in}}%
\pgfpathlineto{\pgfqpoint{2.802235in}{0.854411in}}%
\pgfpathlineto{\pgfqpoint{2.808830in}{0.847154in}}%
\pgfpathlineto{\pgfqpoint{2.815425in}{0.836880in}}%
\pgfpathlineto{\pgfqpoint{2.822019in}{0.832845in}}%
\pgfpathlineto{\pgfqpoint{2.828614in}{0.831266in}}%
\pgfpathlineto{\pgfqpoint{2.835209in}{0.832406in}}%
\pgfpathlineto{\pgfqpoint{2.841804in}{0.834976in}}%
\pgfpathlineto{\pgfqpoint{2.848398in}{0.835679in}}%
\pgfpathlineto{\pgfqpoint{2.861588in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{2.874777in}{0.822753in}}%
\pgfpathlineto{\pgfqpoint{2.887967in}{0.816967in}}%
\pgfpathlineto{\pgfqpoint{2.894562in}{0.816668in}}%
\pgfpathlineto{\pgfqpoint{2.901156in}{0.818169in}}%
\pgfpathlineto{\pgfqpoint{2.907751in}{0.823663in}}%
\pgfpathlineto{\pgfqpoint{2.914346in}{0.830684in}}%
\pgfpathlineto{\pgfqpoint{2.947320in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{2.953914in}{0.861526in}}%
\pgfpathlineto{\pgfqpoint{2.967104in}{0.873116in}}%
\pgfpathlineto{\pgfqpoint{2.993483in}{0.906323in}}%
\pgfpathlineto{\pgfqpoint{3.019862in}{0.948413in}}%
\pgfpathlineto{\pgfqpoint{3.033051in}{0.975592in}}%
\pgfpathlineto{\pgfqpoint{3.059430in}{1.041350in}}%
\pgfpathlineto{\pgfqpoint{3.105594in}{1.172731in}}%
\pgfpathlineto{\pgfqpoint{3.131973in}{1.262378in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.292575in}}%
\pgfpathlineto{\pgfqpoint{3.151757in}{1.337348in}}%
\pgfpathlineto{\pgfqpoint{3.164946in}{1.389545in}}%
\pgfpathlineto{\pgfqpoint{3.178136in}{1.433505in}}%
\pgfpathlineto{\pgfqpoint{3.197920in}{1.511416in}}%
\pgfpathlineto{\pgfqpoint{3.230894in}{1.656596in}}%
\pgfpathlineto{\pgfqpoint{3.250678in}{1.756235in}}%
\pgfpathlineto{\pgfqpoint{3.263868in}{1.809638in}}%
\pgfpathlineto{\pgfqpoint{3.290247in}{1.917650in}}%
\pgfpathlineto{\pgfqpoint{3.296842in}{1.941429in}}%
\pgfpathlineto{\pgfqpoint{3.303436in}{1.957965in}}%
\pgfpathlineto{\pgfqpoint{3.310031in}{1.987991in}}%
\pgfpathlineto{\pgfqpoint{3.316626in}{2.005959in}}%
\pgfpathlineto{\pgfqpoint{3.323221in}{2.032974in}}%
\pgfpathlineto{\pgfqpoint{3.329815in}{2.067821in}}%
\pgfpathlineto{\pgfqpoint{3.336410in}{2.086542in}}%
\pgfpathlineto{\pgfqpoint{3.343005in}{2.112722in}}%
\pgfpathlineto{\pgfqpoint{3.349600in}{2.146887in}}%
\pgfpathlineto{\pgfqpoint{3.356194in}{2.163244in}}%
\pgfpathlineto{\pgfqpoint{3.362789in}{2.197371in}}%
\pgfpathlineto{\pgfqpoint{3.369384in}{2.214632in}}%
\pgfpathlineto{\pgfqpoint{3.375979in}{2.248748in}}%
\pgfpathlineto{\pgfqpoint{3.382573in}{2.271947in}}%
\pgfpathlineto{\pgfqpoint{3.389168in}{2.285362in}}%
\pgfpathlineto{\pgfqpoint{3.402358in}{2.339528in}}%
\pgfpathlineto{\pgfqpoint{3.408952in}{2.378926in}}%
\pgfpathlineto{\pgfqpoint{3.415547in}{2.399853in}}%
\pgfpathlineto{\pgfqpoint{3.422142in}{2.439690in}}%
\pgfpathlineto{\pgfqpoint{3.441926in}{2.514466in}}%
\pgfpathlineto{\pgfqpoint{3.448521in}{2.524459in}}%
\pgfpathlineto{\pgfqpoint{3.455116in}{2.547142in}}%
\pgfpathlineto{\pgfqpoint{3.461710in}{2.587952in}}%
\pgfpathlineto{\pgfqpoint{3.468305in}{2.608941in}}%
\pgfpathlineto{\pgfqpoint{3.474900in}{2.646489in}}%
\pgfpathlineto{\pgfqpoint{3.481495in}{2.692466in}}%
\pgfpathlineto{\pgfqpoint{3.488089in}{2.701377in}}%
\pgfpathlineto{\pgfqpoint{3.494684in}{2.738576in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{2.755471in}}%
\pgfpathlineto{\pgfqpoint{3.507874in}{2.797065in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{2.847157in}}%
\pgfpathlineto{\pgfqpoint{3.521063in}{2.853981in}}%
\pgfpathlineto{\pgfqpoint{3.527658in}{2.868988in}}%
\pgfpathlineto{\pgfqpoint{3.534253in}{2.892683in}}%
\pgfpathlineto{\pgfqpoint{3.540847in}{2.926221in}}%
\pgfpathlineto{\pgfqpoint{3.547442in}{2.974104in}}%
\pgfpathlineto{\pgfqpoint{3.554037in}{2.993337in}}%
\pgfpathlineto{\pgfqpoint{3.567226in}{3.045817in}}%
\pgfpathlineto{\pgfqpoint{3.573821in}{3.055566in}}%
\pgfpathlineto{\pgfqpoint{3.580416in}{3.042916in}}%
\pgfpathlineto{\pgfqpoint{3.593605in}{3.060220in}}%
\pgfpathlineto{\pgfqpoint{3.600200in}{3.078659in}}%
\pgfpathlineto{\pgfqpoint{3.606795in}{3.054443in}}%
\pgfpathlineto{\pgfqpoint{3.613390in}{3.082046in}}%
\pgfpathlineto{\pgfqpoint{3.619984in}{3.090370in}}%
\pgfpathlineto{\pgfqpoint{3.626579in}{3.091263in}}%
\pgfpathlineto{\pgfqpoint{3.633174in}{3.090068in}}%
\pgfpathlineto{\pgfqpoint{3.639769in}{3.085770in}}%
\pgfpathlineto{\pgfqpoint{3.646363in}{3.056917in}}%
\pgfpathlineto{\pgfqpoint{3.659553in}{3.040080in}}%
\pgfpathlineto{\pgfqpoint{3.666148in}{3.034153in}}%
\pgfpathlineto{\pgfqpoint{3.672742in}{3.033213in}}%
\pgfpathlineto{\pgfqpoint{3.679337in}{3.059843in}}%
\pgfpathlineto{\pgfqpoint{3.685932in}{3.061695in}}%
\pgfpathlineto{\pgfqpoint{3.692527in}{3.058993in}}%
\pgfpathlineto{\pgfqpoint{3.699121in}{3.035031in}}%
\pgfpathlineto{\pgfqpoint{3.705716in}{3.032975in}}%
\pgfpathlineto{\pgfqpoint{3.712311in}{3.050967in}}%
\pgfpathlineto{\pgfqpoint{3.718906in}{3.017649in}}%
\pgfpathlineto{\pgfqpoint{3.725500in}{3.011770in}}%
\pgfpathlineto{\pgfqpoint{3.732095in}{3.010010in}}%
\pgfpathlineto{\pgfqpoint{3.738690in}{3.036038in}}%
\pgfpathlineto{\pgfqpoint{3.745285in}{3.040024in}}%
\pgfpathlineto{\pgfqpoint{3.751879in}{3.014225in}}%
\pgfpathlineto{\pgfqpoint{3.758474in}{3.032112in}}%
\pgfpathlineto{\pgfqpoint{3.765069in}{3.026299in}}%
\pgfpathlineto{\pgfqpoint{3.771664in}{2.992490in}}%
\pgfpathlineto{\pgfqpoint{3.784853in}{2.951559in}}%
\pgfpathlineto{\pgfqpoint{3.798043in}{2.915180in}}%
\pgfpathlineto{\pgfqpoint{3.804637in}{2.927021in}}%
\pgfpathlineto{\pgfqpoint{3.811232in}{2.912053in}}%
\pgfpathlineto{\pgfqpoint{3.824422in}{2.866377in}}%
\pgfpathlineto{\pgfqpoint{3.831016in}{2.838595in}}%
\pgfpathlineto{\pgfqpoint{3.837611in}{2.777453in}}%
\pgfpathlineto{\pgfqpoint{3.844206in}{2.747379in}}%
\pgfpathlineto{\pgfqpoint{3.850801in}{2.729507in}}%
\pgfpathlineto{\pgfqpoint{3.857395in}{2.719791in}}%
\pgfpathlineto{\pgfqpoint{3.863990in}{2.696112in}}%
\pgfpathlineto{\pgfqpoint{3.870585in}{2.681139in}}%
\pgfpathlineto{\pgfqpoint{3.877180in}{2.640156in}}%
\pgfpathlineto{\pgfqpoint{3.890369in}{2.590008in}}%
\pgfpathlineto{\pgfqpoint{3.896964in}{2.559613in}}%
\pgfpathlineto{\pgfqpoint{3.903559in}{2.512885in}}%
\pgfpathlineto{\pgfqpoint{3.910154in}{2.504575in}}%
\pgfpathlineto{\pgfqpoint{3.916748in}{2.493304in}}%
\pgfpathlineto{\pgfqpoint{3.923343in}{2.503681in}}%
\pgfpathlineto{\pgfqpoint{3.929938in}{2.484562in}}%
\pgfpathlineto{\pgfqpoint{3.936533in}{2.443314in}}%
\pgfpathlineto{\pgfqpoint{3.943127in}{2.461920in}}%
\pgfpathlineto{\pgfqpoint{3.962912in}{2.413411in}}%
\pgfpathlineto{\pgfqpoint{3.969506in}{2.401535in}}%
\pgfpathlineto{\pgfqpoint{3.976101in}{2.357398in}}%
\pgfpathlineto{\pgfqpoint{3.989291in}{2.335540in}}%
\pgfpathlineto{\pgfqpoint{4.002480in}{2.303449in}}%
\pgfpathlineto{\pgfqpoint{4.009075in}{2.323113in}}%
\pgfpathlineto{\pgfqpoint{4.022264in}{2.299589in}}%
\pgfpathlineto{\pgfqpoint{4.035454in}{2.265987in}}%
\pgfpathlineto{\pgfqpoint{4.042049in}{2.225080in}}%
\pgfpathlineto{\pgfqpoint{4.048643in}{2.221422in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{2.251753in}}%
\pgfpathlineto{\pgfqpoint{4.061833in}{2.212478in}}%
\pgfpathlineto{\pgfqpoint{4.068428in}{2.207726in}}%
\pgfpathlineto{\pgfqpoint{4.075022in}{2.236135in}}%
\pgfpathlineto{\pgfqpoint{4.081617in}{2.227483in}}%
\pgfpathlineto{\pgfqpoint{4.094807in}{2.206557in}}%
\pgfpathlineto{\pgfqpoint{4.101401in}{2.160551in}}%
\pgfpathlineto{\pgfqpoint{4.107996in}{2.148712in}}%
\pgfpathlineto{\pgfqpoint{4.127780in}{2.122476in}}%
\pgfpathlineto{\pgfqpoint{4.134375in}{2.145189in}}%
\pgfpathlineto{\pgfqpoint{4.140970in}{2.131914in}}%
\pgfpathlineto{\pgfqpoint{4.147565in}{2.122106in}}%
\pgfpathlineto{\pgfqpoint{4.154159in}{2.117013in}}%
\pgfpathlineto{\pgfqpoint{4.160754in}{2.075841in}}%
\pgfpathlineto{\pgfqpoint{4.180538in}{2.042801in}}%
\pgfpathlineto{\pgfqpoint{4.193728in}{2.027352in}}%
\pgfpathlineto{\pgfqpoint{4.200323in}{2.051492in}}%
\pgfpathlineto{\pgfqpoint{4.206917in}{2.003324in}}%
\pgfpathlineto{\pgfqpoint{4.213512in}{1.993123in}}%
\pgfpathlineto{\pgfqpoint{4.220107in}{2.017971in}}%
\pgfpathlineto{\pgfqpoint{4.233296in}{1.995806in}}%
\pgfpathlineto{\pgfqpoint{4.239891in}{1.956164in}}%
\pgfpathlineto{\pgfqpoint{4.246486in}{1.954316in}}%
\pgfpathlineto{\pgfqpoint{4.253081in}{1.949701in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{1.981584in}}%
\pgfpathlineto{\pgfqpoint{4.266270in}{1.976862in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{1.958662in}}%
\pgfpathlineto{\pgfqpoint{4.286054in}{1.954436in}}%
\pgfpathlineto{\pgfqpoint{4.292649in}{1.915057in}}%
\pgfpathlineto{\pgfqpoint{4.305839in}{1.907655in}}%
\pgfpathlineto{\pgfqpoint{4.312433in}{1.906613in}}%
\pgfpathlineto{\pgfqpoint{4.319028in}{1.907494in}}%
\pgfpathlineto{\pgfqpoint{4.332218in}{1.904539in}}%
\pgfpathlineto{\pgfqpoint{4.345407in}{1.905030in}}%
\pgfpathlineto{\pgfqpoint{4.352002in}{1.947800in}}%
\pgfpathlineto{\pgfqpoint{4.358597in}{1.919153in}}%
\pgfpathlineto{\pgfqpoint{4.365191in}{1.954461in}}%
\pgfpathlineto{\pgfqpoint{4.371786in}{1.908839in}}%
\pgfpathlineto{\pgfqpoint{4.384976in}{1.896632in}}%
\pgfpathlineto{\pgfqpoint{4.391570in}{1.928068in}}%
\pgfpathlineto{\pgfqpoint{4.398165in}{1.893051in}}%
\pgfpathlineto{\pgfqpoint{4.404760in}{1.932519in}}%
\pgfpathlineto{\pgfqpoint{4.411355in}{1.934757in}}%
\pgfpathlineto{\pgfqpoint{4.417949in}{1.934473in}}%
\pgfpathlineto{\pgfqpoint{4.424544in}{1.931626in}}%
\pgfpathlineto{\pgfqpoint{4.431139in}{1.896213in}}%
\pgfpathlineto{\pgfqpoint{4.437734in}{1.935655in}}%
\pgfpathlineto{\pgfqpoint{4.444328in}{1.935234in}}%
\pgfpathlineto{\pgfqpoint{4.450923in}{1.897208in}}%
\pgfpathlineto{\pgfqpoint{4.457518in}{1.896867in}}%
\pgfpathlineto{\pgfqpoint{4.464113in}{1.930555in}}%
\pgfpathlineto{\pgfqpoint{4.490492in}{1.927706in}}%
\pgfpathlineto{\pgfqpoint{4.497086in}{1.893516in}}%
\pgfpathlineto{\pgfqpoint{4.503681in}{1.896371in}}%
\pgfpathlineto{\pgfqpoint{4.510276in}{1.897994in}}%
\pgfpathlineto{\pgfqpoint{4.516871in}{1.896197in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{1.898347in}}%
\pgfpathlineto{\pgfqpoint{4.536655in}{1.905428in}}%
\pgfpathlineto{\pgfqpoint{4.543250in}{1.946394in}}%
\pgfpathlineto{\pgfqpoint{4.563034in}{1.974673in}}%
\pgfpathlineto{\pgfqpoint{4.576224in}{1.987728in}}%
\pgfpathlineto{\pgfqpoint{4.582818in}{1.994082in}}%
\pgfpathlineto{\pgfqpoint{4.589413in}{1.964521in}}%
\pgfpathlineto{\pgfqpoint{4.596008in}{1.968871in}}%
\pgfpathlineto{\pgfqpoint{4.602603in}{1.976619in}}%
\pgfpathlineto{\pgfqpoint{4.609197in}{2.026111in}}%
\pgfpathlineto{\pgfqpoint{4.622387in}{2.048422in}}%
\pgfpathlineto{\pgfqpoint{4.628982in}{2.059975in}}%
\pgfpathlineto{\pgfqpoint{4.635576in}{2.037363in}}%
\pgfpathlineto{\pgfqpoint{4.648766in}{2.064118in}}%
\pgfpathlineto{\pgfqpoint{4.655361in}{2.109336in}}%
\pgfpathlineto{\pgfqpoint{4.668550in}{2.117457in}}%
\pgfpathlineto{\pgfqpoint{4.675145in}{2.133679in}}%
\pgfpathlineto{\pgfqpoint{4.681740in}{2.154431in}}%
\pgfpathlineto{\pgfqpoint{4.688334in}{2.137872in}}%
\pgfpathlineto{\pgfqpoint{4.694929in}{2.150227in}}%
\pgfpathlineto{\pgfqpoint{4.701524in}{2.196839in}}%
\pgfpathlineto{\pgfqpoint{4.708119in}{2.180531in}}%
\pgfpathlineto{\pgfqpoint{4.721308in}{2.214008in}}%
\pgfpathlineto{\pgfqpoint{4.727903in}{2.261852in}}%
\pgfpathlineto{\pgfqpoint{4.734498in}{2.279771in}}%
\pgfpathlineto{\pgfqpoint{4.747687in}{2.321648in}}%
\pgfpathlineto{\pgfqpoint{4.754282in}{2.340337in}}%
\pgfpathlineto{\pgfqpoint{4.760877in}{2.328500in}}%
\pgfpathlineto{\pgfqpoint{4.767471in}{2.383861in}}%
\pgfpathlineto{\pgfqpoint{4.774066in}{2.367673in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{2.382024in}}%
\pgfpathlineto{\pgfqpoint{4.793850in}{2.418955in}}%
\pgfpathlineto{\pgfqpoint{4.800445in}{2.466341in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{2.500160in}}%
\pgfpathlineto{\pgfqpoint{4.820229in}{2.512662in}}%
\pgfpathlineto{\pgfqpoint{4.826824in}{2.498690in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{2.518113in}}%
\pgfpathlineto{\pgfqpoint{4.840014in}{2.529606in}}%
\pgfpathlineto{\pgfqpoint{4.846608in}{2.536922in}}%
\pgfpathlineto{\pgfqpoint{4.853203in}{2.551485in}}%
\pgfpathlineto{\pgfqpoint{4.859798in}{2.603883in}}%
\pgfpathlineto{\pgfqpoint{4.866393in}{2.617745in}}%
\pgfpathlineto{\pgfqpoint{4.872987in}{2.617535in}}%
\pgfpathlineto{\pgfqpoint{4.886177in}{2.613233in}}%
\pgfpathlineto{\pgfqpoint{4.892772in}{2.581239in}}%
\pgfpathlineto{\pgfqpoint{4.899366in}{2.579662in}}%
\pgfpathlineto{\pgfqpoint{4.905961in}{2.576349in}}%
\pgfpathlineto{\pgfqpoint{4.919151in}{2.554167in}}%
\pgfpathlineto{\pgfqpoint{4.925745in}{2.550721in}}%
\pgfpathlineto{\pgfqpoint{4.932340in}{2.578883in}}%
\pgfpathlineto{\pgfqpoint{4.938935in}{2.578198in}}%
\pgfpathlineto{\pgfqpoint{4.945530in}{2.550237in}}%
\pgfpathlineto{\pgfqpoint{4.952124in}{2.548682in}}%
\pgfpathlineto{\pgfqpoint{4.958719in}{2.541982in}}%
\pgfpathlineto{\pgfqpoint{4.978503in}{2.507818in}}%
\pgfpathlineto{\pgfqpoint{4.985098in}{2.528909in}}%
\pgfpathlineto{\pgfqpoint{4.991693in}{2.502411in}}%
\pgfpathlineto{\pgfqpoint{4.998288in}{2.497965in}}%
\pgfpathlineto{\pgfqpoint{5.004882in}{2.514163in}}%
\pgfpathlineto{\pgfqpoint{5.011477in}{2.502824in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{2.468579in}}%
\pgfpathlineto{\pgfqpoint{5.024667in}{2.464333in}}%
\pgfpathlineto{\pgfqpoint{5.031261in}{2.461478in}}%
\pgfpathlineto{\pgfqpoint{5.037856in}{2.454127in}}%
\pgfpathlineto{\pgfqpoint{5.044451in}{2.471048in}}%
\pgfpathlineto{\pgfqpoint{5.051046in}{2.446087in}}%
\pgfpathlineto{\pgfqpoint{5.057640in}{2.446951in}}%
\pgfpathlineto{\pgfqpoint{5.064235in}{2.469563in}}%
\pgfpathlineto{\pgfqpoint{5.070830in}{2.468523in}}%
\pgfpathlineto{\pgfqpoint{5.077425in}{2.461614in}}%
\pgfpathlineto{\pgfqpoint{5.084019in}{2.426696in}}%
\pgfpathlineto{\pgfqpoint{5.097209in}{2.381180in}}%
\pgfpathlineto{\pgfqpoint{5.103804in}{2.355825in}}%
\pgfpathlineto{\pgfqpoint{5.123588in}{2.299734in}}%
\pgfpathlineto{\pgfqpoint{5.130183in}{2.293833in}}%
\pgfpathlineto{\pgfqpoint{5.149967in}{2.224708in}}%
\pgfpathlineto{\pgfqpoint{5.156562in}{2.183482in}}%
\pgfpathlineto{\pgfqpoint{5.169751in}{2.141417in}}%
\pgfpathlineto{\pgfqpoint{5.182941in}{2.096098in}}%
\pgfpathlineto{\pgfqpoint{5.189536in}{2.094077in}}%
\pgfpathlineto{\pgfqpoint{5.202725in}{2.057270in}}%
\pgfpathlineto{\pgfqpoint{5.209320in}{2.021212in}}%
\pgfpathlineto{\pgfqpoint{5.215915in}{2.010783in}}%
\pgfpathlineto{\pgfqpoint{5.222509in}{1.986410in}}%
\pgfpathlineto{\pgfqpoint{5.229104in}{1.947608in}}%
\pgfpathlineto{\pgfqpoint{5.242294in}{1.896529in}}%
\pgfpathlineto{\pgfqpoint{5.255483in}{1.832634in}}%
\pgfpathlineto{\pgfqpoint{5.262078in}{1.820196in}}%
\pgfpathlineto{\pgfqpoint{5.281862in}{1.749374in}}%
\pgfpathlineto{\pgfqpoint{5.288457in}{1.718818in}}%
\pgfpathlineto{\pgfqpoint{5.295052in}{1.673873in}}%
\pgfpathlineto{\pgfqpoint{5.308241in}{1.616204in}}%
\pgfpathlineto{\pgfqpoint{5.314836in}{1.589817in}}%
\pgfpathlineto{\pgfqpoint{5.321431in}{1.557850in}}%
\pgfpathlineto{\pgfqpoint{5.328025in}{1.536384in}}%
\pgfpathlineto{\pgfqpoint{5.334620in}{1.505720in}}%
\pgfpathlineto{\pgfqpoint{5.341215in}{1.464231in}}%
\pgfpathlineto{\pgfqpoint{5.347810in}{1.441714in}}%
\pgfpathlineto{\pgfqpoint{5.360999in}{1.341943in}}%
\pgfpathlineto{\pgfqpoint{5.367594in}{1.281968in}}%
\pgfpathlineto{\pgfqpoint{5.380783in}{1.204523in}}%
\pgfpathlineto{\pgfqpoint{5.387378in}{1.170621in}}%
\pgfpathlineto{\pgfqpoint{5.400568in}{1.117493in}}%
\pgfpathlineto{\pgfqpoint{5.407162in}{1.098792in}}%
\pgfpathlineto{\pgfqpoint{5.413757in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{5.420352in}{1.068618in}}%
\pgfpathlineto{\pgfqpoint{5.426947in}{1.040406in}}%
\pgfpathlineto{\pgfqpoint{5.433541in}{1.022142in}}%
\pgfpathlineto{\pgfqpoint{5.466515in}{0.971741in}}%
\pgfpathlineto{\pgfqpoint{5.473110in}{0.965076in}}%
\pgfpathlineto{\pgfqpoint{5.492894in}{0.939061in}}%
\pgfpathlineto{\pgfqpoint{5.506084in}{0.932223in}}%
\pgfpathlineto{\pgfqpoint{5.512678in}{0.930006in}}%
\pgfpathlineto{\pgfqpoint{5.519273in}{0.923727in}}%
\pgfpathlineto{\pgfqpoint{5.525868in}{0.919648in}}%
\pgfpathlineto{\pgfqpoint{5.539057in}{0.903699in}}%
\pgfpathlineto{\pgfqpoint{5.545652in}{0.893579in}}%
\pgfpathlineto{\pgfqpoint{5.552247in}{0.888023in}}%
\pgfpathlineto{\pgfqpoint{5.565436in}{0.870910in}}%
\pgfpathlineto{\pgfqpoint{5.572031in}{0.864883in}}%
\pgfpathlineto{\pgfqpoint{5.578626in}{0.855479in}}%
\pgfpathlineto{\pgfqpoint{5.591815in}{0.842301in}}%
\pgfpathlineto{\pgfqpoint{5.598410in}{0.839611in}}%
\pgfpathlineto{\pgfqpoint{5.605005in}{0.832940in}}%
\pgfpathlineto{\pgfqpoint{5.611600in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{5.618194in}{0.833681in}}%
\pgfpathlineto{\pgfqpoint{5.618194in}{0.833681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{0.582778in}}{\pgfqpoint{5.099722in}{2.627936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982083in}{0.760285in}}%
\pgfpathlineto{\pgfqpoint{0.995273in}{0.743974in}}%
\pgfpathlineto{\pgfqpoint{1.001868in}{0.733745in}}%
\pgfpathlineto{\pgfqpoint{1.008462in}{0.726262in}}%
\pgfpathlineto{\pgfqpoint{1.015057in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{1.028247in}{0.716056in}}%
\pgfpathlineto{\pgfqpoint{1.034841in}{0.727359in}}%
\pgfpathlineto{\pgfqpoint{1.041436in}{0.742885in}}%
\pgfpathlineto{\pgfqpoint{1.054626in}{0.737944in}}%
\pgfpathlineto{\pgfqpoint{1.061220in}{0.730796in}}%
\pgfpathlineto{\pgfqpoint{1.067815in}{0.725420in}}%
\pgfpathlineto{\pgfqpoint{1.074410in}{0.715856in}}%
\pgfpathlineto{\pgfqpoint{1.081005in}{0.720722in}}%
\pgfpathlineto{\pgfqpoint{1.087599in}{0.735856in}}%
\pgfpathlineto{\pgfqpoint{1.094194in}{0.756601in}}%
\pgfpathlineto{\pgfqpoint{1.100789in}{0.769503in}}%
\pgfpathlineto{\pgfqpoint{1.107384in}{0.769679in}}%
\pgfpathlineto{\pgfqpoint{1.113978in}{0.754216in}}%
\pgfpathlineto{\pgfqpoint{1.120573in}{0.734143in}}%
\pgfpathlineto{\pgfqpoint{1.127168in}{0.733810in}}%
\pgfpathlineto{\pgfqpoint{1.133763in}{0.746734in}}%
\pgfpathlineto{\pgfqpoint{1.146952in}{0.750794in}}%
\pgfpathlineto{\pgfqpoint{1.153547in}{0.759708in}}%
\pgfpathlineto{\pgfqpoint{1.160142in}{0.791130in}}%
\pgfpathlineto{\pgfqpoint{1.166736in}{0.860682in}}%
\pgfpathlineto{\pgfqpoint{1.173331in}{0.891762in}}%
\pgfpathlineto{\pgfqpoint{1.179926in}{0.869148in}}%
\pgfpathlineto{\pgfqpoint{1.193115in}{0.764621in}}%
\pgfpathlineto{\pgfqpoint{1.199710in}{0.735223in}}%
\pgfpathlineto{\pgfqpoint{1.206305in}{0.723518in}}%
\pgfpathlineto{\pgfqpoint{1.212900in}{0.728309in}}%
\pgfpathlineto{\pgfqpoint{1.219494in}{0.735376in}}%
\pgfpathlineto{\pgfqpoint{1.226089in}{0.732867in}}%
\pgfpathlineto{\pgfqpoint{1.232684in}{0.723887in}}%
\pgfpathlineto{\pgfqpoint{1.239279in}{0.718356in}}%
\pgfpathlineto{\pgfqpoint{1.245873in}{0.722880in}}%
\pgfpathlineto{\pgfqpoint{1.252468in}{0.737792in}}%
\pgfpathlineto{\pgfqpoint{1.259063in}{0.745142in}}%
\pgfpathlineto{\pgfqpoint{1.265658in}{0.745772in}}%
\pgfpathlineto{\pgfqpoint{1.272252in}{0.747903in}}%
\pgfpathlineto{\pgfqpoint{1.278847in}{0.760563in}}%
\pgfpathlineto{\pgfqpoint{1.285442in}{0.794379in}}%
\pgfpathlineto{\pgfqpoint{1.292037in}{0.840192in}}%
\pgfpathlineto{\pgfqpoint{1.298631in}{0.872191in}}%
\pgfpathlineto{\pgfqpoint{1.305226in}{0.865965in}}%
\pgfpathlineto{\pgfqpoint{1.311821in}{0.854910in}}%
\pgfpathlineto{\pgfqpoint{1.318416in}{0.869516in}}%
\pgfpathlineto{\pgfqpoint{1.325010in}{0.850077in}}%
\pgfpathlineto{\pgfqpoint{1.331605in}{0.823318in}}%
\pgfpathlineto{\pgfqpoint{1.338200in}{0.801279in}}%
\pgfpathlineto{\pgfqpoint{1.351389in}{0.806677in}}%
\pgfpathlineto{\pgfqpoint{1.357984in}{0.796572in}}%
\pgfpathlineto{\pgfqpoint{1.364579in}{0.803979in}}%
\pgfpathlineto{\pgfqpoint{1.371174in}{0.800751in}}%
\pgfpathlineto{\pgfqpoint{1.377768in}{0.789273in}}%
\pgfpathlineto{\pgfqpoint{1.390958in}{0.802232in}}%
\pgfpathlineto{\pgfqpoint{1.397553in}{0.802659in}}%
\pgfpathlineto{\pgfqpoint{1.404148in}{0.796773in}}%
\pgfpathlineto{\pgfqpoint{1.410742in}{0.788300in}}%
\pgfpathlineto{\pgfqpoint{1.417337in}{0.784598in}}%
\pgfpathlineto{\pgfqpoint{1.423932in}{0.796785in}}%
\pgfpathlineto{\pgfqpoint{1.430527in}{0.794998in}}%
\pgfpathlineto{\pgfqpoint{1.437121in}{0.790023in}}%
\pgfpathlineto{\pgfqpoint{1.443716in}{0.787038in}}%
\pgfpathlineto{\pgfqpoint{1.450311in}{0.800402in}}%
\pgfpathlineto{\pgfqpoint{1.470095in}{0.919119in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{0.960730in}}%
\pgfpathlineto{\pgfqpoint{1.483285in}{0.969655in}}%
\pgfpathlineto{\pgfqpoint{1.489879in}{0.945579in}}%
\pgfpathlineto{\pgfqpoint{1.496474in}{0.939890in}}%
\pgfpathlineto{\pgfqpoint{1.509664in}{0.978358in}}%
\pgfpathlineto{\pgfqpoint{1.516258in}{0.961993in}}%
\pgfpathlineto{\pgfqpoint{1.522853in}{0.933147in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{0.885298in}}%
\pgfpathlineto{\pgfqpoint{1.536043in}{0.849825in}}%
\pgfpathlineto{\pgfqpoint{1.542637in}{0.833706in}}%
\pgfpathlineto{\pgfqpoint{1.549232in}{0.828836in}}%
\pgfpathlineto{\pgfqpoint{1.562422in}{0.835481in}}%
\pgfpathlineto{\pgfqpoint{1.569016in}{0.825704in}}%
\pgfpathlineto{\pgfqpoint{1.575611in}{0.803791in}}%
\pgfpathlineto{\pgfqpoint{1.582206in}{0.800854in}}%
\pgfpathlineto{\pgfqpoint{1.588801in}{0.804093in}}%
\pgfpathlineto{\pgfqpoint{1.595395in}{0.803741in}}%
\pgfpathlineto{\pgfqpoint{1.601990in}{0.807312in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.812242in}}%
\pgfpathlineto{\pgfqpoint{1.621774in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{1.634964in}{0.840992in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{0.818016in}}%
\pgfpathlineto{\pgfqpoint{1.648153in}{0.812153in}}%
\pgfpathlineto{\pgfqpoint{1.654748in}{0.818995in}}%
\pgfpathlineto{\pgfqpoint{1.667938in}{0.863590in}}%
\pgfpathlineto{\pgfqpoint{1.674532in}{0.861102in}}%
\pgfpathlineto{\pgfqpoint{1.681127in}{0.845332in}}%
\pgfpathlineto{\pgfqpoint{1.687722in}{0.864007in}}%
\pgfpathlineto{\pgfqpoint{1.694317in}{0.898435in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{0.922490in}}%
\pgfpathlineto{\pgfqpoint{1.707506in}{0.920367in}}%
\pgfpathlineto{\pgfqpoint{1.714101in}{0.909996in}}%
\pgfpathlineto{\pgfqpoint{1.720696in}{0.907401in}}%
\pgfpathlineto{\pgfqpoint{1.727290in}{0.903425in}}%
\pgfpathlineto{\pgfqpoint{1.733885in}{0.897249in}}%
\pgfpathlineto{\pgfqpoint{1.740480in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{1.747075in}{0.915918in}}%
\pgfpathlineto{\pgfqpoint{1.753669in}{0.944697in}}%
\pgfpathlineto{\pgfqpoint{1.760264in}{0.963545in}}%
\pgfpathlineto{\pgfqpoint{1.766859in}{0.952102in}}%
\pgfpathlineto{\pgfqpoint{1.773454in}{0.943475in}}%
\pgfpathlineto{\pgfqpoint{1.780048in}{0.960301in}}%
\pgfpathlineto{\pgfqpoint{1.786643in}{0.954155in}}%
\pgfpathlineto{\pgfqpoint{1.793238in}{0.930700in}}%
\pgfpathlineto{\pgfqpoint{1.799833in}{0.913745in}}%
\pgfpathlineto{\pgfqpoint{1.806427in}{0.905304in}}%
\pgfpathlineto{\pgfqpoint{1.813022in}{0.892493in}}%
\pgfpathlineto{\pgfqpoint{1.819617in}{0.890465in}}%
\pgfpathlineto{\pgfqpoint{1.826212in}{0.895846in}}%
\pgfpathlineto{\pgfqpoint{1.832806in}{0.912770in}}%
\pgfpathlineto{\pgfqpoint{1.845996in}{0.952683in}}%
\pgfpathlineto{\pgfqpoint{1.852591in}{0.950071in}}%
\pgfpathlineto{\pgfqpoint{1.859185in}{0.956547in}}%
\pgfpathlineto{\pgfqpoint{1.865780in}{0.950846in}}%
\pgfpathlineto{\pgfqpoint{1.872375in}{0.924238in}}%
\pgfpathlineto{\pgfqpoint{1.878970in}{0.913302in}}%
\pgfpathlineto{\pgfqpoint{1.885564in}{0.917452in}}%
\pgfpathlineto{\pgfqpoint{1.892159in}{0.912894in}}%
\pgfpathlineto{\pgfqpoint{1.905349in}{0.921502in}}%
\pgfpathlineto{\pgfqpoint{1.911943in}{0.924781in}}%
\pgfpathlineto{\pgfqpoint{1.918538in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{1.925133in}{0.930541in}}%
\pgfpathlineto{\pgfqpoint{1.931728in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{1.938322in}{0.942262in}}%
\pgfpathlineto{\pgfqpoint{1.944917in}{0.965182in}}%
\pgfpathlineto{\pgfqpoint{1.958107in}{1.049684in}}%
\pgfpathlineto{\pgfqpoint{1.964701in}{1.063758in}}%
\pgfpathlineto{\pgfqpoint{1.971296in}{1.064882in}}%
\pgfpathlineto{\pgfqpoint{1.984486in}{1.027393in}}%
\pgfpathlineto{\pgfqpoint{1.991080in}{0.987311in}}%
\pgfpathlineto{\pgfqpoint{1.997675in}{0.962720in}}%
\pgfpathlineto{\pgfqpoint{2.004270in}{0.961453in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{0.984400in}}%
\pgfpathlineto{\pgfqpoint{2.017459in}{1.041622in}}%
\pgfpathlineto{\pgfqpoint{2.024054in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{1.001138in}}%
\pgfpathlineto{\pgfqpoint{2.037244in}{0.987691in}}%
\pgfpathlineto{\pgfqpoint{2.043839in}{0.995665in}}%
\pgfpathlineto{\pgfqpoint{2.050433in}{0.991071in}}%
\pgfpathlineto{\pgfqpoint{2.057028in}{0.981984in}}%
\pgfpathlineto{\pgfqpoint{2.063623in}{0.935998in}}%
\pgfpathlineto{\pgfqpoint{2.070218in}{0.901593in}}%
\pgfpathlineto{\pgfqpoint{2.076812in}{0.898702in}}%
\pgfpathlineto{\pgfqpoint{2.083407in}{0.953915in}}%
\pgfpathlineto{\pgfqpoint{2.090002in}{1.079399in}}%
\pgfpathlineto{\pgfqpoint{2.096597in}{1.239314in}}%
\pgfpathlineto{\pgfqpoint{2.103191in}{1.353163in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.409851in}}%
\pgfpathlineto{\pgfqpoint{2.116381in}{1.396155in}}%
\pgfpathlineto{\pgfqpoint{2.122976in}{1.368398in}}%
\pgfpathlineto{\pgfqpoint{2.129570in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{2.136165in}{1.195756in}}%
\pgfpathlineto{\pgfqpoint{2.142760in}{1.118417in}}%
\pgfpathlineto{\pgfqpoint{2.149355in}{1.104260in}}%
\pgfpathlineto{\pgfqpoint{2.155949in}{1.118360in}}%
\pgfpathlineto{\pgfqpoint{2.162544in}{1.125574in}}%
\pgfpathlineto{\pgfqpoint{2.182328in}{1.007599in}}%
\pgfpathlineto{\pgfqpoint{2.188923in}{0.994564in}}%
\pgfpathlineto{\pgfqpoint{2.195518in}{1.039234in}}%
\pgfpathlineto{\pgfqpoint{2.202113in}{1.075413in}}%
\pgfpathlineto{\pgfqpoint{2.208707in}{1.062232in}}%
\pgfpathlineto{\pgfqpoint{2.215302in}{1.027094in}}%
\pgfpathlineto{\pgfqpoint{2.221897in}{1.059579in}}%
\pgfpathlineto{\pgfqpoint{2.228492in}{1.180650in}}%
\pgfpathlineto{\pgfqpoint{2.235086in}{1.352425in}}%
\pgfpathlineto{\pgfqpoint{2.241681in}{1.428205in}}%
\pgfpathlineto{\pgfqpoint{2.248276in}{1.417741in}}%
\pgfpathlineto{\pgfqpoint{2.254871in}{1.391520in}}%
\pgfpathlineto{\pgfqpoint{2.261465in}{1.328089in}}%
\pgfpathlineto{\pgfqpoint{2.268060in}{1.306308in}}%
\pgfpathlineto{\pgfqpoint{2.274655in}{1.251101in}}%
\pgfpathlineto{\pgfqpoint{2.281250in}{1.165868in}}%
\pgfpathlineto{\pgfqpoint{2.287844in}{1.102440in}}%
\pgfpathlineto{\pgfqpoint{2.294439in}{1.102315in}}%
\pgfpathlineto{\pgfqpoint{2.301034in}{1.142042in}}%
\pgfpathlineto{\pgfqpoint{2.307629in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{2.314223in}{1.109417in}}%
\pgfpathlineto{\pgfqpoint{2.327413in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{2.334008in}{1.060434in}}%
\pgfpathlineto{\pgfqpoint{2.340602in}{1.078530in}}%
\pgfpathlineto{\pgfqpoint{2.347197in}{1.148306in}}%
\pgfpathlineto{\pgfqpoint{2.353792in}{1.171387in}}%
\pgfpathlineto{\pgfqpoint{2.360387in}{1.152592in}}%
\pgfpathlineto{\pgfqpoint{2.366981in}{1.129414in}}%
\pgfpathlineto{\pgfqpoint{2.373576in}{1.098630in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{1.046624in}}%
\pgfpathlineto{\pgfqpoint{2.386766in}{1.034566in}}%
\pgfpathlineto{\pgfqpoint{2.393360in}{1.067408in}}%
\pgfpathlineto{\pgfqpoint{2.399955in}{1.093523in}}%
\pgfpathlineto{\pgfqpoint{2.406550in}{1.057242in}}%
\pgfpathlineto{\pgfqpoint{2.413145in}{1.046423in}}%
\pgfpathlineto{\pgfqpoint{2.419739in}{1.097263in}}%
\pgfpathlineto{\pgfqpoint{2.426334in}{1.098141in}}%
\pgfpathlineto{\pgfqpoint{2.432929in}{1.089060in}}%
\pgfpathlineto{\pgfqpoint{2.439524in}{1.030857in}}%
\pgfpathlineto{\pgfqpoint{2.446118in}{0.985456in}}%
\pgfpathlineto{\pgfqpoint{2.452713in}{0.965199in}}%
\pgfpathlineto{\pgfqpoint{2.459308in}{1.002833in}}%
\pgfpathlineto{\pgfqpoint{2.465903in}{1.001953in}}%
\pgfpathlineto{\pgfqpoint{2.472497in}{1.007188in}}%
\pgfpathlineto{\pgfqpoint{2.479092in}{1.036486in}}%
\pgfpathlineto{\pgfqpoint{2.485687in}{1.049028in}}%
\pgfpathlineto{\pgfqpoint{2.492282in}{1.050165in}}%
\pgfpathlineto{\pgfqpoint{2.498876in}{1.064232in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{2.512066in}{1.080250in}}%
\pgfpathlineto{\pgfqpoint{2.518661in}{1.083492in}}%
\pgfpathlineto{\pgfqpoint{2.525255in}{1.120113in}}%
\pgfpathlineto{\pgfqpoint{2.531850in}{1.106963in}}%
\pgfpathlineto{\pgfqpoint{2.538445in}{1.104607in}}%
\pgfpathlineto{\pgfqpoint{2.551634in}{1.030866in}}%
\pgfpathlineto{\pgfqpoint{2.558229in}{1.033231in}}%
\pgfpathlineto{\pgfqpoint{2.564824in}{1.053186in}}%
\pgfpathlineto{\pgfqpoint{2.571419in}{1.078448in}}%
\pgfpathlineto{\pgfqpoint{2.578013in}{1.152798in}}%
\pgfpathlineto{\pgfqpoint{2.584608in}{1.249237in}}%
\pgfpathlineto{\pgfqpoint{2.591203in}{1.232171in}}%
\pgfpathlineto{\pgfqpoint{2.597798in}{1.160033in}}%
\pgfpathlineto{\pgfqpoint{2.604392in}{1.051941in}}%
\pgfpathlineto{\pgfqpoint{2.610987in}{0.985821in}}%
\pgfpathlineto{\pgfqpoint{2.617582in}{0.966795in}}%
\pgfpathlineto{\pgfqpoint{2.624177in}{0.969426in}}%
\pgfpathlineto{\pgfqpoint{2.630771in}{0.953410in}}%
\pgfpathlineto{\pgfqpoint{2.637366in}{0.932022in}}%
\pgfpathlineto{\pgfqpoint{2.643961in}{0.929657in}}%
\pgfpathlineto{\pgfqpoint{2.650556in}{0.942630in}}%
\pgfpathlineto{\pgfqpoint{2.657151in}{0.982015in}}%
\pgfpathlineto{\pgfqpoint{2.663745in}{1.004869in}}%
\pgfpathlineto{\pgfqpoint{2.676935in}{1.031884in}}%
\pgfpathlineto{\pgfqpoint{2.683530in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{2.690124in}{1.030772in}}%
\pgfpathlineto{\pgfqpoint{2.696719in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{2.703314in}{1.060552in}}%
\pgfpathlineto{\pgfqpoint{2.709909in}{1.079692in}}%
\pgfpathlineto{\pgfqpoint{2.723098in}{1.144838in}}%
\pgfpathlineto{\pgfqpoint{2.729693in}{1.123773in}}%
\pgfpathlineto{\pgfqpoint{2.736288in}{1.079696in}}%
\pgfpathlineto{\pgfqpoint{2.742882in}{1.067348in}}%
\pgfpathlineto{\pgfqpoint{2.749477in}{1.067102in}}%
\pgfpathlineto{\pgfqpoint{2.756072in}{1.094779in}}%
\pgfpathlineto{\pgfqpoint{2.762667in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{2.769261in}{1.109346in}}%
\pgfpathlineto{\pgfqpoint{2.789046in}{0.987867in}}%
\pgfpathlineto{\pgfqpoint{2.802235in}{1.019042in}}%
\pgfpathlineto{\pgfqpoint{2.808830in}{1.012800in}}%
\pgfpathlineto{\pgfqpoint{2.815425in}{1.008788in}}%
\pgfpathlineto{\pgfqpoint{2.822019in}{0.999745in}}%
\pgfpathlineto{\pgfqpoint{2.828614in}{1.000776in}}%
\pgfpathlineto{\pgfqpoint{2.848398in}{1.116839in}}%
\pgfpathlineto{\pgfqpoint{2.854993in}{1.123224in}}%
\pgfpathlineto{\pgfqpoint{2.861588in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{2.868183in}{1.011744in}}%
\pgfpathlineto{\pgfqpoint{2.874777in}{1.017496in}}%
\pgfpathlineto{\pgfqpoint{2.881372in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{2.887967in}{1.096802in}}%
\pgfpathlineto{\pgfqpoint{2.894562in}{1.132106in}}%
\pgfpathlineto{\pgfqpoint{2.901156in}{1.128927in}}%
\pgfpathlineto{\pgfqpoint{2.907751in}{1.122893in}}%
\pgfpathlineto{\pgfqpoint{2.914346in}{1.113852in}}%
\pgfpathlineto{\pgfqpoint{2.920941in}{1.077116in}}%
\pgfpathlineto{\pgfqpoint{2.927535in}{1.008614in}}%
\pgfpathlineto{\pgfqpoint{2.934130in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{2.940725in}{0.971094in}}%
\pgfpathlineto{\pgfqpoint{2.947320in}{0.970779in}}%
\pgfpathlineto{\pgfqpoint{2.953914in}{0.971660in}}%
\pgfpathlineto{\pgfqpoint{2.960509in}{0.989694in}}%
\pgfpathlineto{\pgfqpoint{2.967104in}{0.985604in}}%
\pgfpathlineto{\pgfqpoint{2.973699in}{0.983475in}}%
\pgfpathlineto{\pgfqpoint{2.980293in}{0.999654in}}%
\pgfpathlineto{\pgfqpoint{2.986888in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{2.993483in}{0.954552in}}%
\pgfpathlineto{\pgfqpoint{3.000078in}{1.009679in}}%
\pgfpathlineto{\pgfqpoint{3.006672in}{1.052111in}}%
\pgfpathlineto{\pgfqpoint{3.019862in}{1.044227in}}%
\pgfpathlineto{\pgfqpoint{3.026457in}{1.058683in}}%
\pgfpathlineto{\pgfqpoint{3.033051in}{1.067449in}}%
\pgfpathlineto{\pgfqpoint{3.039646in}{1.059662in}}%
\pgfpathlineto{\pgfqpoint{3.046241in}{1.079454in}}%
\pgfpathlineto{\pgfqpoint{3.052836in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{3.059430in}{1.013365in}}%
\pgfpathlineto{\pgfqpoint{3.066025in}{1.021320in}}%
\pgfpathlineto{\pgfqpoint{3.072620in}{1.026447in}}%
\pgfpathlineto{\pgfqpoint{3.079215in}{0.980487in}}%
\pgfpathlineto{\pgfqpoint{3.085809in}{0.962677in}}%
\pgfpathlineto{\pgfqpoint{3.092404in}{0.959303in}}%
\pgfpathlineto{\pgfqpoint{3.098999in}{0.970132in}}%
\pgfpathlineto{\pgfqpoint{3.105594in}{0.998942in}}%
\pgfpathlineto{\pgfqpoint{3.112188in}{1.063533in}}%
\pgfpathlineto{\pgfqpoint{3.118783in}{1.065401in}}%
\pgfpathlineto{\pgfqpoint{3.125378in}{1.084486in}}%
\pgfpathlineto{\pgfqpoint{3.131973in}{1.123005in}}%
\pgfpathlineto{\pgfqpoint{3.138567in}{1.183783in}}%
\pgfpathlineto{\pgfqpoint{3.151757in}{1.123932in}}%
\pgfpathlineto{\pgfqpoint{3.158352in}{1.117131in}}%
\pgfpathlineto{\pgfqpoint{3.164946in}{1.082860in}}%
\pgfpathlineto{\pgfqpoint{3.171541in}{1.034598in}}%
\pgfpathlineto{\pgfqpoint{3.184731in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{3.191325in}{0.951101in}}%
\pgfpathlineto{\pgfqpoint{3.197920in}{0.970129in}}%
\pgfpathlineto{\pgfqpoint{3.204515in}{0.997444in}}%
\pgfpathlineto{\pgfqpoint{3.217704in}{1.001912in}}%
\pgfpathlineto{\pgfqpoint{3.224299in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{3.230894in}{1.025140in}}%
\pgfpathlineto{\pgfqpoint{3.237489in}{1.044884in}}%
\pgfpathlineto{\pgfqpoint{3.244083in}{1.041285in}}%
\pgfpathlineto{\pgfqpoint{3.250678in}{1.044629in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{1.023637in}}%
\pgfpathlineto{\pgfqpoint{3.263868in}{1.011871in}}%
\pgfpathlineto{\pgfqpoint{3.270463in}{0.995492in}}%
\pgfpathlineto{\pgfqpoint{3.277057in}{0.987178in}}%
\pgfpathlineto{\pgfqpoint{3.290247in}{1.017658in}}%
\pgfpathlineto{\pgfqpoint{3.296842in}{1.021427in}}%
\pgfpathlineto{\pgfqpoint{3.303436in}{1.000374in}}%
\pgfpathlineto{\pgfqpoint{3.310031in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{3.316626in}{1.006249in}}%
\pgfpathlineto{\pgfqpoint{3.323221in}{1.005190in}}%
\pgfpathlineto{\pgfqpoint{3.329815in}{1.007038in}}%
\pgfpathlineto{\pgfqpoint{3.336410in}{0.971397in}}%
\pgfpathlineto{\pgfqpoint{3.343005in}{0.964051in}}%
\pgfpathlineto{\pgfqpoint{3.349600in}{0.987784in}}%
\pgfpathlineto{\pgfqpoint{3.356194in}{0.983218in}}%
\pgfpathlineto{\pgfqpoint{3.362789in}{0.996127in}}%
\pgfpathlineto{\pgfqpoint{3.369384in}{0.972967in}}%
\pgfpathlineto{\pgfqpoint{3.375979in}{0.858462in}}%
\pgfpathlineto{\pgfqpoint{3.382573in}{0.843433in}}%
\pgfpathlineto{\pgfqpoint{3.395763in}{0.953891in}}%
\pgfpathlineto{\pgfqpoint{3.402358in}{0.967810in}}%
\pgfpathlineto{\pgfqpoint{3.408952in}{0.987860in}}%
\pgfpathlineto{\pgfqpoint{3.415547in}{1.000200in}}%
\pgfpathlineto{\pgfqpoint{3.422142in}{1.019247in}}%
\pgfpathlineto{\pgfqpoint{3.428737in}{1.022603in}}%
\pgfpathlineto{\pgfqpoint{3.435331in}{1.018087in}}%
\pgfpathlineto{\pgfqpoint{3.441926in}{0.999628in}}%
\pgfpathlineto{\pgfqpoint{3.448521in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{3.455116in}{0.960651in}}%
\pgfpathlineto{\pgfqpoint{3.474900in}{0.981959in}}%
\pgfpathlineto{\pgfqpoint{3.481495in}{0.978831in}}%
\pgfpathlineto{\pgfqpoint{3.488089in}{0.943912in}}%
\pgfpathlineto{\pgfqpoint{3.494684in}{0.918386in}}%
\pgfpathlineto{\pgfqpoint{3.501279in}{0.907679in}}%
\pgfpathlineto{\pgfqpoint{3.507874in}{0.931628in}}%
\pgfpathlineto{\pgfqpoint{3.514468in}{0.951305in}}%
\pgfpathlineto{\pgfqpoint{3.521063in}{0.942316in}}%
\pgfpathlineto{\pgfqpoint{3.527658in}{0.926964in}}%
\pgfpathlineto{\pgfqpoint{3.534253in}{0.937489in}}%
\pgfpathlineto{\pgfqpoint{3.547442in}{0.989654in}}%
\pgfpathlineto{\pgfqpoint{3.554037in}{0.991771in}}%
\pgfpathlineto{\pgfqpoint{3.560632in}{1.003308in}}%
\pgfpathlineto{\pgfqpoint{3.567226in}{0.999294in}}%
\pgfpathlineto{\pgfqpoint{3.573821in}{0.972518in}}%
\pgfpathlineto{\pgfqpoint{3.580416in}{0.940874in}}%
\pgfpathlineto{\pgfqpoint{3.587011in}{0.930454in}}%
\pgfpathlineto{\pgfqpoint{3.593605in}{0.928859in}}%
\pgfpathlineto{\pgfqpoint{3.606795in}{0.890509in}}%
\pgfpathlineto{\pgfqpoint{3.613390in}{0.912958in}}%
\pgfpathlineto{\pgfqpoint{3.619984in}{0.928953in}}%
\pgfpathlineto{\pgfqpoint{3.626579in}{0.937253in}}%
\pgfpathlineto{\pgfqpoint{3.633174in}{0.932507in}}%
\pgfpathlineto{\pgfqpoint{3.639769in}{0.919791in}}%
\pgfpathlineto{\pgfqpoint{3.652958in}{0.879592in}}%
\pgfpathlineto{\pgfqpoint{3.659553in}{0.868886in}}%
\pgfpathlineto{\pgfqpoint{3.666148in}{0.864275in}}%
\pgfpathlineto{\pgfqpoint{3.672742in}{0.871013in}}%
\pgfpathlineto{\pgfqpoint{3.679337in}{0.886253in}}%
\pgfpathlineto{\pgfqpoint{3.685932in}{0.898342in}}%
\pgfpathlineto{\pgfqpoint{3.705716in}{0.896719in}}%
\pgfpathlineto{\pgfqpoint{3.712311in}{0.900198in}}%
\pgfpathlineto{\pgfqpoint{3.718906in}{0.890580in}}%
\pgfpathlineto{\pgfqpoint{3.725500in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{3.745285in}{0.936142in}}%
\pgfpathlineto{\pgfqpoint{3.751879in}{0.939126in}}%
\pgfpathlineto{\pgfqpoint{3.765069in}{0.941952in}}%
\pgfpathlineto{\pgfqpoint{3.771664in}{0.932908in}}%
\pgfpathlineto{\pgfqpoint{3.784853in}{0.896068in}}%
\pgfpathlineto{\pgfqpoint{3.791448in}{0.884648in}}%
\pgfpathlineto{\pgfqpoint{3.798043in}{0.881541in}}%
\pgfpathlineto{\pgfqpoint{3.804637in}{0.892898in}}%
\pgfpathlineto{\pgfqpoint{3.811232in}{0.898010in}}%
\pgfpathlineto{\pgfqpoint{3.824422in}{0.880255in}}%
\pgfpathlineto{\pgfqpoint{3.831016in}{0.867554in}}%
\pgfpathlineto{\pgfqpoint{3.837611in}{0.848880in}}%
\pgfpathlineto{\pgfqpoint{3.844206in}{0.841593in}}%
\pgfpathlineto{\pgfqpoint{3.850801in}{0.854208in}}%
\pgfpathlineto{\pgfqpoint{3.857395in}{0.876489in}}%
\pgfpathlineto{\pgfqpoint{3.863990in}{0.873927in}}%
\pgfpathlineto{\pgfqpoint{3.870585in}{0.850218in}}%
\pgfpathlineto{\pgfqpoint{3.877180in}{0.838363in}}%
\pgfpathlineto{\pgfqpoint{3.883774in}{0.847023in}}%
\pgfpathlineto{\pgfqpoint{3.890369in}{0.849024in}}%
\pgfpathlineto{\pgfqpoint{3.896964in}{0.848104in}}%
\pgfpathlineto{\pgfqpoint{3.903559in}{0.864230in}}%
\pgfpathlineto{\pgfqpoint{3.910154in}{0.890783in}}%
\pgfpathlineto{\pgfqpoint{3.916748in}{0.901629in}}%
\pgfpathlineto{\pgfqpoint{3.923343in}{0.892075in}}%
\pgfpathlineto{\pgfqpoint{3.929938in}{0.886069in}}%
\pgfpathlineto{\pgfqpoint{3.943127in}{0.904431in}}%
\pgfpathlineto{\pgfqpoint{3.949722in}{0.893689in}}%
\pgfpathlineto{\pgfqpoint{3.956317in}{0.878472in}}%
\pgfpathlineto{\pgfqpoint{3.962912in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{3.969506in}{0.889008in}}%
\pgfpathlineto{\pgfqpoint{3.976101in}{0.875369in}}%
\pgfpathlineto{\pgfqpoint{3.982696in}{0.870591in}}%
\pgfpathlineto{\pgfqpoint{3.989291in}{0.871001in}}%
\pgfpathlineto{\pgfqpoint{3.995885in}{0.865417in}}%
\pgfpathlineto{\pgfqpoint{4.002480in}{0.845637in}}%
\pgfpathlineto{\pgfqpoint{4.009075in}{0.834368in}}%
\pgfpathlineto{\pgfqpoint{4.015670in}{0.825425in}}%
\pgfpathlineto{\pgfqpoint{4.022264in}{0.807043in}}%
\pgfpathlineto{\pgfqpoint{4.028859in}{0.785308in}}%
\pgfpathlineto{\pgfqpoint{4.035454in}{0.782667in}}%
\pgfpathlineto{\pgfqpoint{4.042049in}{0.792624in}}%
\pgfpathlineto{\pgfqpoint{4.048643in}{0.815990in}}%
\pgfpathlineto{\pgfqpoint{4.055238in}{0.848265in}}%
\pgfpathlineto{\pgfqpoint{4.061833in}{0.855334in}}%
\pgfpathlineto{\pgfqpoint{4.075022in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{4.081617in}{0.877949in}}%
\pgfpathlineto{\pgfqpoint{4.088212in}{0.857172in}}%
\pgfpathlineto{\pgfqpoint{4.094807in}{0.843082in}}%
\pgfpathlineto{\pgfqpoint{4.101401in}{0.821604in}}%
\pgfpathlineto{\pgfqpoint{4.107996in}{0.813488in}}%
\pgfpathlineto{\pgfqpoint{4.114591in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{4.121186in}{0.819933in}}%
\pgfpathlineto{\pgfqpoint{4.127780in}{0.815989in}}%
\pgfpathlineto{\pgfqpoint{4.134375in}{0.806811in}}%
\pgfpathlineto{\pgfqpoint{4.140970in}{0.793612in}}%
\pgfpathlineto{\pgfqpoint{4.147565in}{0.787753in}}%
\pgfpathlineto{\pgfqpoint{4.160754in}{0.796075in}}%
\pgfpathlineto{\pgfqpoint{4.167349in}{0.792486in}}%
\pgfpathlineto{\pgfqpoint{4.173944in}{0.791891in}}%
\pgfpathlineto{\pgfqpoint{4.187133in}{0.809743in}}%
\pgfpathlineto{\pgfqpoint{4.193728in}{0.813394in}}%
\pgfpathlineto{\pgfqpoint{4.200323in}{0.812810in}}%
\pgfpathlineto{\pgfqpoint{4.206917in}{0.799718in}}%
\pgfpathlineto{\pgfqpoint{4.213512in}{0.803641in}}%
\pgfpathlineto{\pgfqpoint{4.220107in}{0.819183in}}%
\pgfpathlineto{\pgfqpoint{4.226702in}{0.821636in}}%
\pgfpathlineto{\pgfqpoint{4.239891in}{0.821268in}}%
\pgfpathlineto{\pgfqpoint{4.259675in}{0.863334in}}%
\pgfpathlineto{\pgfqpoint{4.266270in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{4.272865in}{0.860878in}}%
\pgfpathlineto{\pgfqpoint{4.279460in}{0.864727in}}%
\pgfpathlineto{\pgfqpoint{4.286054in}{0.866379in}}%
\pgfpathlineto{\pgfqpoint{4.292649in}{0.849107in}}%
\pgfpathlineto{\pgfqpoint{4.299244in}{0.836237in}}%
\pgfpathlineto{\pgfqpoint{4.305839in}{0.831219in}}%
\pgfpathlineto{\pgfqpoint{4.312433in}{0.833989in}}%
\pgfpathlineto{\pgfqpoint{4.319028in}{0.839765in}}%
\pgfpathlineto{\pgfqpoint{4.325623in}{0.832459in}}%
\pgfpathlineto{\pgfqpoint{4.332218in}{0.816351in}}%
\pgfpathlineto{\pgfqpoint{4.338812in}{0.807294in}}%
\pgfpathlineto{\pgfqpoint{4.345407in}{0.804575in}}%
\pgfpathlineto{\pgfqpoint{4.352002in}{0.814962in}}%
\pgfpathlineto{\pgfqpoint{4.358597in}{0.815266in}}%
\pgfpathlineto{\pgfqpoint{4.365191in}{0.822318in}}%
\pgfpathlineto{\pgfqpoint{4.371786in}{0.811884in}}%
\pgfpathlineto{\pgfqpoint{4.378381in}{0.807931in}}%
\pgfpathlineto{\pgfqpoint{4.384976in}{0.805896in}}%
\pgfpathlineto{\pgfqpoint{4.391570in}{0.812171in}}%
\pgfpathlineto{\pgfqpoint{4.398165in}{0.809650in}}%
\pgfpathlineto{\pgfqpoint{4.404760in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{4.411355in}{0.821785in}}%
\pgfpathlineto{\pgfqpoint{4.417949in}{0.819679in}}%
\pgfpathlineto{\pgfqpoint{4.431139in}{0.810853in}}%
\pgfpathlineto{\pgfqpoint{4.437734in}{0.818016in}}%
\pgfpathlineto{\pgfqpoint{4.444328in}{0.817348in}}%
\pgfpathlineto{\pgfqpoint{4.450923in}{0.810438in}}%
\pgfpathlineto{\pgfqpoint{4.457518in}{0.807382in}}%
\pgfpathlineto{\pgfqpoint{4.464113in}{0.809307in}}%
\pgfpathlineto{\pgfqpoint{4.477302in}{0.808653in}}%
\pgfpathlineto{\pgfqpoint{4.490492in}{0.799505in}}%
\pgfpathlineto{\pgfqpoint{4.497086in}{0.792622in}}%
\pgfpathlineto{\pgfqpoint{4.503681in}{0.791316in}}%
\pgfpathlineto{\pgfqpoint{4.510276in}{0.788199in}}%
\pgfpathlineto{\pgfqpoint{4.516871in}{0.779833in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{0.777571in}}%
\pgfpathlineto{\pgfqpoint{4.536655in}{0.776256in}}%
\pgfpathlineto{\pgfqpoint{4.549845in}{0.797314in}}%
\pgfpathlineto{\pgfqpoint{4.556439in}{0.810198in}}%
\pgfpathlineto{\pgfqpoint{4.563034in}{0.817158in}}%
\pgfpathlineto{\pgfqpoint{4.569629in}{0.818020in}}%
\pgfpathlineto{\pgfqpoint{4.576224in}{0.820513in}}%
\pgfpathlineto{\pgfqpoint{4.582818in}{0.816657in}}%
\pgfpathlineto{\pgfqpoint{4.589413in}{0.807005in}}%
\pgfpathlineto{\pgfqpoint{4.596008in}{0.802656in}}%
\pgfpathlineto{\pgfqpoint{4.602603in}{0.806586in}}%
\pgfpathlineto{\pgfqpoint{4.609197in}{0.819773in}}%
\pgfpathlineto{\pgfqpoint{4.615792in}{0.824661in}}%
\pgfpathlineto{\pgfqpoint{4.622387in}{0.820415in}}%
\pgfpathlineto{\pgfqpoint{4.635576in}{0.807005in}}%
\pgfpathlineto{\pgfqpoint{4.642171in}{0.808861in}}%
\pgfpathlineto{\pgfqpoint{4.655361in}{0.822666in}}%
\pgfpathlineto{\pgfqpoint{4.668550in}{0.810374in}}%
\pgfpathlineto{\pgfqpoint{4.675145in}{0.825948in}}%
\pgfpathlineto{\pgfqpoint{4.681740in}{0.850938in}}%
\pgfpathlineto{\pgfqpoint{4.694929in}{0.879551in}}%
\pgfpathlineto{\pgfqpoint{4.701524in}{0.886671in}}%
\pgfpathlineto{\pgfqpoint{4.708119in}{0.887587in}}%
\pgfpathlineto{\pgfqpoint{4.714713in}{0.899559in}}%
\pgfpathlineto{\pgfqpoint{4.721308in}{0.899299in}}%
\pgfpathlineto{\pgfqpoint{4.747687in}{0.923109in}}%
\pgfpathlineto{\pgfqpoint{4.760877in}{0.928490in}}%
\pgfpathlineto{\pgfqpoint{4.767471in}{0.938150in}}%
\pgfpathlineto{\pgfqpoint{4.780661in}{0.899443in}}%
\pgfpathlineto{\pgfqpoint{4.787256in}{0.898762in}}%
\pgfpathlineto{\pgfqpoint{4.800445in}{0.907909in}}%
\pgfpathlineto{\pgfqpoint{4.807040in}{0.909074in}}%
\pgfpathlineto{\pgfqpoint{4.813635in}{0.900959in}}%
\pgfpathlineto{\pgfqpoint{4.820229in}{0.886947in}}%
\pgfpathlineto{\pgfqpoint{4.826824in}{0.889813in}}%
\pgfpathlineto{\pgfqpoint{4.833419in}{0.901248in}}%
\pgfpathlineto{\pgfqpoint{4.846608in}{0.886785in}}%
\pgfpathlineto{\pgfqpoint{4.853203in}{0.902548in}}%
\pgfpathlineto{\pgfqpoint{4.859798in}{0.935668in}}%
\pgfpathlineto{\pgfqpoint{4.866393in}{0.950302in}}%
\pgfpathlineto{\pgfqpoint{4.872987in}{0.939107in}}%
\pgfpathlineto{\pgfqpoint{4.879582in}{0.939276in}}%
\pgfpathlineto{\pgfqpoint{4.886177in}{0.943430in}}%
\pgfpathlineto{\pgfqpoint{4.892772in}{0.931939in}}%
\pgfpathlineto{\pgfqpoint{4.905961in}{0.925983in}}%
\pgfpathlineto{\pgfqpoint{4.912556in}{0.909683in}}%
\pgfpathlineto{\pgfqpoint{4.919151in}{0.899396in}}%
\pgfpathlineto{\pgfqpoint{4.925745in}{0.902637in}}%
\pgfpathlineto{\pgfqpoint{4.932340in}{0.917187in}}%
\pgfpathlineto{\pgfqpoint{4.938935in}{0.922130in}}%
\pgfpathlineto{\pgfqpoint{4.945530in}{0.920228in}}%
\pgfpathlineto{\pgfqpoint{4.958719in}{0.940232in}}%
\pgfpathlineto{\pgfqpoint{4.965314in}{0.941195in}}%
\pgfpathlineto{\pgfqpoint{4.971909in}{0.931369in}}%
\pgfpathlineto{\pgfqpoint{4.978503in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{4.985098in}{0.961085in}}%
\pgfpathlineto{\pgfqpoint{4.991693in}{0.981760in}}%
\pgfpathlineto{\pgfqpoint{4.998288in}{0.987345in}}%
\pgfpathlineto{\pgfqpoint{5.004882in}{0.990494in}}%
\pgfpathlineto{\pgfqpoint{5.011477in}{0.988104in}}%
\pgfpathlineto{\pgfqpoint{5.018072in}{0.982299in}}%
\pgfpathlineto{\pgfqpoint{5.024667in}{0.982429in}}%
\pgfpathlineto{\pgfqpoint{5.037856in}{0.964946in}}%
\pgfpathlineto{\pgfqpoint{5.044451in}{0.983762in}}%
\pgfpathlineto{\pgfqpoint{5.051046in}{0.986870in}}%
\pgfpathlineto{\pgfqpoint{5.057640in}{1.002606in}}%
\pgfpathlineto{\pgfqpoint{5.064235in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{5.070830in}{1.003037in}}%
\pgfpathlineto{\pgfqpoint{5.077425in}{0.977914in}}%
\pgfpathlineto{\pgfqpoint{5.084019in}{0.931236in}}%
\pgfpathlineto{\pgfqpoint{5.090614in}{0.894771in}}%
\pgfpathlineto{\pgfqpoint{5.097209in}{0.878606in}}%
\pgfpathlineto{\pgfqpoint{5.103804in}{0.885928in}}%
\pgfpathlineto{\pgfqpoint{5.110398in}{0.905363in}}%
\pgfpathlineto{\pgfqpoint{5.123588in}{0.959422in}}%
\pgfpathlineto{\pgfqpoint{5.130183in}{0.998110in}}%
\pgfpathlineto{\pgfqpoint{5.136778in}{1.022414in}}%
\pgfpathlineto{\pgfqpoint{5.149967in}{1.046992in}}%
\pgfpathlineto{\pgfqpoint{5.156562in}{1.038903in}}%
\pgfpathlineto{\pgfqpoint{5.163157in}{1.047118in}}%
\pgfpathlineto{\pgfqpoint{5.169751in}{1.061742in}}%
\pgfpathlineto{\pgfqpoint{5.176346in}{1.080039in}}%
\pgfpathlineto{\pgfqpoint{5.182941in}{1.071235in}}%
\pgfpathlineto{\pgfqpoint{5.189536in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{5.196130in}{1.023643in}}%
\pgfpathlineto{\pgfqpoint{5.202725in}{1.009029in}}%
\pgfpathlineto{\pgfqpoint{5.209320in}{0.998323in}}%
\pgfpathlineto{\pgfqpoint{5.215915in}{1.001971in}}%
\pgfpathlineto{\pgfqpoint{5.222509in}{0.994873in}}%
\pgfpathlineto{\pgfqpoint{5.229104in}{0.994147in}}%
\pgfpathlineto{\pgfqpoint{5.235699in}{0.989923in}}%
\pgfpathlineto{\pgfqpoint{5.242294in}{0.978430in}}%
\pgfpathlineto{\pgfqpoint{5.248888in}{0.981091in}}%
\pgfpathlineto{\pgfqpoint{5.255483in}{0.991765in}}%
\pgfpathlineto{\pgfqpoint{5.262078in}{0.977555in}}%
\pgfpathlineto{\pgfqpoint{5.268673in}{0.957419in}}%
\pgfpathlineto{\pgfqpoint{5.275267in}{0.965968in}}%
\pgfpathlineto{\pgfqpoint{5.281862in}{1.003552in}}%
\pgfpathlineto{\pgfqpoint{5.288457in}{1.060735in}}%
\pgfpathlineto{\pgfqpoint{5.295052in}{1.106792in}}%
\pgfpathlineto{\pgfqpoint{5.301646in}{1.122441in}}%
\pgfpathlineto{\pgfqpoint{5.308241in}{1.090247in}}%
\pgfpathlineto{\pgfqpoint{5.321431in}{0.968519in}}%
\pgfpathlineto{\pgfqpoint{5.328025in}{0.988661in}}%
\pgfpathlineto{\pgfqpoint{5.334620in}{1.041289in}}%
\pgfpathlineto{\pgfqpoint{5.341215in}{1.054194in}}%
\pgfpathlineto{\pgfqpoint{5.347810in}{1.114668in}}%
\pgfpathlineto{\pgfqpoint{5.354404in}{1.145107in}}%
\pgfpathlineto{\pgfqpoint{5.367594in}{1.221341in}}%
\pgfpathlineto{\pgfqpoint{5.374189in}{1.227142in}}%
\pgfpathlineto{\pgfqpoint{5.380783in}{1.220690in}}%
\pgfpathlineto{\pgfqpoint{5.387378in}{1.256869in}}%
\pgfpathlineto{\pgfqpoint{5.393973in}{1.248713in}}%
\pgfpathlineto{\pgfqpoint{5.400568in}{1.238478in}}%
\pgfpathlineto{\pgfqpoint{5.407162in}{1.250241in}}%
\pgfpathlineto{\pgfqpoint{5.413757in}{1.271871in}}%
\pgfpathlineto{\pgfqpoint{5.420352in}{1.285052in}}%
\pgfpathlineto{\pgfqpoint{5.433541in}{1.220720in}}%
\pgfpathlineto{\pgfqpoint{5.440136in}{1.235166in}}%
\pgfpathlineto{\pgfqpoint{5.453326in}{1.291161in}}%
\pgfpathlineto{\pgfqpoint{5.459920in}{1.333086in}}%
\pgfpathlineto{\pgfqpoint{5.466515in}{1.357570in}}%
\pgfpathlineto{\pgfqpoint{5.473110in}{1.373688in}}%
\pgfpathlineto{\pgfqpoint{5.479705in}{1.357006in}}%
\pgfpathlineto{\pgfqpoint{5.486299in}{1.361373in}}%
\pgfpathlineto{\pgfqpoint{5.492894in}{1.299687in}}%
\pgfpathlineto{\pgfqpoint{5.499489in}{1.177159in}}%
\pgfpathlineto{\pgfqpoint{5.506084in}{1.077706in}}%
\pgfpathlineto{\pgfqpoint{5.512678in}{1.048464in}}%
\pgfpathlineto{\pgfqpoint{5.519273in}{0.982083in}}%
\pgfpathlineto{\pgfqpoint{5.525868in}{0.945125in}}%
\pgfpathlineto{\pgfqpoint{5.532463in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{5.539057in}{0.931903in}}%
\pgfpathlineto{\pgfqpoint{5.545652in}{0.913837in}}%
\pgfpathlineto{\pgfqpoint{5.552247in}{0.904299in}}%
\pgfpathlineto{\pgfqpoint{5.558842in}{0.882296in}}%
\pgfpathlineto{\pgfqpoint{5.565436in}{0.904552in}}%
\pgfpathlineto{\pgfqpoint{5.572031in}{0.963056in}}%
\pgfpathlineto{\pgfqpoint{5.578626in}{0.988128in}}%
\pgfpathlineto{\pgfqpoint{5.585221in}{0.980829in}}%
\pgfpathlineto{\pgfqpoint{5.591815in}{0.985775in}}%
\pgfpathlineto{\pgfqpoint{5.598410in}{1.008697in}}%
\pgfpathlineto{\pgfqpoint{5.605005in}{1.016368in}}%
\pgfpathlineto{\pgfqpoint{5.611600in}{1.055566in}}%
\pgfpathlineto{\pgfqpoint{5.618194in}{1.073997in}}%
\pgfpathlineto{\pgfqpoint{5.618194in}{1.073997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750278in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.750278in}{3.210714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.210714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750278in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750278in}{3.210714in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.210714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847500in}{2.691889in}}%
\pgfpathlineto{\pgfqpoint{2.488988in}{2.691889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.516766in}{2.691889in}}{\pgfqpoint{2.516766in}{2.719666in}}%
\pgfpathlineto{\pgfqpoint{2.516766in}{3.113492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.516766in}{3.141270in}}{\pgfqpoint{2.488988in}{3.141270in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{3.141270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819722in}{3.141270in}}{\pgfqpoint{0.819722in}{3.113492in}}%
\pgfpathlineto{\pgfqpoint{0.819722in}{2.719666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819722in}{2.691889in}}{\pgfqpoint{0.847500in}{2.691889in}}%
\pgfpathlineto{\pgfqpoint{0.847500in}{2.691889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875278in}{3.028802in}}%
\pgfpathlineto{\pgfqpoint{1.014167in}{3.028802in}}%
\pgfpathlineto{\pgfqpoint{1.153056in}{3.028802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264167in,y=2.980191in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Position - \(\displaystyle m^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875278in}{2.824945in}}%
\pgfpathlineto{\pgfqpoint{1.014167in}{2.824945in}}%
\pgfpathlineto{\pgfqpoint{1.153056in}{2.824945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264167in,y=2.776334in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Orientation - \(\displaystyle rad^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750278in}{3.576349in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.576349in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{8.676071in}}%
\pgfpathlineto{\pgfqpoint{0.750278in}{8.676071in}}%
\pgfpathlineto{\pgfqpoint{0.750278in}{3.576349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377719in}{5.951807in}}%
\pgfpathlineto{\pgfqpoint{5.651886in}{5.070038in}}%
\pgfpathlineto{\pgfqpoint{5.729965in}{7.351427in}}%
\pgfpathlineto{\pgfqpoint{3.377993in}{8.092789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377719in}{5.951807in}}%
\pgfpathlineto{\pgfqpoint{1.087653in}{5.077766in}}%
\pgfpathlineto{\pgfqpoint{1.009674in}{7.357940in}}%
\pgfpathlineto{\pgfqpoint{3.377993in}{8.092789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377719in}{5.951807in}}%
\pgfpathlineto{\pgfqpoint{1.087653in}{5.077766in}}%
\pgfpathlineto{\pgfqpoint{3.358950in}{4.050152in}}%
\pgfpathlineto{\pgfqpoint{5.651886in}{5.070038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651886in}{5.070038in}}%
\pgfpathlineto{\pgfqpoint{3.358950in}{4.050152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.709546in, y=4.033090in, left, base,rotate=23.979261]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553013in}{5.026060in}}%
\pgfpathlineto{\pgfqpoint{3.278411in}{5.913905in}}%
\pgfpathlineto{\pgfqpoint{3.275530in}{8.060996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267644in}{4.899129in}}%
\pgfpathlineto{\pgfqpoint{2.992069in}{5.804618in}}%
\pgfpathlineto{\pgfqpoint{2.979968in}{7.969289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976358in}{4.769567in}}%
\pgfpathlineto{\pgfqpoint{2.700226in}{5.693231in}}%
\pgfpathlineto{\pgfqpoint{2.678544in}{7.875762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678970in}{4.637290in}}%
\pgfpathlineto{\pgfqpoint{2.402720in}{5.579683in}}%
\pgfpathlineto{\pgfqpoint{2.371079in}{7.780361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375287in}{4.502213in}}%
\pgfpathlineto{\pgfqpoint{2.099385in}{5.463910in}}%
\pgfpathlineto{\pgfqpoint{2.057392in}{7.683029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065106in}{4.364246in}}%
\pgfpathlineto{\pgfqpoint{1.790050in}{5.345847in}}%
\pgfpathlineto{\pgfqpoint{1.737292in}{7.583707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748217in}{4.223296in}}%
\pgfpathlineto{\pgfqpoint{1.474532in}{5.225425in}}%
\pgfpathlineto{\pgfqpoint{1.410579in}{7.482334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424399in}{4.079263in}}%
\pgfpathlineto{\pgfqpoint{1.152647in}{5.102572in}}%
\pgfpathlineto{\pgfqpoint{1.077046in}{7.378845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533422in}{5.033707in}}%
\pgfpathlineto{\pgfqpoint{5.592269in}{5.010737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696390in,y=4.834999in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248030in}{4.906934in}}%
\pgfpathlineto{\pgfqpoint{5.306946in}{4.883490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.411728in,y=4.705761in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956724in}{4.777534in}}%
\pgfpathlineto{\pgfqpoint{5.015700in}{4.753602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121149in,y=4.573837in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659321in}{4.645425in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{4.620989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.824466in,y=4.439142in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355626in}{4.510522in}}%
\pgfpathlineto{\pgfqpoint{4.414687in}{4.485565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.521486in,y=4.301587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045436in}{4.372733in}}%
\pgfpathlineto{\pgfqpoint{4.104523in}{4.347240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.212004in,y=4.161082in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728543in}{4.231967in}}%
\pgfpathlineto{\pgfqpoint{3.787643in}{4.205919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.895810in,y=4.017528in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404726in}{4.088125in}}%
\pgfpathlineto{\pgfqpoint{3.463825in}{4.061504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572682in,y=3.870827in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087653in}{5.077766in}}%
\pgfpathlineto{\pgfqpoint{3.358950in}{4.050152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.671937in, y=4.193296in, left, base,rotate=335.656333]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618752in}{8.016900in}}%
\pgfpathlineto{\pgfqpoint{3.611024in}{5.861347in}}%
\pgfpathlineto{\pgfqpoint{1.319433in}{4.972901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861067in}{7.940520in}}%
\pgfpathlineto{\pgfqpoint{3.845720in}{5.770348in}}%
\pgfpathlineto{\pgfqpoint{1.552878in}{4.867282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107361in}{7.862886in}}%
\pgfpathlineto{\pgfqpoint{4.084148in}{5.677901in}}%
\pgfpathlineto{\pgfqpoint{1.790325in}{4.759853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357732in}{7.783967in}}%
\pgfpathlineto{\pgfqpoint{4.326398in}{5.583973in}}%
\pgfpathlineto{\pgfqpoint{2.031879in}{4.650565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612281in}{7.703730in}}%
\pgfpathlineto{\pgfqpoint{4.572561in}{5.488527in}}%
\pgfpathlineto{\pgfqpoint{2.277646in}{4.539371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871115in}{7.622144in}}%
\pgfpathlineto{\pgfqpoint{4.822735in}{5.391527in}}%
\pgfpathlineto{\pgfqpoint{2.527739in}{4.426221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134342in}{7.539172in}}%
\pgfpathlineto{\pgfqpoint{5.077017in}{5.292934in}}%
\pgfpathlineto{\pgfqpoint{2.782272in}{4.311061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402076in}{7.454780in}}%
\pgfpathlineto{\pgfqpoint{5.335509in}{5.192707in}}%
\pgfpathlineto{\pgfqpoint{3.041365in}{4.193838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674432in}{7.368931in}}%
\pgfpathlineto{\pgfqpoint{5.598318in}{5.090808in}}%
\pgfpathlineto{\pgfqpoint{3.305141in}{4.074497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339166in}{4.980551in}}%
\pgfpathlineto{\pgfqpoint{1.279896in}{4.957572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174747in,y=4.781355in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572633in}{4.875063in}}%
\pgfpathlineto{\pgfqpoint{1.513294in}{4.851691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407579in,y=4.673824in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810101in}{4.767767in}}%
\pgfpathlineto{\pgfqpoint{1.750700in}{4.743993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.644413in,y=4.564443in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051673in}{4.658617in}}%
\pgfpathlineto{\pgfqpoint{1.992216in}{4.634430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885354in,y=4.453166in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297456in}{4.547564in}}%
\pgfpathlineto{\pgfqpoint{2.237951in}{4.522954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130510in,y=4.339943in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547562in}{4.434559in}}%
\pgfpathlineto{\pgfqpoint{2.488016in}{4.409513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379992in,y=4.224722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802106in}{4.319547in}}%
\pgfpathlineto{\pgfqpoint{2.742527in}{4.294055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633916in,y=4.107449in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061207in}{4.202478in}}%
\pgfpathlineto{\pgfqpoint{3.001603in}{4.176526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892401in,y=3.988069in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324988in}{4.083293in}}%
\pgfpathlineto{\pgfqpoint{3.265368in}{4.056870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155572in,y=3.866526in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087653in}{5.077766in}}%
\pgfpathlineto{\pgfqpoint{1.009674in}{7.357940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398224in, y=6.389688in, left, base,rotate=271.958702]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Z (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078433in}{5.347384in}}%
\pgfpathlineto{\pgfqpoint{3.377751in}{6.205507in}}%
\pgfpathlineto{\pgfqpoint{5.661118in}{5.339794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068856in}{5.627402in}}%
\pgfpathlineto{\pgfqpoint{3.377785in}{6.468840in}}%
\pgfpathlineto{\pgfqpoint{5.670706in}{5.619958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059200in}{5.909772in}}%
\pgfpathlineto{\pgfqpoint{3.377819in}{6.734226in}}%
\pgfpathlineto{\pgfqpoint{5.680375in}{5.902476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049461in}{6.194523in}}%
\pgfpathlineto{\pgfqpoint{3.377853in}{7.001688in}}%
\pgfpathlineto{\pgfqpoint{5.690126in}{6.187378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039641in}{6.481685in}}%
\pgfpathlineto{\pgfqpoint{3.377888in}{7.271251in}}%
\pgfpathlineto{\pgfqpoint{5.699959in}{6.474694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029736in}{6.771289in}}%
\pgfpathlineto{\pgfqpoint{3.377923in}{7.542940in}}%
\pgfpathlineto{\pgfqpoint{5.709876in}{6.764454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019748in}{7.063366in}}%
\pgfpathlineto{\pgfqpoint{3.377958in}{7.816780in}}%
\pgfpathlineto{\pgfqpoint{5.719878in}{7.056691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098225in}{5.354770in}}%
\pgfpathlineto{\pgfqpoint{1.038775in}{5.332583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803041in,y=5.347840in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088738in}{5.634648in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{5.612885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792314in,y=5.627850in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079170in}{5.916874in}}%
\pgfpathlineto{\pgfqpoint{1.019184in}{5.895544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781497in,y=5.910211in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069522in}{6.201478in}}%
\pgfpathlineto{\pgfqpoint{1.009265in}{6.180589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770588in,y=6.194953in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059792in}{6.488490in}}%
\pgfpathlineto{\pgfqpoint{0.999262in}{6.468050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.759587in,y=6.482105in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049980in}{6.777942in}}%
\pgfpathlineto{\pgfqpoint{0.989173in}{6.757960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748493in,y=6.771700in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040084in}{7.069864in}}%
\pgfpathlineto{\pgfqpoint{0.978998in}{7.050348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737303in,y=7.063768in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{3.576349in}}{\pgfqpoint{5.099722in}{5.099722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098037in}{5.686694in}}%
\pgfpathlineto{\pgfqpoint{4.054597in}{5.729949in}}%
\pgfpathlineto{\pgfqpoint{4.009227in}{5.772037in}}%
\pgfpathlineto{\pgfqpoint{3.960404in}{5.814250in}}%
\pgfpathlineto{\pgfqpoint{3.909815in}{5.855019in}}%
\pgfpathlineto{\pgfqpoint{3.857622in}{5.894256in}}%
\pgfpathlineto{\pgfqpoint{3.802186in}{5.933102in}}%
\pgfpathlineto{\pgfqpoint{3.745412in}{5.970140in}}%
\pgfpathlineto{\pgfqpoint{3.687500in}{6.005293in}}%
\pgfpathlineto{\pgfqpoint{3.626744in}{6.039534in}}%
\pgfpathlineto{\pgfqpoint{3.565222in}{6.071633in}}%
\pgfpathlineto{\pgfqpoint{3.503167in}{6.101537in}}%
\pgfpathlineto{\pgfqpoint{3.438864in}{6.130032in}}%
\pgfpathlineto{\pgfqpoint{3.374503in}{6.156114in}}%
\pgfpathlineto{\pgfqpoint{3.310343in}{6.179762in}}%
\pgfpathlineto{\pgfqpoint{3.244722in}{6.201569in}}%
\pgfpathlineto{\pgfqpoint{3.179866in}{6.220785in}}%
\pgfpathlineto{\pgfqpoint{3.116051in}{6.237428in}}%
\pgfpathlineto{\pgfqpoint{3.051729in}{6.251906in}}%
\pgfpathlineto{\pgfqpoint{2.989078in}{6.263741in}}%
\pgfpathlineto{\pgfqpoint{2.928371in}{6.272998in}}%
\pgfpathlineto{\pgfqpoint{2.868236in}{6.279914in}}%
\pgfpathlineto{\pgfqpoint{2.810707in}{6.284290in}}%
\pgfpathlineto{\pgfqpoint{2.756037in}{6.286244in}}%
\pgfpathlineto{\pgfqpoint{2.704463in}{6.285908in}}%
\pgfpathlineto{\pgfqpoint{2.656199in}{6.283428in}}%
\pgfpathlineto{\pgfqpoint{2.611441in}{6.278963in}}%
\pgfpathlineto{\pgfqpoint{2.570360in}{6.272684in}}%
\pgfpathlineto{\pgfqpoint{2.533103in}{6.264772in}}%
\pgfpathlineto{\pgfqpoint{2.500666in}{6.255694in}}%
\pgfpathlineto{\pgfqpoint{2.472050in}{6.245433in}}%
\pgfpathlineto{\pgfqpoint{2.447976in}{6.234512in}}%
\pgfpathlineto{\pgfqpoint{2.428157in}{6.223181in}}%
\pgfpathlineto{\pgfqpoint{2.412292in}{6.211664in}}%
\pgfpathlineto{\pgfqpoint{2.400070in}{6.200152in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{6.188812in}}%
\pgfpathlineto{\pgfqpoint{2.385295in}{6.177783in}}%
\pgfpathlineto{\pgfqpoint{2.382115in}{6.167177in}}%
\pgfpathlineto{\pgfqpoint{2.381334in}{6.157086in}}%
\pgfpathlineto{\pgfqpoint{2.382749in}{6.147219in}}%
\pgfpathlineto{\pgfqpoint{2.386477in}{6.137315in}}%
\pgfpathlineto{\pgfqpoint{2.392438in}{6.127840in}}%
\pgfpathlineto{\pgfqpoint{2.400882in}{6.118578in}}%
\pgfpathlineto{\pgfqpoint{2.412357in}{6.109408in}}%
\pgfpathlineto{\pgfqpoint{2.426720in}{6.100857in}}%
\pgfpathlineto{\pgfqpoint{2.444050in}{6.093139in}}%
\pgfpathlineto{\pgfqpoint{2.465023in}{6.086312in}}%
\pgfpathlineto{\pgfqpoint{2.489140in}{6.080893in}}%
\pgfpathlineto{\pgfqpoint{2.515573in}{6.077237in}}%
\pgfpathlineto{\pgfqpoint{2.544858in}{6.075447in}}%
\pgfpathlineto{\pgfqpoint{2.575976in}{6.075768in}}%
\pgfpathlineto{\pgfqpoint{2.608598in}{6.078298in}}%
\pgfpathlineto{\pgfqpoint{2.642389in}{6.083120in}}%
\pgfpathlineto{\pgfqpoint{2.677010in}{6.090295in}}%
\pgfpathlineto{\pgfqpoint{2.712117in}{6.099866in}}%
\pgfpathlineto{\pgfqpoint{2.746416in}{6.111497in}}%
\pgfpathlineto{\pgfqpoint{2.780537in}{6.125420in}}%
\pgfpathlineto{\pgfqpoint{2.813245in}{6.141138in}}%
\pgfpathlineto{\pgfqpoint{2.845215in}{6.158976in}}%
\pgfpathlineto{\pgfqpoint{2.875308in}{6.178290in}}%
\pgfpathlineto{\pgfqpoint{2.904210in}{6.199505in}}%
\pgfpathlineto{\pgfqpoint{2.930905in}{6.221848in}}%
\pgfpathlineto{\pgfqpoint{2.956064in}{6.245840in}}%
\pgfpathlineto{\pgfqpoint{2.978814in}{6.270599in}}%
\pgfpathlineto{\pgfqpoint{2.999782in}{6.296740in}}%
\pgfpathlineto{\pgfqpoint{3.018255in}{6.323290in}}%
\pgfpathlineto{\pgfqpoint{3.034793in}{6.350951in}}%
\pgfpathlineto{\pgfqpoint{3.049283in}{6.379620in}}%
\pgfpathlineto{\pgfqpoint{3.061263in}{6.408221in}}%
\pgfpathlineto{\pgfqpoint{3.071153in}{6.437561in}}%
\pgfpathlineto{\pgfqpoint{3.078887in}{6.467532in}}%
\pgfpathlineto{\pgfqpoint{3.084409in}{6.498021in}}%
\pgfpathlineto{\pgfqpoint{3.087676in}{6.528913in}}%
\pgfpathlineto{\pgfqpoint{3.088662in}{6.559046in}}%
\pgfpathlineto{\pgfqpoint{3.087496in}{6.589335in}}%
\pgfpathlineto{\pgfqpoint{3.084174in}{6.619668in}}%
\pgfpathlineto{\pgfqpoint{3.078473in}{6.650974in}}%
\pgfpathlineto{\pgfqpoint{3.070489in}{6.682082in}}%
\pgfpathlineto{\pgfqpoint{3.060254in}{6.712866in}}%
\pgfpathlineto{\pgfqpoint{3.047811in}{6.743201in}}%
\pgfpathlineto{\pgfqpoint{3.033219in}{6.772962in}}%
\pgfpathlineto{\pgfqpoint{3.016546in}{6.802026in}}%
\pgfpathlineto{\pgfqpoint{2.997217in}{6.831199in}}%
\pgfpathlineto{\pgfqpoint{2.975856in}{6.859366in}}%
\pgfpathlineto{\pgfqpoint{2.952577in}{6.886402in}}%
\pgfpathlineto{\pgfqpoint{2.927509in}{6.912184in}}%
\pgfpathlineto{\pgfqpoint{2.899903in}{6.937354in}}%
\pgfpathlineto{\pgfqpoint{2.870706in}{6.960938in}}%
\pgfpathlineto{\pgfqpoint{2.840096in}{6.982815in}}%
\pgfpathlineto{\pgfqpoint{2.808261in}{7.002877in}}%
\pgfpathlineto{\pgfqpoint{2.775403in}{7.021022in}}%
\pgfpathlineto{\pgfqpoint{2.740667in}{7.037626in}}%
\pgfpathlineto{\pgfqpoint{2.705302in}{7.051999in}}%
\pgfpathlineto{\pgfqpoint{2.670643in}{7.063728in}}%
\pgfpathlineto{\pgfqpoint{2.635858in}{7.073218in}}%
\pgfpathlineto{\pgfqpoint{2.601181in}{7.080416in}}%
\pgfpathlineto{\pgfqpoint{2.566855in}{7.085279in}}%
\pgfpathlineto{\pgfqpoint{2.533122in}{7.087776in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{7.087920in}}%
\pgfpathlineto{\pgfqpoint{2.470366in}{7.085819in}}%
\pgfpathlineto{\pgfqpoint{2.441657in}{7.081649in}}%
\pgfpathlineto{\pgfqpoint{2.415187in}{7.075632in}}%
\pgfpathlineto{\pgfqpoint{2.390158in}{7.067684in}}%
\pgfpathlineto{\pgfqpoint{2.367522in}{7.058203in}}%
\pgfpathlineto{\pgfqpoint{2.346544in}{7.046978in}}%
\pgfpathlineto{\pgfqpoint{2.328027in}{7.034540in}}%
\pgfpathlineto{\pgfqpoint{2.311906in}{7.021104in}}%
\pgfpathlineto{\pgfqpoint{2.297577in}{7.006278in}}%
\pgfpathlineto{\pgfqpoint{2.285589in}{6.990757in}}%
\pgfpathlineto{\pgfqpoint{2.275448in}{6.974041in}}%
\pgfpathlineto{\pgfqpoint{2.267243in}{6.956180in}}%
\pgfpathlineto{\pgfqpoint{2.263283in}{6.944936in}}%
\pgfpathlineto{\pgfqpoint{2.263283in}{6.944936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{3.576349in}}{\pgfqpoint{5.099722in}{5.099722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136132in}{5.602785in}}%
\pgfpathlineto{\pgfqpoint{4.086246in}{5.651194in}}%
\pgfpathlineto{\pgfqpoint{4.023429in}{5.703650in}}%
\pgfpathlineto{\pgfqpoint{3.991406in}{5.727084in}}%
\pgfpathlineto{\pgfqpoint{3.885874in}{5.799600in}}%
\pgfpathlineto{\pgfqpoint{3.844051in}{5.824066in}}%
\pgfpathlineto{\pgfqpoint{3.771574in}{5.873800in}}%
\pgfpathlineto{\pgfqpoint{3.731240in}{5.897031in}}%
\pgfpathlineto{\pgfqpoint{3.689955in}{5.917679in}}%
\pgfpathlineto{\pgfqpoint{3.658933in}{5.935490in}}%
\pgfpathlineto{\pgfqpoint{3.630286in}{5.954859in}}%
\pgfpathlineto{\pgfqpoint{3.582885in}{5.991239in}}%
\pgfpathlineto{\pgfqpoint{3.552860in}{6.009286in}}%
\pgfpathlineto{\pgfqpoint{3.442059in}{6.069080in}}%
\pgfpathlineto{\pgfqpoint{3.413603in}{6.081436in}}%
\pgfpathlineto{\pgfqpoint{3.320099in}{6.113944in}}%
\pgfpathlineto{\pgfqpoint{3.245002in}{6.131212in}}%
\pgfpathlineto{\pgfqpoint{3.179556in}{6.148007in}}%
\pgfpathlineto{\pgfqpoint{3.039477in}{6.190306in}}%
\pgfpathlineto{\pgfqpoint{2.984756in}{6.203776in}}%
\pgfpathlineto{\pgfqpoint{2.885011in}{6.222429in}}%
\pgfpathlineto{\pgfqpoint{2.846890in}{6.228993in}}%
\pgfpathlineto{\pgfqpoint{2.750813in}{6.237357in}}%
\pgfpathlineto{\pgfqpoint{2.712755in}{6.237646in}}%
\pgfpathlineto{\pgfqpoint{2.629429in}{6.235174in}}%
\pgfpathlineto{\pgfqpoint{2.567820in}{6.227414in}}%
\pgfpathlineto{\pgfqpoint{2.544144in}{6.224884in}}%
\pgfpathlineto{\pgfqpoint{2.502952in}{6.222693in}}%
\pgfpathlineto{\pgfqpoint{2.494384in}{6.218674in}}%
\pgfpathlineto{\pgfqpoint{2.472620in}{6.205841in}}%
\pgfpathlineto{\pgfqpoint{2.454352in}{6.196127in}}%
\pgfpathlineto{\pgfqpoint{2.443431in}{6.188753in}}%
\pgfpathlineto{\pgfqpoint{2.439455in}{6.181889in}}%
\pgfpathlineto{\pgfqpoint{2.441570in}{6.176249in}}%
\pgfpathlineto{\pgfqpoint{2.440940in}{6.170440in}}%
\pgfpathlineto{\pgfqpoint{2.439234in}{6.165086in}}%
\pgfpathlineto{\pgfqpoint{2.436373in}{6.160376in}}%
\pgfpathlineto{\pgfqpoint{2.426315in}{6.151074in}}%
\pgfpathlineto{\pgfqpoint{2.413892in}{6.138861in}}%
\pgfpathlineto{\pgfqpoint{2.407586in}{6.129073in}}%
\pgfpathlineto{\pgfqpoint{2.405419in}{6.123273in}}%
\pgfpathlineto{\pgfqpoint{2.406984in}{6.107120in}}%
\pgfpathlineto{\pgfqpoint{2.411501in}{6.095144in}}%
\pgfpathlineto{\pgfqpoint{2.415519in}{6.089015in}}%
\pgfpathlineto{\pgfqpoint{2.427580in}{6.077740in}}%
\pgfpathlineto{\pgfqpoint{2.440973in}{6.066066in}}%
\pgfpathlineto{\pgfqpoint{2.459727in}{6.053786in}}%
\pgfpathlineto{\pgfqpoint{2.509580in}{6.030813in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{6.021176in}}%
\pgfpathlineto{\pgfqpoint{2.569223in}{6.012471in}}%
\pgfpathlineto{\pgfqpoint{2.615763in}{6.002540in}}%
\pgfpathlineto{\pgfqpoint{2.670893in}{5.993832in}}%
\pgfpathlineto{\pgfqpoint{2.705472in}{5.990028in}}%
\pgfpathlineto{\pgfqpoint{2.759665in}{5.986841in}}%
\pgfpathlineto{\pgfqpoint{2.796631in}{5.988213in}}%
\pgfpathlineto{\pgfqpoint{2.852066in}{5.995076in}}%
\pgfpathlineto{\pgfqpoint{2.891082in}{6.001246in}}%
\pgfpathlineto{\pgfqpoint{2.928417in}{6.010749in}}%
\pgfpathlineto{\pgfqpoint{2.984227in}{6.028399in}}%
\pgfpathlineto{\pgfqpoint{2.999972in}{6.035913in}}%
\pgfpathlineto{\pgfqpoint{3.029507in}{6.052729in}}%
\pgfpathlineto{\pgfqpoint{3.058425in}{6.069909in}}%
\pgfpathlineto{\pgfqpoint{3.082721in}{6.091230in}}%
\pgfpathlineto{\pgfqpoint{3.107683in}{6.114490in}}%
\pgfpathlineto{\pgfqpoint{3.130502in}{6.139434in}}%
\pgfpathlineto{\pgfqpoint{3.146064in}{6.166837in}}%
\pgfpathlineto{\pgfqpoint{3.153818in}{6.180556in}}%
\pgfpathlineto{\pgfqpoint{3.168210in}{6.227901in}}%
\pgfpathlineto{\pgfqpoint{3.171753in}{6.244150in}}%
\pgfpathlineto{\pgfqpoint{3.177192in}{6.259317in}}%
\pgfpathlineto{\pgfqpoint{3.179775in}{6.275302in}}%
\pgfpathlineto{\pgfqpoint{3.180680in}{6.291139in}}%
\pgfpathlineto{\pgfqpoint{3.183325in}{6.307521in}}%
\pgfpathlineto{\pgfqpoint{3.193362in}{6.339163in}}%
\pgfpathlineto{\pgfqpoint{3.193421in}{6.356555in}}%
\pgfpathlineto{\pgfqpoint{3.182794in}{6.427228in}}%
\pgfpathlineto{\pgfqpoint{3.179927in}{6.444502in}}%
\pgfpathlineto{\pgfqpoint{3.171175in}{6.479356in}}%
\pgfpathlineto{\pgfqpoint{3.159439in}{6.514187in}}%
\pgfpathlineto{\pgfqpoint{3.151795in}{6.531171in}}%
\pgfpathlineto{\pgfqpoint{3.145711in}{6.548148in}}%
\pgfpathlineto{\pgfqpoint{3.135430in}{6.564630in}}%
\pgfpathlineto{\pgfqpoint{3.109242in}{6.614735in}}%
\pgfpathlineto{\pgfqpoint{3.080630in}{6.664706in}}%
\pgfpathlineto{\pgfqpoint{3.056600in}{6.696824in}}%
\pgfpathlineto{\pgfqpoint{3.043606in}{6.712495in}}%
\pgfpathlineto{\pgfqpoint{3.032437in}{6.728327in}}%
\pgfpathlineto{\pgfqpoint{3.018722in}{6.743057in}}%
\pgfpathlineto{\pgfqpoint{3.007123in}{6.757268in}}%
\pgfpathlineto{\pgfqpoint{2.975541in}{6.783404in}}%
\pgfpathlineto{\pgfqpoint{2.956468in}{6.796759in}}%
\pgfpathlineto{\pgfqpoint{2.912672in}{6.834727in}}%
\pgfpathlineto{\pgfqpoint{2.830292in}{6.889103in}}%
\pgfpathlineto{\pgfqpoint{2.796053in}{6.908221in}}%
\pgfpathlineto{\pgfqpoint{2.758038in}{6.926828in}}%
\pgfpathlineto{\pgfqpoint{2.683168in}{6.957412in}}%
\pgfpathlineto{\pgfqpoint{2.645670in}{6.970690in}}%
\pgfpathlineto{\pgfqpoint{2.629559in}{6.977178in}}%
\pgfpathlineto{\pgfqpoint{2.578730in}{6.991825in}}%
\pgfpathlineto{\pgfqpoint{2.564706in}{6.996477in}}%
\pgfpathlineto{\pgfqpoint{2.548425in}{6.999468in}}%
\pgfpathlineto{\pgfqpoint{2.530433in}{7.000476in}}%
\pgfpathlineto{\pgfqpoint{2.477450in}{7.010841in}}%
\pgfpathlineto{\pgfqpoint{2.463540in}{7.011374in}}%
\pgfpathlineto{\pgfqpoint{2.453069in}{7.012935in}}%
\pgfpathlineto{\pgfqpoint{2.430244in}{7.012296in}}%
\pgfpathlineto{\pgfqpoint{2.392585in}{7.005740in}}%
\pgfpathlineto{\pgfqpoint{2.378175in}{7.005722in}}%
\pgfpathlineto{\pgfqpoint{2.363647in}{6.997200in}}%
\pgfpathlineto{\pgfqpoint{2.359547in}{6.991826in}}%
\pgfpathlineto{\pgfqpoint{2.360154in}{6.988031in}}%
\pgfpathlineto{\pgfqpoint{2.359801in}{6.980957in}}%
\pgfpathlineto{\pgfqpoint{2.360098in}{6.979961in}}%
\pgfpathlineto{\pgfqpoint{2.351612in}{6.977597in}}%
\pgfpathlineto{\pgfqpoint{2.335312in}{6.964931in}}%
\pgfpathlineto{\pgfqpoint{2.335312in}{6.964931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{3.576349in}}{\pgfqpoint{5.099722in}{5.099722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649986in}{5.329997in}}%
\pgfpathlineto{\pgfqpoint{3.650642in}{5.345434in}}%
\pgfpathlineto{\pgfqpoint{3.651299in}{5.360916in}}%
\pgfpathlineto{\pgfqpoint{3.651959in}{5.376444in}}%
\pgfpathlineto{\pgfqpoint{3.652620in}{5.392016in}}%
\pgfpathlineto{\pgfqpoint{3.653283in}{5.407634in}}%
\pgfpathlineto{\pgfqpoint{3.653948in}{5.423297in}}%
\pgfpathlineto{\pgfqpoint{3.654615in}{5.439007in}}%
\pgfpathlineto{\pgfqpoint{3.655284in}{5.454762in}}%
\pgfpathlineto{\pgfqpoint{3.655955in}{5.470564in}}%
\pgfpathlineto{\pgfqpoint{3.656628in}{5.486412in}}%
\pgfpathlineto{\pgfqpoint{3.657303in}{5.502306in}}%
\pgfpathlineto{\pgfqpoint{3.657980in}{5.518248in}}%
\pgfpathlineto{\pgfqpoint{3.658659in}{5.534236in}}%
\pgfpathlineto{\pgfqpoint{3.659340in}{5.550272in}}%
\pgfpathlineto{\pgfqpoint{3.660023in}{5.566355in}}%
\pgfpathlineto{\pgfqpoint{3.660708in}{5.582486in}}%
\pgfpathlineto{\pgfqpoint{3.661395in}{5.598665in}}%
\pgfpathlineto{\pgfqpoint{3.662084in}{5.614892in}}%
\pgfpathlineto{\pgfqpoint{3.662775in}{5.631167in}}%
\pgfpathlineto{\pgfqpoint{3.663468in}{5.647491in}}%
\pgfpathlineto{\pgfqpoint{3.664164in}{5.663863in}}%
\pgfpathlineto{\pgfqpoint{3.664861in}{5.680285in}}%
\pgfpathlineto{\pgfqpoint{3.665560in}{5.696755in}}%
\pgfpathlineto{\pgfqpoint{3.666262in}{5.713275in}}%
\pgfpathlineto{\pgfqpoint{3.666966in}{5.729845in}}%
\pgfpathlineto{\pgfqpoint{3.667671in}{5.746465in}}%
\pgfpathlineto{\pgfqpoint{3.668379in}{5.763134in}}%
\pgfpathlineto{\pgfqpoint{3.669089in}{5.779854in}}%
\pgfpathlineto{\pgfqpoint{3.669801in}{5.796625in}}%
\pgfpathlineto{\pgfqpoint{3.670516in}{5.813446in}}%
\pgfpathlineto{\pgfqpoint{3.671232in}{5.830318in}}%
\pgfpathlineto{\pgfqpoint{3.671951in}{5.847242in}}%
\pgfpathlineto{\pgfqpoint{3.672671in}{5.864216in}}%
\pgfpathlineto{\pgfqpoint{3.673394in}{5.881243in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{5.898322in}}%
\pgfpathlineto{\pgfqpoint{3.674847in}{5.915452in}}%
\pgfpathlineto{\pgfqpoint{3.675577in}{5.932635in}}%
\pgfpathlineto{\pgfqpoint{3.676309in}{5.949871in}}%
\pgfpathlineto{\pgfqpoint{3.677043in}{5.967160in}}%
\pgfpathlineto{\pgfqpoint{3.677779in}{5.984502in}}%
\pgfpathlineto{\pgfqpoint{3.678518in}{6.001897in}}%
\pgfpathlineto{\pgfqpoint{3.679259in}{6.019346in}}%
\pgfpathlineto{\pgfqpoint{3.680002in}{6.036848in}}%
\pgfpathlineto{\pgfqpoint{3.680748in}{6.054405in}}%
\pgfpathlineto{\pgfqpoint{3.681496in}{6.072016in}}%
\pgfpathlineto{\pgfqpoint{3.682246in}{6.089682in}}%
\pgfpathlineto{\pgfqpoint{3.682998in}{6.107403in}}%
\pgfpathlineto{\pgfqpoint{3.683753in}{6.125179in}}%
\pgfpathlineto{\pgfqpoint{3.684510in}{6.143010in}}%
\pgfpathlineto{\pgfqpoint{3.685270in}{6.160897in}}%
\pgfpathlineto{\pgfqpoint{3.686032in}{6.178840in}}%
\pgfpathlineto{\pgfqpoint{3.686796in}{6.196839in}}%
\pgfpathlineto{\pgfqpoint{3.687563in}{6.214894in}}%
\pgfpathlineto{\pgfqpoint{3.688332in}{6.233007in}}%
\pgfpathlineto{\pgfqpoint{3.689103in}{6.251176in}}%
\pgfpathlineto{\pgfqpoint{3.689877in}{6.269402in}}%
\pgfpathlineto{\pgfqpoint{3.690654in}{6.287686in}}%
\pgfpathlineto{\pgfqpoint{3.691433in}{6.306028in}}%
\pgfpathlineto{\pgfqpoint{3.692214in}{6.324428in}}%
\pgfpathlineto{\pgfqpoint{3.692998in}{6.342886in}}%
\pgfpathlineto{\pgfqpoint{3.693784in}{6.361403in}}%
\pgfpathlineto{\pgfqpoint{3.694573in}{6.379979in}}%
\pgfpathlineto{\pgfqpoint{3.695364in}{6.398613in}}%
\pgfpathlineto{\pgfqpoint{3.696158in}{6.417308in}}%
\pgfpathlineto{\pgfqpoint{3.696954in}{6.436062in}}%
\pgfpathlineto{\pgfqpoint{3.697753in}{6.454876in}}%
\pgfpathlineto{\pgfqpoint{3.698555in}{6.473751in}}%
\pgfpathlineto{\pgfqpoint{3.699359in}{6.492686in}}%
\pgfpathlineto{\pgfqpoint{3.700166in}{6.511682in}}%
\pgfpathlineto{\pgfqpoint{3.700975in}{6.530739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{3.576349in}}{\pgfqpoint{5.099722in}{5.099722in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.643626in}{5.324781in}}%
\pgfpathlineto{\pgfqpoint{3.644753in}{5.341082in}}%
\pgfpathlineto{\pgfqpoint{3.646323in}{5.353510in}}%
\pgfpathlineto{\pgfqpoint{3.649049in}{5.367713in}}%
\pgfpathlineto{\pgfqpoint{3.649766in}{5.384240in}}%
\pgfpathlineto{\pgfqpoint{3.651734in}{5.398730in}}%
\pgfpathlineto{\pgfqpoint{3.657621in}{5.411105in}}%
\pgfpathlineto{\pgfqpoint{3.657607in}{5.427025in}}%
\pgfpathlineto{\pgfqpoint{3.662398in}{5.440088in}}%
\pgfpathlineto{\pgfqpoint{3.662381in}{5.456249in}}%
\pgfpathlineto{\pgfqpoint{3.664708in}{5.472043in}}%
\pgfpathlineto{\pgfqpoint{3.669206in}{5.486723in}}%
\pgfpathlineto{\pgfqpoint{3.671560in}{5.501584in}}%
\pgfpathlineto{\pgfqpoint{3.670379in}{5.517651in}}%
\pgfpathlineto{\pgfqpoint{3.671938in}{5.534387in}}%
\pgfpathlineto{\pgfqpoint{3.677224in}{5.549864in}}%
\pgfpathlineto{\pgfqpoint{3.676824in}{5.565483in}}%
\pgfpathlineto{\pgfqpoint{3.677311in}{5.582620in}}%
\pgfpathlineto{\pgfqpoint{3.679411in}{5.599275in}}%
\pgfpathlineto{\pgfqpoint{3.681797in}{5.614902in}}%
\pgfpathlineto{\pgfqpoint{3.677519in}{5.631891in}}%
\pgfpathlineto{\pgfqpoint{3.682227in}{5.647655in}}%
\pgfpathlineto{\pgfqpoint{3.685458in}{5.665469in}}%
\pgfpathlineto{\pgfqpoint{3.682400in}{5.679841in}}%
\pgfpathlineto{\pgfqpoint{3.684507in}{5.696230in}}%
\pgfpathlineto{\pgfqpoint{3.684114in}{5.714399in}}%
\pgfpathlineto{\pgfqpoint{3.686301in}{5.731627in}}%
\pgfpathlineto{\pgfqpoint{3.687271in}{5.748832in}}%
\pgfpathlineto{\pgfqpoint{3.685230in}{5.764636in}}%
\pgfpathlineto{\pgfqpoint{3.686744in}{5.782355in}}%
\pgfpathlineto{\pgfqpoint{3.684976in}{5.797941in}}%
\pgfpathlineto{\pgfqpoint{3.688379in}{5.816409in}}%
\pgfpathlineto{\pgfqpoint{3.687014in}{5.832871in}}%
\pgfpathlineto{\pgfqpoint{3.689070in}{5.850114in}}%
\pgfpathlineto{\pgfqpoint{3.685551in}{5.866505in}}%
\pgfpathlineto{\pgfqpoint{3.686182in}{5.884332in}}%
\pgfpathlineto{\pgfqpoint{3.687641in}{5.900438in}}%
\pgfpathlineto{\pgfqpoint{3.687693in}{5.917919in}}%
\pgfpathlineto{\pgfqpoint{3.685339in}{5.934351in}}%
\pgfpathlineto{\pgfqpoint{3.685605in}{5.952058in}}%
\pgfpathlineto{\pgfqpoint{3.686412in}{5.968437in}}%
\pgfpathlineto{\pgfqpoint{3.684853in}{5.985447in}}%
\pgfpathlineto{\pgfqpoint{3.685868in}{6.002112in}}%
\pgfpathlineto{\pgfqpoint{3.685949in}{6.019244in}}%
\pgfpathlineto{\pgfqpoint{3.686528in}{6.035426in}}%
\pgfpathlineto{\pgfqpoint{3.687340in}{6.052082in}}%
\pgfpathlineto{\pgfqpoint{3.686750in}{6.069569in}}%
\pgfpathlineto{\pgfqpoint{3.692070in}{6.084672in}}%
\pgfpathlineto{\pgfqpoint{3.688212in}{6.102971in}}%
\pgfpathlineto{\pgfqpoint{3.690525in}{6.119014in}}%
\pgfpathlineto{\pgfqpoint{3.689415in}{6.137026in}}%
\pgfpathlineto{\pgfqpoint{3.692582in}{6.152033in}}%
\pgfpathlineto{\pgfqpoint{3.693941in}{6.169650in}}%
\pgfpathlineto{\pgfqpoint{3.697737in}{6.187070in}}%
\pgfpathlineto{\pgfqpoint{3.696867in}{6.203838in}}%
\pgfpathlineto{\pgfqpoint{3.696244in}{6.221845in}}%
\pgfpathlineto{\pgfqpoint{3.697146in}{6.237908in}}%
\pgfpathlineto{\pgfqpoint{3.702537in}{6.254994in}}%
\pgfpathlineto{\pgfqpoint{3.703778in}{6.273090in}}%
\pgfpathlineto{\pgfqpoint{3.704365in}{6.289880in}}%
\pgfpathlineto{\pgfqpoint{3.705982in}{6.308912in}}%
\pgfpathlineto{\pgfqpoint{3.708793in}{6.325495in}}%
\pgfpathlineto{\pgfqpoint{3.711413in}{6.343767in}}%
\pgfpathlineto{\pgfqpoint{3.715720in}{6.363740in}}%
\pgfpathlineto{\pgfqpoint{3.714838in}{6.380884in}}%
\pgfpathlineto{\pgfqpoint{3.713608in}{6.398615in}}%
\pgfpathlineto{\pgfqpoint{3.713985in}{6.419961in}}%
\pgfpathlineto{\pgfqpoint{3.715023in}{6.438427in}}%
\pgfpathlineto{\pgfqpoint{3.716929in}{6.457737in}}%
\pgfpathlineto{\pgfqpoint{3.718469in}{6.476456in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{6.495968in}}%
\pgfpathlineto{\pgfqpoint{3.722694in}{6.513555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246891in}{8.149515in}}%
\pgfpathlineto{\pgfqpoint{5.752778in}{8.149515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{8.149515in}}{\pgfqpoint{5.780556in}{8.177293in}}%
\pgfpathlineto{\pgfqpoint{5.780556in}{8.578849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.780556in}{8.606627in}}{\pgfqpoint{5.752778in}{8.606627in}}%
\pgfpathlineto{\pgfqpoint{1.246891in}{8.606627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.219114in}{8.606627in}}{\pgfqpoint{1.219114in}{8.578849in}}%
\pgfpathlineto{\pgfqpoint{1.219114in}{8.177293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.219114in}{8.149515in}}{\pgfqpoint{1.246891in}{8.149515in}}%
\pgfpathlineto{\pgfqpoint{1.246891in}{8.149515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274669in}{8.494160in}}%
\pgfpathlineto{\pgfqpoint{1.413558in}{8.494160in}}%
\pgfpathlineto{\pgfqpoint{1.552447in}{8.494160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663558in,y=8.445548in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0 Setpoint}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274669in}{8.286437in}}%
\pgfpathlineto{\pgfqpoint{1.413558in}{8.286437in}}%
\pgfpathlineto{\pgfqpoint{1.552447in}{8.286437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663558in,y=8.237826in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0 Odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325274in}{8.494160in}}%
\pgfpathlineto{\pgfqpoint{3.464163in}{8.494160in}}%
\pgfpathlineto{\pgfqpoint{3.603052in}{8.494160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714163in,y=8.445548in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Odometry - True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.325274in}{8.290302in}}%
\pgfpathlineto{\pgfqpoint{3.464163in}{8.290302in}}%
\pgfpathlineto{\pgfqpoint{3.603052in}{8.290302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714163in,y=8.241691in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Odometry - Estimated}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/2p_10_3_60.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{7.410000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{7.410000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.410000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{1.827617in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{1.827617in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659215in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.659215in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659215in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659215in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097444in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.097444in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097444in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097444in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535673in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535673in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535673in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973902in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.973902in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973902in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973902in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412131in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.412131in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412131in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412131in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 111}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850360in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.850360in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850360in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850360in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753963in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.524610in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{0.524610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.524610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.471849in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{1.187037in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{1.187037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.187037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.134276in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.145445in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Mean Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659215in}{0.527397in}}%
\pgfpathlineto{\pgfqpoint{0.725147in}{0.528378in}}%
\pgfpathlineto{\pgfqpoint{0.859758in}{0.525456in}}%
\pgfpathlineto{\pgfqpoint{0.917449in}{0.525386in}}%
\pgfpathlineto{\pgfqpoint{0.931185in}{0.526267in}}%
\pgfpathlineto{\pgfqpoint{0.936679in}{0.530077in}}%
\pgfpathlineto{\pgfqpoint{0.969645in}{0.559273in}}%
\pgfpathlineto{\pgfqpoint{0.980634in}{0.560779in}}%
\pgfpathlineto{\pgfqpoint{0.997117in}{0.553944in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{0.536303in}}%
\pgfpathlineto{\pgfqpoint{1.060302in}{0.530228in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.527078in}}%
\pgfpathlineto{\pgfqpoint{1.107004in}{0.526207in}}%
\pgfpathlineto{\pgfqpoint{1.142717in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{1.172936in}{0.529698in}}%
\pgfpathlineto{\pgfqpoint{1.189419in}{0.530065in}}%
\pgfpathlineto{\pgfqpoint{1.197661in}{0.530611in}}%
\pgfpathlineto{\pgfqpoint{1.205902in}{0.530963in}}%
\pgfpathlineto{\pgfqpoint{1.225132in}{0.531093in}}%
\pgfpathlineto{\pgfqpoint{1.244363in}{0.532564in}}%
\pgfpathlineto{\pgfqpoint{1.296559in}{0.534460in}}%
\pgfpathlineto{\pgfqpoint{1.313042in}{0.534992in}}%
\pgfpathlineto{\pgfqpoint{1.324031in}{0.535149in}}%
\pgfpathlineto{\pgfqpoint{1.337766in}{0.535175in}}%
\pgfpathlineto{\pgfqpoint{1.362491in}{0.532467in}}%
\pgfpathlineto{\pgfqpoint{1.378974in}{0.531766in}}%
\pgfpathlineto{\pgfqpoint{1.439412in}{0.532241in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.525860in}}%
\pgfpathlineto{\pgfqpoint{1.565782in}{0.525377in}}%
\pgfpathlineto{\pgfqpoint{1.598748in}{0.526470in}}%
\pgfpathlineto{\pgfqpoint{1.661933in}{0.531928in}}%
\pgfpathlineto{\pgfqpoint{1.705888in}{0.536240in}}%
\pgfpathlineto{\pgfqpoint{1.736107in}{0.541546in}}%
\pgfpathlineto{\pgfqpoint{1.791050in}{0.550727in}}%
\pgfpathlineto{\pgfqpoint{1.865224in}{0.569829in}}%
\pgfpathlineto{\pgfqpoint{1.900937in}{0.572141in}}%
\pgfpathlineto{\pgfqpoint{1.911926in}{0.570539in}}%
\pgfpathlineto{\pgfqpoint{1.922914in}{0.572001in}}%
\pgfpathlineto{\pgfqpoint{1.939397in}{0.575723in}}%
\pgfpathlineto{\pgfqpoint{1.947639in}{0.579931in}}%
\pgfpathlineto{\pgfqpoint{1.953133in}{0.582713in}}%
\pgfpathlineto{\pgfqpoint{1.964122in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{1.975111in}{0.589288in}}%
\pgfpathlineto{\pgfqpoint{1.983352in}{0.590962in}}%
\pgfpathlineto{\pgfqpoint{1.991594in}{0.593706in}}%
\pgfpathlineto{\pgfqpoint{1.999835in}{0.596943in}}%
\pgfpathlineto{\pgfqpoint{2.013571in}{0.595894in}}%
\pgfpathlineto{\pgfqpoint{2.024560in}{0.596300in}}%
\pgfpathlineto{\pgfqpoint{2.030054in}{0.596676in}}%
\pgfpathlineto{\pgfqpoint{2.038296in}{0.597898in}}%
\pgfpathlineto{\pgfqpoint{2.068514in}{0.597438in}}%
\pgfpathlineto{\pgfqpoint{2.076756in}{0.596163in}}%
\pgfpathlineto{\pgfqpoint{2.090492in}{0.595907in}}%
\pgfpathlineto{\pgfqpoint{2.104228in}{0.594371in}}%
\pgfpathlineto{\pgfqpoint{2.123458in}{0.594811in}}%
\pgfpathlineto{\pgfqpoint{2.145435in}{0.600959in}}%
\pgfpathlineto{\pgfqpoint{2.161918in}{0.610319in}}%
\pgfpathlineto{\pgfqpoint{2.170160in}{0.618544in}}%
\pgfpathlineto{\pgfqpoint{2.178401in}{0.630743in}}%
\pgfpathlineto{\pgfqpoint{2.183896in}{0.642735in}}%
\pgfpathlineto{\pgfqpoint{2.192137in}{0.667084in}}%
\pgfpathlineto{\pgfqpoint{2.200379in}{0.696258in}}%
\pgfpathlineto{\pgfqpoint{2.208620in}{0.732667in}}%
\pgfpathlineto{\pgfqpoint{2.216862in}{0.760187in}}%
\pgfpathlineto{\pgfqpoint{2.222356in}{0.791063in}}%
\pgfpathlineto{\pgfqpoint{2.244333in}{0.979093in}}%
\pgfpathlineto{\pgfqpoint{2.258069in}{1.160005in}}%
\pgfpathlineto{\pgfqpoint{2.282794in}{1.433025in}}%
\pgfpathlineto{\pgfqpoint{2.288288in}{1.468712in}}%
\pgfpathlineto{\pgfqpoint{2.291035in}{1.478895in}}%
\pgfpathlineto{\pgfqpoint{2.293783in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{2.296530in}{1.481600in}}%
\pgfpathlineto{\pgfqpoint{2.299277in}{1.473681in}}%
\pgfpathlineto{\pgfqpoint{2.302024in}{1.458784in}}%
\pgfpathlineto{\pgfqpoint{2.307518in}{1.405707in}}%
\pgfpathlineto{\pgfqpoint{2.313013in}{1.326127in}}%
\pgfpathlineto{\pgfqpoint{2.324001in}{1.120242in}}%
\pgfpathlineto{\pgfqpoint{2.337737in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{2.345979in}{0.739297in}}%
\pgfpathlineto{\pgfqpoint{2.354220in}{0.655776in}}%
\pgfpathlineto{\pgfqpoint{2.362462in}{0.600964in}}%
\pgfpathlineto{\pgfqpoint{2.367956in}{0.570075in}}%
\pgfpathlineto{\pgfqpoint{2.373451in}{0.549150in}}%
\pgfpathlineto{\pgfqpoint{2.378945in}{0.536374in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{0.530060in}}%
\pgfpathlineto{\pgfqpoint{2.389934in}{0.527859in}}%
\pgfpathlineto{\pgfqpoint{2.398175in}{0.527294in}}%
\pgfpathlineto{\pgfqpoint{2.411911in}{0.528321in}}%
\pgfpathlineto{\pgfqpoint{2.425647in}{0.528337in}}%
\pgfpathlineto{\pgfqpoint{2.444877in}{0.530026in}}%
\pgfpathlineto{\pgfqpoint{2.491579in}{0.535801in}}%
\pgfpathlineto{\pgfqpoint{2.502568in}{0.534194in}}%
\pgfpathlineto{\pgfqpoint{2.516304in}{0.531835in}}%
\pgfpathlineto{\pgfqpoint{2.546522in}{0.529018in}}%
\pgfpathlineto{\pgfqpoint{2.557511in}{0.528438in}}%
\pgfpathlineto{\pgfqpoint{2.604213in}{0.526754in}}%
\pgfpathlineto{\pgfqpoint{2.645421in}{0.527606in}}%
\pgfpathlineto{\pgfqpoint{2.686628in}{0.527067in}}%
\pgfpathlineto{\pgfqpoint{2.725089in}{0.526670in}}%
\pgfpathlineto{\pgfqpoint{2.804757in}{0.527586in}}%
\pgfpathlineto{\pgfqpoint{2.829481in}{0.529357in}}%
\pgfpathlineto{\pgfqpoint{2.848711in}{0.529242in}}%
\pgfpathlineto{\pgfqpoint{2.848711in}{0.529242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659215in}{0.527413in}}%
\pgfpathlineto{\pgfqpoint{0.774596in}{0.526274in}}%
\pgfpathlineto{\pgfqpoint{0.851517in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{0.920196in}{0.526970in}}%
\pgfpathlineto{\pgfqpoint{0.939426in}{0.527918in}}%
\pgfpathlineto{\pgfqpoint{0.947668in}{0.532467in}}%
\pgfpathlineto{\pgfqpoint{0.964151in}{0.544381in}}%
\pgfpathlineto{\pgfqpoint{0.969645in}{0.547689in}}%
\pgfpathlineto{\pgfqpoint{0.977887in}{0.549201in}}%
\pgfpathlineto{\pgfqpoint{0.999864in}{0.545775in}}%
\pgfpathlineto{\pgfqpoint{1.010853in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{1.030083in}{0.535182in}}%
\pgfpathlineto{\pgfqpoint{1.043819in}{0.532582in}}%
\pgfpathlineto{\pgfqpoint{1.076785in}{0.528185in}}%
\pgfpathlineto{\pgfqpoint{1.104257in}{0.525953in}}%
\pgfpathlineto{\pgfqpoint{1.153706in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{1.238868in}{0.529109in}}%
\pgfpathlineto{\pgfqpoint{1.266340in}{0.533177in}}%
\pgfpathlineto{\pgfqpoint{1.280076in}{0.535654in}}%
\pgfpathlineto{\pgfqpoint{1.302053in}{0.537466in}}%
\pgfpathlineto{\pgfqpoint{1.321283in}{0.538702in}}%
\pgfpathlineto{\pgfqpoint{1.326778in}{0.538709in}}%
\pgfpathlineto{\pgfqpoint{1.335019in}{0.538711in}}%
\pgfpathlineto{\pgfqpoint{1.354250in}{0.536976in}}%
\pgfpathlineto{\pgfqpoint{1.376227in}{0.538440in}}%
\pgfpathlineto{\pgfqpoint{1.392710in}{0.542139in}}%
\pgfpathlineto{\pgfqpoint{1.425676in}{0.554598in}}%
\pgfpathlineto{\pgfqpoint{1.433918in}{0.556125in}}%
\pgfpathlineto{\pgfqpoint{1.442159in}{0.557491in}}%
\pgfpathlineto{\pgfqpoint{1.447653in}{0.557699in}}%
\pgfpathlineto{\pgfqpoint{1.458642in}{0.560751in}}%
\pgfpathlineto{\pgfqpoint{1.497102in}{0.564812in}}%
\pgfpathlineto{\pgfqpoint{1.505344in}{0.564244in}}%
\pgfpathlineto{\pgfqpoint{1.513586in}{0.564601in}}%
\pgfpathlineto{\pgfqpoint{1.527321in}{0.566441in}}%
\pgfpathlineto{\pgfqpoint{1.543804in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{1.571276in}{0.576482in}}%
\pgfpathlineto{\pgfqpoint{1.579518in}{0.573412in}}%
\pgfpathlineto{\pgfqpoint{1.593254in}{0.570876in}}%
\pgfpathlineto{\pgfqpoint{1.604242in}{0.572969in}}%
\pgfpathlineto{\pgfqpoint{1.609737in}{0.574986in}}%
\pgfpathlineto{\pgfqpoint{1.615231in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.626220in}{0.582730in}}%
\pgfpathlineto{\pgfqpoint{1.645450in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{1.659186in}{0.602402in}}%
\pgfpathlineto{\pgfqpoint{1.667427in}{0.602724in}}%
\pgfpathlineto{\pgfqpoint{1.692152in}{0.606223in}}%
\pgfpathlineto{\pgfqpoint{1.708635in}{0.606614in}}%
\pgfpathlineto{\pgfqpoint{1.716876in}{0.606370in}}%
\pgfpathlineto{\pgfqpoint{1.725118in}{0.606623in}}%
\pgfpathlineto{\pgfqpoint{1.741601in}{0.606785in}}%
\pgfpathlineto{\pgfqpoint{1.758084in}{0.608058in}}%
\pgfpathlineto{\pgfqpoint{1.763578in}{0.605761in}}%
\pgfpathlineto{\pgfqpoint{1.769073in}{0.603824in}}%
\pgfpathlineto{\pgfqpoint{1.793797in}{0.603971in}}%
\pgfpathlineto{\pgfqpoint{1.802039in}{0.605904in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.608399in}}%
\pgfpathlineto{\pgfqpoint{1.906431in}{0.608153in}}%
\pgfpathlineto{\pgfqpoint{1.917420in}{0.608174in}}%
\pgfpathlineto{\pgfqpoint{1.931156in}{0.607037in}}%
\pgfpathlineto{\pgfqpoint{1.950386in}{0.608609in}}%
\pgfpathlineto{\pgfqpoint{1.961375in}{0.608485in}}%
\pgfpathlineto{\pgfqpoint{1.977858in}{0.607654in}}%
\pgfpathlineto{\pgfqpoint{1.991594in}{0.605783in}}%
\pgfpathlineto{\pgfqpoint{2.010824in}{0.608469in}}%
\pgfpathlineto{\pgfqpoint{2.019065in}{0.609316in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{0.612228in}}%
\pgfpathlineto{\pgfqpoint{2.076756in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{0.620774in}}%
\pgfpathlineto{\pgfqpoint{2.117964in}{0.638594in}}%
\pgfpathlineto{\pgfqpoint{2.131699in}{0.650452in}}%
\pgfpathlineto{\pgfqpoint{2.139941in}{0.660721in}}%
\pgfpathlineto{\pgfqpoint{2.148182in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{2.164665in}{0.703917in}}%
\pgfpathlineto{\pgfqpoint{2.172907in}{0.724609in}}%
\pgfpathlineto{\pgfqpoint{2.181148in}{0.752828in}}%
\pgfpathlineto{\pgfqpoint{2.192137in}{0.802026in}}%
\pgfpathlineto{\pgfqpoint{2.200379in}{0.846828in}}%
\pgfpathlineto{\pgfqpoint{2.208620in}{0.900646in}}%
\pgfpathlineto{\pgfqpoint{2.216862in}{0.939662in}}%
\pgfpathlineto{\pgfqpoint{2.222356in}{0.983896in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{1.202234in}}%
\pgfpathlineto{\pgfqpoint{2.249828in}{1.349631in}}%
\pgfpathlineto{\pgfqpoint{2.258069in}{1.480057in}}%
\pgfpathlineto{\pgfqpoint{2.271805in}{1.658185in}}%
\pgfpathlineto{\pgfqpoint{2.280047in}{1.738637in}}%
\pgfpathlineto{\pgfqpoint{2.282794in}{1.754261in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.762944in}}%
\pgfpathlineto{\pgfqpoint{2.288288in}{1.765601in}}%
\pgfpathlineto{\pgfqpoint{2.291035in}{1.761906in}}%
\pgfpathlineto{\pgfqpoint{2.293783in}{1.751729in}}%
\pgfpathlineto{\pgfqpoint{2.296530in}{1.734124in}}%
\pgfpathlineto{\pgfqpoint{2.302024in}{1.674633in}}%
\pgfpathlineto{\pgfqpoint{2.307518in}{1.582565in}}%
\pgfpathlineto{\pgfqpoint{2.315760in}{1.395867in}}%
\pgfpathlineto{\pgfqpoint{2.334990in}{0.907799in}}%
\pgfpathlineto{\pgfqpoint{2.343232in}{0.778613in}}%
\pgfpathlineto{\pgfqpoint{2.351473in}{0.695742in}}%
\pgfpathlineto{\pgfqpoint{2.359715in}{0.637398in}}%
\pgfpathlineto{\pgfqpoint{2.367956in}{0.595119in}}%
\pgfpathlineto{\pgfqpoint{2.376198in}{0.565043in}}%
\pgfpathlineto{\pgfqpoint{2.381692in}{0.553003in}}%
\pgfpathlineto{\pgfqpoint{2.387186in}{0.545620in}}%
\pgfpathlineto{\pgfqpoint{2.395428in}{0.538748in}}%
\pgfpathlineto{\pgfqpoint{2.400922in}{0.536678in}}%
\pgfpathlineto{\pgfqpoint{2.417405in}{0.534745in}}%
\pgfpathlineto{\pgfqpoint{2.472349in}{0.529508in}}%
\pgfpathlineto{\pgfqpoint{2.541028in}{0.528194in}}%
\pgfpathlineto{\pgfqpoint{2.568500in}{0.528633in}}%
\pgfpathlineto{\pgfqpoint{2.628938in}{0.526958in}}%
\pgfpathlineto{\pgfqpoint{2.648168in}{0.526876in}}%
\pgfpathlineto{\pgfqpoint{2.694870in}{0.528200in}}%
\pgfpathlineto{\pgfqpoint{2.705858in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{2.807504in}{0.528254in}}%
\pgfpathlineto{\pgfqpoint{2.829481in}{0.528628in}}%
\pgfpathlineto{\pgfqpoint{2.848711in}{0.529103in}}%
\pgfpathlineto{\pgfqpoint{2.848711in}{0.529103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958186in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{1.827617in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646962in}{1.301060in}}%
\pgfpathlineto{\pgfqpoint{1.734243in}{1.301060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.762020in}{1.301060in}}{\pgfqpoint{1.762020in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{1.762020in}{1.730394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.762020in}{1.758172in}}{\pgfqpoint{1.734243in}{1.758172in}}%
\pgfpathlineto{\pgfqpoint{0.646962in}{1.758172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.619184in}{1.758172in}}{\pgfqpoint{0.619184in}{1.730394in}}%
\pgfpathlineto{\pgfqpoint{0.619184in}{1.328838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.619184in}{1.301060in}}{\pgfqpoint{0.646962in}{1.301060in}}%
\pgfpathlineto{\pgfqpoint{0.646962in}{1.301060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674740in}{1.645705in}}%
\pgfpathlineto{\pgfqpoint{0.813629in}{1.645705in}}%
\pgfpathlineto{\pgfqpoint{0.952518in}{1.645705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063629in,y=1.597094in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674740in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{0.813629in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{0.952518in}{1.437982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063629in,y=1.389371in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525153in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{1.827617in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.827617in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634628in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.634628in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634628in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.634628in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072857in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.072857in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072857in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072857in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511086in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.511086in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511086in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511086in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949315in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.949315in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949315in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.949315in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387544in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.387544in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387544in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.387544in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 111}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825773in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.825773in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825773in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.825773in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729376in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525153in}{0.525288in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{0.525288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525153in}{0.525288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339565in, y=0.472527in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525153in}{1.198874in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{1.198874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525153in}{1.198874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339565in, y=1.146113in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284010in,y=1.145445in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Mean Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634628in}{0.525323in}}%
\pgfpathlineto{\pgfqpoint{3.697813in}{0.525513in}}%
\pgfpathlineto{\pgfqpoint{3.755503in}{0.525359in}}%
\pgfpathlineto{\pgfqpoint{3.906598in}{0.525660in}}%
\pgfpathlineto{\pgfqpoint{3.917587in}{0.526796in}}%
\pgfpathlineto{\pgfqpoint{3.936817in}{0.526655in}}%
\pgfpathlineto{\pgfqpoint{3.945058in}{0.527238in}}%
\pgfpathlineto{\pgfqpoint{3.969783in}{0.525403in}}%
\pgfpathlineto{\pgfqpoint{4.005496in}{0.525511in}}%
\pgfpathlineto{\pgfqpoint{4.087911in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{4.107141in}{0.525358in}}%
\pgfpathlineto{\pgfqpoint{4.186809in}{0.525648in}}%
\pgfpathlineto{\pgfqpoint{4.200545in}{0.526383in}}%
\pgfpathlineto{\pgfqpoint{4.222523in}{0.525413in}}%
\pgfpathlineto{\pgfqpoint{4.717014in}{0.526948in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{0.527392in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{0.528578in}}%
\pgfpathlineto{\pgfqpoint{4.898327in}{0.528977in}}%
\pgfpathlineto{\pgfqpoint{4.909316in}{0.529271in}}%
\pgfpathlineto{\pgfqpoint{4.964259in}{0.530528in}}%
\pgfpathlineto{\pgfqpoint{4.975248in}{0.532617in}}%
\pgfpathlineto{\pgfqpoint{4.983490in}{0.531109in}}%
\pgfpathlineto{\pgfqpoint{4.999973in}{0.533277in}}%
\pgfpathlineto{\pgfqpoint{5.008214in}{0.535001in}}%
\pgfpathlineto{\pgfqpoint{5.013708in}{0.535964in}}%
\pgfpathlineto{\pgfqpoint{5.019203in}{0.536820in}}%
\pgfpathlineto{\pgfqpoint{5.024697in}{0.538037in}}%
\pgfpathlineto{\pgfqpoint{5.032939in}{0.537898in}}%
\pgfpathlineto{\pgfqpoint{5.041180in}{0.540357in}}%
\pgfpathlineto{\pgfqpoint{5.063158in}{0.544515in}}%
\pgfpathlineto{\pgfqpoint{5.076893in}{0.545163in}}%
\pgfpathlineto{\pgfqpoint{5.087882in}{0.553108in}}%
\pgfpathlineto{\pgfqpoint{5.093376in}{0.555469in}}%
\pgfpathlineto{\pgfqpoint{5.104365in}{0.565981in}}%
\pgfpathlineto{\pgfqpoint{5.107112in}{0.565569in}}%
\pgfpathlineto{\pgfqpoint{5.112607in}{0.563283in}}%
\pgfpathlineto{\pgfqpoint{5.118101in}{0.562467in}}%
\pgfpathlineto{\pgfqpoint{5.126343in}{0.561279in}}%
\pgfpathlineto{\pgfqpoint{5.131837in}{0.559366in}}%
\pgfpathlineto{\pgfqpoint{5.137331in}{0.561691in}}%
\pgfpathlineto{\pgfqpoint{5.145573in}{0.570010in}}%
\pgfpathlineto{\pgfqpoint{5.156561in}{0.597215in}}%
\pgfpathlineto{\pgfqpoint{5.159309in}{0.599311in}}%
\pgfpathlineto{\pgfqpoint{5.162056in}{0.596388in}}%
\pgfpathlineto{\pgfqpoint{5.164803in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{5.175792in}{0.549528in}}%
\pgfpathlineto{\pgfqpoint{5.178539in}{0.545452in}}%
\pgfpathlineto{\pgfqpoint{5.181286in}{0.544553in}}%
\pgfpathlineto{\pgfqpoint{5.184033in}{0.551200in}}%
\pgfpathlineto{\pgfqpoint{5.189527in}{0.569032in}}%
\pgfpathlineto{\pgfqpoint{5.192275in}{0.574805in}}%
\pgfpathlineto{\pgfqpoint{5.195022in}{0.585111in}}%
\pgfpathlineto{\pgfqpoint{5.197769in}{0.620026in}}%
\pgfpathlineto{\pgfqpoint{5.200516in}{0.699558in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{0.836155in}}%
\pgfpathlineto{\pgfqpoint{5.206011in}{0.908745in}}%
\pgfpathlineto{\pgfqpoint{5.208758in}{0.938819in}}%
\pgfpathlineto{\pgfqpoint{5.211505in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{5.214252in}{0.977351in}}%
\pgfpathlineto{\pgfqpoint{5.216999in}{1.049113in}}%
\pgfpathlineto{\pgfqpoint{5.219746in}{1.204267in}}%
\pgfpathlineto{\pgfqpoint{5.225241in}{1.649754in}}%
\pgfpathlineto{\pgfqpoint{5.227988in}{1.756394in}}%
\pgfpathlineto{\pgfqpoint{5.230735in}{1.765601in}}%
\pgfpathlineto{\pgfqpoint{5.233482in}{1.764238in}}%
\pgfpathlineto{\pgfqpoint{5.236229in}{1.739095in}}%
\pgfpathlineto{\pgfqpoint{5.241724in}{1.579667in}}%
\pgfpathlineto{\pgfqpoint{5.244471in}{1.564798in}}%
\pgfpathlineto{\pgfqpoint{5.247218in}{1.575871in}}%
\pgfpathlineto{\pgfqpoint{5.249965in}{1.552236in}}%
\pgfpathlineto{\pgfqpoint{5.255460in}{1.452630in}}%
\pgfpathlineto{\pgfqpoint{5.271943in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{5.282931in}{0.611821in}}%
\pgfpathlineto{\pgfqpoint{5.288426in}{0.542354in}}%
\pgfpathlineto{\pgfqpoint{5.291173in}{0.530125in}}%
\pgfpathlineto{\pgfqpoint{5.293920in}{0.530886in}}%
\pgfpathlineto{\pgfqpoint{5.296667in}{0.541437in}}%
\pgfpathlineto{\pgfqpoint{5.302162in}{0.581702in}}%
\pgfpathlineto{\pgfqpoint{5.307656in}{0.631800in}}%
\pgfpathlineto{\pgfqpoint{5.310403in}{0.646160in}}%
\pgfpathlineto{\pgfqpoint{5.313150in}{0.651385in}}%
\pgfpathlineto{\pgfqpoint{5.315897in}{0.650377in}}%
\pgfpathlineto{\pgfqpoint{5.318645in}{0.640992in}}%
\pgfpathlineto{\pgfqpoint{5.324139in}{0.601029in}}%
\pgfpathlineto{\pgfqpoint{5.329633in}{0.557198in}}%
\pgfpathlineto{\pgfqpoint{5.335128in}{0.532018in}}%
\pgfpathlineto{\pgfqpoint{5.337875in}{0.527121in}}%
\pgfpathlineto{\pgfqpoint{5.343369in}{0.525632in}}%
\pgfpathlineto{\pgfqpoint{5.357105in}{0.526522in}}%
\pgfpathlineto{\pgfqpoint{5.362599in}{0.529765in}}%
\pgfpathlineto{\pgfqpoint{5.365347in}{0.531614in}}%
\pgfpathlineto{\pgfqpoint{5.376335in}{0.529701in}}%
\pgfpathlineto{\pgfqpoint{5.384577in}{0.533116in}}%
\pgfpathlineto{\pgfqpoint{5.390071in}{0.536890in}}%
\pgfpathlineto{\pgfqpoint{5.392818in}{0.535237in}}%
\pgfpathlineto{\pgfqpoint{5.395565in}{0.531970in}}%
\pgfpathlineto{\pgfqpoint{5.398313in}{0.530514in}}%
\pgfpathlineto{\pgfqpoint{5.403807in}{0.530268in}}%
\pgfpathlineto{\pgfqpoint{5.409301in}{0.528034in}}%
\pgfpathlineto{\pgfqpoint{5.412048in}{0.528225in}}%
\pgfpathlineto{\pgfqpoint{5.420290in}{0.526190in}}%
\pgfpathlineto{\pgfqpoint{5.445015in}{0.527980in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{0.529316in}}%
\pgfpathlineto{\pgfqpoint{5.458750in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{5.491716in}{0.525559in}}%
\pgfpathlineto{\pgfqpoint{5.521935in}{0.526471in}}%
\pgfpathlineto{\pgfqpoint{5.527430in}{0.526720in}}%
\pgfpathlineto{\pgfqpoint{5.535671in}{0.525749in}}%
\pgfpathlineto{\pgfqpoint{5.670283in}{0.526708in}}%
\pgfpathlineto{\pgfqpoint{5.678524in}{0.526275in}}%
\pgfpathlineto{\pgfqpoint{5.695007in}{0.525604in}}%
\pgfpathlineto{\pgfqpoint{5.824124in}{0.525567in}}%
\pgfpathlineto{\pgfqpoint{5.824124in}{0.525567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634628in}{0.525352in}}%
\pgfpathlineto{\pgfqpoint{3.686824in}{0.525378in}}%
\pgfpathlineto{\pgfqpoint{3.909345in}{0.525697in}}%
\pgfpathlineto{\pgfqpoint{3.917587in}{0.526033in}}%
\pgfpathlineto{\pgfqpoint{3.939564in}{0.526742in}}%
\pgfpathlineto{\pgfqpoint{3.950553in}{0.526593in}}%
\pgfpathlineto{\pgfqpoint{3.964288in}{0.526117in}}%
\pgfpathlineto{\pgfqpoint{3.975277in}{0.525314in}}%
\pgfpathlineto{\pgfqpoint{4.024726in}{0.525404in}}%
\pgfpathlineto{\pgfqpoint{4.065934in}{0.525339in}}%
\pgfpathlineto{\pgfqpoint{4.271972in}{0.525911in}}%
\pgfpathlineto{\pgfqpoint{4.332410in}{0.525495in}}%
\pgfpathlineto{\pgfqpoint{4.417572in}{0.525883in}}%
\pgfpathlineto{\pgfqpoint{4.428561in}{0.525965in}}%
\pgfpathlineto{\pgfqpoint{4.464274in}{0.526551in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{0.527477in}}%
\pgfpathlineto{\pgfqpoint{4.604380in}{0.531422in}}%
\pgfpathlineto{\pgfqpoint{4.642840in}{0.528859in}}%
\pgfpathlineto{\pgfqpoint{4.656576in}{0.530499in}}%
\pgfpathlineto{\pgfqpoint{4.670312in}{0.530150in}}%
\pgfpathlineto{\pgfqpoint{4.700531in}{0.539055in}}%
\pgfpathlineto{\pgfqpoint{4.706025in}{0.538291in}}%
\pgfpathlineto{\pgfqpoint{4.719761in}{0.534418in}}%
\pgfpathlineto{\pgfqpoint{4.738991in}{0.535745in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{0.535702in}}%
\pgfpathlineto{\pgfqpoint{4.749980in}{0.537183in}}%
\pgfpathlineto{\pgfqpoint{4.760969in}{0.536036in}}%
\pgfpathlineto{\pgfqpoint{4.766463in}{0.537288in}}%
\pgfpathlineto{\pgfqpoint{4.777452in}{0.537080in}}%
\pgfpathlineto{\pgfqpoint{4.785693in}{0.534451in}}%
\pgfpathlineto{\pgfqpoint{4.804923in}{0.533745in}}%
\pgfpathlineto{\pgfqpoint{4.810418in}{0.534421in}}%
\pgfpathlineto{\pgfqpoint{4.815912in}{0.533541in}}%
\pgfpathlineto{\pgfqpoint{4.840637in}{0.535112in}}%
\pgfpathlineto{\pgfqpoint{4.859867in}{0.533030in}}%
\pgfpathlineto{\pgfqpoint{4.873603in}{0.532070in}}%
\pgfpathlineto{\pgfqpoint{4.879097in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{0.533699in}}%
\pgfpathlineto{\pgfqpoint{4.898327in}{0.534778in}}%
\pgfpathlineto{\pgfqpoint{4.906569in}{0.534261in}}%
\pgfpathlineto{\pgfqpoint{4.914810in}{0.533504in}}%
\pgfpathlineto{\pgfqpoint{4.958765in}{0.530401in}}%
\pgfpathlineto{\pgfqpoint{4.969754in}{0.531284in}}%
\pgfpathlineto{\pgfqpoint{4.991731in}{0.532240in}}%
\pgfpathlineto{\pgfqpoint{4.999973in}{0.531197in}}%
\pgfpathlineto{\pgfqpoint{5.032939in}{0.532411in}}%
\pgfpathlineto{\pgfqpoint{5.046674in}{0.533363in}}%
\pgfpathlineto{\pgfqpoint{5.060410in}{0.533598in}}%
\pgfpathlineto{\pgfqpoint{5.096124in}{0.533794in}}%
\pgfpathlineto{\pgfqpoint{5.112607in}{0.536321in}}%
\pgfpathlineto{\pgfqpoint{5.126343in}{0.537695in}}%
\pgfpathlineto{\pgfqpoint{5.134584in}{0.537403in}}%
\pgfpathlineto{\pgfqpoint{5.148320in}{0.540325in}}%
\pgfpathlineto{\pgfqpoint{5.170297in}{0.551789in}}%
\pgfpathlineto{\pgfqpoint{5.173044in}{0.551522in}}%
\pgfpathlineto{\pgfqpoint{5.175792in}{0.553044in}}%
\pgfpathlineto{\pgfqpoint{5.181286in}{0.558462in}}%
\pgfpathlineto{\pgfqpoint{5.186780in}{0.556955in}}%
\pgfpathlineto{\pgfqpoint{5.192275in}{0.554808in}}%
\pgfpathlineto{\pgfqpoint{5.195022in}{0.557475in}}%
\pgfpathlineto{\pgfqpoint{5.200516in}{0.573390in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{0.581057in}}%
\pgfpathlineto{\pgfqpoint{5.206011in}{0.585396in}}%
\pgfpathlineto{\pgfqpoint{5.208758in}{0.584689in}}%
\pgfpathlineto{\pgfqpoint{5.214252in}{0.580492in}}%
\pgfpathlineto{\pgfqpoint{5.216999in}{0.582582in}}%
\pgfpathlineto{\pgfqpoint{5.219746in}{0.589348in}}%
\pgfpathlineto{\pgfqpoint{5.225241in}{0.612546in}}%
\pgfpathlineto{\pgfqpoint{5.227988in}{0.618760in}}%
\pgfpathlineto{\pgfqpoint{5.230735in}{0.619285in}}%
\pgfpathlineto{\pgfqpoint{5.233482in}{0.616722in}}%
\pgfpathlineto{\pgfqpoint{5.241724in}{0.599919in}}%
\pgfpathlineto{\pgfqpoint{5.247218in}{0.598075in}}%
\pgfpathlineto{\pgfqpoint{5.255460in}{0.587244in}}%
\pgfpathlineto{\pgfqpoint{5.269195in}{0.558187in}}%
\pgfpathlineto{\pgfqpoint{5.282931in}{0.538019in}}%
\pgfpathlineto{\pgfqpoint{5.288426in}{0.533931in}}%
\pgfpathlineto{\pgfqpoint{5.293920in}{0.533103in}}%
\pgfpathlineto{\pgfqpoint{5.299414in}{0.534537in}}%
\pgfpathlineto{\pgfqpoint{5.307656in}{0.538166in}}%
\pgfpathlineto{\pgfqpoint{5.315897in}{0.536861in}}%
\pgfpathlineto{\pgfqpoint{5.321392in}{0.534914in}}%
\pgfpathlineto{\pgfqpoint{5.335128in}{0.527370in}}%
\pgfpathlineto{\pgfqpoint{5.346116in}{0.525810in}}%
\pgfpathlineto{\pgfqpoint{5.359852in}{0.525856in}}%
\pgfpathlineto{\pgfqpoint{5.368094in}{0.526599in}}%
\pgfpathlineto{\pgfqpoint{5.376335in}{0.526686in}}%
\pgfpathlineto{\pgfqpoint{5.390071in}{0.528786in}}%
\pgfpathlineto{\pgfqpoint{5.406554in}{0.526634in}}%
\pgfpathlineto{\pgfqpoint{5.423037in}{0.526061in}}%
\pgfpathlineto{\pgfqpoint{5.664788in}{0.525948in}}%
\pgfpathlineto{\pgfqpoint{5.675777in}{0.526223in}}%
\pgfpathlineto{\pgfqpoint{5.686766in}{0.525636in}}%
\pgfpathlineto{\pgfqpoint{5.760939in}{0.526938in}}%
\pgfpathlineto{\pgfqpoint{5.769181in}{0.528743in}}%
\pgfpathlineto{\pgfqpoint{5.771928in}{0.527743in}}%
\pgfpathlineto{\pgfqpoint{5.774675in}{0.528078in}}%
\pgfpathlineto{\pgfqpoint{5.780170in}{0.530564in}}%
\pgfpathlineto{\pgfqpoint{5.782917in}{0.530987in}}%
\pgfpathlineto{\pgfqpoint{5.788411in}{0.529068in}}%
\pgfpathlineto{\pgfqpoint{5.793905in}{0.528627in}}%
\pgfpathlineto{\pgfqpoint{5.802147in}{0.525836in}}%
\pgfpathlineto{\pgfqpoint{5.813136in}{0.525291in}}%
\pgfpathlineto{\pgfqpoint{5.824124in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{5.824124in}{0.526171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525153in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933599in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525153in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525153in}{1.827617in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622375in}{1.301060in}}%
\pgfpathlineto{\pgfqpoint{4.709655in}{1.301060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.737433in}{1.301060in}}{\pgfqpoint{4.737433in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.737433in}{1.730394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.737433in}{1.758172in}}{\pgfqpoint{4.709655in}{1.758172in}}%
\pgfpathlineto{\pgfqpoint{3.622375in}{1.758172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.594597in}{1.758172in}}{\pgfqpoint{3.594597in}{1.730394in}}%
\pgfpathlineto{\pgfqpoint{3.594597in}{1.328838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.594597in}{1.301060in}}{\pgfqpoint{3.622375in}{1.301060in}}%
\pgfpathlineto{\pgfqpoint{3.622375in}{1.301060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650153in}{1.645705in}}%
\pgfpathlineto{\pgfqpoint{3.789042in}{1.645705in}}%
\pgfpathlineto{\pgfqpoint{3.927931in}{1.645705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039042in,y=1.597094in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650153in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{3.789042in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{3.927931in}{1.437982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039042in,y=1.389371in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{1.827617in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{1.827617in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659215in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.659215in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659215in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659215in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097444in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.097444in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097444in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097444in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535673in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.535673in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535673in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535673in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973902in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{1.973902in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973902in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.973902in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412131in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.412131in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412131in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412131in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 111}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850360in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.850360in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850360in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850360in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753963in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.524610in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{0.524610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.524610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.471849in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{1.187037in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{1.187037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.187037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.134276in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.145445in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Mean Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659215in}{0.527397in}}%
\pgfpathlineto{\pgfqpoint{0.725147in}{0.528378in}}%
\pgfpathlineto{\pgfqpoint{0.859758in}{0.525456in}}%
\pgfpathlineto{\pgfqpoint{0.917449in}{0.525386in}}%
\pgfpathlineto{\pgfqpoint{0.931185in}{0.526267in}}%
\pgfpathlineto{\pgfqpoint{0.936679in}{0.530077in}}%
\pgfpathlineto{\pgfqpoint{0.969645in}{0.559273in}}%
\pgfpathlineto{\pgfqpoint{0.980634in}{0.560779in}}%
\pgfpathlineto{\pgfqpoint{0.997117in}{0.553944in}}%
\pgfpathlineto{\pgfqpoint{1.035577in}{0.536303in}}%
\pgfpathlineto{\pgfqpoint{1.060302in}{0.530228in}}%
\pgfpathlineto{\pgfqpoint{1.085027in}{0.527078in}}%
\pgfpathlineto{\pgfqpoint{1.107004in}{0.526207in}}%
\pgfpathlineto{\pgfqpoint{1.142717in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{1.172936in}{0.529698in}}%
\pgfpathlineto{\pgfqpoint{1.189419in}{0.530065in}}%
\pgfpathlineto{\pgfqpoint{1.197661in}{0.530611in}}%
\pgfpathlineto{\pgfqpoint{1.205902in}{0.530963in}}%
\pgfpathlineto{\pgfqpoint{1.225132in}{0.531093in}}%
\pgfpathlineto{\pgfqpoint{1.244363in}{0.532564in}}%
\pgfpathlineto{\pgfqpoint{1.296559in}{0.534460in}}%
\pgfpathlineto{\pgfqpoint{1.313042in}{0.534992in}}%
\pgfpathlineto{\pgfqpoint{1.324031in}{0.535149in}}%
\pgfpathlineto{\pgfqpoint{1.337766in}{0.535175in}}%
\pgfpathlineto{\pgfqpoint{1.362491in}{0.532467in}}%
\pgfpathlineto{\pgfqpoint{1.378974in}{0.531766in}}%
\pgfpathlineto{\pgfqpoint{1.439412in}{0.532241in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.525860in}}%
\pgfpathlineto{\pgfqpoint{1.565782in}{0.525377in}}%
\pgfpathlineto{\pgfqpoint{1.598748in}{0.526470in}}%
\pgfpathlineto{\pgfqpoint{1.661933in}{0.531928in}}%
\pgfpathlineto{\pgfqpoint{1.705888in}{0.536240in}}%
\pgfpathlineto{\pgfqpoint{1.736107in}{0.541546in}}%
\pgfpathlineto{\pgfqpoint{1.791050in}{0.550727in}}%
\pgfpathlineto{\pgfqpoint{1.865224in}{0.569829in}}%
\pgfpathlineto{\pgfqpoint{1.900937in}{0.572141in}}%
\pgfpathlineto{\pgfqpoint{1.911926in}{0.570539in}}%
\pgfpathlineto{\pgfqpoint{1.922914in}{0.572001in}}%
\pgfpathlineto{\pgfqpoint{1.939397in}{0.575723in}}%
\pgfpathlineto{\pgfqpoint{1.947639in}{0.579931in}}%
\pgfpathlineto{\pgfqpoint{1.953133in}{0.582713in}}%
\pgfpathlineto{\pgfqpoint{1.964122in}{0.586076in}}%
\pgfpathlineto{\pgfqpoint{1.975111in}{0.589288in}}%
\pgfpathlineto{\pgfqpoint{1.983352in}{0.590962in}}%
\pgfpathlineto{\pgfqpoint{1.991594in}{0.593706in}}%
\pgfpathlineto{\pgfqpoint{1.999835in}{0.596943in}}%
\pgfpathlineto{\pgfqpoint{2.013571in}{0.595894in}}%
\pgfpathlineto{\pgfqpoint{2.024560in}{0.596300in}}%
\pgfpathlineto{\pgfqpoint{2.030054in}{0.596676in}}%
\pgfpathlineto{\pgfqpoint{2.038296in}{0.597898in}}%
\pgfpathlineto{\pgfqpoint{2.068514in}{0.597438in}}%
\pgfpathlineto{\pgfqpoint{2.076756in}{0.596163in}}%
\pgfpathlineto{\pgfqpoint{2.090492in}{0.595907in}}%
\pgfpathlineto{\pgfqpoint{2.104228in}{0.594371in}}%
\pgfpathlineto{\pgfqpoint{2.123458in}{0.594811in}}%
\pgfpathlineto{\pgfqpoint{2.145435in}{0.600959in}}%
\pgfpathlineto{\pgfqpoint{2.161918in}{0.610319in}}%
\pgfpathlineto{\pgfqpoint{2.170160in}{0.618544in}}%
\pgfpathlineto{\pgfqpoint{2.178401in}{0.630743in}}%
\pgfpathlineto{\pgfqpoint{2.183896in}{0.642735in}}%
\pgfpathlineto{\pgfqpoint{2.192137in}{0.667084in}}%
\pgfpathlineto{\pgfqpoint{2.200379in}{0.696258in}}%
\pgfpathlineto{\pgfqpoint{2.208620in}{0.732667in}}%
\pgfpathlineto{\pgfqpoint{2.216862in}{0.760187in}}%
\pgfpathlineto{\pgfqpoint{2.222356in}{0.791063in}}%
\pgfpathlineto{\pgfqpoint{2.244333in}{0.979093in}}%
\pgfpathlineto{\pgfqpoint{2.258069in}{1.160005in}}%
\pgfpathlineto{\pgfqpoint{2.282794in}{1.433025in}}%
\pgfpathlineto{\pgfqpoint{2.288288in}{1.468712in}}%
\pgfpathlineto{\pgfqpoint{2.291035in}{1.478895in}}%
\pgfpathlineto{\pgfqpoint{2.293783in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{2.296530in}{1.481600in}}%
\pgfpathlineto{\pgfqpoint{2.299277in}{1.473681in}}%
\pgfpathlineto{\pgfqpoint{2.302024in}{1.458784in}}%
\pgfpathlineto{\pgfqpoint{2.307518in}{1.405707in}}%
\pgfpathlineto{\pgfqpoint{2.313013in}{1.326127in}}%
\pgfpathlineto{\pgfqpoint{2.324001in}{1.120242in}}%
\pgfpathlineto{\pgfqpoint{2.337737in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{2.345979in}{0.739297in}}%
\pgfpathlineto{\pgfqpoint{2.354220in}{0.655776in}}%
\pgfpathlineto{\pgfqpoint{2.362462in}{0.600964in}}%
\pgfpathlineto{\pgfqpoint{2.367956in}{0.570075in}}%
\pgfpathlineto{\pgfqpoint{2.373451in}{0.549150in}}%
\pgfpathlineto{\pgfqpoint{2.378945in}{0.536374in}}%
\pgfpathlineto{\pgfqpoint{2.384439in}{0.530060in}}%
\pgfpathlineto{\pgfqpoint{2.389934in}{0.527859in}}%
\pgfpathlineto{\pgfqpoint{2.398175in}{0.527294in}}%
\pgfpathlineto{\pgfqpoint{2.411911in}{0.528321in}}%
\pgfpathlineto{\pgfqpoint{2.425647in}{0.528337in}}%
\pgfpathlineto{\pgfqpoint{2.444877in}{0.530026in}}%
\pgfpathlineto{\pgfqpoint{2.491579in}{0.535801in}}%
\pgfpathlineto{\pgfqpoint{2.502568in}{0.534194in}}%
\pgfpathlineto{\pgfqpoint{2.516304in}{0.531835in}}%
\pgfpathlineto{\pgfqpoint{2.546522in}{0.529018in}}%
\pgfpathlineto{\pgfqpoint{2.557511in}{0.528438in}}%
\pgfpathlineto{\pgfqpoint{2.604213in}{0.526754in}}%
\pgfpathlineto{\pgfqpoint{2.645421in}{0.527606in}}%
\pgfpathlineto{\pgfqpoint{2.686628in}{0.527067in}}%
\pgfpathlineto{\pgfqpoint{2.725089in}{0.526670in}}%
\pgfpathlineto{\pgfqpoint{2.804757in}{0.527586in}}%
\pgfpathlineto{\pgfqpoint{2.829481in}{0.529357in}}%
\pgfpathlineto{\pgfqpoint{2.848711in}{0.529242in}}%
\pgfpathlineto{\pgfqpoint{2.848711in}{0.529242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659215in}{0.527413in}}%
\pgfpathlineto{\pgfqpoint{0.774596in}{0.526274in}}%
\pgfpathlineto{\pgfqpoint{0.851517in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{0.920196in}{0.526970in}}%
\pgfpathlineto{\pgfqpoint{0.939426in}{0.527918in}}%
\pgfpathlineto{\pgfqpoint{0.947668in}{0.532467in}}%
\pgfpathlineto{\pgfqpoint{0.964151in}{0.544381in}}%
\pgfpathlineto{\pgfqpoint{0.969645in}{0.547689in}}%
\pgfpathlineto{\pgfqpoint{0.977887in}{0.549201in}}%
\pgfpathlineto{\pgfqpoint{0.999864in}{0.545775in}}%
\pgfpathlineto{\pgfqpoint{1.010853in}{0.542413in}}%
\pgfpathlineto{\pgfqpoint{1.030083in}{0.535182in}}%
\pgfpathlineto{\pgfqpoint{1.043819in}{0.532582in}}%
\pgfpathlineto{\pgfqpoint{1.076785in}{0.528185in}}%
\pgfpathlineto{\pgfqpoint{1.104257in}{0.525953in}}%
\pgfpathlineto{\pgfqpoint{1.153706in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{1.238868in}{0.529109in}}%
\pgfpathlineto{\pgfqpoint{1.266340in}{0.533177in}}%
\pgfpathlineto{\pgfqpoint{1.280076in}{0.535654in}}%
\pgfpathlineto{\pgfqpoint{1.302053in}{0.537466in}}%
\pgfpathlineto{\pgfqpoint{1.321283in}{0.538702in}}%
\pgfpathlineto{\pgfqpoint{1.326778in}{0.538709in}}%
\pgfpathlineto{\pgfqpoint{1.335019in}{0.538711in}}%
\pgfpathlineto{\pgfqpoint{1.354250in}{0.536976in}}%
\pgfpathlineto{\pgfqpoint{1.376227in}{0.538440in}}%
\pgfpathlineto{\pgfqpoint{1.392710in}{0.542139in}}%
\pgfpathlineto{\pgfqpoint{1.425676in}{0.554598in}}%
\pgfpathlineto{\pgfqpoint{1.433918in}{0.556125in}}%
\pgfpathlineto{\pgfqpoint{1.442159in}{0.557491in}}%
\pgfpathlineto{\pgfqpoint{1.447653in}{0.557699in}}%
\pgfpathlineto{\pgfqpoint{1.458642in}{0.560751in}}%
\pgfpathlineto{\pgfqpoint{1.497102in}{0.564812in}}%
\pgfpathlineto{\pgfqpoint{1.505344in}{0.564244in}}%
\pgfpathlineto{\pgfqpoint{1.513586in}{0.564601in}}%
\pgfpathlineto{\pgfqpoint{1.527321in}{0.566441in}}%
\pgfpathlineto{\pgfqpoint{1.543804in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{1.571276in}{0.576482in}}%
\pgfpathlineto{\pgfqpoint{1.579518in}{0.573412in}}%
\pgfpathlineto{\pgfqpoint{1.593254in}{0.570876in}}%
\pgfpathlineto{\pgfqpoint{1.604242in}{0.572969in}}%
\pgfpathlineto{\pgfqpoint{1.609737in}{0.574986in}}%
\pgfpathlineto{\pgfqpoint{1.615231in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.626220in}{0.582730in}}%
\pgfpathlineto{\pgfqpoint{1.645450in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{1.659186in}{0.602402in}}%
\pgfpathlineto{\pgfqpoint{1.667427in}{0.602724in}}%
\pgfpathlineto{\pgfqpoint{1.692152in}{0.606223in}}%
\pgfpathlineto{\pgfqpoint{1.708635in}{0.606614in}}%
\pgfpathlineto{\pgfqpoint{1.716876in}{0.606370in}}%
\pgfpathlineto{\pgfqpoint{1.725118in}{0.606623in}}%
\pgfpathlineto{\pgfqpoint{1.741601in}{0.606785in}}%
\pgfpathlineto{\pgfqpoint{1.758084in}{0.608058in}}%
\pgfpathlineto{\pgfqpoint{1.763578in}{0.605761in}}%
\pgfpathlineto{\pgfqpoint{1.769073in}{0.603824in}}%
\pgfpathlineto{\pgfqpoint{1.793797in}{0.603971in}}%
\pgfpathlineto{\pgfqpoint{1.802039in}{0.605904in}}%
\pgfpathlineto{\pgfqpoint{1.895443in}{0.608399in}}%
\pgfpathlineto{\pgfqpoint{1.906431in}{0.608153in}}%
\pgfpathlineto{\pgfqpoint{1.917420in}{0.608174in}}%
\pgfpathlineto{\pgfqpoint{1.931156in}{0.607037in}}%
\pgfpathlineto{\pgfqpoint{1.950386in}{0.608609in}}%
\pgfpathlineto{\pgfqpoint{1.961375in}{0.608485in}}%
\pgfpathlineto{\pgfqpoint{1.977858in}{0.607654in}}%
\pgfpathlineto{\pgfqpoint{1.991594in}{0.605783in}}%
\pgfpathlineto{\pgfqpoint{2.010824in}{0.608469in}}%
\pgfpathlineto{\pgfqpoint{2.019065in}{0.609316in}}%
\pgfpathlineto{\pgfqpoint{2.052031in}{0.612228in}}%
\pgfpathlineto{\pgfqpoint{2.076756in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{0.620774in}}%
\pgfpathlineto{\pgfqpoint{2.117964in}{0.638594in}}%
\pgfpathlineto{\pgfqpoint{2.131699in}{0.650452in}}%
\pgfpathlineto{\pgfqpoint{2.139941in}{0.660721in}}%
\pgfpathlineto{\pgfqpoint{2.148182in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{2.164665in}{0.703917in}}%
\pgfpathlineto{\pgfqpoint{2.172907in}{0.724609in}}%
\pgfpathlineto{\pgfqpoint{2.181148in}{0.752828in}}%
\pgfpathlineto{\pgfqpoint{2.192137in}{0.802026in}}%
\pgfpathlineto{\pgfqpoint{2.200379in}{0.846828in}}%
\pgfpathlineto{\pgfqpoint{2.208620in}{0.900646in}}%
\pgfpathlineto{\pgfqpoint{2.216862in}{0.939662in}}%
\pgfpathlineto{\pgfqpoint{2.222356in}{0.983896in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{1.202234in}}%
\pgfpathlineto{\pgfqpoint{2.249828in}{1.349631in}}%
\pgfpathlineto{\pgfqpoint{2.258069in}{1.480057in}}%
\pgfpathlineto{\pgfqpoint{2.271805in}{1.658185in}}%
\pgfpathlineto{\pgfqpoint{2.280047in}{1.738637in}}%
\pgfpathlineto{\pgfqpoint{2.282794in}{1.754261in}}%
\pgfpathlineto{\pgfqpoint{2.285541in}{1.762944in}}%
\pgfpathlineto{\pgfqpoint{2.288288in}{1.765601in}}%
\pgfpathlineto{\pgfqpoint{2.291035in}{1.761906in}}%
\pgfpathlineto{\pgfqpoint{2.293783in}{1.751729in}}%
\pgfpathlineto{\pgfqpoint{2.296530in}{1.734124in}}%
\pgfpathlineto{\pgfqpoint{2.302024in}{1.674633in}}%
\pgfpathlineto{\pgfqpoint{2.307518in}{1.582565in}}%
\pgfpathlineto{\pgfqpoint{2.315760in}{1.395867in}}%
\pgfpathlineto{\pgfqpoint{2.334990in}{0.907799in}}%
\pgfpathlineto{\pgfqpoint{2.343232in}{0.778613in}}%
\pgfpathlineto{\pgfqpoint{2.351473in}{0.695742in}}%
\pgfpathlineto{\pgfqpoint{2.359715in}{0.637398in}}%
\pgfpathlineto{\pgfqpoint{2.367956in}{0.595119in}}%
\pgfpathlineto{\pgfqpoint{2.376198in}{0.565043in}}%
\pgfpathlineto{\pgfqpoint{2.381692in}{0.553003in}}%
\pgfpathlineto{\pgfqpoint{2.387186in}{0.545620in}}%
\pgfpathlineto{\pgfqpoint{2.395428in}{0.538748in}}%
\pgfpathlineto{\pgfqpoint{2.400922in}{0.536678in}}%
\pgfpathlineto{\pgfqpoint{2.417405in}{0.534745in}}%
\pgfpathlineto{\pgfqpoint{2.472349in}{0.529508in}}%
\pgfpathlineto{\pgfqpoint{2.541028in}{0.528194in}}%
\pgfpathlineto{\pgfqpoint{2.568500in}{0.528633in}}%
\pgfpathlineto{\pgfqpoint{2.628938in}{0.526958in}}%
\pgfpathlineto{\pgfqpoint{2.648168in}{0.526876in}}%
\pgfpathlineto{\pgfqpoint{2.694870in}{0.528200in}}%
\pgfpathlineto{\pgfqpoint{2.705858in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{2.807504in}{0.528254in}}%
\pgfpathlineto{\pgfqpoint{2.829481in}{0.528628in}}%
\pgfpathlineto{\pgfqpoint{2.848711in}{0.529103in}}%
\pgfpathlineto{\pgfqpoint{2.848711in}{0.529103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958186in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{1.827617in}}%
\pgfpathlineto{\pgfqpoint{2.958186in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646962in}{1.301060in}}%
\pgfpathlineto{\pgfqpoint{1.734243in}{1.301060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.762020in}{1.301060in}}{\pgfqpoint{1.762020in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{1.762020in}{1.730394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.762020in}{1.758172in}}{\pgfqpoint{1.734243in}{1.758172in}}%
\pgfpathlineto{\pgfqpoint{0.646962in}{1.758172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.619184in}{1.758172in}}{\pgfqpoint{0.619184in}{1.730394in}}%
\pgfpathlineto{\pgfqpoint{0.619184in}{1.328838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.619184in}{1.301060in}}{\pgfqpoint{0.646962in}{1.301060in}}%
\pgfpathlineto{\pgfqpoint{0.646962in}{1.301060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674740in}{1.645705in}}%
\pgfpathlineto{\pgfqpoint{0.813629in}{1.645705in}}%
\pgfpathlineto{\pgfqpoint{0.952518in}{1.645705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063629in,y=1.597094in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674740in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{0.813629in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{0.952518in}{1.437982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063629in,y=1.389371in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525153in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{1.827617in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.827617in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634628in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.634628in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634628in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.634628in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072857in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.072857in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072857in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072857in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511086in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.511086in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511086in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.511086in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949315in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{4.949315in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949315in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.949315in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387544in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.387544in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387544in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.387544in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 111}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825773in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.825773in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825773in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.825773in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729376in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525153in}{0.525288in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{0.525288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525153in}{0.525288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339565in, y=0.472527in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525153in}{1.198874in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{1.198874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525153in}{1.198874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.339565in, y=1.146113in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284010in,y=1.145445in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Mean Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634628in}{0.525323in}}%
\pgfpathlineto{\pgfqpoint{3.697813in}{0.525513in}}%
\pgfpathlineto{\pgfqpoint{3.755503in}{0.525359in}}%
\pgfpathlineto{\pgfqpoint{3.906598in}{0.525660in}}%
\pgfpathlineto{\pgfqpoint{3.917587in}{0.526796in}}%
\pgfpathlineto{\pgfqpoint{3.936817in}{0.526655in}}%
\pgfpathlineto{\pgfqpoint{3.945058in}{0.527238in}}%
\pgfpathlineto{\pgfqpoint{3.969783in}{0.525403in}}%
\pgfpathlineto{\pgfqpoint{4.005496in}{0.525511in}}%
\pgfpathlineto{\pgfqpoint{4.087911in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{4.107141in}{0.525358in}}%
\pgfpathlineto{\pgfqpoint{4.186809in}{0.525648in}}%
\pgfpathlineto{\pgfqpoint{4.200545in}{0.526383in}}%
\pgfpathlineto{\pgfqpoint{4.222523in}{0.525413in}}%
\pgfpathlineto{\pgfqpoint{4.717014in}{0.526948in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{0.527392in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{0.528578in}}%
\pgfpathlineto{\pgfqpoint{4.898327in}{0.528977in}}%
\pgfpathlineto{\pgfqpoint{4.909316in}{0.529271in}}%
\pgfpathlineto{\pgfqpoint{4.964259in}{0.530528in}}%
\pgfpathlineto{\pgfqpoint{4.975248in}{0.532617in}}%
\pgfpathlineto{\pgfqpoint{4.983490in}{0.531109in}}%
\pgfpathlineto{\pgfqpoint{4.999973in}{0.533277in}}%
\pgfpathlineto{\pgfqpoint{5.008214in}{0.535001in}}%
\pgfpathlineto{\pgfqpoint{5.013708in}{0.535964in}}%
\pgfpathlineto{\pgfqpoint{5.019203in}{0.536820in}}%
\pgfpathlineto{\pgfqpoint{5.024697in}{0.538037in}}%
\pgfpathlineto{\pgfqpoint{5.032939in}{0.537898in}}%
\pgfpathlineto{\pgfqpoint{5.041180in}{0.540357in}}%
\pgfpathlineto{\pgfqpoint{5.063158in}{0.544515in}}%
\pgfpathlineto{\pgfqpoint{5.076893in}{0.545163in}}%
\pgfpathlineto{\pgfqpoint{5.087882in}{0.553108in}}%
\pgfpathlineto{\pgfqpoint{5.093376in}{0.555469in}}%
\pgfpathlineto{\pgfqpoint{5.104365in}{0.565981in}}%
\pgfpathlineto{\pgfqpoint{5.107112in}{0.565569in}}%
\pgfpathlineto{\pgfqpoint{5.112607in}{0.563283in}}%
\pgfpathlineto{\pgfqpoint{5.118101in}{0.562467in}}%
\pgfpathlineto{\pgfqpoint{5.126343in}{0.561279in}}%
\pgfpathlineto{\pgfqpoint{5.131837in}{0.559366in}}%
\pgfpathlineto{\pgfqpoint{5.137331in}{0.561691in}}%
\pgfpathlineto{\pgfqpoint{5.145573in}{0.570010in}}%
\pgfpathlineto{\pgfqpoint{5.156561in}{0.597215in}}%
\pgfpathlineto{\pgfqpoint{5.159309in}{0.599311in}}%
\pgfpathlineto{\pgfqpoint{5.162056in}{0.596388in}}%
\pgfpathlineto{\pgfqpoint{5.164803in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{5.175792in}{0.549528in}}%
\pgfpathlineto{\pgfqpoint{5.178539in}{0.545452in}}%
\pgfpathlineto{\pgfqpoint{5.181286in}{0.544553in}}%
\pgfpathlineto{\pgfqpoint{5.184033in}{0.551200in}}%
\pgfpathlineto{\pgfqpoint{5.189527in}{0.569032in}}%
\pgfpathlineto{\pgfqpoint{5.192275in}{0.574805in}}%
\pgfpathlineto{\pgfqpoint{5.195022in}{0.585111in}}%
\pgfpathlineto{\pgfqpoint{5.197769in}{0.620026in}}%
\pgfpathlineto{\pgfqpoint{5.200516in}{0.699558in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{0.836155in}}%
\pgfpathlineto{\pgfqpoint{5.206011in}{0.908745in}}%
\pgfpathlineto{\pgfqpoint{5.208758in}{0.938819in}}%
\pgfpathlineto{\pgfqpoint{5.211505in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{5.214252in}{0.977351in}}%
\pgfpathlineto{\pgfqpoint{5.216999in}{1.049113in}}%
\pgfpathlineto{\pgfqpoint{5.219746in}{1.204267in}}%
\pgfpathlineto{\pgfqpoint{5.225241in}{1.649754in}}%
\pgfpathlineto{\pgfqpoint{5.227988in}{1.756394in}}%
\pgfpathlineto{\pgfqpoint{5.230735in}{1.765601in}}%
\pgfpathlineto{\pgfqpoint{5.233482in}{1.764238in}}%
\pgfpathlineto{\pgfqpoint{5.236229in}{1.739095in}}%
\pgfpathlineto{\pgfqpoint{5.241724in}{1.579667in}}%
\pgfpathlineto{\pgfqpoint{5.244471in}{1.564798in}}%
\pgfpathlineto{\pgfqpoint{5.247218in}{1.575871in}}%
\pgfpathlineto{\pgfqpoint{5.249965in}{1.552236in}}%
\pgfpathlineto{\pgfqpoint{5.255460in}{1.452630in}}%
\pgfpathlineto{\pgfqpoint{5.271943in}{0.878594in}}%
\pgfpathlineto{\pgfqpoint{5.282931in}{0.611821in}}%
\pgfpathlineto{\pgfqpoint{5.288426in}{0.542354in}}%
\pgfpathlineto{\pgfqpoint{5.291173in}{0.530125in}}%
\pgfpathlineto{\pgfqpoint{5.293920in}{0.530886in}}%
\pgfpathlineto{\pgfqpoint{5.296667in}{0.541437in}}%
\pgfpathlineto{\pgfqpoint{5.302162in}{0.581702in}}%
\pgfpathlineto{\pgfqpoint{5.307656in}{0.631800in}}%
\pgfpathlineto{\pgfqpoint{5.310403in}{0.646160in}}%
\pgfpathlineto{\pgfqpoint{5.313150in}{0.651385in}}%
\pgfpathlineto{\pgfqpoint{5.315897in}{0.650377in}}%
\pgfpathlineto{\pgfqpoint{5.318645in}{0.640992in}}%
\pgfpathlineto{\pgfqpoint{5.324139in}{0.601029in}}%
\pgfpathlineto{\pgfqpoint{5.329633in}{0.557198in}}%
\pgfpathlineto{\pgfqpoint{5.335128in}{0.532018in}}%
\pgfpathlineto{\pgfqpoint{5.337875in}{0.527121in}}%
\pgfpathlineto{\pgfqpoint{5.343369in}{0.525632in}}%
\pgfpathlineto{\pgfqpoint{5.357105in}{0.526522in}}%
\pgfpathlineto{\pgfqpoint{5.362599in}{0.529765in}}%
\pgfpathlineto{\pgfqpoint{5.365347in}{0.531614in}}%
\pgfpathlineto{\pgfqpoint{5.376335in}{0.529701in}}%
\pgfpathlineto{\pgfqpoint{5.384577in}{0.533116in}}%
\pgfpathlineto{\pgfqpoint{5.390071in}{0.536890in}}%
\pgfpathlineto{\pgfqpoint{5.392818in}{0.535237in}}%
\pgfpathlineto{\pgfqpoint{5.395565in}{0.531970in}}%
\pgfpathlineto{\pgfqpoint{5.398313in}{0.530514in}}%
\pgfpathlineto{\pgfqpoint{5.403807in}{0.530268in}}%
\pgfpathlineto{\pgfqpoint{5.409301in}{0.528034in}}%
\pgfpathlineto{\pgfqpoint{5.412048in}{0.528225in}}%
\pgfpathlineto{\pgfqpoint{5.420290in}{0.526190in}}%
\pgfpathlineto{\pgfqpoint{5.445015in}{0.527980in}}%
\pgfpathlineto{\pgfqpoint{5.450509in}{0.529316in}}%
\pgfpathlineto{\pgfqpoint{5.458750in}{0.527199in}}%
\pgfpathlineto{\pgfqpoint{5.491716in}{0.525559in}}%
\pgfpathlineto{\pgfqpoint{5.521935in}{0.526471in}}%
\pgfpathlineto{\pgfqpoint{5.527430in}{0.526720in}}%
\pgfpathlineto{\pgfqpoint{5.535671in}{0.525749in}}%
\pgfpathlineto{\pgfqpoint{5.670283in}{0.526708in}}%
\pgfpathlineto{\pgfqpoint{5.678524in}{0.526275in}}%
\pgfpathlineto{\pgfqpoint{5.695007in}{0.525604in}}%
\pgfpathlineto{\pgfqpoint{5.824124in}{0.525567in}}%
\pgfpathlineto{\pgfqpoint{5.824124in}{0.525567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.525153in}{0.463273in}}{\pgfqpoint{2.408446in}{1.364343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634628in}{0.525352in}}%
\pgfpathlineto{\pgfqpoint{3.686824in}{0.525378in}}%
\pgfpathlineto{\pgfqpoint{3.909345in}{0.525697in}}%
\pgfpathlineto{\pgfqpoint{3.917587in}{0.526033in}}%
\pgfpathlineto{\pgfqpoint{3.939564in}{0.526742in}}%
\pgfpathlineto{\pgfqpoint{3.950553in}{0.526593in}}%
\pgfpathlineto{\pgfqpoint{3.964288in}{0.526117in}}%
\pgfpathlineto{\pgfqpoint{3.975277in}{0.525314in}}%
\pgfpathlineto{\pgfqpoint{4.024726in}{0.525404in}}%
\pgfpathlineto{\pgfqpoint{4.065934in}{0.525339in}}%
\pgfpathlineto{\pgfqpoint{4.271972in}{0.525911in}}%
\pgfpathlineto{\pgfqpoint{4.332410in}{0.525495in}}%
\pgfpathlineto{\pgfqpoint{4.417572in}{0.525883in}}%
\pgfpathlineto{\pgfqpoint{4.428561in}{0.525965in}}%
\pgfpathlineto{\pgfqpoint{4.464274in}{0.526551in}}%
\pgfpathlineto{\pgfqpoint{4.568666in}{0.527477in}}%
\pgfpathlineto{\pgfqpoint{4.604380in}{0.531422in}}%
\pgfpathlineto{\pgfqpoint{4.642840in}{0.528859in}}%
\pgfpathlineto{\pgfqpoint{4.656576in}{0.530499in}}%
\pgfpathlineto{\pgfqpoint{4.670312in}{0.530150in}}%
\pgfpathlineto{\pgfqpoint{4.700531in}{0.539055in}}%
\pgfpathlineto{\pgfqpoint{4.706025in}{0.538291in}}%
\pgfpathlineto{\pgfqpoint{4.719761in}{0.534418in}}%
\pgfpathlineto{\pgfqpoint{4.738991in}{0.535745in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{0.535702in}}%
\pgfpathlineto{\pgfqpoint{4.749980in}{0.537183in}}%
\pgfpathlineto{\pgfqpoint{4.760969in}{0.536036in}}%
\pgfpathlineto{\pgfqpoint{4.766463in}{0.537288in}}%
\pgfpathlineto{\pgfqpoint{4.777452in}{0.537080in}}%
\pgfpathlineto{\pgfqpoint{4.785693in}{0.534451in}}%
\pgfpathlineto{\pgfqpoint{4.804923in}{0.533745in}}%
\pgfpathlineto{\pgfqpoint{4.810418in}{0.534421in}}%
\pgfpathlineto{\pgfqpoint{4.815912in}{0.533541in}}%
\pgfpathlineto{\pgfqpoint{4.840637in}{0.535112in}}%
\pgfpathlineto{\pgfqpoint{4.859867in}{0.533030in}}%
\pgfpathlineto{\pgfqpoint{4.873603in}{0.532070in}}%
\pgfpathlineto{\pgfqpoint{4.879097in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{4.890086in}{0.533699in}}%
\pgfpathlineto{\pgfqpoint{4.898327in}{0.534778in}}%
\pgfpathlineto{\pgfqpoint{4.906569in}{0.534261in}}%
\pgfpathlineto{\pgfqpoint{4.914810in}{0.533504in}}%
\pgfpathlineto{\pgfqpoint{4.958765in}{0.530401in}}%
\pgfpathlineto{\pgfqpoint{4.969754in}{0.531284in}}%
\pgfpathlineto{\pgfqpoint{4.991731in}{0.532240in}}%
\pgfpathlineto{\pgfqpoint{4.999973in}{0.531197in}}%
\pgfpathlineto{\pgfqpoint{5.032939in}{0.532411in}}%
\pgfpathlineto{\pgfqpoint{5.046674in}{0.533363in}}%
\pgfpathlineto{\pgfqpoint{5.060410in}{0.533598in}}%
\pgfpathlineto{\pgfqpoint{5.096124in}{0.533794in}}%
\pgfpathlineto{\pgfqpoint{5.112607in}{0.536321in}}%
\pgfpathlineto{\pgfqpoint{5.126343in}{0.537695in}}%
\pgfpathlineto{\pgfqpoint{5.134584in}{0.537403in}}%
\pgfpathlineto{\pgfqpoint{5.148320in}{0.540325in}}%
\pgfpathlineto{\pgfqpoint{5.170297in}{0.551789in}}%
\pgfpathlineto{\pgfqpoint{5.173044in}{0.551522in}}%
\pgfpathlineto{\pgfqpoint{5.175792in}{0.553044in}}%
\pgfpathlineto{\pgfqpoint{5.181286in}{0.558462in}}%
\pgfpathlineto{\pgfqpoint{5.186780in}{0.556955in}}%
\pgfpathlineto{\pgfqpoint{5.192275in}{0.554808in}}%
\pgfpathlineto{\pgfqpoint{5.195022in}{0.557475in}}%
\pgfpathlineto{\pgfqpoint{5.200516in}{0.573390in}}%
\pgfpathlineto{\pgfqpoint{5.203263in}{0.581057in}}%
\pgfpathlineto{\pgfqpoint{5.206011in}{0.585396in}}%
\pgfpathlineto{\pgfqpoint{5.208758in}{0.584689in}}%
\pgfpathlineto{\pgfqpoint{5.214252in}{0.580492in}}%
\pgfpathlineto{\pgfqpoint{5.216999in}{0.582582in}}%
\pgfpathlineto{\pgfqpoint{5.219746in}{0.589348in}}%
\pgfpathlineto{\pgfqpoint{5.225241in}{0.612546in}}%
\pgfpathlineto{\pgfqpoint{5.227988in}{0.618760in}}%
\pgfpathlineto{\pgfqpoint{5.230735in}{0.619285in}}%
\pgfpathlineto{\pgfqpoint{5.233482in}{0.616722in}}%
\pgfpathlineto{\pgfqpoint{5.241724in}{0.599919in}}%
\pgfpathlineto{\pgfqpoint{5.247218in}{0.598075in}}%
\pgfpathlineto{\pgfqpoint{5.255460in}{0.587244in}}%
\pgfpathlineto{\pgfqpoint{5.269195in}{0.558187in}}%
\pgfpathlineto{\pgfqpoint{5.282931in}{0.538019in}}%
\pgfpathlineto{\pgfqpoint{5.288426in}{0.533931in}}%
\pgfpathlineto{\pgfqpoint{5.293920in}{0.533103in}}%
\pgfpathlineto{\pgfqpoint{5.299414in}{0.534537in}}%
\pgfpathlineto{\pgfqpoint{5.307656in}{0.538166in}}%
\pgfpathlineto{\pgfqpoint{5.315897in}{0.536861in}}%
\pgfpathlineto{\pgfqpoint{5.321392in}{0.534914in}}%
\pgfpathlineto{\pgfqpoint{5.335128in}{0.527370in}}%
\pgfpathlineto{\pgfqpoint{5.346116in}{0.525810in}}%
\pgfpathlineto{\pgfqpoint{5.359852in}{0.525856in}}%
\pgfpathlineto{\pgfqpoint{5.368094in}{0.526599in}}%
\pgfpathlineto{\pgfqpoint{5.376335in}{0.526686in}}%
\pgfpathlineto{\pgfqpoint{5.390071in}{0.528786in}}%
\pgfpathlineto{\pgfqpoint{5.406554in}{0.526634in}}%
\pgfpathlineto{\pgfqpoint{5.423037in}{0.526061in}}%
\pgfpathlineto{\pgfqpoint{5.664788in}{0.525948in}}%
\pgfpathlineto{\pgfqpoint{5.675777in}{0.526223in}}%
\pgfpathlineto{\pgfqpoint{5.686766in}{0.525636in}}%
\pgfpathlineto{\pgfqpoint{5.760939in}{0.526938in}}%
\pgfpathlineto{\pgfqpoint{5.769181in}{0.528743in}}%
\pgfpathlineto{\pgfqpoint{5.771928in}{0.527743in}}%
\pgfpathlineto{\pgfqpoint{5.774675in}{0.528078in}}%
\pgfpathlineto{\pgfqpoint{5.780170in}{0.530564in}}%
\pgfpathlineto{\pgfqpoint{5.782917in}{0.530987in}}%
\pgfpathlineto{\pgfqpoint{5.788411in}{0.529068in}}%
\pgfpathlineto{\pgfqpoint{5.793905in}{0.528627in}}%
\pgfpathlineto{\pgfqpoint{5.802147in}{0.525836in}}%
\pgfpathlineto{\pgfqpoint{5.813136in}{0.525291in}}%
\pgfpathlineto{\pgfqpoint{5.824124in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{5.824124in}{0.526171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525153in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933599in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525153in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525153in}{1.827617in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{1.827617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622375in}{1.301060in}}%
\pgfpathlineto{\pgfqpoint{4.709655in}{1.301060in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.737433in}{1.301060in}}{\pgfqpoint{4.737433in}{1.328838in}}%
\pgfpathlineto{\pgfqpoint{4.737433in}{1.730394in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.737433in}{1.758172in}}{\pgfqpoint{4.709655in}{1.758172in}}%
\pgfpathlineto{\pgfqpoint{3.622375in}{1.758172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.594597in}{1.758172in}}{\pgfqpoint{3.594597in}{1.730394in}}%
\pgfpathlineto{\pgfqpoint{3.594597in}{1.328838in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.594597in}{1.301060in}}{\pgfqpoint{3.622375in}{1.301060in}}%
\pgfpathlineto{\pgfqpoint{3.622375in}{1.301060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650153in}{1.645705in}}%
\pgfpathlineto{\pgfqpoint{3.789042in}{1.645705in}}%
\pgfpathlineto{\pgfqpoint{3.927931in}{1.645705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039042in,y=1.597094in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650153in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{3.789042in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{3.927931in}{1.437982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.039042in,y=1.389371in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{1.947714in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{1.947714in}}%
\pgfpathlineto{\pgfqpoint{5.933599in}{7.331573in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{7.331573in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{1.947714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020749in}{4.364571in}}%
\pgfpathlineto{\pgfqpoint{5.660378in}{3.210340in}}%
\pgfpathlineto{\pgfqpoint{5.738641in}{5.688923in}}%
\pgfpathlineto{\pgfqpoint{4.042101in}{6.645523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020749in}{4.364571in}}%
\pgfpathlineto{\pgfqpoint{1.079877in}{3.812275in}}%
\pgfpathlineto{\pgfqpoint{1.008983in}{6.188517in}}%
\pgfpathlineto{\pgfqpoint{4.042101in}{6.645523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020749in}{4.364571in}}%
\pgfpathlineto{\pgfqpoint{1.079877in}{3.812275in}}%
\pgfpathlineto{\pgfqpoint{2.496157in}{2.538613in}}%
\pgfpathlineto{\pgfqpoint{5.660378in}{3.210340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660378in}{3.210340in}}%
\pgfpathlineto{\pgfqpoint{2.496157in}{2.538613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147774in, y=2.333025in, left, base,rotate=11.985288]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468538in}{3.169615in}}%
\pgfpathlineto{\pgfqpoint{3.841642in}{4.330935in}}%
\pgfpathlineto{\pgfqpoint{3.857628in}{6.617728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956413in}{3.060897in}}%
\pgfpathlineto{\pgfqpoint{3.364021in}{4.241238in}}%
\pgfpathlineto{\pgfqpoint{3.365537in}{6.543584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435455in}{2.950304in}}%
\pgfpathlineto{\pgfqpoint{2.878927in}{4.150137in}}%
\pgfpathlineto{\pgfqpoint{2.865509in}{6.468243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905435in}{2.837786in}}%
\pgfpathlineto{\pgfqpoint{2.386183in}{4.057600in}}%
\pgfpathlineto{\pgfqpoint{2.357351in}{6.391678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366113in}{2.723295in}}%
\pgfpathlineto{\pgfqpoint{1.885607in}{3.963592in}}%
\pgfpathlineto{\pgfqpoint{1.840862in}{6.313858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817242in}{2.606776in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{3.868077in}}%
\pgfpathlineto{\pgfqpoint{1.315835in}{6.234751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454226in}{3.179831in}}%
\pgfpathlineto{\pgfqpoint{5.497231in}{3.149133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.566928in,y=2.959013in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942394in}{3.071288in}}%
\pgfpathlineto{\pgfqpoint{4.984519in}{3.040063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.053636in,y=2.848060in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421741in}{2.960875in}}%
\pgfpathlineto{\pgfqpoint{4.462951in}{2.929109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531455in,y=2.735186in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892038in}{2.848542in}}%
\pgfpathlineto{\pgfqpoint{3.932294in}{2.816221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.000155in,y=2.620341in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353047in}{2.734240in}}%
\pgfpathlineto{\pgfqpoint{3.392309in}{2.701349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459492in,y=2.503472in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804521in}{2.617916in}}%
\pgfpathlineto{\pgfqpoint{2.842747in}{2.584440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909219in,y=2.384525in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079877in}{3.812275in}}%
\pgfpathlineto{\pgfqpoint{2.496157in}{2.538613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197199in, y=2.926518in, left, base,rotate=318.034926]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140522in}{6.590028in}}%
\pgfpathlineto{\pgfqpoint{4.116140in}{4.297419in}}%
\pgfpathlineto{\pgfqpoint{1.161901in}{3.738511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428393in}{6.427711in}}%
\pgfpathlineto{\pgfqpoint{4.394957in}{4.101144in}}%
\pgfpathlineto{\pgfqpoint{1.401911in}{3.522669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726495in}{6.259625in}}%
\pgfpathlineto{\pgfqpoint{4.683382in}{3.898105in}}%
\pgfpathlineto{\pgfqpoint{1.650605in}{3.299019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035385in}{6.085457in}}%
\pgfpathlineto{\pgfqpoint{4.981919in}{3.687947in}}%
\pgfpathlineto{\pgfqpoint{1.908463in}{3.067127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355658in}{5.904869in}}%
\pgfpathlineto{\pgfqpoint{5.291111in}{3.470289in}}%
\pgfpathlineto{\pgfqpoint{2.176000in}{2.826531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687956in}{5.717502in}}%
\pgfpathlineto{\pgfqpoint{5.611538in}{3.244722in}}%
\pgfpathlineto{\pgfqpoint{2.453772in}{2.576730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186665in}{3.743196in}}%
\pgfpathlineto{\pgfqpoint{1.112315in}{3.729130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989134in,y=3.573116in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427021in}{3.527522in}}%
\pgfpathlineto{\pgfqpoint{1.351632in}{3.512952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226312in,y=3.354116in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676070in}{3.304049in}}%
\pgfpathlineto{\pgfqpoint{1.599615in}{3.288946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472080in,y=3.127185in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934291in}{3.072344in}}%
\pgfpathlineto{\pgfqpoint{1.856742in}{3.056680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726913in,y=2.891883in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202202in}{2.831946in}}%
\pgfpathlineto{\pgfqpoint{2.123530in}{2.815688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.991323in,y=2.647739in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480358in}{2.582354in}}%
\pgfpathlineto{\pgfqpoint{2.400533in}{2.565468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.265859in,y=2.394244in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079877in}{3.812275in}}%
\pgfpathlineto{\pgfqpoint{1.008983in}{6.188517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455747in, y=5.236830in, left, base,rotate=271.708875]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Z (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074505in}{3.992324in}}%
\pgfpathlineto{\pgfqpoint{4.022369in}{4.537631in}}%
\pgfpathlineto{\pgfqpoint{5.666299in}{3.397869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063285in}{4.368394in}}%
\pgfpathlineto{\pgfqpoint{4.025751in}{4.898982in}}%
\pgfpathlineto{\pgfqpoint{5.678672in}{3.789707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051952in}{4.748250in}}%
\pgfpathlineto{\pgfqpoint{4.029167in}{5.263802in}}%
\pgfpathlineto{\pgfqpoint{5.691175in}{4.185689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040505in}{5.131950in}}%
\pgfpathlineto{\pgfqpoint{4.032615in}{5.632142in}}%
\pgfpathlineto{\pgfqpoint{5.703812in}{4.585882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028941in}{5.519553in}}%
\pgfpathlineto{\pgfqpoint{4.036096in}{6.004053in}}%
\pgfpathlineto{\pgfqpoint{5.716583in}{4.990354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017259in}{5.911118in}}%
\pgfpathlineto{\pgfqpoint{4.039612in}{6.379588in}}%
\pgfpathlineto{\pgfqpoint{5.729492in}{5.399172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099212in}{3.996894in}}%
\pgfpathlineto{\pgfqpoint{1.025035in}{3.983173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826079in,y=4.024485in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088120in}{4.372842in}}%
\pgfpathlineto{\pgfqpoint{1.013558in}{4.359488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813648in,y=4.399694in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076916in}{4.752573in}}%
\pgfpathlineto{\pgfqpoint{1.001966in}{4.739594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801093in,y=4.778670in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065600in}{5.136145in}}%
\pgfpathlineto{\pgfqpoint{0.990257in}{5.123550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788412in,y=5.161470in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054168in}{5.523617in}}%
\pgfpathlineto{\pgfqpoint{0.978428in}{5.511414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775601in,y=5.548153in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042619in}{5.915049in}}%
\pgfpathlineto{\pgfqpoint{0.966478in}{5.903247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762660in,y=5.938778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{1.947714in}}{\pgfqpoint{5.383859in}{5.383859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501850in}{4.041114in}}%
\pgfpathlineto{\pgfqpoint{4.501850in}{4.041114in}}%
\pgfpathlineto{\pgfqpoint{4.501850in}{4.041114in}}%
\pgfpathlineto{\pgfqpoint{4.501850in}{4.041114in}}%
\pgfpathlineto{\pgfqpoint{4.501850in}{4.041114in}}%
\pgfpathlineto{\pgfqpoint{4.501850in}{4.041114in}}%
\pgfpathlineto{\pgfqpoint{4.501850in}{4.041114in}}%
\pgfpathlineto{\pgfqpoint{4.501850in}{4.041114in}}%
\pgfpathlineto{\pgfqpoint{4.501850in}{4.041114in}}%
\pgfpathlineto{\pgfqpoint{4.501850in}{4.041114in}}%
\pgfpathlineto{\pgfqpoint{4.491669in}{4.054411in}}%
\pgfpathlineto{\pgfqpoint{4.435940in}{4.121378in}}%
\pgfpathlineto{\pgfqpoint{4.374669in}{4.185837in}}%
\pgfpathlineto{\pgfqpoint{4.308187in}{4.247417in}}%
\pgfpathlineto{\pgfqpoint{4.236858in}{4.305771in}}%
\pgfpathlineto{\pgfqpoint{4.161082in}{4.360575in}}%
\pgfpathlineto{\pgfqpoint{4.081289in}{4.411535in}}%
\pgfpathlineto{\pgfqpoint{3.997936in}{4.458384in}}%
\pgfpathlineto{\pgfqpoint{3.911508in}{4.500885in}}%
\pgfpathlineto{\pgfqpoint{3.822507in}{4.538836in}}%
\pgfpathlineto{\pgfqpoint{3.731455in}{4.572064in}}%
\pgfpathlineto{\pgfqpoint{3.638890in}{4.600433in}}%
\pgfpathlineto{\pgfqpoint{3.545358in}{4.623840in}}%
\pgfpathlineto{\pgfqpoint{3.451414in}{4.642221in}}%
\pgfpathlineto{\pgfqpoint{3.357618in}{4.655543in}}%
\pgfpathlineto{\pgfqpoint{3.264528in}{4.663813in}}%
\pgfpathlineto{\pgfqpoint{3.172698in}{4.667073in}}%
\pgfpathlineto{\pgfqpoint{3.082679in}{4.665400in}}%
\pgfpathlineto{\pgfqpoint{2.995007in}{4.658909in}}%
\pgfpathlineto{\pgfqpoint{2.910205in}{4.647748in}}%
\pgfpathlineto{\pgfqpoint{2.828779in}{4.632099in}}%
\pgfpathlineto{\pgfqpoint{2.751212in}{4.612180in}}%
\pgfpathlineto{\pgfqpoint{2.677964in}{4.588237in}}%
\pgfpathlineto{\pgfqpoint{2.609466in}{4.560551in}}%
\pgfpathlineto{\pgfqpoint{2.546116in}{4.529427in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{4.495202in}}%
\pgfpathlineto{\pgfqpoint{2.436285in}{4.458233in}}%
\pgfpathlineto{\pgfqpoint{2.390418in}{4.418904in}}%
\pgfpathlineto{\pgfqpoint{2.350924in}{4.377615in}}%
\pgfpathlineto{\pgfqpoint{2.318002in}{4.334788in}}%
\pgfpathlineto{\pgfqpoint{2.291804in}{4.290855in}}%
\pgfpathlineto{\pgfqpoint{2.272435in}{4.246262in}}%
\pgfpathlineto{\pgfqpoint{2.259948in}{4.201462in}}%
\pgfpathlineto{\pgfqpoint{2.254347in}{4.156914in}}%
\pgfpathlineto{\pgfqpoint{2.255581in}{4.113077in}}%
\pgfpathlineto{\pgfqpoint{2.263551in}{4.070410in}}%
\pgfpathlineto{\pgfqpoint{2.278104in}{4.029364in}}%
\pgfpathlineto{\pgfqpoint{2.299035in}{3.990381in}}%
\pgfpathlineto{\pgfqpoint{2.326092in}{3.953892in}}%
\pgfpathlineto{\pgfqpoint{2.358972in}{3.920308in}}%
\pgfpathlineto{\pgfqpoint{2.397325in}{3.890024in}}%
\pgfpathlineto{\pgfqpoint{2.440758in}{3.863409in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{3.840806in}}%
\pgfpathlineto{\pgfqpoint{2.541086in}{3.822529in}}%
\pgfpathlineto{\pgfqpoint{2.596999in}{3.808857in}}%
\pgfpathlineto{\pgfqpoint{2.656037in}{3.800039in}}%
\pgfpathlineto{\pgfqpoint{2.717635in}{3.796282in}}%
\pgfpathlineto{\pgfqpoint{2.781204in}{3.797757in}}%
\pgfpathlineto{\pgfqpoint{2.846140in}{3.804593in}}%
\pgfpathlineto{\pgfqpoint{2.911825in}{3.816878in}}%
\pgfpathlineto{\pgfqpoint{2.977635in}{3.834656in}}%
\pgfpathlineto{\pgfqpoint{3.042943in}{3.857929in}}%
\pgfpathlineto{\pgfqpoint{3.107125in}{3.886656in}}%
\pgfpathlineto{\pgfqpoint{3.169565in}{3.920752in}}%
\pgfpathlineto{\pgfqpoint{3.229660in}{3.960090in}}%
\pgfpathlineto{\pgfqpoint{3.286825in}{4.004504in}}%
\pgfpathlineto{\pgfqpoint{3.340498in}{4.053785in}}%
\pgfpathlineto{\pgfqpoint{3.390144in}{4.107689in}}%
\pgfpathlineto{\pgfqpoint{3.435260in}{4.165934in}}%
\pgfpathlineto{\pgfqpoint{3.475377in}{4.228206in}}%
\pgfpathlineto{\pgfqpoint{3.510065in}{4.294160in}}%
\pgfpathlineto{\pgfqpoint{3.538938in}{4.363422in}}%
\pgfpathlineto{\pgfqpoint{3.561654in}{4.435594in}}%
\pgfpathlineto{\pgfqpoint{3.577917in}{4.510257in}}%
\pgfpathlineto{\pgfqpoint{3.587481in}{4.586972in}}%
\pgfpathlineto{\pgfqpoint{3.590153in}{4.665286in}}%
\pgfpathlineto{\pgfqpoint{3.585790in}{4.744734in}}%
\pgfpathlineto{\pgfqpoint{3.574303in}{4.824845in}}%
\pgfpathlineto{\pgfqpoint{3.555656in}{4.905141in}}%
\pgfpathlineto{\pgfqpoint{3.529867in}{4.985145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{1.947714in}}{\pgfqpoint{5.383859in}{5.383859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478567in}{4.035817in}}%
\pgfpathlineto{\pgfqpoint{4.478593in}{4.036371in}}%
\pgfpathlineto{\pgfqpoint{4.481514in}{4.036553in}}%
\pgfpathlineto{\pgfqpoint{4.484089in}{4.039836in}}%
\pgfpathlineto{\pgfqpoint{4.485359in}{4.043778in}}%
\pgfpathlineto{\pgfqpoint{4.489337in}{4.043037in}}%
\pgfpathlineto{\pgfqpoint{4.493445in}{4.035677in}}%
\pgfpathlineto{\pgfqpoint{4.491740in}{4.033001in}}%
\pgfpathlineto{\pgfqpoint{4.493990in}{4.027782in}}%
\pgfpathlineto{\pgfqpoint{4.493909in}{4.032229in}}%
\pgfpathlineto{\pgfqpoint{4.489017in}{4.037573in}}%
\pgfpathlineto{\pgfqpoint{4.490150in}{4.035874in}}%
\pgfpathlineto{\pgfqpoint{4.492151in}{4.030470in}}%
\pgfpathlineto{\pgfqpoint{4.489092in}{4.031543in}}%
\pgfpathlineto{\pgfqpoint{4.475137in}{4.045975in}}%
\pgfpathlineto{\pgfqpoint{4.446253in}{4.070416in}}%
\pgfpathlineto{\pgfqpoint{4.397816in}{4.103762in}}%
\pgfpathlineto{\pgfqpoint{4.304244in}{4.184639in}}%
\pgfpathlineto{\pgfqpoint{4.171809in}{4.306929in}}%
\pgfpathlineto{\pgfqpoint{4.099025in}{4.371194in}}%
\pgfpathlineto{\pgfqpoint{4.062775in}{4.398456in}}%
\pgfpathlineto{\pgfqpoint{4.023537in}{4.422485in}}%
\pgfpathlineto{\pgfqpoint{3.988525in}{4.442145in}}%
\pgfpathlineto{\pgfqpoint{3.907086in}{4.475068in}}%
\pgfpathlineto{\pgfqpoint{3.688275in}{4.550414in}}%
\pgfpathlineto{\pgfqpoint{3.641819in}{4.561827in}}%
\pgfpathlineto{\pgfqpoint{3.489917in}{4.591809in}}%
\pgfpathlineto{\pgfqpoint{3.442976in}{4.598702in}}%
\pgfpathlineto{\pgfqpoint{3.397764in}{4.606650in}}%
\pgfpathlineto{\pgfqpoint{3.310439in}{4.616206in}}%
\pgfpathlineto{\pgfqpoint{3.271400in}{4.621956in}}%
\pgfpathlineto{\pgfqpoint{3.227330in}{4.626861in}}%
\pgfpathlineto{\pgfqpoint{3.181153in}{4.630477in}}%
\pgfpathlineto{\pgfqpoint{3.143777in}{4.631582in}}%
\pgfpathlineto{\pgfqpoint{3.094399in}{4.628162in}}%
\pgfpathlineto{\pgfqpoint{3.041248in}{4.622264in}}%
\pgfpathlineto{\pgfqpoint{2.829676in}{4.605178in}}%
\pgfpathlineto{\pgfqpoint{2.799078in}{4.604568in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{4.598305in}}%
\pgfpathlineto{\pgfqpoint{2.727207in}{4.589324in}}%
\pgfpathlineto{\pgfqpoint{2.619966in}{4.561007in}}%
\pgfpathlineto{\pgfqpoint{2.498474in}{4.520129in}}%
\pgfpathlineto{\pgfqpoint{2.469597in}{4.506266in}}%
\pgfpathlineto{\pgfqpoint{2.442341in}{4.491100in}}%
\pgfpathlineto{\pgfqpoint{2.384017in}{4.454304in}}%
\pgfpathlineto{\pgfqpoint{2.333196in}{4.417499in}}%
\pgfpathlineto{\pgfqpoint{2.310818in}{4.401264in}}%
\pgfpathlineto{\pgfqpoint{2.291189in}{4.382716in}}%
\pgfpathlineto{\pgfqpoint{2.260395in}{4.345472in}}%
\pgfpathlineto{\pgfqpoint{2.244611in}{4.326332in}}%
\pgfpathlineto{\pgfqpoint{2.231913in}{4.306345in}}%
\pgfpathlineto{\pgfqpoint{2.217738in}{4.287605in}}%
\pgfpathlineto{\pgfqpoint{2.205384in}{4.267845in}}%
\pgfpathlineto{\pgfqpoint{2.195062in}{4.248055in}}%
\pgfpathlineto{\pgfqpoint{2.176165in}{4.206336in}}%
\pgfpathlineto{\pgfqpoint{2.171860in}{4.184308in}}%
\pgfpathlineto{\pgfqpoint{2.169711in}{4.162167in}}%
\pgfpathlineto{\pgfqpoint{2.169362in}{4.138350in}}%
\pgfpathlineto{\pgfqpoint{2.178361in}{4.093031in}}%
\pgfpathlineto{\pgfqpoint{2.181142in}{4.071528in}}%
\pgfpathlineto{\pgfqpoint{2.182375in}{4.052192in}}%
\pgfpathlineto{\pgfqpoint{2.186882in}{4.030438in}}%
\pgfpathlineto{\pgfqpoint{2.193779in}{4.010412in}}%
\pgfpathlineto{\pgfqpoint{2.203297in}{3.991276in}}%
\pgfpathlineto{\pgfqpoint{2.215221in}{3.971853in}}%
\pgfpathlineto{\pgfqpoint{2.247444in}{3.930102in}}%
\pgfpathlineto{\pgfqpoint{2.265600in}{3.909960in}}%
\pgfpathlineto{\pgfqpoint{2.285023in}{3.891047in}}%
\pgfpathlineto{\pgfqpoint{2.337027in}{3.846439in}}%
\pgfpathlineto{\pgfqpoint{2.366087in}{3.827294in}}%
\pgfpathlineto{\pgfqpoint{2.432211in}{3.787002in}}%
\pgfpathlineto{\pgfqpoint{2.471678in}{3.766153in}}%
\pgfpathlineto{\pgfqpoint{2.515385in}{3.745741in}}%
\pgfpathlineto{\pgfqpoint{2.608207in}{3.706930in}}%
\pgfpathlineto{\pgfqpoint{2.657898in}{3.685268in}}%
\pgfpathlineto{\pgfqpoint{2.708291in}{3.666924in}}%
\pgfpathlineto{\pgfqpoint{2.755166in}{3.657564in}}%
\pgfpathlineto{\pgfqpoint{2.849035in}{3.643766in}}%
\pgfpathlineto{\pgfqpoint{2.950963in}{3.640119in}}%
\pgfpathlineto{\pgfqpoint{3.004790in}{3.644532in}}%
\pgfpathlineto{\pgfqpoint{3.050033in}{3.657561in}}%
\pgfpathlineto{\pgfqpoint{3.070898in}{3.682953in}}%
\pgfpathlineto{\pgfqpoint{3.073230in}{3.717213in}}%
\pgfpathlineto{\pgfqpoint{3.099322in}{3.782760in}}%
\pgfpathlineto{\pgfqpoint{3.131799in}{3.837298in}}%
\pgfpathlineto{\pgfqpoint{3.150512in}{3.892164in}}%
\pgfpathlineto{\pgfqpoint{3.173194in}{3.934460in}}%
\pgfpathlineto{\pgfqpoint{3.194050in}{3.968466in}}%
\pgfpathlineto{\pgfqpoint{3.220280in}{3.988633in}}%
\pgfpathlineto{\pgfqpoint{3.240133in}{4.008250in}}%
\pgfpathlineto{\pgfqpoint{3.258295in}{4.028112in}}%
\pgfpathlineto{\pgfqpoint{3.275214in}{4.050423in}}%
\pgfpathlineto{\pgfqpoint{3.328965in}{4.084754in}}%
\pgfpathlineto{\pgfqpoint{3.354853in}{4.107195in}}%
\pgfpathlineto{\pgfqpoint{3.383421in}{4.134748in}}%
\pgfpathlineto{\pgfqpoint{3.463480in}{4.218949in}}%
\pgfpathlineto{\pgfqpoint{3.484108in}{4.250981in}}%
\pgfpathlineto{\pgfqpoint{3.510508in}{4.313662in}}%
\pgfpathlineto{\pgfqpoint{3.521639in}{4.344363in}}%
\pgfpathlineto{\pgfqpoint{3.530155in}{4.378237in}}%
\pgfpathlineto{\pgfqpoint{3.546749in}{4.453922in}}%
\pgfpathlineto{\pgfqpoint{3.561304in}{4.572436in}}%
\pgfpathlineto{\pgfqpoint{3.569907in}{4.648130in}}%
\pgfpathlineto{\pgfqpoint{3.570442in}{4.686526in}}%
\pgfpathlineto{\pgfqpoint{3.565339in}{4.728354in}}%
\pgfpathlineto{\pgfqpoint{3.558413in}{4.810775in}}%
\pgfpathlineto{\pgfqpoint{3.551282in}{4.849547in}}%
\pgfpathlineto{\pgfqpoint{3.539561in}{4.885514in}}%
\pgfpathlineto{\pgfqpoint{3.508934in}{4.955348in}}%
\pgfpathlineto{\pgfqpoint{3.492900in}{4.995143in}}%
\pgfpathlineto{\pgfqpoint{3.492900in}{4.995143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{1.947714in}}{\pgfqpoint{5.383859in}{5.383859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968514in}{4.257125in}}%
\pgfpathlineto{\pgfqpoint{2.968514in}{4.257125in}}%
\pgfpathlineto{\pgfqpoint{2.968514in}{4.257125in}}%
\pgfpathlineto{\pgfqpoint{2.968514in}{4.257125in}}%
\pgfpathlineto{\pgfqpoint{2.968514in}{4.257125in}}%
\pgfpathlineto{\pgfqpoint{2.968514in}{4.257125in}}%
\pgfpathlineto{\pgfqpoint{2.968514in}{4.257125in}}%
\pgfpathlineto{\pgfqpoint{2.968514in}{4.257125in}}%
\pgfpathlineto{\pgfqpoint{2.968514in}{4.257125in}}%
\pgfpathlineto{\pgfqpoint{2.968514in}{4.257125in}}%
\pgfpathlineto{\pgfqpoint{2.953095in}{4.255265in}}%
\pgfpathlineto{\pgfqpoint{2.875563in}{4.242946in}}%
\pgfpathlineto{\pgfqpoint{2.801172in}{4.226121in}}%
\pgfpathlineto{\pgfqpoint{2.730408in}{4.204984in}}%
\pgfpathlineto{\pgfqpoint{2.663736in}{4.179764in}}%
\pgfpathlineto{\pgfqpoint{2.601594in}{4.150718in}}%
\pgfpathlineto{\pgfqpoint{2.544393in}{4.118136in}}%
\pgfpathlineto{\pgfqpoint{2.492512in}{4.082336in}}%
\pgfpathlineto{\pgfqpoint{2.446294in}{4.043662in}}%
\pgfpathlineto{\pgfqpoint{2.406046in}{4.002483in}}%
\pgfpathlineto{\pgfqpoint{2.372030in}{3.959192in}}%
\pgfpathlineto{\pgfqpoint{2.344468in}{3.914200in}}%
\pgfpathlineto{\pgfqpoint{2.323535in}{3.867934in}}%
\pgfpathlineto{\pgfqpoint{2.309358in}{3.820839in}}%
\pgfpathlineto{\pgfqpoint{2.302014in}{3.773366in}}%
\pgfpathlineto{\pgfqpoint{2.301529in}{3.725978in}}%
\pgfpathlineto{\pgfqpoint{2.307877in}{3.679138in}}%
\pgfpathlineto{\pgfqpoint{2.320979in}{3.633313in}}%
\pgfpathlineto{\pgfqpoint{2.340702in}{3.588965in}}%
\pgfpathlineto{\pgfqpoint{2.366862in}{3.546548in}}%
\pgfpathlineto{\pgfqpoint{2.399220in}{3.506507in}}%
\pgfpathlineto{\pgfqpoint{2.437490in}{3.469272in}}%
\pgfpathlineto{\pgfqpoint{2.481334in}{3.435254in}}%
\pgfpathlineto{\pgfqpoint{2.530366in}{3.404842in}}%
\pgfpathlineto{\pgfqpoint{2.584157in}{3.378400in}}%
\pgfpathlineto{\pgfqpoint{2.642238in}{3.356262in}}%
\pgfpathlineto{\pgfqpoint{2.704098in}{3.338731in}}%
\pgfpathlineto{\pgfqpoint{2.769195in}{3.326076in}}%
\pgfpathlineto{\pgfqpoint{2.836956in}{3.318525in}}%
\pgfpathlineto{\pgfqpoint{2.906783in}{3.316270in}}%
\pgfpathlineto{\pgfqpoint{2.978058in}{3.319459in}}%
\pgfpathlineto{\pgfqpoint{3.050147in}{3.328198in}}%
\pgfpathlineto{\pgfqpoint{3.122406in}{3.342547in}}%
\pgfpathlineto{\pgfqpoint{3.194189in}{3.362522in}}%
\pgfpathlineto{\pgfqpoint{3.264848in}{3.388094in}}%
\pgfpathlineto{\pgfqpoint{3.333744in}{3.419187in}}%
\pgfpathlineto{\pgfqpoint{3.400248in}{3.455682in}}%
\pgfpathlineto{\pgfqpoint{3.463750in}{3.497416in}}%
\pgfpathlineto{\pgfqpoint{3.523662in}{3.544181in}}%
\pgfpathlineto{\pgfqpoint{3.579423in}{3.595733in}}%
\pgfpathlineto{\pgfqpoint{3.630505in}{3.651785in}}%
\pgfpathlineto{\pgfqpoint{3.676415in}{3.712018in}}%
\pgfpathlineto{\pgfqpoint{3.716703in}{3.776075in}}%
\pgfpathlineto{\pgfqpoint{3.750961in}{3.843574in}}%
\pgfpathlineto{\pgfqpoint{3.778829in}{3.914101in}}%
\pgfpathlineto{\pgfqpoint{3.799995in}{3.987223in}}%
\pgfpathlineto{\pgfqpoint{3.814201in}{4.062483in}}%
\pgfpathlineto{\pgfqpoint{3.821244in}{4.139412in}}%
\pgfpathlineto{\pgfqpoint{3.820974in}{4.217525in}}%
\pgfpathlineto{\pgfqpoint{3.813297in}{4.296330in}}%
\pgfpathlineto{\pgfqpoint{3.798178in}{4.375331in}}%
\pgfpathlineto{\pgfqpoint{3.775635in}{4.454031in}}%
\pgfpathlineto{\pgfqpoint{3.745747in}{4.531934in}}%
\pgfpathlineto{\pgfqpoint{3.708643in}{4.608554in}}%
\pgfpathlineto{\pgfqpoint{3.664508in}{4.683413in}}%
\pgfpathlineto{\pgfqpoint{3.613582in}{4.756049in}}%
\pgfpathlineto{\pgfqpoint{3.556150in}{4.826015in}}%
\pgfpathlineto{\pgfqpoint{3.492550in}{4.892886in}}%
\pgfpathlineto{\pgfqpoint{3.423163in}{4.956261in}}%
\pgfpathlineto{\pgfqpoint{3.348412in}{5.015764in}}%
\pgfpathlineto{\pgfqpoint{3.268761in}{5.071048in}}%
\pgfpathlineto{\pgfqpoint{3.184710in}{5.121799in}}%
\pgfpathlineto{\pgfqpoint{3.096791in}{5.167737in}}%
\pgfpathlineto{\pgfqpoint{3.005564in}{5.208615in}}%
\pgfpathlineto{\pgfqpoint{2.911614in}{5.244226in}}%
\pgfpathlineto{\pgfqpoint{2.815549in}{5.274401in}}%
\pgfpathlineto{\pgfqpoint{2.717989in}{5.299013in}}%
\pgfpathlineto{\pgfqpoint{2.619571in}{5.317975in}}%
\pgfpathlineto{\pgfqpoint{2.520934in}{5.331242in}}%
\pgfpathlineto{\pgfqpoint{2.422726in}{5.338813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{1.947714in}}{\pgfqpoint{5.383859in}{5.383859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977438in}{4.236856in}}%
\pgfpathlineto{\pgfqpoint{2.980133in}{4.236457in}}%
\pgfpathlineto{\pgfqpoint{2.986857in}{4.240963in}}%
\pgfpathlineto{\pgfqpoint{2.987694in}{4.243472in}}%
\pgfpathlineto{\pgfqpoint{2.991061in}{4.247581in}}%
\pgfpathlineto{\pgfqpoint{2.991404in}{4.252060in}}%
\pgfpathlineto{\pgfqpoint{2.986841in}{4.249273in}}%
\pgfpathlineto{\pgfqpoint{2.977417in}{4.249663in}}%
\pgfpathlineto{\pgfqpoint{2.978910in}{4.252185in}}%
\pgfpathlineto{\pgfqpoint{2.978381in}{4.252000in}}%
\pgfpathlineto{\pgfqpoint{2.973380in}{4.254529in}}%
\pgfpathlineto{\pgfqpoint{2.970751in}{4.254051in}}%
\pgfpathlineto{\pgfqpoint{2.970649in}{4.252514in}}%
\pgfpathlineto{\pgfqpoint{2.968091in}{4.246449in}}%
\pgfpathlineto{\pgfqpoint{2.970253in}{4.243935in}}%
\pgfpathlineto{\pgfqpoint{2.969923in}{4.243972in}}%
\pgfpathlineto{\pgfqpoint{2.964964in}{4.242886in}}%
\pgfpathlineto{\pgfqpoint{2.948797in}{4.241083in}}%
\pgfpathlineto{\pgfqpoint{2.927080in}{4.235440in}}%
\pgfpathlineto{\pgfqpoint{2.889448in}{4.218691in}}%
\pgfpathlineto{\pgfqpoint{2.806880in}{4.195440in}}%
\pgfpathlineto{\pgfqpoint{2.758842in}{4.187876in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{4.175594in}}%
\pgfpathlineto{\pgfqpoint{2.631732in}{4.142251in}}%
\pgfpathlineto{\pgfqpoint{2.593530in}{4.128269in}}%
\pgfpathlineto{\pgfqpoint{2.503502in}{4.079992in}}%
\pgfpathlineto{\pgfqpoint{2.478046in}{4.057506in}}%
\pgfpathlineto{\pgfqpoint{2.453669in}{4.041548in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{4.021606in}}%
\pgfpathlineto{\pgfqpoint{2.412093in}{3.999351in}}%
\pgfpathlineto{\pgfqpoint{2.393657in}{3.973225in}}%
\pgfpathlineto{\pgfqpoint{2.364358in}{3.941633in}}%
\pgfpathlineto{\pgfqpoint{2.352027in}{3.920143in}}%
\pgfpathlineto{\pgfqpoint{2.340394in}{3.896100in}}%
\pgfpathlineto{\pgfqpoint{2.316522in}{3.840516in}}%
\pgfpathlineto{\pgfqpoint{2.307206in}{3.813255in}}%
\pgfpathlineto{\pgfqpoint{2.299945in}{3.787629in}}%
\pgfpathlineto{\pgfqpoint{2.294473in}{3.761266in}}%
\pgfpathlineto{\pgfqpoint{2.289890in}{3.718487in}}%
\pgfpathlineto{\pgfqpoint{2.289679in}{3.677986in}}%
\pgfpathlineto{\pgfqpoint{2.284921in}{3.667399in}}%
\pgfpathlineto{\pgfqpoint{2.288810in}{3.650701in}}%
\pgfpathlineto{\pgfqpoint{2.302449in}{3.614331in}}%
\pgfpathlineto{\pgfqpoint{2.311495in}{3.597874in}}%
\pgfpathlineto{\pgfqpoint{2.323682in}{3.578978in}}%
\pgfpathlineto{\pgfqpoint{2.374640in}{3.516129in}}%
\pgfpathlineto{\pgfqpoint{2.390593in}{3.499407in}}%
\pgfpathlineto{\pgfqpoint{2.403655in}{3.484078in}}%
\pgfpathlineto{\pgfqpoint{2.417012in}{3.470262in}}%
\pgfpathlineto{\pgfqpoint{2.435951in}{3.455049in}}%
\pgfpathlineto{\pgfqpoint{2.459928in}{3.439258in}}%
\pgfpathlineto{\pgfqpoint{2.487337in}{3.423471in}}%
\pgfpathlineto{\pgfqpoint{2.508110in}{3.413033in}}%
\pgfpathlineto{\pgfqpoint{2.622527in}{3.372739in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{3.357683in}}%
\pgfpathlineto{\pgfqpoint{2.712017in}{3.350427in}}%
\pgfpathlineto{\pgfqpoint{2.741996in}{3.344531in}}%
\pgfpathlineto{\pgfqpoint{2.773987in}{3.340453in}}%
\pgfpathlineto{\pgfqpoint{2.805322in}{3.338132in}}%
\pgfpathlineto{\pgfqpoint{2.843809in}{3.338387in}}%
\pgfpathlineto{\pgfqpoint{2.910985in}{3.343034in}}%
\pgfpathlineto{\pgfqpoint{2.979805in}{3.352449in}}%
\pgfpathlineto{\pgfqpoint{3.014676in}{3.358547in}}%
\pgfpathlineto{\pgfqpoint{3.048061in}{3.365747in}}%
\pgfpathlineto{\pgfqpoint{3.116675in}{3.384371in}}%
\pgfpathlineto{\pgfqpoint{3.151473in}{3.395622in}}%
\pgfpathlineto{\pgfqpoint{3.220282in}{3.421890in}}%
\pgfpathlineto{\pgfqpoint{3.253894in}{3.436902in}}%
\pgfpathlineto{\pgfqpoint{3.284893in}{3.452892in}}%
\pgfpathlineto{\pgfqpoint{3.317173in}{3.471692in}}%
\pgfpathlineto{\pgfqpoint{3.381775in}{3.512856in}}%
\pgfpathlineto{\pgfqpoint{3.410484in}{3.534860in}}%
\pgfpathlineto{\pgfqpoint{3.465175in}{3.582833in}}%
\pgfpathlineto{\pgfqpoint{3.492401in}{3.608282in}}%
\pgfpathlineto{\pgfqpoint{3.515548in}{3.634561in}}%
\pgfpathlineto{\pgfqpoint{3.557404in}{3.695499in}}%
\pgfpathlineto{\pgfqpoint{3.575753in}{3.727518in}}%
\pgfpathlineto{\pgfqpoint{3.592137in}{3.760659in}}%
\pgfpathlineto{\pgfqpoint{3.606422in}{3.795676in}}%
\pgfpathlineto{\pgfqpoint{3.615653in}{3.835546in}}%
\pgfpathlineto{\pgfqpoint{3.622760in}{3.877589in}}%
\pgfpathlineto{\pgfqpoint{3.623208in}{3.925037in}}%
\pgfpathlineto{\pgfqpoint{3.616021in}{3.975944in}}%
\pgfpathlineto{\pgfqpoint{3.599197in}{4.032779in}}%
\pgfpathlineto{\pgfqpoint{3.573419in}{4.096109in}}%
\pgfpathlineto{\pgfqpoint{3.540362in}{4.168654in}}%
\pgfpathlineto{\pgfqpoint{3.488777in}{4.252805in}}%
\pgfpathlineto{\pgfqpoint{3.413170in}{4.347225in}}%
\pgfpathlineto{\pgfqpoint{3.355754in}{4.428119in}}%
\pgfpathlineto{\pgfqpoint{3.310412in}{4.497552in}}%
\pgfpathlineto{\pgfqpoint{3.298450in}{4.546417in}}%
\pgfpathlineto{\pgfqpoint{3.325769in}{4.570166in}}%
\pgfpathlineto{\pgfqpoint{3.390896in}{4.568036in}}%
\pgfpathlineto{\pgfqpoint{3.476905in}{4.544266in}}%
\pgfpathlineto{\pgfqpoint{3.543209in}{4.535010in}}%
\pgfpathlineto{\pgfqpoint{3.588247in}{4.536517in}}%
\pgfpathlineto{\pgfqpoint{3.624181in}{4.549083in}}%
\pgfpathlineto{\pgfqpoint{3.644895in}{4.572676in}}%
\pgfpathlineto{\pgfqpoint{3.650250in}{4.600821in}}%
\pgfpathlineto{\pgfqpoint{3.634392in}{4.637281in}}%
\pgfpathlineto{\pgfqpoint{3.613702in}{4.678249in}}%
\pgfpathlineto{\pgfqpoint{3.586615in}{4.718344in}}%
\pgfpathlineto{\pgfqpoint{3.557678in}{4.758715in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{4.877752in}}%
\pgfpathlineto{\pgfqpoint{3.395851in}{4.936145in}}%
\pgfpathlineto{\pgfqpoint{3.359932in}{4.965742in}}%
\pgfpathlineto{\pgfqpoint{3.284639in}{5.021121in}}%
\pgfpathlineto{\pgfqpoint{3.251343in}{5.047799in}}%
\pgfpathlineto{\pgfqpoint{3.217782in}{5.073104in}}%
\pgfpathlineto{\pgfqpoint{3.178811in}{5.098274in}}%
\pgfpathlineto{\pgfqpoint{3.140450in}{5.119965in}}%
\pgfpathlineto{\pgfqpoint{3.099118in}{5.141429in}}%
\pgfpathlineto{\pgfqpoint{3.052699in}{5.164029in}}%
\pgfpathlineto{\pgfqpoint{2.966260in}{5.202135in}}%
\pgfpathlineto{\pgfqpoint{2.921882in}{5.215810in}}%
\pgfpathlineto{\pgfqpoint{2.871503in}{5.228738in}}%
\pgfpathlineto{\pgfqpoint{2.815386in}{5.244453in}}%
\pgfpathlineto{\pgfqpoint{2.765314in}{5.261219in}}%
\pgfpathlineto{\pgfqpoint{2.719954in}{5.272679in}}%
\pgfpathlineto{\pgfqpoint{2.574429in}{5.300492in}}%
\pgfpathlineto{\pgfqpoint{2.433754in}{5.308133in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{5.308992in}}%
\pgfpathlineto{\pgfqpoint{2.385830in}{5.308992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{1.947714in}}{\pgfqpoint{5.383859in}{5.383859in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507746in}{3.847663in}}%
\pgfpathlineto{\pgfqpoint{3.507746in}{3.847663in}}%
\pgfpathlineto{\pgfqpoint{3.507746in}{3.847663in}}%
\pgfpathlineto{\pgfqpoint{3.507746in}{3.847663in}}%
\pgfpathlineto{\pgfqpoint{3.504777in}{3.850100in}}%
\pgfpathlineto{\pgfqpoint{3.466564in}{3.881481in}}%
\pgfpathlineto{\pgfqpoint{3.428170in}{3.913009in}}%
\pgfpathlineto{\pgfqpoint{3.389593in}{3.944688in}}%
\pgfpathlineto{\pgfqpoint{3.350833in}{3.976518in}}%
\pgfpathlineto{\pgfqpoint{3.311888in}{4.008499in}}%
\pgfpathlineto{\pgfqpoint{3.272757in}{4.040633in}}%
\pgfpathlineto{\pgfqpoint{3.233438in}{4.072921in}}%
\pgfpathlineto{\pgfqpoint{3.193930in}{4.105365in}}%
\pgfpathlineto{\pgfqpoint{3.154232in}{4.137965in}}%
\pgfpathlineto{\pgfqpoint{3.114342in}{4.170722in}}%
\pgfpathlineto{\pgfqpoint{3.074259in}{4.203638in}}%
\pgfpathlineto{\pgfqpoint{3.033981in}{4.236713in}}%
\pgfpathlineto{\pgfqpoint{2.993508in}{4.269950in}}%
\pgfpathlineto{\pgfqpoint{2.952837in}{4.303348in}}%
\pgfpathlineto{\pgfqpoint{2.911967in}{4.336910in}}%
\pgfpathlineto{\pgfqpoint{2.870898in}{4.370636in}}%
\pgfpathlineto{\pgfqpoint{2.829626in}{4.404527in}}%
\pgfpathlineto{\pgfqpoint{2.788151in}{4.438586in}}%
\pgfpathlineto{\pgfqpoint{2.746472in}{4.472813in}}%
\pgfpathlineto{\pgfqpoint{2.704586in}{4.507209in}}%
\pgfpathlineto{\pgfqpoint{2.662493in}{4.541776in}}%
\pgfpathlineto{\pgfqpoint{2.620190in}{4.576514in}}%
\pgfpathlineto{\pgfqpoint{2.577676in}{4.611426in}}%
\pgfpathlineto{\pgfqpoint{2.534950in}{4.646512in}}%
\pgfpathlineto{\pgfqpoint{2.492010in}{4.681775in}}%
\pgfpathlineto{\pgfqpoint{2.448854in}{4.717214in}}%
\pgfpathlineto{\pgfqpoint{2.405480in}{4.752831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{1.947714in}}{\pgfqpoint{5.383859in}{5.383859in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.504756in}{3.843031in}}%
\pgfpathlineto{\pgfqpoint{3.505084in}{3.843443in}}%
\pgfpathlineto{\pgfqpoint{3.504675in}{3.843188in}}%
\pgfpathlineto{\pgfqpoint{3.505585in}{3.841268in}}%
\pgfpathlineto{\pgfqpoint{3.504005in}{3.843020in}}%
\pgfpathlineto{\pgfqpoint{3.474588in}{3.868856in}}%
\pgfpathlineto{\pgfqpoint{3.438468in}{3.899314in}}%
\pgfpathlineto{\pgfqpoint{3.403220in}{3.928105in}}%
\pgfpathlineto{\pgfqpoint{3.370551in}{3.959357in}}%
\pgfpathlineto{\pgfqpoint{3.336704in}{3.990555in}}%
\pgfpathlineto{\pgfqpoint{3.295946in}{4.022534in}}%
\pgfpathlineto{\pgfqpoint{3.259263in}{4.055861in}}%
\pgfpathlineto{\pgfqpoint{3.223636in}{4.086433in}}%
\pgfpathlineto{\pgfqpoint{3.187295in}{4.118656in}}%
\pgfpathlineto{\pgfqpoint{3.149583in}{4.150670in}}%
\pgfpathlineto{\pgfqpoint{3.108721in}{4.184457in}}%
\pgfpathlineto{\pgfqpoint{3.072297in}{4.217966in}}%
\pgfpathlineto{\pgfqpoint{3.031173in}{4.249679in}}%
\pgfpathlineto{\pgfqpoint{2.991053in}{4.283233in}}%
\pgfpathlineto{\pgfqpoint{2.950995in}{4.314793in}}%
\pgfpathlineto{\pgfqpoint{2.908300in}{4.348581in}}%
\pgfpathlineto{\pgfqpoint{2.868705in}{4.380206in}}%
\pgfpathlineto{\pgfqpoint{2.830830in}{4.408771in}}%
\pgfpathlineto{\pgfqpoint{2.787710in}{4.445415in}}%
\pgfpathlineto{\pgfqpoint{2.740932in}{4.484643in}}%
\pgfpathlineto{\pgfqpoint{2.711971in}{4.500979in}}%
\pgfpathlineto{\pgfqpoint{2.657753in}{4.539189in}}%
\pgfpathlineto{\pgfqpoint{2.614923in}{4.573625in}}%
\pgfpathlineto{\pgfqpoint{2.575679in}{4.604265in}}%
\pgfpathlineto{\pgfqpoint{2.534031in}{4.637179in}}%
\pgfpathlineto{\pgfqpoint{2.493446in}{4.668140in}}%
\pgfpathlineto{\pgfqpoint{2.452242in}{4.703750in}}%
\pgfpathlineto{\pgfqpoint{2.413204in}{4.734067in}}%
\pgfpathlineto{\pgfqpoint{2.375016in}{4.764278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615118in}{6.597293in}}%
\pgfpathlineto{\pgfqpoint{5.836377in}{6.597293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.864155in}{6.597293in}}{\pgfqpoint{5.864155in}{6.625071in}}%
\pgfpathlineto{\pgfqpoint{5.864155in}{7.234351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.864155in}{7.262128in}}{\pgfqpoint{5.836377in}{7.262128in}}%
\pgfpathlineto{\pgfqpoint{1.615118in}{7.262128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587340in}{7.262128in}}{\pgfqpoint{1.587340in}{7.234351in}}%
\pgfpathlineto{\pgfqpoint{1.587340in}{6.625071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.587340in}{6.597293in}}{\pgfqpoint{1.615118in}{6.597293in}}%
\pgfpathlineto{\pgfqpoint{1.615118in}{6.597293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642895in}{7.149661in}}%
\pgfpathlineto{\pgfqpoint{1.781784in}{7.149661in}}%
\pgfpathlineto{\pgfqpoint{1.920673in}{7.149661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031784in,y=7.101050in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0 Setpoint}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642895in}{6.941938in}}%
\pgfpathlineto{\pgfqpoint{1.781784in}{6.941938in}}%
\pgfpathlineto{\pgfqpoint{1.920673in}{6.941938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031784in,y=6.893327in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0 Pose}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642895in}{6.734215in}}%
\pgfpathlineto{\pgfqpoint{1.781784in}{6.734215in}}%
\pgfpathlineto{\pgfqpoint{1.920673in}{6.734215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031784in,y=6.685604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1 Setpoint}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578822in}{7.149661in}}%
\pgfpathlineto{\pgfqpoint{3.717711in}{7.149661in}}%
\pgfpathlineto{\pgfqpoint{3.856600in}{7.149661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.967711in,y=7.101050in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1 Pose}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578822in}{6.941938in}}%
\pgfpathlineto{\pgfqpoint{3.717711in}{6.941938in}}%
\pgfpathlineto{\pgfqpoint{3.856600in}{6.941938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.967711in,y=6.893327in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Pose - Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.578822in}{6.738081in}}%
\pgfpathlineto{\pgfqpoint{3.717711in}{6.738081in}}%
\pgfpathlineto{\pgfqpoint{3.856600in}{6.738081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.967711in,y=6.689470in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Pose - Estimated}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/2p_collision.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{8.680000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{8.680000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.680000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556796in}{3.243852in}}%
\pgfpathlineto{\pgfqpoint{5.951274in}{3.243852in}}%
\pgfpathlineto{\pgfqpoint{5.951274in}{8.638330in}}%
\pgfpathlineto{\pgfqpoint{0.556796in}{8.638330in}}%
\pgfpathlineto{\pgfqpoint{0.556796in}{3.243852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097424in}{5.615355in}}%
\pgfpathlineto{\pgfqpoint{5.661027in}{4.485590in}}%
\pgfpathlineto{\pgfqpoint{5.735454in}{6.991475in}}%
\pgfpathlineto{\pgfqpoint{4.119641in}{7.913922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097424in}{5.615355in}}%
\pgfpathlineto{\pgfqpoint{1.114008in}{5.115885in}}%
\pgfpathlineto{\pgfqpoint{1.047218in}{7.506782in}}%
\pgfpathlineto{\pgfqpoint{4.119641in}{7.913922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097424in}{5.615355in}}%
\pgfpathlineto{\pgfqpoint{1.114008in}{5.115885in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{3.875536in}}%
\pgfpathlineto{\pgfqpoint{5.661027in}{4.485590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661027in}{4.485590in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{3.875536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.103023in, y=3.642638in, left, base,rotate=10.707445]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482326in}{4.451800in}}%
\pgfpathlineto{\pgfqpoint{3.931448in}{5.587568in}}%
\pgfpathlineto{\pgfqpoint{3.948925in}{7.891299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879941in}{4.337897in}}%
\pgfpathlineto{\pgfqpoint{3.372588in}{5.494006in}}%
\pgfpathlineto{\pgfqpoint{3.373920in}{7.815103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266178in}{4.221842in}}%
\pgfpathlineto{\pgfqpoint{2.804174in}{5.398845in}}%
\pgfpathlineto{\pgfqpoint{2.788796in}{7.737566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640712in}{4.103575in}}%
\pgfpathlineto{\pgfqpoint{2.225960in}{5.302043in}}%
\pgfpathlineto{\pgfqpoint{2.193284in}{7.658652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003206in}{3.983031in}}%
\pgfpathlineto{\pgfqpoint{1.637688in}{5.203557in}}%
\pgfpathlineto{\pgfqpoint{1.587104in}{7.578324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468654in}{4.461813in}}%
\pgfpathlineto{\pgfqpoint{5.509738in}{4.431725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.576148in,y=4.241353in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866641in}{4.348098in}}%
\pgfpathlineto{\pgfqpoint{4.906607in}{4.317444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.972148in,y=4.125001in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253266in}{4.232237in}}%
\pgfpathlineto{\pgfqpoint{4.292065in}{4.201001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356693in,y=4.006442in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628207in}{4.114169in}}%
\pgfpathlineto{\pgfqpoint{3.665786in}{4.082335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729454in,y=3.885614in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991125in}{3.993830in}}%
\pgfpathlineto{\pgfqpoint{3.027430in}{3.961380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.090088in,y=3.762449in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114008in}{5.115885in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{3.875536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182325in, y=4.255734in, left, base,rotate=316.797006]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253999in}{7.837218in}}%
\pgfpathlineto{\pgfqpoint{4.227795in}{5.521157in}}%
\pgfpathlineto{\pgfqpoint{1.223656in}{5.012908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424652in}{7.739795in}}%
\pgfpathlineto{\pgfqpoint{4.393290in}{5.401580in}}%
\pgfpathlineto{\pgfqpoint{1.362968in}{4.882072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599130in}{7.640188in}}%
\pgfpathlineto{\pgfqpoint{4.562387in}{5.279401in}}%
\pgfpathlineto{\pgfqpoint{1.505454in}{4.748255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777563in}{7.538323in}}%
\pgfpathlineto{\pgfqpoint{4.735206in}{5.154532in}}%
\pgfpathlineto{\pgfqpoint{1.651224in}{4.611353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960087in}{7.434122in}}%
\pgfpathlineto{\pgfqpoint{4.911870in}{5.026885in}}%
\pgfpathlineto{\pgfqpoint{1.800394in}{4.471259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146846in}{7.327504in}}%
\pgfpathlineto{\pgfqpoint{5.092510in}{4.896366in}}%
\pgfpathlineto{\pgfqpoint{1.953083in}{4.327859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337987in}{7.218384in}}%
\pgfpathlineto{\pgfqpoint{5.277261in}{4.762876in}}%
\pgfpathlineto{\pgfqpoint{2.109417in}{4.181036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533667in}{7.106673in}}%
\pgfpathlineto{\pgfqpoint{5.466265in}{4.626313in}}%
\pgfpathlineto{\pgfqpoint{2.269529in}{4.030665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248780in}{5.017159in}}%
\pgfpathlineto{\pgfqpoint{1.173353in}{5.004398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.048433in,y=4.849599in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388323in}{4.886419in}}%
\pgfpathlineto{\pgfqpoint{1.312201in}{4.873369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185899in,y=4.716800in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531044in}{4.752701in}}%
\pgfpathlineto{\pgfqpoint{1.454215in}{4.739352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326500in,y=4.580971in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677054in}{4.615902in}}%
\pgfpathlineto{\pgfqpoint{1.599505in}{4.602244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.470345in,y=4.442009in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826468in}{4.475915in}}%
\pgfpathlineto{\pgfqpoint{1.748186in}{4.461936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.617548in,y=4.299803in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979405in}{4.332626in}}%
\pgfpathlineto{\pgfqpoint{1.900377in}{4.318315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768227in,y=4.154239in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135992in}{4.185917in}}%
\pgfpathlineto{\pgfqpoint{2.056204in}{4.171263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922507in,y=4.005196in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296362in}{4.035665in}}%
\pgfpathlineto{\pgfqpoint{2.215800in}{4.020654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080519in,y=3.852549in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114008in}{5.115885in}}%
\pgfpathlineto{\pgfqpoint{1.047218in}{7.506782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500488in, y=6.550743in, left, base,rotate=271.600150]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Z (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111550in}{5.203880in}}%
\pgfpathlineto{\pgfqpoint{4.098243in}{5.700058in}}%
\pgfpathlineto{\pgfqpoint{5.663761in}{4.577670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104526in}{5.455339in}}%
\pgfpathlineto{\pgfqpoint{4.100582in}{5.942066in}}%
\pgfpathlineto{\pgfqpoint{5.671579in}{4.840865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097456in}{5.708397in}}%
\pgfpathlineto{\pgfqpoint{4.102936in}{6.185547in}}%
\pgfpathlineto{\pgfqpoint{5.679448in}{5.105826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090342in}{5.963071in}}%
\pgfpathlineto{\pgfqpoint{4.105303in}{6.430513in}}%
\pgfpathlineto{\pgfqpoint{5.687371in}{5.372573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083182in}{6.219375in}}%
\pgfpathlineto{\pgfqpoint{4.107685in}{6.676979in}}%
\pgfpathlineto{\pgfqpoint{5.695347in}{5.641122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075976in}{6.477326in}}%
\pgfpathlineto{\pgfqpoint{4.110082in}{6.924958in}}%
\pgfpathlineto{\pgfqpoint{5.703377in}{5.911492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068724in}{6.736938in}}%
\pgfpathlineto{\pgfqpoint{4.112494in}{7.174464in}}%
\pgfpathlineto{\pgfqpoint{5.711462in}{6.183702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061425in}{6.998229in}}%
\pgfpathlineto{\pgfqpoint{4.114920in}{7.425512in}}%
\pgfpathlineto{\pgfqpoint{5.719602in}{6.457770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054078in}{7.261215in}}%
\pgfpathlineto{\pgfqpoint{4.117362in}{7.678115in}}%
\pgfpathlineto{\pgfqpoint{5.727798in}{6.733716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136520in}{5.208028in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{5.195575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866937in,y=5.237529in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129577in}{5.459408in}}%
\pgfpathlineto{\pgfqpoint{1.054369in}{5.447190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859160in,y=5.488352in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122590in}{5.712388in}}%
\pgfpathlineto{\pgfqpoint{1.047135in}{5.700408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851333in,y=5.740765in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115558in}{5.966981in}}%
\pgfpathlineto{\pgfqpoint{1.039854in}{5.955243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843457in,y=5.994784in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108482in}{6.223203in}}%
\pgfpathlineto{\pgfqpoint{1.032527in}{6.211711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835530in,y=6.250425in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101360in}{6.481070in}}%
\pgfpathlineto{\pgfqpoint{1.025153in}{6.469827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827553in,y=6.507702in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094192in}{6.740599in}}%
\pgfpathlineto{\pgfqpoint{1.017732in}{6.729608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819525in,y=6.766633in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086978in}{7.001805in}}%
\pgfpathlineto{\pgfqpoint{1.010262in}{6.991070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811444in,y=7.027233in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079717in}{7.264704in}}%
\pgfpathlineto{\pgfqpoint{1.002744in}{7.254228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803312in,y=7.289517in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920330in}{5.250339in}}%
\pgfpathlineto{\pgfqpoint{4.916861in}{5.247053in}}%
\pgfpathlineto{\pgfqpoint{4.914644in}{5.245004in}}%
\pgfpathlineto{\pgfqpoint{4.914079in}{5.234964in}}%
\pgfpathlineto{\pgfqpoint{4.912765in}{5.213818in}}%
\pgfpathlineto{\pgfqpoint{4.909687in}{5.201273in}}%
\pgfpathlineto{\pgfqpoint{4.909037in}{5.200614in}}%
\pgfpathlineto{\pgfqpoint{4.911403in}{5.210700in}}%
\pgfpathlineto{\pgfqpoint{4.909300in}{5.211205in}}%
\pgfpathlineto{\pgfqpoint{4.905866in}{5.188597in}}%
\pgfpathlineto{\pgfqpoint{4.889058in}{5.198009in}}%
\pgfpathlineto{\pgfqpoint{4.852601in}{5.212857in}}%
\pgfpathlineto{\pgfqpoint{4.797395in}{5.210969in}}%
\pgfpathlineto{\pgfqpoint{4.722085in}{5.208529in}}%
\pgfpathlineto{\pgfqpoint{4.619546in}{5.190893in}}%
\pgfpathlineto{\pgfqpoint{4.515383in}{5.244668in}}%
\pgfpathlineto{\pgfqpoint{4.437393in}{5.373074in}}%
\pgfpathlineto{\pgfqpoint{4.387037in}{5.534275in}}%
\pgfpathlineto{\pgfqpoint{4.364232in}{5.715316in}}%
\pgfpathlineto{\pgfqpoint{4.336596in}{5.912347in}}%
\pgfpathlineto{\pgfqpoint{4.272800in}{6.151908in}}%
\pgfpathlineto{\pgfqpoint{4.173982in}{6.358292in}}%
\pgfpathlineto{\pgfqpoint{4.031413in}{6.522312in}}%
\pgfpathlineto{\pgfqpoint{3.854042in}{6.645165in}}%
\pgfpathlineto{\pgfqpoint{3.648495in}{6.693419in}}%
\pgfpathlineto{\pgfqpoint{3.427145in}{6.688427in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{6.675252in}}%
\pgfpathlineto{\pgfqpoint{2.979267in}{6.632021in}}%
\pgfpathlineto{\pgfqpoint{2.786383in}{6.575555in}}%
\pgfpathlineto{\pgfqpoint{2.622759in}{6.482901in}}%
\pgfpathlineto{\pgfqpoint{2.492201in}{6.329117in}}%
\pgfpathlineto{\pgfqpoint{2.394815in}{6.133332in}}%
\pgfpathlineto{\pgfqpoint{2.326158in}{5.923454in}}%
\pgfpathlineto{\pgfqpoint{2.282175in}{5.712766in}}%
\pgfpathlineto{\pgfqpoint{2.261632in}{5.507547in}}%
\pgfpathlineto{\pgfqpoint{2.257462in}{5.323724in}}%
\pgfpathlineto{\pgfqpoint{2.262243in}{5.184960in}}%
\pgfpathlineto{\pgfqpoint{2.277596in}{5.083393in}}%
\pgfpathlineto{\pgfqpoint{2.304420in}{4.950776in}}%
\pgfpathlineto{\pgfqpoint{2.336534in}{4.816349in}}%
\pgfpathlineto{\pgfqpoint{2.369591in}{4.706921in}}%
\pgfpathlineto{\pgfqpoint{2.400076in}{4.641564in}}%
\pgfpathlineto{\pgfqpoint{2.428899in}{4.611601in}}%
\pgfpathlineto{\pgfqpoint{2.458748in}{4.585968in}}%
\pgfpathlineto{\pgfqpoint{2.484248in}{4.558771in}}%
\pgfpathlineto{\pgfqpoint{2.502626in}{4.561670in}}%
\pgfpathlineto{\pgfqpoint{2.519189in}{4.570485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925450in}{5.632722in}}%
\pgfpathlineto{\pgfqpoint{2.922545in}{5.624414in}}%
\pgfpathlineto{\pgfqpoint{2.920929in}{5.601521in}}%
\pgfpathlineto{\pgfqpoint{2.921703in}{5.602523in}}%
\pgfpathlineto{\pgfqpoint{2.921643in}{5.619854in}}%
\pgfpathlineto{\pgfqpoint{2.919762in}{5.623011in}}%
\pgfpathlineto{\pgfqpoint{2.921140in}{5.627387in}}%
\pgfpathlineto{\pgfqpoint{2.925429in}{5.641718in}}%
\pgfpathlineto{\pgfqpoint{2.923945in}{5.641639in}}%
\pgfpathlineto{\pgfqpoint{2.923098in}{5.649412in}}%
\pgfpathlineto{\pgfqpoint{2.922123in}{5.692000in}}%
\pgfpathlineto{\pgfqpoint{2.921879in}{5.729090in}}%
\pgfpathlineto{\pgfqpoint{2.921042in}{5.759477in}}%
\pgfpathlineto{\pgfqpoint{2.916718in}{5.819215in}}%
\pgfpathlineto{\pgfqpoint{2.913255in}{5.862535in}}%
\pgfpathlineto{\pgfqpoint{2.913172in}{5.895947in}}%
\pgfpathlineto{\pgfqpoint{2.913268in}{5.923926in}}%
\pgfpathlineto{\pgfqpoint{2.913519in}{5.934277in}}%
\pgfpathlineto{\pgfqpoint{2.915097in}{5.936832in}}%
\pgfpathlineto{\pgfqpoint{2.919070in}{5.921299in}}%
\pgfpathlineto{\pgfqpoint{2.922259in}{5.903389in}}%
\pgfpathlineto{\pgfqpoint{2.924403in}{5.885510in}}%
\pgfpathlineto{\pgfqpoint{2.928218in}{5.862067in}}%
\pgfpathlineto{\pgfqpoint{2.929746in}{5.837767in}}%
\pgfpathlineto{\pgfqpoint{2.928532in}{5.824405in}}%
\pgfpathlineto{\pgfqpoint{2.921230in}{5.825189in}}%
\pgfpathlineto{\pgfqpoint{2.906067in}{5.865750in}}%
\pgfpathlineto{\pgfqpoint{2.898099in}{5.890402in}}%
\pgfpathlineto{\pgfqpoint{2.891959in}{5.929903in}}%
\pgfpathlineto{\pgfqpoint{2.893478in}{5.959455in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{5.976574in}}%
\pgfpathlineto{\pgfqpoint{2.898641in}{5.976326in}}%
\pgfpathlineto{\pgfqpoint{2.900829in}{5.965734in}}%
\pgfpathlineto{\pgfqpoint{2.903498in}{5.955278in}}%
\pgfpathlineto{\pgfqpoint{2.905132in}{5.932014in}}%
\pgfpathlineto{\pgfqpoint{2.908416in}{5.909807in}}%
\pgfpathlineto{\pgfqpoint{2.922254in}{5.886627in}}%
\pgfpathlineto{\pgfqpoint{2.939209in}{5.819029in}}%
\pgfpathlineto{\pgfqpoint{2.946454in}{5.778084in}}%
\pgfpathlineto{\pgfqpoint{2.951820in}{5.748087in}}%
\pgfpathlineto{\pgfqpoint{2.953372in}{5.728831in}}%
\pgfpathlineto{\pgfqpoint{2.956488in}{5.720470in}}%
\pgfpathlineto{\pgfqpoint{2.958913in}{5.705558in}}%
\pgfpathlineto{\pgfqpoint{2.955981in}{5.680025in}}%
\pgfpathlineto{\pgfqpoint{2.955959in}{5.665302in}}%
\pgfpathlineto{\pgfqpoint{2.958998in}{5.663967in}}%
\pgfpathlineto{\pgfqpoint{2.958686in}{5.665707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.735733in}{5.001511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649422in}{4.945812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556796in}{3.243852in}}{\pgfqpoint{5.394478in}{5.394478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614374in}{4.980178in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{5.026966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568719in}{7.704059in}}%
\pgfpathlineto{\pgfqpoint{5.854052in}{7.704059in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.881829in}{7.704059in}}{\pgfqpoint{5.881829in}{7.731837in}}%
\pgfpathlineto{\pgfqpoint{5.881829in}{8.541108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.881829in}{8.568886in}}{\pgfqpoint{5.854052in}{8.568886in}}%
\pgfpathlineto{\pgfqpoint{3.568719in}{8.568886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.540941in}{8.568886in}}{\pgfqpoint{3.540941in}{8.541108in}}%
\pgfpathlineto{\pgfqpoint{3.540941in}{7.731837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.540941in}{7.704059in}}{\pgfqpoint{3.568719in}{7.704059in}}%
\pgfpathlineto{\pgfqpoint{3.568719in}{7.704059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596497in}{8.456418in}}%
\pgfpathlineto{\pgfqpoint{3.874275in}{8.456418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985386in,y=8.407807in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Pose - Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596497in}{8.252561in}}%
\pgfpathlineto{\pgfqpoint{3.874275in}{8.252561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985386in,y=8.203950in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Pose - Estimated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596497in}{8.048704in}}%
\pgfpathlineto{\pgfqpoint{3.735386in}{8.048704in}}%
\pgfpathlineto{\pgfqpoint{3.874275in}{8.048704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985386in,y=8.000092in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0 Pose}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596497in}{7.840981in}}%
\pgfpathlineto{\pgfqpoint{3.735386in}{7.840981in}}%
\pgfpathlineto{\pgfqpoint{3.874275in}{7.840981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985386in,y=7.792370in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1 Pose}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{3.160512in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{3.160512in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795585in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795585in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342692in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342692in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889799in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889799in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436907in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436907in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984014in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984014in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531121in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531121in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078228in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.078228in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625335in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625335in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172442in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172442in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719550in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.719550in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254035in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.714001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.661240in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.226506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.173745in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.739011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.686250in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{2.251516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.198755in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{2.764021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.711260in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.811893in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Distance from target (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.408590in}{2.697239in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{2.214518in}}%
\pgfpathlineto{\pgfqpoint{0.943940in}{2.211842in}}%
\pgfpathlineto{\pgfqpoint{1.056972in}{2.209535in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.203533in}}%
\pgfpathlineto{\pgfqpoint{1.706907in}{2.197676in}}%
\pgfpathlineto{\pgfqpoint{1.735165in}{2.196914in}}%
\pgfpathlineto{\pgfqpoint{1.756359in}{2.194376in}}%
\pgfpathlineto{\pgfqpoint{1.777552in}{2.190083in}}%
\pgfpathlineto{\pgfqpoint{1.798746in}{2.184036in}}%
\pgfpathlineto{\pgfqpoint{1.827004in}{2.173268in}}%
\pgfpathlineto{\pgfqpoint{1.855262in}{2.159472in}}%
\pgfpathlineto{\pgfqpoint{1.883520in}{2.142583in}}%
\pgfpathlineto{\pgfqpoint{1.911778in}{2.122402in}}%
\pgfpathlineto{\pgfqpoint{1.940036in}{2.098711in}}%
\pgfpathlineto{\pgfqpoint{1.968294in}{2.071445in}}%
\pgfpathlineto{\pgfqpoint{1.996552in}{2.041043in}}%
\pgfpathlineto{\pgfqpoint{2.024810in}{2.007566in}}%
\pgfpathlineto{\pgfqpoint{2.060133in}{1.962130in}}%
\pgfpathlineto{\pgfqpoint{2.088391in}{1.922318in}}%
\pgfpathlineto{\pgfqpoint{2.116649in}{1.878509in}}%
\pgfpathlineto{\pgfqpoint{2.144907in}{1.830335in}}%
\pgfpathlineto{\pgfqpoint{2.173165in}{1.777408in}}%
\pgfpathlineto{\pgfqpoint{2.201423in}{1.719705in}}%
\pgfpathlineto{\pgfqpoint{2.236745in}{1.642180in}}%
\pgfpathlineto{\pgfqpoint{2.293261in}{1.510078in}}%
\pgfpathlineto{\pgfqpoint{2.392165in}{1.279306in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.203080in}}%
\pgfpathlineto{\pgfqpoint{2.462810in}{1.132647in}}%
\pgfpathlineto{\pgfqpoint{2.512261in}{1.040793in}}%
\pgfpathlineto{\pgfqpoint{2.547584in}{0.980348in}}%
\pgfpathlineto{\pgfqpoint{2.575842in}{0.937036in}}%
\pgfpathlineto{\pgfqpoint{2.597035in}{0.908173in}}%
\pgfpathlineto{\pgfqpoint{2.618229in}{0.882837in}}%
\pgfpathlineto{\pgfqpoint{2.639423in}{0.861209in}}%
\pgfpathlineto{\pgfqpoint{2.653552in}{0.849165in}}%
\pgfpathlineto{\pgfqpoint{2.667681in}{0.839301in}}%
\pgfpathlineto{\pgfqpoint{2.681810in}{0.831488in}}%
\pgfpathlineto{\pgfqpoint{2.703003in}{0.823221in}}%
\pgfpathlineto{\pgfqpoint{2.717132in}{0.819586in}}%
\pgfpathlineto{\pgfqpoint{2.738326in}{0.817029in}}%
\pgfpathlineto{\pgfqpoint{2.759519in}{0.816879in}}%
\pgfpathlineto{\pgfqpoint{2.780713in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.801906in}{0.824118in}}%
\pgfpathlineto{\pgfqpoint{2.823100in}{0.832295in}}%
\pgfpathlineto{\pgfqpoint{2.837229in}{0.839742in}}%
\pgfpathlineto{\pgfqpoint{2.858422in}{0.854146in}}%
\pgfpathlineto{\pgfqpoint{2.879616in}{0.872260in}}%
\pgfpathlineto{\pgfqpoint{2.900809in}{0.893177in}}%
\pgfpathlineto{\pgfqpoint{2.929067in}{0.924478in}}%
\pgfpathlineto{\pgfqpoint{2.964390in}{0.967133in}}%
\pgfpathlineto{\pgfqpoint{3.006777in}{1.022155in}}%
\pgfpathlineto{\pgfqpoint{3.042100in}{1.071327in}}%
\pgfpathlineto{\pgfqpoint{3.077422in}{1.124338in}}%
\pgfpathlineto{\pgfqpoint{3.112745in}{1.181955in}}%
\pgfpathlineto{\pgfqpoint{3.155132in}{1.256241in}}%
\pgfpathlineto{\pgfqpoint{3.218712in}{1.373348in}}%
\pgfpathlineto{\pgfqpoint{3.317616in}{1.559765in}}%
\pgfpathlineto{\pgfqpoint{3.374132in}{1.671371in}}%
\pgfpathlineto{\pgfqpoint{3.402390in}{1.730105in}}%
\pgfpathlineto{\pgfqpoint{3.423583in}{1.778525in}}%
\pgfpathlineto{\pgfqpoint{3.451841in}{1.849567in}}%
\pgfpathlineto{\pgfqpoint{3.593132in}{2.225103in}}%
\pgfpathlineto{\pgfqpoint{3.642583in}{2.348641in}}%
\pgfpathlineto{\pgfqpoint{3.684970in}{2.449543in}}%
\pgfpathlineto{\pgfqpoint{3.727357in}{2.544832in}}%
\pgfpathlineto{\pgfqpoint{3.762680in}{2.619359in}}%
\pgfpathlineto{\pgfqpoint{3.798002in}{2.688831in}}%
\pgfpathlineto{\pgfqpoint{3.826260in}{2.740112in}}%
\pgfpathlineto{\pgfqpoint{3.854518in}{2.787296in}}%
\pgfpathlineto{\pgfqpoint{3.882777in}{2.830286in}}%
\pgfpathlineto{\pgfqpoint{3.911035in}{2.869090in}}%
\pgfpathlineto{\pgfqpoint{3.939293in}{2.903493in}}%
\pgfpathlineto{\pgfqpoint{3.967551in}{2.933582in}}%
\pgfpathlineto{\pgfqpoint{3.995809in}{2.959489in}}%
\pgfpathlineto{\pgfqpoint{4.017002in}{2.976176in}}%
\pgfpathlineto{\pgfqpoint{4.038196in}{2.990647in}}%
\pgfpathlineto{\pgfqpoint{4.059389in}{3.003032in}}%
\pgfpathlineto{\pgfqpoint{4.080583in}{3.013367in}}%
\pgfpathlineto{\pgfqpoint{4.101776in}{3.021775in}}%
\pgfpathlineto{\pgfqpoint{4.122970in}{3.028279in}}%
\pgfpathlineto{\pgfqpoint{4.144163in}{3.033015in}}%
\pgfpathlineto{\pgfqpoint{4.165357in}{3.036116in}}%
\pgfpathlineto{\pgfqpoint{4.193615in}{3.037910in}}%
\pgfpathlineto{\pgfqpoint{4.221873in}{3.037004in}}%
\pgfpathlineto{\pgfqpoint{4.250131in}{3.033605in}}%
\pgfpathlineto{\pgfqpoint{4.278389in}{3.027942in}}%
\pgfpathlineto{\pgfqpoint{4.306647in}{3.020015in}}%
\pgfpathlineto{\pgfqpoint{4.334905in}{3.009972in}}%
\pgfpathlineto{\pgfqpoint{4.377292in}{2.991747in}}%
\pgfpathlineto{\pgfqpoint{4.412615in}{2.973834in}}%
\pgfpathlineto{\pgfqpoint{4.455002in}{2.949654in}}%
\pgfpathlineto{\pgfqpoint{4.497389in}{2.922688in}}%
\pgfpathlineto{\pgfqpoint{4.525647in}{2.902080in}}%
\pgfpathlineto{\pgfqpoint{4.553905in}{2.878664in}}%
\pgfpathlineto{\pgfqpoint{4.582163in}{2.852411in}}%
\pgfpathlineto{\pgfqpoint{4.610421in}{2.823218in}}%
\pgfpathlineto{\pgfqpoint{4.652808in}{2.775349in}}%
\pgfpathlineto{\pgfqpoint{4.822357in}{2.584323in}}%
\pgfpathlineto{\pgfqpoint{4.878873in}{2.524578in}}%
\pgfpathlineto{\pgfqpoint{4.928324in}{2.476013in}}%
\pgfpathlineto{\pgfqpoint{4.977776in}{2.430668in}}%
\pgfpathlineto{\pgfqpoint{5.020163in}{2.394600in}}%
\pgfpathlineto{\pgfqpoint{5.069614in}{2.355947in}}%
\pgfpathlineto{\pgfqpoint{5.119066in}{2.320227in}}%
\pgfpathlineto{\pgfqpoint{5.161453in}{2.291921in}}%
\pgfpathlineto{\pgfqpoint{5.210905in}{2.261355in}}%
\pgfpathlineto{\pgfqpoint{5.267421in}{2.229965in}}%
\pgfpathlineto{\pgfqpoint{5.316872in}{2.204691in}}%
\pgfpathlineto{\pgfqpoint{5.352195in}{2.187901in}}%
\pgfpathlineto{\pgfqpoint{5.401646in}{2.167372in}}%
\pgfpathlineto{\pgfqpoint{5.451098in}{2.149590in}}%
\pgfpathlineto{\pgfqpoint{5.493485in}{2.136699in}}%
\pgfpathlineto{\pgfqpoint{5.542937in}{2.124710in}}%
\pgfpathlineto{\pgfqpoint{5.599453in}{2.113726in}}%
\pgfpathlineto{\pgfqpoint{5.670098in}{2.103075in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.098855in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.098855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.408590in}{2.697239in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{2.201502in}}%
\pgfpathlineto{\pgfqpoint{0.943940in}{2.199448in}}%
\pgfpathlineto{\pgfqpoint{1.071101in}{2.197406in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.196721in}}%
\pgfpathlineto{\pgfqpoint{1.593875in}{2.196614in}}%
\pgfpathlineto{\pgfqpoint{1.918842in}{2.199467in}}%
\pgfpathlineto{\pgfqpoint{2.279132in}{2.207542in}}%
\pgfpathlineto{\pgfqpoint{2.519326in}{2.210682in}}%
\pgfpathlineto{\pgfqpoint{2.816035in}{2.213948in}}%
\pgfpathlineto{\pgfqpoint{3.381196in}{2.215584in}}%
\pgfpathlineto{\pgfqpoint{3.501293in}{2.206177in}}%
\pgfpathlineto{\pgfqpoint{3.600196in}{2.203145in}}%
\pgfpathlineto{\pgfqpoint{3.692035in}{2.203824in}}%
\pgfpathlineto{\pgfqpoint{3.734422in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.790938in}{2.210311in}}%
\pgfpathlineto{\pgfqpoint{4.080583in}{2.221309in}}%
\pgfpathlineto{\pgfqpoint{4.483260in}{2.240548in}}%
\pgfpathlineto{\pgfqpoint{4.525647in}{2.240878in}}%
\pgfpathlineto{\pgfqpoint{4.546841in}{2.242719in}}%
\pgfpathlineto{\pgfqpoint{4.568034in}{2.246247in}}%
\pgfpathlineto{\pgfqpoint{4.596292in}{2.253585in}}%
\pgfpathlineto{\pgfqpoint{4.624550in}{2.263976in}}%
\pgfpathlineto{\pgfqpoint{4.674002in}{2.283536in}}%
\pgfpathlineto{\pgfqpoint{4.772905in}{2.320824in}}%
\pgfpathlineto{\pgfqpoint{4.808228in}{2.332187in}}%
\pgfpathlineto{\pgfqpoint{4.864744in}{2.348337in}}%
\pgfpathlineto{\pgfqpoint{4.907131in}{2.358207in}}%
\pgfpathlineto{\pgfqpoint{4.956582in}{2.367460in}}%
\pgfpathlineto{\pgfqpoint{4.991905in}{2.372479in}}%
\pgfpathlineto{\pgfqpoint{5.055485in}{2.378559in}}%
\pgfpathlineto{\pgfqpoint{5.090808in}{2.380442in}}%
\pgfpathlineto{\pgfqpoint{5.133195in}{2.380406in}}%
\pgfpathlineto{\pgfqpoint{5.175582in}{2.378758in}}%
\pgfpathlineto{\pgfqpoint{5.217969in}{2.375123in}}%
\pgfpathlineto{\pgfqpoint{5.302743in}{2.364831in}}%
\pgfpathlineto{\pgfqpoint{5.380453in}{2.353638in}}%
\pgfpathlineto{\pgfqpoint{5.451098in}{2.340588in}}%
\pgfpathlineto{\pgfqpoint{5.571195in}{2.315346in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.285215in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.285215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.408590in}{2.697239in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{0.585875in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{0.585875in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{0.585875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{3.160512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{3.160512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{3.160512in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{3.160512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007520in,y=0.624313in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Safety Distance Limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646962in}{2.633956in}}%
\pgfpathlineto{\pgfqpoint{1.734243in}{2.633956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.762020in}{2.633956in}}{\pgfqpoint{1.762020in}{2.661733in}}%
\pgfpathlineto{\pgfqpoint{1.762020in}{3.063290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.762020in}{3.091068in}}{\pgfqpoint{1.734243in}{3.091068in}}%
\pgfpathlineto{\pgfqpoint{0.646962in}{3.091068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.619184in}{3.091068in}}{\pgfqpoint{0.619184in}{3.063290in}}%
\pgfpathlineto{\pgfqpoint{0.619184in}{2.661733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.619184in}{2.633956in}}{\pgfqpoint{0.646962in}{2.633956in}}%
\pgfpathlineto{\pgfqpoint{0.646962in}{2.633956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674740in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{0.813629in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{0.952518in}{2.978600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063629in,y=2.929989in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674740in}{2.770877in}}%
\pgfpathlineto{\pgfqpoint{0.813629in}{2.770877in}}%
\pgfpathlineto{\pgfqpoint{0.952518in}{2.770877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063629in,y=2.722266in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/4p_dock.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.610000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.610000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.610000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{2.768273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.768273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{4.568330in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{4.568330in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{2.768273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795585in}{2.768273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795585in,y=2.671051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342602in}{2.768273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342602in,y=2.671051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889620in}{2.768273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889620in,y=2.671051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436637in}{2.768273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436637in,y=2.671051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983654in}{2.768273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983654in,y=2.671051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530671in}{2.768273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.530671in,y=2.671051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077689in}{2.768273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077689in,y=2.671051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624706in}{2.768273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.624706in,y=2.671051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 105}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171723in}{2.768273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.171723in,y=2.671051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718741in}{2.768273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718741in,y=2.671051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 135}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254035in,y=2.481083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{2.848372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.795610in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{3.212228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.159466in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{3.576083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.523322in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{3.939939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.887178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{4.303795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=4.251033in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=3.668302in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Mean Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{2.768273in}}{\pgfqpoint{5.408590in}{1.800057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{2.907559in}}%
\pgfpathlineto{\pgfqpoint{0.801841in}{2.921580in}}%
\pgfpathlineto{\pgfqpoint{0.808096in}{2.931367in}}%
\pgfpathlineto{\pgfqpoint{0.814352in}{2.935988in}}%
\pgfpathlineto{\pgfqpoint{0.820607in}{2.935358in}}%
\pgfpathlineto{\pgfqpoint{0.826863in}{2.929409in}}%
\pgfpathlineto{\pgfqpoint{0.833119in}{2.918702in}}%
\pgfpathlineto{\pgfqpoint{0.858141in}{2.863835in}}%
\pgfpathlineto{\pgfqpoint{0.864397in}{2.858410in}}%
\pgfpathlineto{\pgfqpoint{0.870652in}{2.858093in}}%
\pgfpathlineto{\pgfqpoint{0.876908in}{2.862598in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{2.882780in}}%
\pgfpathlineto{\pgfqpoint{0.901930in}{2.887683in}}%
\pgfpathlineto{\pgfqpoint{0.908186in}{2.890957in}}%
\pgfpathlineto{\pgfqpoint{0.920697in}{2.893513in}}%
\pgfpathlineto{\pgfqpoint{0.933208in}{2.891690in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{2.885405in}}%
\pgfpathlineto{\pgfqpoint{0.958231in}{2.875176in}}%
\pgfpathlineto{\pgfqpoint{0.970742in}{2.864712in}}%
\pgfpathlineto{\pgfqpoint{0.983253in}{2.857389in}}%
\pgfpathlineto{\pgfqpoint{0.989509in}{2.854594in}}%
\pgfpathlineto{\pgfqpoint{0.995764in}{2.853446in}}%
\pgfpathlineto{\pgfqpoint{1.002020in}{2.855524in}}%
\pgfpathlineto{\pgfqpoint{1.008275in}{2.862053in}}%
\pgfpathlineto{\pgfqpoint{1.014531in}{2.874012in}}%
\pgfpathlineto{\pgfqpoint{1.020787in}{2.891856in}}%
\pgfpathlineto{\pgfqpoint{1.039553in}{2.959389in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{2.976662in}}%
\pgfpathlineto{\pgfqpoint{1.052065in}{2.988917in}}%
\pgfpathlineto{\pgfqpoint{1.058320in}{2.995906in}}%
\pgfpathlineto{\pgfqpoint{1.064576in}{2.997716in}}%
\pgfpathlineto{\pgfqpoint{1.070831in}{2.994796in}}%
\pgfpathlineto{\pgfqpoint{1.077087in}{2.987980in}}%
\pgfpathlineto{\pgfqpoint{1.095854in}{2.957758in}}%
\pgfpathlineto{\pgfqpoint{1.102109in}{2.952580in}}%
\pgfpathlineto{\pgfqpoint{1.114620in}{2.951821in}}%
\pgfpathlineto{\pgfqpoint{1.120876in}{2.947075in}}%
\pgfpathlineto{\pgfqpoint{1.139643in}{2.924724in}}%
\pgfpathlineto{\pgfqpoint{1.152154in}{2.914111in}}%
\pgfpathlineto{\pgfqpoint{1.158410in}{2.909577in}}%
\pgfpathlineto{\pgfqpoint{1.177176in}{2.899805in}}%
\pgfpathlineto{\pgfqpoint{1.183432in}{2.894743in}}%
\pgfpathlineto{\pgfqpoint{1.195943in}{2.880205in}}%
\pgfpathlineto{\pgfqpoint{1.208454in}{2.866088in}}%
\pgfpathlineto{\pgfqpoint{1.214710in}{2.861285in}}%
\pgfpathlineto{\pgfqpoint{1.220966in}{2.858347in}}%
\pgfpathlineto{\pgfqpoint{1.227221in}{2.858282in}}%
\pgfpathlineto{\pgfqpoint{1.233477in}{2.862543in}}%
\pgfpathlineto{\pgfqpoint{1.239732in}{2.871504in}}%
\pgfpathlineto{\pgfqpoint{1.258499in}{2.907618in}}%
\pgfpathlineto{\pgfqpoint{1.264755in}{2.915498in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{2.919584in}}%
\pgfpathlineto{\pgfqpoint{1.277266in}{2.919212in}}%
\pgfpathlineto{\pgfqpoint{1.283522in}{2.915266in}}%
\pgfpathlineto{\pgfqpoint{1.296033in}{2.901975in}}%
\pgfpathlineto{\pgfqpoint{1.321055in}{2.870086in}}%
\pgfpathlineto{\pgfqpoint{1.333566in}{2.858274in}}%
\pgfpathlineto{\pgfqpoint{1.339822in}{2.854855in}}%
\pgfpathlineto{\pgfqpoint{1.346078in}{2.853578in}}%
\pgfpathlineto{\pgfqpoint{1.352333in}{2.854058in}}%
\pgfpathlineto{\pgfqpoint{1.358589in}{2.856057in}}%
\pgfpathlineto{\pgfqpoint{1.383611in}{2.869060in}}%
\pgfpathlineto{\pgfqpoint{1.396122in}{2.869888in}}%
\pgfpathlineto{\pgfqpoint{1.408634in}{2.866998in}}%
\pgfpathlineto{\pgfqpoint{1.446167in}{2.853653in}}%
\pgfpathlineto{\pgfqpoint{1.464934in}{2.851227in}}%
\pgfpathlineto{\pgfqpoint{1.483701in}{2.851072in}}%
\pgfpathlineto{\pgfqpoint{1.496212in}{2.852525in}}%
\pgfpathlineto{\pgfqpoint{1.527490in}{2.857945in}}%
\pgfpathlineto{\pgfqpoint{1.546257in}{2.857803in}}%
\pgfpathlineto{\pgfqpoint{1.558768in}{2.857047in}}%
\pgfpathlineto{\pgfqpoint{1.571279in}{2.859554in}}%
\pgfpathlineto{\pgfqpoint{1.583790in}{2.863240in}}%
\pgfpathlineto{\pgfqpoint{1.590046in}{2.863721in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.860561in}}%
\pgfpathlineto{\pgfqpoint{1.621324in}{2.854061in}}%
\pgfpathlineto{\pgfqpoint{1.633835in}{2.851684in}}%
\pgfpathlineto{\pgfqpoint{1.646346in}{2.851761in}}%
\pgfpathlineto{\pgfqpoint{1.671369in}{2.859266in}}%
\pgfpathlineto{\pgfqpoint{1.690136in}{2.859272in}}%
\pgfpathlineto{\pgfqpoint{1.708902in}{2.858309in}}%
\pgfpathlineto{\pgfqpoint{1.746436in}{2.860133in}}%
\pgfpathlineto{\pgfqpoint{1.783969in}{2.856432in}}%
\pgfpathlineto{\pgfqpoint{1.796481in}{2.854478in}}%
\pgfpathlineto{\pgfqpoint{1.827759in}{2.853961in}}%
\pgfpathlineto{\pgfqpoint{1.846525in}{2.855196in}}%
\pgfpathlineto{\pgfqpoint{1.859037in}{2.857020in}}%
\pgfpathlineto{\pgfqpoint{1.877803in}{2.865549in}}%
\pgfpathlineto{\pgfqpoint{1.896570in}{2.867945in}}%
\pgfpathlineto{\pgfqpoint{1.902826in}{2.867997in}}%
\pgfpathlineto{\pgfqpoint{1.909081in}{2.866922in}}%
\pgfpathlineto{\pgfqpoint{1.921593in}{2.861324in}}%
\pgfpathlineto{\pgfqpoint{1.934104in}{2.855122in}}%
\pgfpathlineto{\pgfqpoint{1.946615in}{2.852307in}}%
\pgfpathlineto{\pgfqpoint{1.959126in}{2.851977in}}%
\pgfpathlineto{\pgfqpoint{1.971637in}{2.853883in}}%
\pgfpathlineto{\pgfqpoint{1.977893in}{2.856500in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{2.860714in}}%
\pgfpathlineto{\pgfqpoint{1.996660in}{2.871511in}}%
\pgfpathlineto{\pgfqpoint{2.002915in}{2.873861in}}%
\pgfpathlineto{\pgfqpoint{2.009171in}{2.873356in}}%
\pgfpathlineto{\pgfqpoint{2.015427in}{2.870011in}}%
\pgfpathlineto{\pgfqpoint{2.027938in}{2.860401in}}%
\pgfpathlineto{\pgfqpoint{2.034193in}{2.856667in}}%
\pgfpathlineto{\pgfqpoint{2.040449in}{2.854535in}}%
\pgfpathlineto{\pgfqpoint{2.046705in}{2.854905in}}%
\pgfpathlineto{\pgfqpoint{2.052960in}{2.858614in}}%
\pgfpathlineto{\pgfqpoint{2.071727in}{2.877206in}}%
\pgfpathlineto{\pgfqpoint{2.077983in}{2.880859in}}%
\pgfpathlineto{\pgfqpoint{2.084238in}{2.881783in}}%
\pgfpathlineto{\pgfqpoint{2.096749in}{2.878618in}}%
\pgfpathlineto{\pgfqpoint{2.115516in}{2.873941in}}%
\pgfpathlineto{\pgfqpoint{2.140539in}{2.869439in}}%
\pgfpathlineto{\pgfqpoint{2.165561in}{2.866761in}}%
\pgfpathlineto{\pgfqpoint{2.171817in}{2.865194in}}%
\pgfpathlineto{\pgfqpoint{2.184328in}{2.859354in}}%
\pgfpathlineto{\pgfqpoint{2.190583in}{2.858800in}}%
\pgfpathlineto{\pgfqpoint{2.196839in}{2.861779in}}%
\pgfpathlineto{\pgfqpoint{2.203095in}{2.868536in}}%
\pgfpathlineto{\pgfqpoint{2.215606in}{2.885548in}}%
\pgfpathlineto{\pgfqpoint{2.221861in}{2.890240in}}%
\pgfpathlineto{\pgfqpoint{2.228117in}{2.889748in}}%
\pgfpathlineto{\pgfqpoint{2.234373in}{2.885089in}}%
\pgfpathlineto{\pgfqpoint{2.259395in}{2.859314in}}%
\pgfpathlineto{\pgfqpoint{2.271906in}{2.853116in}}%
\pgfpathlineto{\pgfqpoint{2.278162in}{2.852079in}}%
\pgfpathlineto{\pgfqpoint{2.284417in}{2.853184in}}%
\pgfpathlineto{\pgfqpoint{2.290673in}{2.857169in}}%
\pgfpathlineto{\pgfqpoint{2.315695in}{2.883517in}}%
\pgfpathlineto{\pgfqpoint{2.321951in}{2.886796in}}%
\pgfpathlineto{\pgfqpoint{2.328207in}{2.888424in}}%
\pgfpathlineto{\pgfqpoint{2.340718in}{2.887192in}}%
\pgfpathlineto{\pgfqpoint{2.359484in}{2.881482in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{2.872235in}}%
\pgfpathlineto{\pgfqpoint{2.403274in}{2.867935in}}%
\pgfpathlineto{\pgfqpoint{2.434552in}{2.864385in}}%
\pgfpathlineto{\pgfqpoint{2.453318in}{2.858386in}}%
\pgfpathlineto{\pgfqpoint{2.459574in}{2.861935in}}%
\pgfpathlineto{\pgfqpoint{2.465830in}{2.871621in}}%
\pgfpathlineto{\pgfqpoint{2.478341in}{2.899963in}}%
\pgfpathlineto{\pgfqpoint{2.484596in}{2.908258in}}%
\pgfpathlineto{\pgfqpoint{2.490852in}{2.909298in}}%
\pgfpathlineto{\pgfqpoint{2.497108in}{2.903645in}}%
\pgfpathlineto{\pgfqpoint{2.522130in}{2.861842in}}%
\pgfpathlineto{\pgfqpoint{2.528386in}{2.855826in}}%
\pgfpathlineto{\pgfqpoint{2.534641in}{2.853167in}}%
\pgfpathlineto{\pgfqpoint{2.540897in}{2.853106in}}%
\pgfpathlineto{\pgfqpoint{2.547152in}{2.854310in}}%
\pgfpathlineto{\pgfqpoint{2.565919in}{2.862313in}}%
\pgfpathlineto{\pgfqpoint{2.572175in}{2.862702in}}%
\pgfpathlineto{\pgfqpoint{2.603453in}{2.859428in}}%
\pgfpathlineto{\pgfqpoint{2.628475in}{2.861920in}}%
\pgfpathlineto{\pgfqpoint{2.640986in}{2.862377in}}%
\pgfpathlineto{\pgfqpoint{2.666009in}{2.866816in}}%
\pgfpathlineto{\pgfqpoint{2.691031in}{2.868110in}}%
\pgfpathlineto{\pgfqpoint{2.697287in}{2.865209in}}%
\pgfpathlineto{\pgfqpoint{2.709798in}{2.855191in}}%
\pgfpathlineto{\pgfqpoint{2.716054in}{2.855182in}}%
\pgfpathlineto{\pgfqpoint{2.722309in}{2.856989in}}%
\pgfpathlineto{\pgfqpoint{2.728565in}{2.860451in}}%
\pgfpathlineto{\pgfqpoint{2.741076in}{2.875219in}}%
\pgfpathlineto{\pgfqpoint{2.747332in}{2.880054in}}%
\pgfpathlineto{\pgfqpoint{2.753587in}{2.879419in}}%
\pgfpathlineto{\pgfqpoint{2.759843in}{2.873691in}}%
\pgfpathlineto{\pgfqpoint{2.772354in}{2.858605in}}%
\pgfpathlineto{\pgfqpoint{2.778610in}{2.857522in}}%
\pgfpathlineto{\pgfqpoint{2.784865in}{2.862508in}}%
\pgfpathlineto{\pgfqpoint{2.791121in}{2.873304in}}%
\pgfpathlineto{\pgfqpoint{2.816143in}{2.936888in}}%
\pgfpathlineto{\pgfqpoint{2.822399in}{2.947215in}}%
\pgfpathlineto{\pgfqpoint{2.828654in}{2.953514in}}%
\pgfpathlineto{\pgfqpoint{2.834910in}{2.957321in}}%
\pgfpathlineto{\pgfqpoint{2.841166in}{2.958787in}}%
\pgfpathlineto{\pgfqpoint{2.878699in}{2.959423in}}%
\pgfpathlineto{\pgfqpoint{2.884955in}{2.960148in}}%
\pgfpathlineto{\pgfqpoint{2.891210in}{2.962534in}}%
\pgfpathlineto{\pgfqpoint{2.903722in}{2.972224in}}%
\pgfpathlineto{\pgfqpoint{2.922488in}{2.989899in}}%
\pgfpathlineto{\pgfqpoint{2.928744in}{2.993705in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{2.995885in}}%
\pgfpathlineto{\pgfqpoint{2.941255in}{2.992888in}}%
\pgfpathlineto{\pgfqpoint{2.947511in}{2.984178in}}%
\pgfpathlineto{\pgfqpoint{2.953766in}{2.973466in}}%
\pgfpathlineto{\pgfqpoint{2.966277in}{2.928390in}}%
\pgfpathlineto{\pgfqpoint{2.972533in}{2.927968in}}%
\pgfpathlineto{\pgfqpoint{2.978789in}{2.938420in}}%
\pgfpathlineto{\pgfqpoint{2.985044in}{2.943718in}}%
\pgfpathlineto{\pgfqpoint{2.997555in}{2.942840in}}%
\pgfpathlineto{\pgfqpoint{3.003811in}{2.944926in}}%
\pgfpathlineto{\pgfqpoint{3.016322in}{2.953922in}}%
\pgfpathlineto{\pgfqpoint{3.022578in}{2.960266in}}%
\pgfpathlineto{\pgfqpoint{3.028833in}{2.968939in}}%
\pgfpathlineto{\pgfqpoint{3.041345in}{2.993370in}}%
\pgfpathlineto{\pgfqpoint{3.047600in}{3.007804in}}%
\pgfpathlineto{\pgfqpoint{3.060111in}{3.042043in}}%
\pgfpathlineto{\pgfqpoint{3.072623in}{3.064522in}}%
\pgfpathlineto{\pgfqpoint{3.078878in}{3.082091in}}%
\pgfpathlineto{\pgfqpoint{3.091389in}{3.128083in}}%
\pgfpathlineto{\pgfqpoint{3.103901in}{3.188559in}}%
\pgfpathlineto{\pgfqpoint{3.122667in}{3.292538in}}%
\pgfpathlineto{\pgfqpoint{3.135179in}{3.391219in}}%
\pgfpathlineto{\pgfqpoint{3.141434in}{3.421631in}}%
\pgfpathlineto{\pgfqpoint{3.147690in}{3.413328in}}%
\pgfpathlineto{\pgfqpoint{3.153945in}{3.325651in}}%
\pgfpathlineto{\pgfqpoint{3.160201in}{3.113463in}}%
\pgfpathlineto{\pgfqpoint{3.166457in}{3.737397in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{4.174833in}}%
\pgfpathlineto{\pgfqpoint{3.178968in}{4.266674in}}%
\pgfpathlineto{\pgfqpoint{3.197735in}{4.478502in}}%
\pgfpathlineto{\pgfqpoint{3.203990in}{4.486509in}}%
\pgfpathlineto{\pgfqpoint{3.210246in}{4.465216in}}%
\pgfpathlineto{\pgfqpoint{3.216501in}{4.425440in}}%
\pgfpathlineto{\pgfqpoint{3.222757in}{4.356654in}}%
\pgfpathlineto{\pgfqpoint{3.229013in}{4.227079in}}%
\pgfpathlineto{\pgfqpoint{3.247779in}{3.610583in}}%
\pgfpathlineto{\pgfqpoint{3.254035in}{3.464313in}}%
\pgfpathlineto{\pgfqpoint{3.260291in}{3.346176in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{3.266044in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{3.220357in}}%
\pgfpathlineto{\pgfqpoint{3.279057in}{3.197805in}}%
\pgfpathlineto{\pgfqpoint{3.285313in}{3.195714in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{3.210459in}}%
\pgfpathlineto{\pgfqpoint{3.297824in}{3.241286in}}%
\pgfpathlineto{\pgfqpoint{3.304080in}{3.306806in}}%
\pgfpathlineto{\pgfqpoint{3.310335in}{3.425761in}}%
\pgfpathlineto{\pgfqpoint{3.322847in}{3.797047in}}%
\pgfpathlineto{\pgfqpoint{3.329102in}{3.914694in}}%
\pgfpathlineto{\pgfqpoint{3.335358in}{3.928417in}}%
\pgfpathlineto{\pgfqpoint{3.341613in}{3.877326in}}%
\pgfpathlineto{\pgfqpoint{3.347869in}{3.795520in}}%
\pgfpathlineto{\pgfqpoint{3.360380in}{3.596338in}}%
\pgfpathlineto{\pgfqpoint{3.372891in}{3.467271in}}%
\pgfpathlineto{\pgfqpoint{3.385403in}{3.370098in}}%
\pgfpathlineto{\pgfqpoint{3.397914in}{3.305268in}}%
\pgfpathlineto{\pgfqpoint{3.410425in}{3.249588in}}%
\pgfpathlineto{\pgfqpoint{3.416681in}{3.226473in}}%
\pgfpathlineto{\pgfqpoint{3.429192in}{3.192601in}}%
\pgfpathlineto{\pgfqpoint{3.441703in}{3.166960in}}%
\pgfpathlineto{\pgfqpoint{3.447959in}{3.154588in}}%
\pgfpathlineto{\pgfqpoint{3.454214in}{3.146150in}}%
\pgfpathlineto{\pgfqpoint{3.466725in}{3.139591in}}%
\pgfpathlineto{\pgfqpoint{3.485492in}{3.133102in}}%
\pgfpathlineto{\pgfqpoint{3.491748in}{3.132144in}}%
\pgfpathlineto{\pgfqpoint{3.510515in}{3.133344in}}%
\pgfpathlineto{\pgfqpoint{3.516770in}{3.132101in}}%
\pgfpathlineto{\pgfqpoint{3.523026in}{3.129007in}}%
\pgfpathlineto{\pgfqpoint{3.541793in}{3.115206in}}%
\pgfpathlineto{\pgfqpoint{3.548048in}{3.114396in}}%
\pgfpathlineto{\pgfqpoint{3.554304in}{3.116996in}}%
\pgfpathlineto{\pgfqpoint{3.560559in}{3.124422in}}%
\pgfpathlineto{\pgfqpoint{3.566815in}{3.138714in}}%
\pgfpathlineto{\pgfqpoint{3.579326in}{3.170643in}}%
\pgfpathlineto{\pgfqpoint{3.585582in}{3.180177in}}%
\pgfpathlineto{\pgfqpoint{3.591837in}{3.182908in}}%
\pgfpathlineto{\pgfqpoint{3.598093in}{3.178959in}}%
\pgfpathlineto{\pgfqpoint{3.604348in}{3.168257in}}%
\pgfpathlineto{\pgfqpoint{3.629371in}{3.104926in}}%
\pgfpathlineto{\pgfqpoint{3.635626in}{3.096311in}}%
\pgfpathlineto{\pgfqpoint{3.641882in}{3.091460in}}%
\pgfpathlineto{\pgfqpoint{3.648138in}{3.088388in}}%
\pgfpathlineto{\pgfqpoint{3.654393in}{3.087387in}}%
\pgfpathlineto{\pgfqpoint{3.660649in}{3.088436in}}%
\pgfpathlineto{\pgfqpoint{3.666904in}{3.092365in}}%
\pgfpathlineto{\pgfqpoint{3.679416in}{3.108253in}}%
\pgfpathlineto{\pgfqpoint{3.685671in}{3.118931in}}%
\pgfpathlineto{\pgfqpoint{3.691927in}{3.140699in}}%
\pgfpathlineto{\pgfqpoint{3.704438in}{3.205970in}}%
\pgfpathlineto{\pgfqpoint{3.710694in}{3.229448in}}%
\pgfpathlineto{\pgfqpoint{3.716949in}{3.244825in}}%
\pgfpathlineto{\pgfqpoint{3.723205in}{3.255290in}}%
\pgfpathlineto{\pgfqpoint{3.729460in}{3.258068in}}%
\pgfpathlineto{\pgfqpoint{3.735716in}{3.253139in}}%
\pgfpathlineto{\pgfqpoint{3.741972in}{3.240421in}}%
\pgfpathlineto{\pgfqpoint{3.760738in}{3.189962in}}%
\pgfpathlineto{\pgfqpoint{3.773250in}{3.166413in}}%
\pgfpathlineto{\pgfqpoint{3.779505in}{3.161686in}}%
\pgfpathlineto{\pgfqpoint{3.785761in}{3.162557in}}%
\pgfpathlineto{\pgfqpoint{3.810783in}{3.176339in}}%
\pgfpathlineto{\pgfqpoint{3.823294in}{3.193909in}}%
\pgfpathlineto{\pgfqpoint{3.829550in}{3.197062in}}%
\pgfpathlineto{\pgfqpoint{3.835806in}{3.193901in}}%
\pgfpathlineto{\pgfqpoint{3.848317in}{3.175931in}}%
\pgfpathlineto{\pgfqpoint{3.854572in}{3.165682in}}%
\pgfpathlineto{\pgfqpoint{3.873339in}{3.129282in}}%
\pgfpathlineto{\pgfqpoint{3.879595in}{3.123133in}}%
\pgfpathlineto{\pgfqpoint{3.885850in}{3.120234in}}%
\pgfpathlineto{\pgfqpoint{3.898362in}{3.120417in}}%
\pgfpathlineto{\pgfqpoint{3.910873in}{3.119907in}}%
\pgfpathlineto{\pgfqpoint{3.923384in}{3.116486in}}%
\pgfpathlineto{\pgfqpoint{3.935895in}{3.111409in}}%
\pgfpathlineto{\pgfqpoint{3.948406in}{3.109202in}}%
\pgfpathlineto{\pgfqpoint{3.967173in}{3.106306in}}%
\pgfpathlineto{\pgfqpoint{4.023474in}{3.094918in}}%
\pgfpathlineto{\pgfqpoint{4.042240in}{3.093233in}}%
\pgfpathlineto{\pgfqpoint{4.067263in}{3.093927in}}%
\pgfpathlineto{\pgfqpoint{4.104796in}{3.098683in}}%
\pgfpathlineto{\pgfqpoint{4.136074in}{3.098563in}}%
\pgfpathlineto{\pgfqpoint{4.161097in}{3.090921in}}%
\pgfpathlineto{\pgfqpoint{4.167352in}{3.092035in}}%
\pgfpathlineto{\pgfqpoint{4.173608in}{3.095920in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{3.101736in}}%
\pgfpathlineto{\pgfqpoint{4.198630in}{3.126727in}}%
\pgfpathlineto{\pgfqpoint{4.204886in}{3.131125in}}%
\pgfpathlineto{\pgfqpoint{4.211141in}{3.132293in}}%
\pgfpathlineto{\pgfqpoint{4.217397in}{3.129558in}}%
\pgfpathlineto{\pgfqpoint{4.236164in}{3.113763in}}%
\pgfpathlineto{\pgfqpoint{4.242419in}{3.111378in}}%
\pgfpathlineto{\pgfqpoint{4.248675in}{3.110792in}}%
\pgfpathlineto{\pgfqpoint{4.261186in}{3.112768in}}%
\pgfpathlineto{\pgfqpoint{4.304975in}{3.121215in}}%
\pgfpathlineto{\pgfqpoint{4.329998in}{3.119059in}}%
\pgfpathlineto{\pgfqpoint{4.342509in}{3.123468in}}%
\pgfpathlineto{\pgfqpoint{4.348765in}{3.129165in}}%
\pgfpathlineto{\pgfqpoint{4.361276in}{3.151587in}}%
\pgfpathlineto{\pgfqpoint{4.367531in}{3.163087in}}%
\pgfpathlineto{\pgfqpoint{4.373787in}{3.170653in}}%
\pgfpathlineto{\pgfqpoint{4.380043in}{3.173484in}}%
\pgfpathlineto{\pgfqpoint{4.386298in}{3.172264in}}%
\pgfpathlineto{\pgfqpoint{4.392554in}{3.166878in}}%
\pgfpathlineto{\pgfqpoint{4.411321in}{3.140554in}}%
\pgfpathlineto{\pgfqpoint{4.417576in}{3.134134in}}%
\pgfpathlineto{\pgfqpoint{4.423832in}{3.129480in}}%
\pgfpathlineto{\pgfqpoint{4.436343in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{4.467621in}{3.119190in}}%
\pgfpathlineto{\pgfqpoint{4.473877in}{3.119587in}}%
\pgfpathlineto{\pgfqpoint{4.480132in}{3.122222in}}%
\pgfpathlineto{\pgfqpoint{4.498899in}{3.134103in}}%
\pgfpathlineto{\pgfqpoint{4.505155in}{3.134814in}}%
\pgfpathlineto{\pgfqpoint{4.511410in}{3.132651in}}%
\pgfpathlineto{\pgfqpoint{4.523921in}{3.122441in}}%
\pgfpathlineto{\pgfqpoint{4.536433in}{3.112661in}}%
\pgfpathlineto{\pgfqpoint{4.548944in}{3.108454in}}%
\pgfpathlineto{\pgfqpoint{4.561455in}{3.108495in}}%
\pgfpathlineto{\pgfqpoint{4.573966in}{3.109319in}}%
\pgfpathlineto{\pgfqpoint{4.586477in}{3.108540in}}%
\pgfpathlineto{\pgfqpoint{4.605244in}{3.109316in}}%
\pgfpathlineto{\pgfqpoint{4.636522in}{3.108787in}}%
\pgfpathlineto{\pgfqpoint{4.680311in}{3.113758in}}%
\pgfpathlineto{\pgfqpoint{4.742867in}{3.114907in}}%
\pgfpathlineto{\pgfqpoint{4.767890in}{3.118994in}}%
\pgfpathlineto{\pgfqpoint{4.792912in}{3.125552in}}%
\pgfpathlineto{\pgfqpoint{4.855468in}{3.143386in}}%
\pgfpathlineto{\pgfqpoint{4.867979in}{3.145698in}}%
\pgfpathlineto{\pgfqpoint{4.886746in}{3.144916in}}%
\pgfpathlineto{\pgfqpoint{4.905513in}{3.140597in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{3.136688in}}%
\pgfpathlineto{\pgfqpoint{4.949302in}{3.134723in}}%
\pgfpathlineto{\pgfqpoint{4.968069in}{3.135306in}}%
\pgfpathlineto{\pgfqpoint{4.986836in}{3.138013in}}%
\pgfpathlineto{\pgfqpoint{5.030625in}{3.147001in}}%
\pgfpathlineto{\pgfqpoint{5.036880in}{3.146410in}}%
\pgfpathlineto{\pgfqpoint{5.055647in}{3.139190in}}%
\pgfpathlineto{\pgfqpoint{5.086925in}{3.127377in}}%
\pgfpathlineto{\pgfqpoint{5.093181in}{3.127581in}}%
\pgfpathlineto{\pgfqpoint{5.099436in}{3.134435in}}%
\pgfpathlineto{\pgfqpoint{5.105692in}{3.145722in}}%
\pgfpathlineto{\pgfqpoint{5.111948in}{3.172054in}}%
\pgfpathlineto{\pgfqpoint{5.130714in}{3.292862in}}%
\pgfpathlineto{\pgfqpoint{5.136970in}{3.321384in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{3.332510in}}%
\pgfpathlineto{\pgfqpoint{5.149481in}{3.324541in}}%
\pgfpathlineto{\pgfqpoint{5.155737in}{3.300558in}}%
\pgfpathlineto{\pgfqpoint{5.174504in}{3.204083in}}%
\pgfpathlineto{\pgfqpoint{5.180759in}{3.179272in}}%
\pgfpathlineto{\pgfqpoint{5.187015in}{3.161983in}}%
\pgfpathlineto{\pgfqpoint{5.193270in}{3.159010in}}%
\pgfpathlineto{\pgfqpoint{5.199526in}{3.170339in}}%
\pgfpathlineto{\pgfqpoint{5.205782in}{3.195552in}}%
\pgfpathlineto{\pgfqpoint{5.224548in}{3.305876in}}%
\pgfpathlineto{\pgfqpoint{5.230804in}{3.333499in}}%
\pgfpathlineto{\pgfqpoint{5.237060in}{3.353617in}}%
\pgfpathlineto{\pgfqpoint{5.243315in}{3.366601in}}%
\pgfpathlineto{\pgfqpoint{5.249571in}{3.373148in}}%
\pgfpathlineto{\pgfqpoint{5.255826in}{3.372733in}}%
\pgfpathlineto{\pgfqpoint{5.262082in}{3.364344in}}%
\pgfpathlineto{\pgfqpoint{5.268338in}{3.347840in}}%
\pgfpathlineto{\pgfqpoint{5.274593in}{3.323964in}}%
\pgfpathlineto{\pgfqpoint{5.287104in}{3.259920in}}%
\pgfpathlineto{\pgfqpoint{5.299616in}{3.197031in}}%
\pgfpathlineto{\pgfqpoint{5.305871in}{3.178456in}}%
\pgfpathlineto{\pgfqpoint{5.312127in}{3.171463in}}%
\pgfpathlineto{\pgfqpoint{5.318382in}{3.173793in}}%
\pgfpathlineto{\pgfqpoint{5.324638in}{3.181125in}}%
\pgfpathlineto{\pgfqpoint{5.330894in}{3.197419in}}%
\pgfpathlineto{\pgfqpoint{5.337149in}{3.220678in}}%
\pgfpathlineto{\pgfqpoint{5.343405in}{3.252766in}}%
\pgfpathlineto{\pgfqpoint{5.355916in}{3.346417in}}%
\pgfpathlineto{\pgfqpoint{5.362172in}{3.380267in}}%
\pgfpathlineto{\pgfqpoint{5.368427in}{3.393546in}}%
\pgfpathlineto{\pgfqpoint{5.374683in}{3.384653in}}%
\pgfpathlineto{\pgfqpoint{5.380938in}{3.357766in}}%
\pgfpathlineto{\pgfqpoint{5.399705in}{3.231315in}}%
\pgfpathlineto{\pgfqpoint{5.405961in}{3.203439in}}%
\pgfpathlineto{\pgfqpoint{5.412216in}{3.191654in}}%
\pgfpathlineto{\pgfqpoint{5.418472in}{3.186787in}}%
\pgfpathlineto{\pgfqpoint{5.430983in}{3.184267in}}%
\pgfpathlineto{\pgfqpoint{5.443494in}{3.180297in}}%
\pgfpathlineto{\pgfqpoint{5.456005in}{3.175469in}}%
\pgfpathlineto{\pgfqpoint{5.468517in}{3.174364in}}%
\pgfpathlineto{\pgfqpoint{5.493539in}{3.173227in}}%
\pgfpathlineto{\pgfqpoint{5.506050in}{3.169089in}}%
\pgfpathlineto{\pgfqpoint{5.512306in}{3.172297in}}%
\pgfpathlineto{\pgfqpoint{5.524817in}{3.191874in}}%
\pgfpathlineto{\pgfqpoint{5.537328in}{3.214473in}}%
\pgfpathlineto{\pgfqpoint{5.543584in}{3.217875in}}%
\pgfpathlineto{\pgfqpoint{5.549839in}{3.212926in}}%
\pgfpathlineto{\pgfqpoint{5.556095in}{3.203002in}}%
\pgfpathlineto{\pgfqpoint{5.568606in}{3.178569in}}%
\pgfpathlineto{\pgfqpoint{5.574862in}{3.172680in}}%
\pgfpathlineto{\pgfqpoint{5.581117in}{3.174622in}}%
\pgfpathlineto{\pgfqpoint{5.587373in}{3.182869in}}%
\pgfpathlineto{\pgfqpoint{5.599884in}{3.206137in}}%
\pgfpathlineto{\pgfqpoint{5.606140in}{3.213032in}}%
\pgfpathlineto{\pgfqpoint{5.612395in}{3.212173in}}%
\pgfpathlineto{\pgfqpoint{5.618651in}{3.201643in}}%
\pgfpathlineto{\pgfqpoint{5.624907in}{3.187618in}}%
\pgfpathlineto{\pgfqpoint{5.631162in}{3.179017in}}%
\pgfpathlineto{\pgfqpoint{5.637418in}{3.180065in}}%
\pgfpathlineto{\pgfqpoint{5.643673in}{3.194811in}}%
\pgfpathlineto{\pgfqpoint{5.662440in}{3.257674in}}%
\pgfpathlineto{\pgfqpoint{5.674951in}{3.303597in}}%
\pgfpathlineto{\pgfqpoint{5.681207in}{3.311783in}}%
\pgfpathlineto{\pgfqpoint{5.687463in}{3.312334in}}%
\pgfpathlineto{\pgfqpoint{5.693718in}{3.308011in}}%
\pgfpathlineto{\pgfqpoint{5.699974in}{3.279824in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{3.174695in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{3.174695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{2.768273in}}{\pgfqpoint{5.408590in}{1.800057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{2.893513in}}%
\pgfpathlineto{\pgfqpoint{0.801841in}{2.906035in}}%
\pgfpathlineto{\pgfqpoint{0.808096in}{2.915462in}}%
\pgfpathlineto{\pgfqpoint{0.814352in}{2.921017in}}%
\pgfpathlineto{\pgfqpoint{0.820607in}{2.922571in}}%
\pgfpathlineto{\pgfqpoint{0.826863in}{2.919883in}}%
\pgfpathlineto{\pgfqpoint{0.833119in}{2.913119in}}%
\pgfpathlineto{\pgfqpoint{0.845630in}{2.891766in}}%
\pgfpathlineto{\pgfqpoint{0.851885in}{2.881078in}}%
\pgfpathlineto{\pgfqpoint{0.858141in}{2.873239in}}%
\pgfpathlineto{\pgfqpoint{0.864397in}{2.869322in}}%
\pgfpathlineto{\pgfqpoint{0.870652in}{2.870178in}}%
\pgfpathlineto{\pgfqpoint{0.876908in}{2.876521in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{2.903778in}}%
\pgfpathlineto{\pgfqpoint{0.901930in}{2.910244in}}%
\pgfpathlineto{\pgfqpoint{0.908186in}{2.913826in}}%
\pgfpathlineto{\pgfqpoint{0.914441in}{2.915179in}}%
\pgfpathlineto{\pgfqpoint{0.920697in}{2.914755in}}%
\pgfpathlineto{\pgfqpoint{0.926953in}{2.912518in}}%
\pgfpathlineto{\pgfqpoint{0.933208in}{2.908399in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{2.896404in}}%
\pgfpathlineto{\pgfqpoint{0.970742in}{2.868108in}}%
\pgfpathlineto{\pgfqpoint{0.983253in}{2.859355in}}%
\pgfpathlineto{\pgfqpoint{0.989509in}{2.856137in}}%
\pgfpathlineto{\pgfqpoint{0.995764in}{2.854933in}}%
\pgfpathlineto{\pgfqpoint{1.002020in}{2.857202in}}%
\pgfpathlineto{\pgfqpoint{1.008275in}{2.863886in}}%
\pgfpathlineto{\pgfqpoint{1.014531in}{2.875050in}}%
\pgfpathlineto{\pgfqpoint{1.020787in}{2.890238in}}%
\pgfpathlineto{\pgfqpoint{1.039553in}{2.943708in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{2.957850in}}%
\pgfpathlineto{\pgfqpoint{1.052065in}{2.968818in}}%
\pgfpathlineto{\pgfqpoint{1.058320in}{2.976286in}}%
\pgfpathlineto{\pgfqpoint{1.064576in}{2.980122in}}%
\pgfpathlineto{\pgfqpoint{1.070831in}{2.980717in}}%
\pgfpathlineto{\pgfqpoint{1.083343in}{2.976045in}}%
\pgfpathlineto{\pgfqpoint{1.089598in}{2.973893in}}%
\pgfpathlineto{\pgfqpoint{1.095854in}{2.974507in}}%
\pgfpathlineto{\pgfqpoint{1.102109in}{2.980504in}}%
\pgfpathlineto{\pgfqpoint{1.108365in}{2.990793in}}%
\pgfpathlineto{\pgfqpoint{1.114620in}{2.998627in}}%
\pgfpathlineto{\pgfqpoint{1.120876in}{3.000893in}}%
\pgfpathlineto{\pgfqpoint{1.127132in}{2.998445in}}%
\pgfpathlineto{\pgfqpoint{1.139643in}{2.988259in}}%
\pgfpathlineto{\pgfqpoint{1.145898in}{2.981330in}}%
\pgfpathlineto{\pgfqpoint{1.152154in}{2.970590in}}%
\pgfpathlineto{\pgfqpoint{1.164665in}{2.944140in}}%
\pgfpathlineto{\pgfqpoint{1.189688in}{2.900961in}}%
\pgfpathlineto{\pgfqpoint{1.202199in}{2.882539in}}%
\pgfpathlineto{\pgfqpoint{1.208454in}{2.875584in}}%
\pgfpathlineto{\pgfqpoint{1.214710in}{2.870521in}}%
\pgfpathlineto{\pgfqpoint{1.220966in}{2.867469in}}%
\pgfpathlineto{\pgfqpoint{1.227221in}{2.867482in}}%
\pgfpathlineto{\pgfqpoint{1.233477in}{2.871312in}}%
\pgfpathlineto{\pgfqpoint{1.239732in}{2.878093in}}%
\pgfpathlineto{\pgfqpoint{1.258499in}{2.904537in}}%
\pgfpathlineto{\pgfqpoint{1.264755in}{2.910107in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{2.912358in}}%
\pgfpathlineto{\pgfqpoint{1.277266in}{2.910878in}}%
\pgfpathlineto{\pgfqpoint{1.283522in}{2.906555in}}%
\pgfpathlineto{\pgfqpoint{1.296033in}{2.893372in}}%
\pgfpathlineto{\pgfqpoint{1.308544in}{2.878548in}}%
\pgfpathlineto{\pgfqpoint{1.321055in}{2.867917in}}%
\pgfpathlineto{\pgfqpoint{1.333566in}{2.861539in}}%
\pgfpathlineto{\pgfqpoint{1.339822in}{2.860264in}}%
\pgfpathlineto{\pgfqpoint{1.346078in}{2.860981in}}%
\pgfpathlineto{\pgfqpoint{1.352333in}{2.864213in}}%
\pgfpathlineto{\pgfqpoint{1.358589in}{2.870361in}}%
\pgfpathlineto{\pgfqpoint{1.377356in}{2.897168in}}%
\pgfpathlineto{\pgfqpoint{1.383611in}{2.902047in}}%
\pgfpathlineto{\pgfqpoint{1.389867in}{2.904233in}}%
\pgfpathlineto{\pgfqpoint{1.396122in}{2.903642in}}%
\pgfpathlineto{\pgfqpoint{1.402378in}{2.900752in}}%
\pgfpathlineto{\pgfqpoint{1.408634in}{2.896256in}}%
\pgfpathlineto{\pgfqpoint{1.421145in}{2.883295in}}%
\pgfpathlineto{\pgfqpoint{1.433656in}{2.870954in}}%
\pgfpathlineto{\pgfqpoint{1.446167in}{2.862540in}}%
\pgfpathlineto{\pgfqpoint{1.458678in}{2.857281in}}%
\pgfpathlineto{\pgfqpoint{1.471190in}{2.854867in}}%
\pgfpathlineto{\pgfqpoint{1.483701in}{2.854938in}}%
\pgfpathlineto{\pgfqpoint{1.496212in}{2.857334in}}%
\pgfpathlineto{\pgfqpoint{1.514979in}{2.862966in}}%
\pgfpathlineto{\pgfqpoint{1.533746in}{2.863031in}}%
\pgfpathlineto{\pgfqpoint{1.558768in}{2.862495in}}%
\pgfpathlineto{\pgfqpoint{1.565024in}{2.865707in}}%
\pgfpathlineto{\pgfqpoint{1.590046in}{2.890747in}}%
\pgfpathlineto{\pgfqpoint{1.596302in}{2.890842in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.887086in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.862882in}}%
\pgfpathlineto{\pgfqpoint{1.640091in}{2.857748in}}%
\pgfpathlineto{\pgfqpoint{1.646346in}{2.858255in}}%
\pgfpathlineto{\pgfqpoint{1.652602in}{2.863995in}}%
\pgfpathlineto{\pgfqpoint{1.671369in}{2.890590in}}%
\pgfpathlineto{\pgfqpoint{1.677624in}{2.896574in}}%
\pgfpathlineto{\pgfqpoint{1.683880in}{2.900531in}}%
\pgfpathlineto{\pgfqpoint{1.690136in}{2.900592in}}%
\pgfpathlineto{\pgfqpoint{1.702647in}{2.892994in}}%
\pgfpathlineto{\pgfqpoint{1.715158in}{2.885530in}}%
\pgfpathlineto{\pgfqpoint{1.727669in}{2.873344in}}%
\pgfpathlineto{\pgfqpoint{1.733925in}{2.869475in}}%
\pgfpathlineto{\pgfqpoint{1.740180in}{2.867439in}}%
\pgfpathlineto{\pgfqpoint{1.752691in}{2.867058in}}%
\pgfpathlineto{\pgfqpoint{1.765203in}{2.863583in}}%
\pgfpathlineto{\pgfqpoint{1.777714in}{2.862673in}}%
\pgfpathlineto{\pgfqpoint{1.790225in}{2.863959in}}%
\pgfpathlineto{\pgfqpoint{1.796481in}{2.866432in}}%
\pgfpathlineto{\pgfqpoint{1.808992in}{2.873777in}}%
\pgfpathlineto{\pgfqpoint{1.815247in}{2.875697in}}%
\pgfpathlineto{\pgfqpoint{1.821503in}{2.874410in}}%
\pgfpathlineto{\pgfqpoint{1.846525in}{2.860227in}}%
\pgfpathlineto{\pgfqpoint{1.852781in}{2.857934in}}%
\pgfpathlineto{\pgfqpoint{1.859037in}{2.858002in}}%
\pgfpathlineto{\pgfqpoint{1.865292in}{2.862287in}}%
\pgfpathlineto{\pgfqpoint{1.871548in}{2.868503in}}%
\pgfpathlineto{\pgfqpoint{1.877803in}{2.873124in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{2.874238in}}%
\pgfpathlineto{\pgfqpoint{1.946615in}{2.851035in}}%
\pgfpathlineto{\pgfqpoint{1.959126in}{2.852136in}}%
\pgfpathlineto{\pgfqpoint{1.965382in}{2.854696in}}%
\pgfpathlineto{\pgfqpoint{1.971637in}{2.860437in}}%
\pgfpathlineto{\pgfqpoint{1.977893in}{2.871987in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{2.891263in}}%
\pgfpathlineto{\pgfqpoint{1.990404in}{2.917568in}}%
\pgfpathlineto{\pgfqpoint{1.996660in}{2.938941in}}%
\pgfpathlineto{\pgfqpoint{2.002915in}{2.949333in}}%
\pgfpathlineto{\pgfqpoint{2.009171in}{2.944665in}}%
\pgfpathlineto{\pgfqpoint{2.021682in}{2.903610in}}%
\pgfpathlineto{\pgfqpoint{2.027938in}{2.883908in}}%
\pgfpathlineto{\pgfqpoint{2.034193in}{2.868685in}}%
\pgfpathlineto{\pgfqpoint{2.040449in}{2.858047in}}%
\pgfpathlineto{\pgfqpoint{2.046705in}{2.857792in}}%
\pgfpathlineto{\pgfqpoint{2.052960in}{2.872927in}}%
\pgfpathlineto{\pgfqpoint{2.065471in}{2.932778in}}%
\pgfpathlineto{\pgfqpoint{2.077983in}{2.994296in}}%
\pgfpathlineto{\pgfqpoint{2.084238in}{3.017997in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{3.031056in}}%
\pgfpathlineto{\pgfqpoint{2.096749in}{3.032733in}}%
\pgfpathlineto{\pgfqpoint{2.103005in}{3.028852in}}%
\pgfpathlineto{\pgfqpoint{2.109261in}{3.022699in}}%
\pgfpathlineto{\pgfqpoint{2.115516in}{3.013430in}}%
\pgfpathlineto{\pgfqpoint{2.121772in}{3.001291in}}%
\pgfpathlineto{\pgfqpoint{2.159305in}{2.909468in}}%
\pgfpathlineto{\pgfqpoint{2.171817in}{2.884487in}}%
\pgfpathlineto{\pgfqpoint{2.178072in}{2.868862in}}%
\pgfpathlineto{\pgfqpoint{2.184328in}{2.859250in}}%
\pgfpathlineto{\pgfqpoint{2.190583in}{2.861809in}}%
\pgfpathlineto{\pgfqpoint{2.196839in}{2.877803in}}%
\pgfpathlineto{\pgfqpoint{2.203095in}{2.904182in}}%
\pgfpathlineto{\pgfqpoint{2.215606in}{2.969480in}}%
\pgfpathlineto{\pgfqpoint{2.221861in}{2.987130in}}%
\pgfpathlineto{\pgfqpoint{2.228117in}{2.986866in}}%
\pgfpathlineto{\pgfqpoint{2.234373in}{2.972676in}}%
\pgfpathlineto{\pgfqpoint{2.246884in}{2.925893in}}%
\pgfpathlineto{\pgfqpoint{2.259395in}{2.881787in}}%
\pgfpathlineto{\pgfqpoint{2.265651in}{2.866965in}}%
\pgfpathlineto{\pgfqpoint{2.271906in}{2.857474in}}%
\pgfpathlineto{\pgfqpoint{2.278162in}{2.853569in}}%
\pgfpathlineto{\pgfqpoint{2.284417in}{2.856631in}}%
\pgfpathlineto{\pgfqpoint{2.290673in}{2.868329in}}%
\pgfpathlineto{\pgfqpoint{2.303184in}{2.903182in}}%
\pgfpathlineto{\pgfqpoint{2.321951in}{2.945801in}}%
\pgfpathlineto{\pgfqpoint{2.328207in}{2.957060in}}%
\pgfpathlineto{\pgfqpoint{2.334462in}{2.963013in}}%
\pgfpathlineto{\pgfqpoint{2.340718in}{2.965096in}}%
\pgfpathlineto{\pgfqpoint{2.346973in}{2.964323in}}%
\pgfpathlineto{\pgfqpoint{2.353229in}{2.960912in}}%
\pgfpathlineto{\pgfqpoint{2.359484in}{2.953762in}}%
\pgfpathlineto{\pgfqpoint{2.378251in}{2.920737in}}%
\pgfpathlineto{\pgfqpoint{2.390762in}{2.904015in}}%
\pgfpathlineto{\pgfqpoint{2.403274in}{2.889356in}}%
\pgfpathlineto{\pgfqpoint{2.415785in}{2.879914in}}%
\pgfpathlineto{\pgfqpoint{2.422040in}{2.876574in}}%
\pgfpathlineto{\pgfqpoint{2.434552in}{2.873098in}}%
\pgfpathlineto{\pgfqpoint{2.447063in}{2.863533in}}%
\pgfpathlineto{\pgfqpoint{2.453318in}{2.861493in}}%
\pgfpathlineto{\pgfqpoint{2.459574in}{2.864760in}}%
\pgfpathlineto{\pgfqpoint{2.465830in}{2.873100in}}%
\pgfpathlineto{\pgfqpoint{2.478341in}{2.898559in}}%
\pgfpathlineto{\pgfqpoint{2.484596in}{2.904671in}}%
\pgfpathlineto{\pgfqpoint{2.490852in}{2.903969in}}%
\pgfpathlineto{\pgfqpoint{2.497108in}{2.898775in}}%
\pgfpathlineto{\pgfqpoint{2.515874in}{2.870410in}}%
\pgfpathlineto{\pgfqpoint{2.522130in}{2.864125in}}%
\pgfpathlineto{\pgfqpoint{2.528386in}{2.859911in}}%
\pgfpathlineto{\pgfqpoint{2.534641in}{2.857495in}}%
\pgfpathlineto{\pgfqpoint{2.540897in}{2.856584in}}%
\pgfpathlineto{\pgfqpoint{2.547152in}{2.856957in}}%
\pgfpathlineto{\pgfqpoint{2.565919in}{2.862874in}}%
\pgfpathlineto{\pgfqpoint{2.578430in}{2.862537in}}%
\pgfpathlineto{\pgfqpoint{2.590942in}{2.861976in}}%
\pgfpathlineto{\pgfqpoint{2.603453in}{2.865185in}}%
\pgfpathlineto{\pgfqpoint{2.615964in}{2.869799in}}%
\pgfpathlineto{\pgfqpoint{2.622220in}{2.870865in}}%
\pgfpathlineto{\pgfqpoint{2.659753in}{2.869566in}}%
\pgfpathlineto{\pgfqpoint{2.672264in}{2.870543in}}%
\pgfpathlineto{\pgfqpoint{2.691031in}{2.871831in}}%
\pgfpathlineto{\pgfqpoint{2.697287in}{2.869557in}}%
\pgfpathlineto{\pgfqpoint{2.709798in}{2.860699in}}%
\pgfpathlineto{\pgfqpoint{2.716054in}{2.859141in}}%
\pgfpathlineto{\pgfqpoint{2.747332in}{2.862225in}}%
\pgfpathlineto{\pgfqpoint{2.772354in}{2.862090in}}%
\pgfpathlineto{\pgfqpoint{2.778610in}{2.865148in}}%
\pgfpathlineto{\pgfqpoint{2.784865in}{2.870760in}}%
\pgfpathlineto{\pgfqpoint{2.791121in}{2.879129in}}%
\pgfpathlineto{\pgfqpoint{2.797376in}{2.891212in}}%
\pgfpathlineto{\pgfqpoint{2.816143in}{2.935481in}}%
\pgfpathlineto{\pgfqpoint{2.822399in}{2.944896in}}%
\pgfpathlineto{\pgfqpoint{2.828654in}{2.949926in}}%
\pgfpathlineto{\pgfqpoint{2.834910in}{2.951149in}}%
\pgfpathlineto{\pgfqpoint{2.847421in}{2.948173in}}%
\pgfpathlineto{\pgfqpoint{2.859932in}{2.943688in}}%
\pgfpathlineto{\pgfqpoint{2.872444in}{2.939118in}}%
\pgfpathlineto{\pgfqpoint{2.884955in}{2.929940in}}%
\pgfpathlineto{\pgfqpoint{2.916233in}{2.902713in}}%
\pgfpathlineto{\pgfqpoint{2.922488in}{2.898962in}}%
\pgfpathlineto{\pgfqpoint{2.928744in}{2.896888in}}%
\pgfpathlineto{\pgfqpoint{2.941255in}{2.897853in}}%
\pgfpathlineto{\pgfqpoint{2.953766in}{2.899629in}}%
\pgfpathlineto{\pgfqpoint{2.960022in}{2.897446in}}%
\pgfpathlineto{\pgfqpoint{2.978789in}{2.884810in}}%
\pgfpathlineto{\pgfqpoint{3.003811in}{2.880987in}}%
\pgfpathlineto{\pgfqpoint{3.016322in}{2.874672in}}%
\pgfpathlineto{\pgfqpoint{3.022578in}{2.873971in}}%
\pgfpathlineto{\pgfqpoint{3.047600in}{2.877158in}}%
\pgfpathlineto{\pgfqpoint{3.060111in}{2.879056in}}%
\pgfpathlineto{\pgfqpoint{3.072623in}{2.882231in}}%
\pgfpathlineto{\pgfqpoint{3.078878in}{2.884574in}}%
\pgfpathlineto{\pgfqpoint{3.085134in}{2.888126in}}%
\pgfpathlineto{\pgfqpoint{3.097645in}{2.898737in}}%
\pgfpathlineto{\pgfqpoint{3.110156in}{2.909596in}}%
\pgfpathlineto{\pgfqpoint{3.122667in}{2.918272in}}%
\pgfpathlineto{\pgfqpoint{3.128923in}{2.925879in}}%
\pgfpathlineto{\pgfqpoint{3.141434in}{2.949101in}}%
\pgfpathlineto{\pgfqpoint{3.160201in}{2.989408in}}%
\pgfpathlineto{\pgfqpoint{3.166457in}{2.996832in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{3.001382in}}%
\pgfpathlineto{\pgfqpoint{3.178968in}{3.007851in}}%
\pgfpathlineto{\pgfqpoint{3.197735in}{3.039392in}}%
\pgfpathlineto{\pgfqpoint{3.203990in}{3.044100in}}%
\pgfpathlineto{\pgfqpoint{3.210246in}{3.045846in}}%
\pgfpathlineto{\pgfqpoint{3.216501in}{3.045578in}}%
\pgfpathlineto{\pgfqpoint{3.222757in}{3.042566in}}%
\pgfpathlineto{\pgfqpoint{3.229013in}{3.035209in}}%
\pgfpathlineto{\pgfqpoint{3.241524in}{3.011955in}}%
\pgfpathlineto{\pgfqpoint{3.254035in}{2.994735in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{2.980174in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{2.975967in}}%
\pgfpathlineto{\pgfqpoint{3.279057in}{2.974224in}}%
\pgfpathlineto{\pgfqpoint{3.285313in}{2.975814in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.981662in}}%
\pgfpathlineto{\pgfqpoint{3.297824in}{2.991395in}}%
\pgfpathlineto{\pgfqpoint{3.304080in}{3.004129in}}%
\pgfpathlineto{\pgfqpoint{3.310335in}{3.019488in}}%
\pgfpathlineto{\pgfqpoint{3.322847in}{3.061170in}}%
\pgfpathlineto{\pgfqpoint{3.329102in}{3.081447in}}%
\pgfpathlineto{\pgfqpoint{3.335358in}{3.097298in}}%
\pgfpathlineto{\pgfqpoint{3.341613in}{3.109461in}}%
\pgfpathlineto{\pgfqpoint{3.347869in}{3.116099in}}%
\pgfpathlineto{\pgfqpoint{3.354125in}{3.116385in}}%
\pgfpathlineto{\pgfqpoint{3.360380in}{3.110875in}}%
\pgfpathlineto{\pgfqpoint{3.366636in}{3.099532in}}%
\pgfpathlineto{\pgfqpoint{3.372891in}{3.082743in}}%
\pgfpathlineto{\pgfqpoint{3.391658in}{3.025369in}}%
\pgfpathlineto{\pgfqpoint{3.404169in}{2.991958in}}%
\pgfpathlineto{\pgfqpoint{3.416681in}{2.964716in}}%
\pgfpathlineto{\pgfqpoint{3.429192in}{2.944483in}}%
\pgfpathlineto{\pgfqpoint{3.454214in}{2.910657in}}%
\pgfpathlineto{\pgfqpoint{3.466725in}{2.895615in}}%
\pgfpathlineto{\pgfqpoint{3.479237in}{2.883390in}}%
\pgfpathlineto{\pgfqpoint{3.491748in}{2.874640in}}%
\pgfpathlineto{\pgfqpoint{3.510515in}{2.865593in}}%
\pgfpathlineto{\pgfqpoint{3.529281in}{2.859401in}}%
\pgfpathlineto{\pgfqpoint{3.535537in}{2.858411in}}%
\pgfpathlineto{\pgfqpoint{3.541793in}{2.859060in}}%
\pgfpathlineto{\pgfqpoint{3.554304in}{2.863830in}}%
\pgfpathlineto{\pgfqpoint{3.560559in}{2.867525in}}%
\pgfpathlineto{\pgfqpoint{3.566815in}{2.873573in}}%
\pgfpathlineto{\pgfqpoint{3.585582in}{2.897787in}}%
\pgfpathlineto{\pgfqpoint{3.591837in}{2.898780in}}%
\pgfpathlineto{\pgfqpoint{3.598093in}{2.896181in}}%
\pgfpathlineto{\pgfqpoint{3.604348in}{2.891013in}}%
\pgfpathlineto{\pgfqpoint{3.616860in}{2.876931in}}%
\pgfpathlineto{\pgfqpoint{3.623115in}{2.871661in}}%
\pgfpathlineto{\pgfqpoint{3.629371in}{2.868229in}}%
\pgfpathlineto{\pgfqpoint{3.648138in}{2.863358in}}%
\pgfpathlineto{\pgfqpoint{3.660649in}{2.865763in}}%
\pgfpathlineto{\pgfqpoint{3.666904in}{2.868117in}}%
\pgfpathlineto{\pgfqpoint{3.679416in}{2.876197in}}%
\pgfpathlineto{\pgfqpoint{3.685671in}{2.882558in}}%
\pgfpathlineto{\pgfqpoint{3.691927in}{2.893672in}}%
\pgfpathlineto{\pgfqpoint{3.723205in}{2.980279in}}%
\pgfpathlineto{\pgfqpoint{3.729460in}{2.993395in}}%
\pgfpathlineto{\pgfqpoint{3.735716in}{2.998799in}}%
\pgfpathlineto{\pgfqpoint{3.741972in}{2.996658in}}%
\pgfpathlineto{\pgfqpoint{3.748227in}{2.990413in}}%
\pgfpathlineto{\pgfqpoint{3.766994in}{2.961876in}}%
\pgfpathlineto{\pgfqpoint{3.779505in}{2.942527in}}%
\pgfpathlineto{\pgfqpoint{3.785761in}{2.936064in}}%
\pgfpathlineto{\pgfqpoint{3.798272in}{2.927682in}}%
\pgfpathlineto{\pgfqpoint{3.810783in}{2.921878in}}%
\pgfpathlineto{\pgfqpoint{3.829550in}{2.918189in}}%
\pgfpathlineto{\pgfqpoint{3.842061in}{2.910496in}}%
\pgfpathlineto{\pgfqpoint{3.854572in}{2.901454in}}%
\pgfpathlineto{\pgfqpoint{3.873339in}{2.885682in}}%
\pgfpathlineto{\pgfqpoint{3.885850in}{2.879807in}}%
\pgfpathlineto{\pgfqpoint{3.898362in}{2.877293in}}%
\pgfpathlineto{\pgfqpoint{3.917128in}{2.876088in}}%
\pgfpathlineto{\pgfqpoint{3.935895in}{2.877196in}}%
\pgfpathlineto{\pgfqpoint{3.954662in}{2.881692in}}%
\pgfpathlineto{\pgfqpoint{3.973429in}{2.885751in}}%
\pgfpathlineto{\pgfqpoint{3.985940in}{2.886168in}}%
\pgfpathlineto{\pgfqpoint{4.004707in}{2.883024in}}%
\pgfpathlineto{\pgfqpoint{4.017218in}{2.879305in}}%
\pgfpathlineto{\pgfqpoint{4.035985in}{2.871752in}}%
\pgfpathlineto{\pgfqpoint{4.054752in}{2.868694in}}%
\pgfpathlineto{\pgfqpoint{4.067263in}{2.868641in}}%
\pgfpathlineto{\pgfqpoint{4.092285in}{2.871082in}}%
\pgfpathlineto{\pgfqpoint{4.117308in}{2.866294in}}%
\pgfpathlineto{\pgfqpoint{4.136074in}{2.863944in}}%
\pgfpathlineto{\pgfqpoint{4.154841in}{2.859252in}}%
\pgfpathlineto{\pgfqpoint{4.161097in}{2.860206in}}%
\pgfpathlineto{\pgfqpoint{4.167352in}{2.866901in}}%
\pgfpathlineto{\pgfqpoint{4.173608in}{2.878718in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{2.895821in}}%
\pgfpathlineto{\pgfqpoint{4.186119in}{2.921237in}}%
\pgfpathlineto{\pgfqpoint{4.198630in}{2.986128in}}%
\pgfpathlineto{\pgfqpoint{4.204886in}{3.004507in}}%
\pgfpathlineto{\pgfqpoint{4.211141in}{3.006892in}}%
\pgfpathlineto{\pgfqpoint{4.217397in}{2.992722in}}%
\pgfpathlineto{\pgfqpoint{4.242419in}{2.888338in}}%
\pgfpathlineto{\pgfqpoint{4.248675in}{2.873061in}}%
\pgfpathlineto{\pgfqpoint{4.254931in}{2.863659in}}%
\pgfpathlineto{\pgfqpoint{4.261186in}{2.858568in}}%
\pgfpathlineto{\pgfqpoint{4.273697in}{2.854468in}}%
\pgfpathlineto{\pgfqpoint{4.292464in}{2.855585in}}%
\pgfpathlineto{\pgfqpoint{4.304975in}{2.855956in}}%
\pgfpathlineto{\pgfqpoint{4.317487in}{2.854476in}}%
\pgfpathlineto{\pgfqpoint{4.323742in}{2.852268in}}%
\pgfpathlineto{\pgfqpoint{4.329998in}{2.851493in}}%
\pgfpathlineto{\pgfqpoint{4.336253in}{2.857341in}}%
\pgfpathlineto{\pgfqpoint{4.342509in}{2.869428in}}%
\pgfpathlineto{\pgfqpoint{4.348765in}{2.896260in}}%
\pgfpathlineto{\pgfqpoint{4.355020in}{2.945682in}}%
\pgfpathlineto{\pgfqpoint{4.373787in}{3.149435in}}%
\pgfpathlineto{\pgfqpoint{4.380043in}{3.178700in}}%
\pgfpathlineto{\pgfqpoint{4.386298in}{3.183113in}}%
\pgfpathlineto{\pgfqpoint{4.392554in}{3.160848in}}%
\pgfpathlineto{\pgfqpoint{4.398809in}{3.112326in}}%
\pgfpathlineto{\pgfqpoint{4.411321in}{2.994434in}}%
\pgfpathlineto{\pgfqpoint{4.417576in}{2.946325in}}%
\pgfpathlineto{\pgfqpoint{4.423832in}{2.910591in}}%
\pgfpathlineto{\pgfqpoint{4.430087in}{2.887133in}}%
\pgfpathlineto{\pgfqpoint{4.436343in}{2.872943in}}%
\pgfpathlineto{\pgfqpoint{4.442599in}{2.864456in}}%
\pgfpathlineto{\pgfqpoint{4.448854in}{2.859504in}}%
\pgfpathlineto{\pgfqpoint{4.461365in}{2.853455in}}%
\pgfpathlineto{\pgfqpoint{4.467621in}{2.853621in}}%
\pgfpathlineto{\pgfqpoint{4.473877in}{2.856959in}}%
\pgfpathlineto{\pgfqpoint{4.480132in}{2.862276in}}%
\pgfpathlineto{\pgfqpoint{4.486388in}{2.885647in}}%
\pgfpathlineto{\pgfqpoint{4.498899in}{2.961958in}}%
\pgfpathlineto{\pgfqpoint{4.505155in}{2.980145in}}%
\pgfpathlineto{\pgfqpoint{4.511410in}{2.971662in}}%
\pgfpathlineto{\pgfqpoint{4.517666in}{2.945786in}}%
\pgfpathlineto{\pgfqpoint{4.530177in}{2.881856in}}%
\pgfpathlineto{\pgfqpoint{4.536433in}{2.861648in}}%
\pgfpathlineto{\pgfqpoint{4.542688in}{2.852180in}}%
\pgfpathlineto{\pgfqpoint{4.548944in}{2.852113in}}%
\pgfpathlineto{\pgfqpoint{4.555199in}{2.859754in}}%
\pgfpathlineto{\pgfqpoint{4.573966in}{2.898805in}}%
\pgfpathlineto{\pgfqpoint{4.580222in}{2.901810in}}%
\pgfpathlineto{\pgfqpoint{4.586477in}{2.901784in}}%
\pgfpathlineto{\pgfqpoint{4.598989in}{2.905397in}}%
\pgfpathlineto{\pgfqpoint{4.611500in}{2.907176in}}%
\pgfpathlineto{\pgfqpoint{4.617755in}{2.910291in}}%
\pgfpathlineto{\pgfqpoint{4.624011in}{2.915992in}}%
\pgfpathlineto{\pgfqpoint{4.630267in}{2.924015in}}%
\pgfpathlineto{\pgfqpoint{4.642778in}{2.945677in}}%
\pgfpathlineto{\pgfqpoint{4.649033in}{2.958483in}}%
\pgfpathlineto{\pgfqpoint{4.655289in}{2.968451in}}%
\pgfpathlineto{\pgfqpoint{4.661545in}{2.975373in}}%
\pgfpathlineto{\pgfqpoint{4.667800in}{2.979049in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{2.978569in}}%
\pgfpathlineto{\pgfqpoint{4.680311in}{2.973657in}}%
\pgfpathlineto{\pgfqpoint{4.692823in}{2.960188in}}%
\pgfpathlineto{\pgfqpoint{4.717845in}{2.926150in}}%
\pgfpathlineto{\pgfqpoint{4.724101in}{2.922748in}}%
\pgfpathlineto{\pgfqpoint{4.736612in}{2.920296in}}%
\pgfpathlineto{\pgfqpoint{4.749123in}{2.919114in}}%
\pgfpathlineto{\pgfqpoint{4.755379in}{2.920489in}}%
\pgfpathlineto{\pgfqpoint{4.774145in}{2.929510in}}%
\pgfpathlineto{\pgfqpoint{4.786657in}{2.939865in}}%
\pgfpathlineto{\pgfqpoint{4.799168in}{2.952042in}}%
\pgfpathlineto{\pgfqpoint{4.811679in}{2.959102in}}%
\pgfpathlineto{\pgfqpoint{4.861724in}{2.976552in}}%
\pgfpathlineto{\pgfqpoint{4.874235in}{2.977593in}}%
\pgfpathlineto{\pgfqpoint{4.880490in}{2.974403in}}%
\pgfpathlineto{\pgfqpoint{4.886746in}{2.968185in}}%
\pgfpathlineto{\pgfqpoint{4.899257in}{2.948258in}}%
\pgfpathlineto{\pgfqpoint{4.911768in}{2.926150in}}%
\pgfpathlineto{\pgfqpoint{4.918024in}{2.917581in}}%
\pgfpathlineto{\pgfqpoint{4.930535in}{2.906093in}}%
\pgfpathlineto{\pgfqpoint{4.943046in}{2.897897in}}%
\pgfpathlineto{\pgfqpoint{4.955558in}{2.893659in}}%
\pgfpathlineto{\pgfqpoint{4.961813in}{2.893348in}}%
\pgfpathlineto{\pgfqpoint{4.974324in}{2.895645in}}%
\pgfpathlineto{\pgfqpoint{4.986836in}{2.899937in}}%
\pgfpathlineto{\pgfqpoint{4.999347in}{2.905651in}}%
\pgfpathlineto{\pgfqpoint{5.011858in}{2.908229in}}%
\pgfpathlineto{\pgfqpoint{5.030625in}{2.909636in}}%
\pgfpathlineto{\pgfqpoint{5.036880in}{2.905858in}}%
\pgfpathlineto{\pgfqpoint{5.074414in}{2.866724in}}%
\pgfpathlineto{\pgfqpoint{5.086925in}{2.859010in}}%
\pgfpathlineto{\pgfqpoint{5.093181in}{2.857372in}}%
\pgfpathlineto{\pgfqpoint{5.099436in}{2.861751in}}%
\pgfpathlineto{\pgfqpoint{5.105692in}{2.875001in}}%
\pgfpathlineto{\pgfqpoint{5.111948in}{2.900488in}}%
\pgfpathlineto{\pgfqpoint{5.124459in}{2.975672in}}%
\pgfpathlineto{\pgfqpoint{5.130714in}{3.006087in}}%
\pgfpathlineto{\pgfqpoint{5.136970in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{3.031356in}}%
\pgfpathlineto{\pgfqpoint{5.149481in}{3.023321in}}%
\pgfpathlineto{\pgfqpoint{5.155737in}{3.003295in}}%
\pgfpathlineto{\pgfqpoint{5.174504in}{2.919296in}}%
\pgfpathlineto{\pgfqpoint{5.187015in}{2.876194in}}%
\pgfpathlineto{\pgfqpoint{5.193270in}{2.861846in}}%
\pgfpathlineto{\pgfqpoint{5.199526in}{2.856537in}}%
\pgfpathlineto{\pgfqpoint{5.205782in}{2.859883in}}%
\pgfpathlineto{\pgfqpoint{5.212037in}{2.871701in}}%
\pgfpathlineto{\pgfqpoint{5.230804in}{2.922664in}}%
\pgfpathlineto{\pgfqpoint{5.243315in}{2.956367in}}%
\pgfpathlineto{\pgfqpoint{5.249571in}{2.967893in}}%
\pgfpathlineto{\pgfqpoint{5.255826in}{2.974160in}}%
\pgfpathlineto{\pgfqpoint{5.262082in}{2.973157in}}%
\pgfpathlineto{\pgfqpoint{5.268338in}{2.964708in}}%
\pgfpathlineto{\pgfqpoint{5.274593in}{2.951160in}}%
\pgfpathlineto{\pgfqpoint{5.287104in}{2.911518in}}%
\pgfpathlineto{\pgfqpoint{5.293360in}{2.891538in}}%
\pgfpathlineto{\pgfqpoint{5.299616in}{2.875748in}}%
\pgfpathlineto{\pgfqpoint{5.305871in}{2.865566in}}%
\pgfpathlineto{\pgfqpoint{5.312127in}{2.860703in}}%
\pgfpathlineto{\pgfqpoint{5.318382in}{2.859376in}}%
\pgfpathlineto{\pgfqpoint{5.324638in}{2.859984in}}%
\pgfpathlineto{\pgfqpoint{5.330894in}{2.863478in}}%
\pgfpathlineto{\pgfqpoint{5.337149in}{2.869932in}}%
\pgfpathlineto{\pgfqpoint{5.343405in}{2.880531in}}%
\pgfpathlineto{\pgfqpoint{5.349660in}{2.896488in}}%
\pgfpathlineto{\pgfqpoint{5.362172in}{2.937669in}}%
\pgfpathlineto{\pgfqpoint{5.368427in}{2.951493in}}%
\pgfpathlineto{\pgfqpoint{5.374683in}{2.957084in}}%
\pgfpathlineto{\pgfqpoint{5.380938in}{2.954852in}}%
\pgfpathlineto{\pgfqpoint{5.387194in}{2.946379in}}%
\pgfpathlineto{\pgfqpoint{5.399705in}{2.921617in}}%
\pgfpathlineto{\pgfqpoint{5.405961in}{2.913892in}}%
\pgfpathlineto{\pgfqpoint{5.418472in}{2.912775in}}%
\pgfpathlineto{\pgfqpoint{5.437239in}{2.910918in}}%
\pgfpathlineto{\pgfqpoint{5.456005in}{2.906203in}}%
\pgfpathlineto{\pgfqpoint{5.474772in}{2.899600in}}%
\pgfpathlineto{\pgfqpoint{5.499795in}{2.890698in}}%
\pgfpathlineto{\pgfqpoint{5.506050in}{2.888922in}}%
\pgfpathlineto{\pgfqpoint{5.512306in}{2.888448in}}%
\pgfpathlineto{\pgfqpoint{5.537328in}{2.891448in}}%
\pgfpathlineto{\pgfqpoint{5.549839in}{2.890417in}}%
\pgfpathlineto{\pgfqpoint{5.637418in}{2.874714in}}%
\pgfpathlineto{\pgfqpoint{5.649929in}{2.877941in}}%
\pgfpathlineto{\pgfqpoint{5.662440in}{2.881888in}}%
\pgfpathlineto{\pgfqpoint{5.674951in}{2.882798in}}%
\pgfpathlineto{\pgfqpoint{5.687463in}{2.880028in}}%
\pgfpathlineto{\pgfqpoint{5.699974in}{2.873835in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.866553in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.866553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{2.768273in}}{\pgfqpoint{5.408590in}{1.800057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{2.896305in}}%
\pgfpathlineto{\pgfqpoint{0.801841in}{2.909467in}}%
\pgfpathlineto{\pgfqpoint{0.808096in}{2.919366in}}%
\pgfpathlineto{\pgfqpoint{0.814352in}{2.925203in}}%
\pgfpathlineto{\pgfqpoint{0.820607in}{2.926837in}}%
\pgfpathlineto{\pgfqpoint{0.826863in}{2.924076in}}%
\pgfpathlineto{\pgfqpoint{0.833119in}{2.917099in}}%
\pgfpathlineto{\pgfqpoint{0.845630in}{2.895357in}}%
\pgfpathlineto{\pgfqpoint{0.851885in}{2.884365in}}%
\pgfpathlineto{\pgfqpoint{0.858141in}{2.876129in}}%
\pgfpathlineto{\pgfqpoint{0.864397in}{2.871787in}}%
\pgfpathlineto{\pgfqpoint{0.870652in}{2.872004in}}%
\pgfpathlineto{\pgfqpoint{0.876908in}{2.877502in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{2.902817in}}%
\pgfpathlineto{\pgfqpoint{0.901930in}{2.908625in}}%
\pgfpathlineto{\pgfqpoint{0.908186in}{2.911681in}}%
\pgfpathlineto{\pgfqpoint{0.914441in}{2.912425in}}%
\pgfpathlineto{\pgfqpoint{0.920697in}{2.911413in}}%
\pgfpathlineto{\pgfqpoint{0.926953in}{2.908713in}}%
\pgfpathlineto{\pgfqpoint{0.939464in}{2.899157in}}%
\pgfpathlineto{\pgfqpoint{0.951975in}{2.885985in}}%
\pgfpathlineto{\pgfqpoint{0.964486in}{2.872013in}}%
\pgfpathlineto{\pgfqpoint{0.976997in}{2.862329in}}%
\pgfpathlineto{\pgfqpoint{0.989509in}{2.856147in}}%
\pgfpathlineto{\pgfqpoint{0.995764in}{2.855190in}}%
\pgfpathlineto{\pgfqpoint{1.002020in}{2.857275in}}%
\pgfpathlineto{\pgfqpoint{1.008275in}{2.863291in}}%
\pgfpathlineto{\pgfqpoint{1.014531in}{2.873392in}}%
\pgfpathlineto{\pgfqpoint{1.020787in}{2.887513in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{2.955684in}}%
\pgfpathlineto{\pgfqpoint{1.052065in}{2.967370in}}%
\pgfpathlineto{\pgfqpoint{1.058320in}{2.975782in}}%
\pgfpathlineto{\pgfqpoint{1.064576in}{2.980656in}}%
\pgfpathlineto{\pgfqpoint{1.070831in}{2.982093in}}%
\pgfpathlineto{\pgfqpoint{1.077087in}{2.980938in}}%
\pgfpathlineto{\pgfqpoint{1.089598in}{2.975754in}}%
\pgfpathlineto{\pgfqpoint{1.095854in}{2.975570in}}%
\pgfpathlineto{\pgfqpoint{1.102109in}{2.980796in}}%
\pgfpathlineto{\pgfqpoint{1.114620in}{2.999382in}}%
\pgfpathlineto{\pgfqpoint{1.120876in}{3.002267in}}%
\pgfpathlineto{\pgfqpoint{1.127132in}{3.000339in}}%
\pgfpathlineto{\pgfqpoint{1.139643in}{2.990859in}}%
\pgfpathlineto{\pgfqpoint{1.145898in}{2.984300in}}%
\pgfpathlineto{\pgfqpoint{1.152154in}{2.975479in}}%
\pgfpathlineto{\pgfqpoint{1.202199in}{2.884121in}}%
\pgfpathlineto{\pgfqpoint{1.208454in}{2.875940in}}%
\pgfpathlineto{\pgfqpoint{1.214710in}{2.869892in}}%
\pgfpathlineto{\pgfqpoint{1.220966in}{2.866107in}}%
\pgfpathlineto{\pgfqpoint{1.227221in}{2.865546in}}%
\pgfpathlineto{\pgfqpoint{1.233477in}{2.869365in}}%
\pgfpathlineto{\pgfqpoint{1.239732in}{2.876590in}}%
\pgfpathlineto{\pgfqpoint{1.258499in}{2.906277in}}%
\pgfpathlineto{\pgfqpoint{1.264755in}{2.913272in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{2.916727in}}%
\pgfpathlineto{\pgfqpoint{1.277266in}{2.916271in}}%
\pgfpathlineto{\pgfqpoint{1.283522in}{2.912884in}}%
\pgfpathlineto{\pgfqpoint{1.296033in}{2.900803in}}%
\pgfpathlineto{\pgfqpoint{1.314800in}{2.878092in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.867120in}}%
\pgfpathlineto{\pgfqpoint{1.333566in}{2.863269in}}%
\pgfpathlineto{\pgfqpoint{1.339822in}{2.861067in}}%
\pgfpathlineto{\pgfqpoint{1.346078in}{2.861119in}}%
\pgfpathlineto{\pgfqpoint{1.352333in}{2.863892in}}%
\pgfpathlineto{\pgfqpoint{1.358589in}{2.869853in}}%
\pgfpathlineto{\pgfqpoint{1.377356in}{2.897125in}}%
\pgfpathlineto{\pgfqpoint{1.383611in}{2.902239in}}%
\pgfpathlineto{\pgfqpoint{1.389867in}{2.905034in}}%
\pgfpathlineto{\pgfqpoint{1.396122in}{2.905321in}}%
\pgfpathlineto{\pgfqpoint{1.402378in}{2.903179in}}%
\pgfpathlineto{\pgfqpoint{1.408634in}{2.899199in}}%
\pgfpathlineto{\pgfqpoint{1.421145in}{2.886919in}}%
\pgfpathlineto{\pgfqpoint{1.433656in}{2.874076in}}%
\pgfpathlineto{\pgfqpoint{1.446167in}{2.865238in}}%
\pgfpathlineto{\pgfqpoint{1.458678in}{2.859650in}}%
\pgfpathlineto{\pgfqpoint{1.471190in}{2.856718in}}%
\pgfpathlineto{\pgfqpoint{1.483701in}{2.856411in}}%
\pgfpathlineto{\pgfqpoint{1.496212in}{2.858254in}}%
\pgfpathlineto{\pgfqpoint{1.521234in}{2.864508in}}%
\pgfpathlineto{\pgfqpoint{1.546257in}{2.865160in}}%
\pgfpathlineto{\pgfqpoint{1.558768in}{2.865459in}}%
\pgfpathlineto{\pgfqpoint{1.565024in}{2.868547in}}%
\pgfpathlineto{\pgfqpoint{1.590046in}{2.894049in}}%
\pgfpathlineto{\pgfqpoint{1.596302in}{2.894365in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.890678in}}%
\pgfpathlineto{\pgfqpoint{1.627580in}{2.865082in}}%
\pgfpathlineto{\pgfqpoint{1.640091in}{2.858743in}}%
\pgfpathlineto{\pgfqpoint{1.646346in}{2.859045in}}%
\pgfpathlineto{\pgfqpoint{1.652602in}{2.865097in}}%
\pgfpathlineto{\pgfqpoint{1.671369in}{2.894815in}}%
\pgfpathlineto{\pgfqpoint{1.677624in}{2.900972in}}%
\pgfpathlineto{\pgfqpoint{1.683880in}{2.904609in}}%
\pgfpathlineto{\pgfqpoint{1.690136in}{2.904748in}}%
\pgfpathlineto{\pgfqpoint{1.696391in}{2.902108in}}%
\pgfpathlineto{\pgfqpoint{1.715158in}{2.890733in}}%
\pgfpathlineto{\pgfqpoint{1.733925in}{2.880363in}}%
\pgfpathlineto{\pgfqpoint{1.752691in}{2.869658in}}%
\pgfpathlineto{\pgfqpoint{1.765203in}{2.865865in}}%
\pgfpathlineto{\pgfqpoint{1.777714in}{2.865344in}}%
\pgfpathlineto{\pgfqpoint{1.790225in}{2.867069in}}%
\pgfpathlineto{\pgfqpoint{1.802736in}{2.872405in}}%
\pgfpathlineto{\pgfqpoint{1.808992in}{2.875616in}}%
\pgfpathlineto{\pgfqpoint{1.815247in}{2.877070in}}%
\pgfpathlineto{\pgfqpoint{1.821503in}{2.875482in}}%
\pgfpathlineto{\pgfqpoint{1.840270in}{2.864676in}}%
\pgfpathlineto{\pgfqpoint{1.852781in}{2.860590in}}%
\pgfpathlineto{\pgfqpoint{1.859037in}{2.861634in}}%
\pgfpathlineto{\pgfqpoint{1.865292in}{2.867424in}}%
\pgfpathlineto{\pgfqpoint{1.871548in}{2.875536in}}%
\pgfpathlineto{\pgfqpoint{1.877803in}{2.881800in}}%
\pgfpathlineto{\pgfqpoint{1.884059in}{2.883717in}}%
\pgfpathlineto{\pgfqpoint{1.890315in}{2.880827in}}%
\pgfpathlineto{\pgfqpoint{1.902826in}{2.870451in}}%
\pgfpathlineto{\pgfqpoint{1.921593in}{2.859980in}}%
\pgfpathlineto{\pgfqpoint{1.946615in}{2.850887in}}%
\pgfpathlineto{\pgfqpoint{1.959126in}{2.851323in}}%
\pgfpathlineto{\pgfqpoint{1.965382in}{2.853941in}}%
\pgfpathlineto{\pgfqpoint{1.971637in}{2.860678in}}%
\pgfpathlineto{\pgfqpoint{1.977893in}{2.874719in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{2.897033in}}%
\pgfpathlineto{\pgfqpoint{1.996660in}{2.952546in}}%
\pgfpathlineto{\pgfqpoint{2.002915in}{2.965396in}}%
\pgfpathlineto{\pgfqpoint{2.009171in}{2.960783in}}%
\pgfpathlineto{\pgfqpoint{2.015427in}{2.939617in}}%
\pgfpathlineto{\pgfqpoint{2.027938in}{2.891781in}}%
\pgfpathlineto{\pgfqpoint{2.034193in}{2.873659in}}%
\pgfpathlineto{\pgfqpoint{2.040449in}{2.860286in}}%
\pgfpathlineto{\pgfqpoint{2.046705in}{2.856377in}}%
\pgfpathlineto{\pgfqpoint{2.052960in}{2.867269in}}%
\pgfpathlineto{\pgfqpoint{2.059216in}{2.891625in}}%
\pgfpathlineto{\pgfqpoint{2.077983in}{2.976765in}}%
\pgfpathlineto{\pgfqpoint{2.084238in}{3.000160in}}%
\pgfpathlineto{\pgfqpoint{2.090494in}{3.014006in}}%
\pgfpathlineto{\pgfqpoint{2.096749in}{3.018150in}}%
\pgfpathlineto{\pgfqpoint{2.103005in}{3.017085in}}%
\pgfpathlineto{\pgfqpoint{2.109261in}{3.013423in}}%
\pgfpathlineto{\pgfqpoint{2.115516in}{3.006431in}}%
\pgfpathlineto{\pgfqpoint{2.121772in}{2.996228in}}%
\pgfpathlineto{\pgfqpoint{2.184328in}{2.860775in}}%
\pgfpathlineto{\pgfqpoint{2.190583in}{2.862194in}}%
\pgfpathlineto{\pgfqpoint{2.196839in}{2.877520in}}%
\pgfpathlineto{\pgfqpoint{2.203095in}{2.903833in}}%
\pgfpathlineto{\pgfqpoint{2.215606in}{2.973196in}}%
\pgfpathlineto{\pgfqpoint{2.221861in}{2.994438in}}%
\pgfpathlineto{\pgfqpoint{2.228117in}{2.997664in}}%
\pgfpathlineto{\pgfqpoint{2.234373in}{2.985186in}}%
\pgfpathlineto{\pgfqpoint{2.240628in}{2.963656in}}%
\pgfpathlineto{\pgfqpoint{2.259395in}{2.888298in}}%
\pgfpathlineto{\pgfqpoint{2.265651in}{2.871358in}}%
\pgfpathlineto{\pgfqpoint{2.271906in}{2.860212in}}%
\pgfpathlineto{\pgfqpoint{2.278162in}{2.854608in}}%
\pgfpathlineto{\pgfqpoint{2.284417in}{2.855658in}}%
\pgfpathlineto{\pgfqpoint{2.290673in}{2.865312in}}%
\pgfpathlineto{\pgfqpoint{2.321951in}{2.947422in}}%
\pgfpathlineto{\pgfqpoint{2.328207in}{2.960132in}}%
\pgfpathlineto{\pgfqpoint{2.334462in}{2.967058in}}%
\pgfpathlineto{\pgfqpoint{2.340718in}{2.969346in}}%
\pgfpathlineto{\pgfqpoint{2.346973in}{2.967944in}}%
\pgfpathlineto{\pgfqpoint{2.353229in}{2.964074in}}%
\pgfpathlineto{\pgfqpoint{2.359484in}{2.957524in}}%
\pgfpathlineto{\pgfqpoint{2.371996in}{2.936973in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{2.915257in}}%
\pgfpathlineto{\pgfqpoint{2.403274in}{2.890232in}}%
\pgfpathlineto{\pgfqpoint{2.415785in}{2.880972in}}%
\pgfpathlineto{\pgfqpoint{2.422040in}{2.877710in}}%
\pgfpathlineto{\pgfqpoint{2.434552in}{2.873725in}}%
\pgfpathlineto{\pgfqpoint{2.447063in}{2.863657in}}%
\pgfpathlineto{\pgfqpoint{2.453318in}{2.861445in}}%
\pgfpathlineto{\pgfqpoint{2.459574in}{2.864662in}}%
\pgfpathlineto{\pgfqpoint{2.465830in}{2.873066in}}%
\pgfpathlineto{\pgfqpoint{2.478341in}{2.898967in}}%
\pgfpathlineto{\pgfqpoint{2.484596in}{2.905783in}}%
\pgfpathlineto{\pgfqpoint{2.490852in}{2.905840in}}%
\pgfpathlineto{\pgfqpoint{2.497108in}{2.900917in}}%
\pgfpathlineto{\pgfqpoint{2.522130in}{2.864332in}}%
\pgfpathlineto{\pgfqpoint{2.528386in}{2.859770in}}%
\pgfpathlineto{\pgfqpoint{2.534641in}{2.857122in}}%
\pgfpathlineto{\pgfqpoint{2.540897in}{2.856296in}}%
\pgfpathlineto{\pgfqpoint{2.547152in}{2.856892in}}%
\pgfpathlineto{\pgfqpoint{2.565919in}{2.864453in}}%
\pgfpathlineto{\pgfqpoint{2.572175in}{2.865413in}}%
\pgfpathlineto{\pgfqpoint{2.590942in}{2.864789in}}%
\pgfpathlineto{\pgfqpoint{2.603453in}{2.868483in}}%
\pgfpathlineto{\pgfqpoint{2.615964in}{2.872944in}}%
\pgfpathlineto{\pgfqpoint{2.622220in}{2.873836in}}%
\pgfpathlineto{\pgfqpoint{2.634731in}{2.870626in}}%
\pgfpathlineto{\pgfqpoint{2.647242in}{2.868565in}}%
\pgfpathlineto{\pgfqpoint{2.672264in}{2.868086in}}%
\pgfpathlineto{\pgfqpoint{2.684776in}{2.868339in}}%
\pgfpathlineto{\pgfqpoint{2.691031in}{2.869330in}}%
\pgfpathlineto{\pgfqpoint{2.697287in}{2.867962in}}%
\pgfpathlineto{\pgfqpoint{2.709798in}{2.860608in}}%
\pgfpathlineto{\pgfqpoint{2.716054in}{2.859410in}}%
\pgfpathlineto{\pgfqpoint{2.728565in}{2.862051in}}%
\pgfpathlineto{\pgfqpoint{2.741076in}{2.863675in}}%
\pgfpathlineto{\pgfqpoint{2.759843in}{2.862388in}}%
\pgfpathlineto{\pgfqpoint{2.772354in}{2.861467in}}%
\pgfpathlineto{\pgfqpoint{2.778610in}{2.863563in}}%
\pgfpathlineto{\pgfqpoint{2.784865in}{2.868156in}}%
\pgfpathlineto{\pgfqpoint{2.791121in}{2.875450in}}%
\pgfpathlineto{\pgfqpoint{2.797376in}{2.886509in}}%
\pgfpathlineto{\pgfqpoint{2.816143in}{2.928262in}}%
\pgfpathlineto{\pgfqpoint{2.822399in}{2.937575in}}%
\pgfpathlineto{\pgfqpoint{2.828654in}{2.942969in}}%
\pgfpathlineto{\pgfqpoint{2.834910in}{2.944943in}}%
\pgfpathlineto{\pgfqpoint{2.847421in}{2.944599in}}%
\pgfpathlineto{\pgfqpoint{2.872444in}{2.939997in}}%
\pgfpathlineto{\pgfqpoint{2.878699in}{2.936070in}}%
\pgfpathlineto{\pgfqpoint{2.891210in}{2.924661in}}%
\pgfpathlineto{\pgfqpoint{2.903722in}{2.911949in}}%
\pgfpathlineto{\pgfqpoint{2.916233in}{2.902083in}}%
\pgfpathlineto{\pgfqpoint{2.922488in}{2.898583in}}%
\pgfpathlineto{\pgfqpoint{2.928744in}{2.896641in}}%
\pgfpathlineto{\pgfqpoint{2.941255in}{2.897938in}}%
\pgfpathlineto{\pgfqpoint{2.953766in}{2.900754in}}%
\pgfpathlineto{\pgfqpoint{2.960022in}{2.899428in}}%
\pgfpathlineto{\pgfqpoint{2.978789in}{2.889401in}}%
\pgfpathlineto{\pgfqpoint{2.997555in}{2.889613in}}%
\pgfpathlineto{\pgfqpoint{3.003811in}{2.887110in}}%
\pgfpathlineto{\pgfqpoint{3.016322in}{2.879266in}}%
\pgfpathlineto{\pgfqpoint{3.022578in}{2.877019in}}%
\pgfpathlineto{\pgfqpoint{3.035089in}{2.876902in}}%
\pgfpathlineto{\pgfqpoint{3.053856in}{2.878050in}}%
\pgfpathlineto{\pgfqpoint{3.066367in}{2.880889in}}%
\pgfpathlineto{\pgfqpoint{3.078878in}{2.885934in}}%
\pgfpathlineto{\pgfqpoint{3.085134in}{2.889641in}}%
\pgfpathlineto{\pgfqpoint{3.097645in}{2.901065in}}%
\pgfpathlineto{\pgfqpoint{3.110156in}{2.912447in}}%
\pgfpathlineto{\pgfqpoint{3.122667in}{2.920329in}}%
\pgfpathlineto{\pgfqpoint{3.128923in}{2.927535in}}%
\pgfpathlineto{\pgfqpoint{3.147690in}{2.962096in}}%
\pgfpathlineto{\pgfqpoint{3.160201in}{2.989667in}}%
\pgfpathlineto{\pgfqpoint{3.166457in}{2.999012in}}%
\pgfpathlineto{\pgfqpoint{3.178968in}{3.012533in}}%
\pgfpathlineto{\pgfqpoint{3.197735in}{3.044033in}}%
\pgfpathlineto{\pgfqpoint{3.203990in}{3.048697in}}%
\pgfpathlineto{\pgfqpoint{3.210246in}{3.050535in}}%
\pgfpathlineto{\pgfqpoint{3.216501in}{3.050474in}}%
\pgfpathlineto{\pgfqpoint{3.222757in}{3.047590in}}%
\pgfpathlineto{\pgfqpoint{3.229013in}{3.040992in}}%
\pgfpathlineto{\pgfqpoint{3.247779in}{3.008323in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{2.983985in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{2.979379in}}%
\pgfpathlineto{\pgfqpoint{3.279057in}{2.977501in}}%
\pgfpathlineto{\pgfqpoint{3.285313in}{2.979020in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{2.984632in}}%
\pgfpathlineto{\pgfqpoint{3.297824in}{2.993655in}}%
\pgfpathlineto{\pgfqpoint{3.304080in}{3.005263in}}%
\pgfpathlineto{\pgfqpoint{3.310335in}{3.019570in}}%
\pgfpathlineto{\pgfqpoint{3.316591in}{3.037875in}}%
\pgfpathlineto{\pgfqpoint{3.329102in}{3.082045in}}%
\pgfpathlineto{\pgfqpoint{3.341613in}{3.114696in}}%
\pgfpathlineto{\pgfqpoint{3.347869in}{3.124736in}}%
\pgfpathlineto{\pgfqpoint{3.354125in}{3.127922in}}%
\pgfpathlineto{\pgfqpoint{3.360380in}{3.124504in}}%
\pgfpathlineto{\pgfqpoint{3.366636in}{3.114757in}}%
\pgfpathlineto{\pgfqpoint{3.372891in}{3.098791in}}%
\pgfpathlineto{\pgfqpoint{3.404169in}{2.996632in}}%
\pgfpathlineto{\pgfqpoint{3.416681in}{2.967211in}}%
\pgfpathlineto{\pgfqpoint{3.429192in}{2.946133in}}%
\pgfpathlineto{\pgfqpoint{3.460470in}{2.904194in}}%
\pgfpathlineto{\pgfqpoint{3.472981in}{2.891188in}}%
\pgfpathlineto{\pgfqpoint{3.485492in}{2.880926in}}%
\pgfpathlineto{\pgfqpoint{3.498003in}{2.873861in}}%
\pgfpathlineto{\pgfqpoint{3.516770in}{2.866120in}}%
\pgfpathlineto{\pgfqpoint{3.535537in}{2.861823in}}%
\pgfpathlineto{\pgfqpoint{3.541793in}{2.862253in}}%
\pgfpathlineto{\pgfqpoint{3.554304in}{2.867755in}}%
\pgfpathlineto{\pgfqpoint{3.560559in}{2.871573in}}%
\pgfpathlineto{\pgfqpoint{3.566815in}{2.877699in}}%
\pgfpathlineto{\pgfqpoint{3.585582in}{2.907034in}}%
\pgfpathlineto{\pgfqpoint{3.591837in}{2.909241in}}%
\pgfpathlineto{\pgfqpoint{3.598093in}{2.907214in}}%
\pgfpathlineto{\pgfqpoint{3.604348in}{2.902046in}}%
\pgfpathlineto{\pgfqpoint{3.629371in}{2.870818in}}%
\pgfpathlineto{\pgfqpoint{3.648138in}{2.860370in}}%
\pgfpathlineto{\pgfqpoint{3.654393in}{2.859524in}}%
\pgfpathlineto{\pgfqpoint{3.666904in}{2.861407in}}%
\pgfpathlineto{\pgfqpoint{3.679416in}{2.867191in}}%
\pgfpathlineto{\pgfqpoint{3.685671in}{2.872988in}}%
\pgfpathlineto{\pgfqpoint{3.691927in}{2.884256in}}%
\pgfpathlineto{\pgfqpoint{3.710694in}{2.938507in}}%
\pgfpathlineto{\pgfqpoint{3.723205in}{2.966044in}}%
\pgfpathlineto{\pgfqpoint{3.729460in}{2.974840in}}%
\pgfpathlineto{\pgfqpoint{3.735716in}{2.975345in}}%
\pgfpathlineto{\pgfqpoint{3.741972in}{2.967797in}}%
\pgfpathlineto{\pgfqpoint{3.754483in}{2.940342in}}%
\pgfpathlineto{\pgfqpoint{3.766994in}{2.914013in}}%
\pgfpathlineto{\pgfqpoint{3.773250in}{2.903651in}}%
\pgfpathlineto{\pgfqpoint{3.779505in}{2.896234in}}%
\pgfpathlineto{\pgfqpoint{3.785761in}{2.891542in}}%
\pgfpathlineto{\pgfqpoint{3.792016in}{2.888691in}}%
\pgfpathlineto{\pgfqpoint{3.804528in}{2.885964in}}%
\pgfpathlineto{\pgfqpoint{3.810783in}{2.885954in}}%
\pgfpathlineto{\pgfqpoint{3.829550in}{2.891178in}}%
\pgfpathlineto{\pgfqpoint{3.835806in}{2.890365in}}%
\pgfpathlineto{\pgfqpoint{3.854572in}{2.882446in}}%
\pgfpathlineto{\pgfqpoint{3.873339in}{2.869265in}}%
\pgfpathlineto{\pgfqpoint{3.885850in}{2.864739in}}%
\pgfpathlineto{\pgfqpoint{3.898362in}{2.863787in}}%
\pgfpathlineto{\pgfqpoint{3.923384in}{2.865557in}}%
\pgfpathlineto{\pgfqpoint{3.942151in}{2.868234in}}%
\pgfpathlineto{\pgfqpoint{3.973429in}{2.874685in}}%
\pgfpathlineto{\pgfqpoint{3.985940in}{2.875018in}}%
\pgfpathlineto{\pgfqpoint{4.004707in}{2.872230in}}%
\pgfpathlineto{\pgfqpoint{4.017218in}{2.868926in}}%
\pgfpathlineto{\pgfqpoint{4.035985in}{2.861324in}}%
\pgfpathlineto{\pgfqpoint{4.048496in}{2.859027in}}%
\pgfpathlineto{\pgfqpoint{4.067263in}{2.858002in}}%
\pgfpathlineto{\pgfqpoint{4.092285in}{2.860039in}}%
\pgfpathlineto{\pgfqpoint{4.117308in}{2.857042in}}%
\pgfpathlineto{\pgfqpoint{4.129819in}{2.857002in}}%
\pgfpathlineto{\pgfqpoint{4.142330in}{2.854932in}}%
\pgfpathlineto{\pgfqpoint{4.154841in}{2.852261in}}%
\pgfpathlineto{\pgfqpoint{4.161097in}{2.853299in}}%
\pgfpathlineto{\pgfqpoint{4.167352in}{2.859703in}}%
\pgfpathlineto{\pgfqpoint{4.173608in}{2.871490in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{2.888206in}}%
\pgfpathlineto{\pgfqpoint{4.186119in}{2.913348in}}%
\pgfpathlineto{\pgfqpoint{4.198630in}{2.979590in}}%
\pgfpathlineto{\pgfqpoint{4.204886in}{2.999617in}}%
\pgfpathlineto{\pgfqpoint{4.211141in}{3.003392in}}%
\pgfpathlineto{\pgfqpoint{4.217397in}{2.989939in}}%
\pgfpathlineto{\pgfqpoint{4.242419in}{2.884441in}}%
\pgfpathlineto{\pgfqpoint{4.248675in}{2.869035in}}%
\pgfpathlineto{\pgfqpoint{4.254931in}{2.859840in}}%
\pgfpathlineto{\pgfqpoint{4.261186in}{2.855102in}}%
\pgfpathlineto{\pgfqpoint{4.273697in}{2.851857in}}%
\pgfpathlineto{\pgfqpoint{4.286209in}{2.853138in}}%
\pgfpathlineto{\pgfqpoint{4.304975in}{2.855637in}}%
\pgfpathlineto{\pgfqpoint{4.317487in}{2.854630in}}%
\pgfpathlineto{\pgfqpoint{4.329998in}{2.851147in}}%
\pgfpathlineto{\pgfqpoint{4.336253in}{2.856005in}}%
\pgfpathlineto{\pgfqpoint{4.342509in}{2.867253in}}%
\pgfpathlineto{\pgfqpoint{4.348765in}{2.892152in}}%
\pgfpathlineto{\pgfqpoint{4.355020in}{2.939778in}}%
\pgfpathlineto{\pgfqpoint{4.373787in}{3.149903in}}%
\pgfpathlineto{\pgfqpoint{4.380043in}{3.184385in}}%
\pgfpathlineto{\pgfqpoint{4.386298in}{3.191154in}}%
\pgfpathlineto{\pgfqpoint{4.392554in}{3.171826in}}%
\pgfpathlineto{\pgfqpoint{4.398809in}{3.124582in}}%
\pgfpathlineto{\pgfqpoint{4.411321in}{3.003089in}}%
\pgfpathlineto{\pgfqpoint{4.417576in}{2.952408in}}%
\pgfpathlineto{\pgfqpoint{4.423832in}{2.914354in}}%
\pgfpathlineto{\pgfqpoint{4.430087in}{2.889153in}}%
\pgfpathlineto{\pgfqpoint{4.436343in}{2.874396in}}%
\pgfpathlineto{\pgfqpoint{4.442599in}{2.866172in}}%
\pgfpathlineto{\pgfqpoint{4.448854in}{2.861381in}}%
\pgfpathlineto{\pgfqpoint{4.467621in}{2.853288in}}%
\pgfpathlineto{\pgfqpoint{4.473877in}{2.857991in}}%
\pgfpathlineto{\pgfqpoint{4.480132in}{2.858510in}}%
\pgfpathlineto{\pgfqpoint{4.486388in}{2.876849in}}%
\pgfpathlineto{\pgfqpoint{4.492643in}{2.907843in}}%
\pgfpathlineto{\pgfqpoint{4.498899in}{2.945941in}}%
\pgfpathlineto{\pgfqpoint{4.505155in}{2.965800in}}%
\pgfpathlineto{\pgfqpoint{4.511410in}{2.960985in}}%
\pgfpathlineto{\pgfqpoint{4.517666in}{2.938637in}}%
\pgfpathlineto{\pgfqpoint{4.530177in}{2.880075in}}%
\pgfpathlineto{\pgfqpoint{4.536433in}{2.860795in}}%
\pgfpathlineto{\pgfqpoint{4.542688in}{2.851370in}}%
\pgfpathlineto{\pgfqpoint{4.548944in}{2.850605in}}%
\pgfpathlineto{\pgfqpoint{4.555199in}{2.857295in}}%
\pgfpathlineto{\pgfqpoint{4.573966in}{2.896597in}}%
\pgfpathlineto{\pgfqpoint{4.580222in}{2.900614in}}%
\pgfpathlineto{\pgfqpoint{4.586477in}{2.901421in}}%
\pgfpathlineto{\pgfqpoint{4.605244in}{2.912061in}}%
\pgfpathlineto{\pgfqpoint{4.611500in}{2.914852in}}%
\pgfpathlineto{\pgfqpoint{4.617755in}{2.918934in}}%
\pgfpathlineto{\pgfqpoint{4.624011in}{2.925034in}}%
\pgfpathlineto{\pgfqpoint{4.630267in}{2.932885in}}%
\pgfpathlineto{\pgfqpoint{4.642778in}{2.954293in}}%
\pgfpathlineto{\pgfqpoint{4.649033in}{2.966581in}}%
\pgfpathlineto{\pgfqpoint{4.655289in}{2.974846in}}%
\pgfpathlineto{\pgfqpoint{4.661545in}{2.979561in}}%
\pgfpathlineto{\pgfqpoint{4.667800in}{2.981333in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{2.978689in}}%
\pgfpathlineto{\pgfqpoint{4.680311in}{2.970930in}}%
\pgfpathlineto{\pgfqpoint{4.705334in}{2.930230in}}%
\pgfpathlineto{\pgfqpoint{4.711589in}{2.920252in}}%
\pgfpathlineto{\pgfqpoint{4.717845in}{2.913182in}}%
\pgfpathlineto{\pgfqpoint{4.724101in}{2.908959in}}%
\pgfpathlineto{\pgfqpoint{4.736612in}{2.906768in}}%
\pgfpathlineto{\pgfqpoint{4.749123in}{2.906352in}}%
\pgfpathlineto{\pgfqpoint{4.761634in}{2.910642in}}%
\pgfpathlineto{\pgfqpoint{4.774145in}{2.917914in}}%
\pgfpathlineto{\pgfqpoint{4.786657in}{2.929395in}}%
\pgfpathlineto{\pgfqpoint{4.805423in}{2.948258in}}%
\pgfpathlineto{\pgfqpoint{4.817934in}{2.956107in}}%
\pgfpathlineto{\pgfqpoint{4.830446in}{2.961312in}}%
\pgfpathlineto{\pgfqpoint{4.861724in}{2.969388in}}%
\pgfpathlineto{\pgfqpoint{4.874235in}{2.968489in}}%
\pgfpathlineto{\pgfqpoint{4.880490in}{2.965440in}}%
\pgfpathlineto{\pgfqpoint{4.886746in}{2.959679in}}%
\pgfpathlineto{\pgfqpoint{4.899257in}{2.941945in}}%
\pgfpathlineto{\pgfqpoint{4.911768in}{2.922091in}}%
\pgfpathlineto{\pgfqpoint{4.918024in}{2.913807in}}%
\pgfpathlineto{\pgfqpoint{4.930535in}{2.902609in}}%
\pgfpathlineto{\pgfqpoint{4.943046in}{2.894467in}}%
\pgfpathlineto{\pgfqpoint{4.955558in}{2.890469in}}%
\pgfpathlineto{\pgfqpoint{4.961813in}{2.890025in}}%
\pgfpathlineto{\pgfqpoint{4.974324in}{2.892135in}}%
\pgfpathlineto{\pgfqpoint{4.986836in}{2.896310in}}%
\pgfpathlineto{\pgfqpoint{5.005602in}{2.904469in}}%
\pgfpathlineto{\pgfqpoint{5.030625in}{2.908994in}}%
\pgfpathlineto{\pgfqpoint{5.036880in}{2.906683in}}%
\pgfpathlineto{\pgfqpoint{5.049392in}{2.894432in}}%
\pgfpathlineto{\pgfqpoint{5.074414in}{2.869714in}}%
\pgfpathlineto{\pgfqpoint{5.086925in}{2.861345in}}%
\pgfpathlineto{\pgfqpoint{5.093181in}{2.858982in}}%
\pgfpathlineto{\pgfqpoint{5.099436in}{2.863423in}}%
\pgfpathlineto{\pgfqpoint{5.105692in}{2.873070in}}%
\pgfpathlineto{\pgfqpoint{5.111948in}{2.895476in}}%
\pgfpathlineto{\pgfqpoint{5.130714in}{2.994723in}}%
\pgfpathlineto{\pgfqpoint{5.136970in}{3.012864in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{3.017889in}}%
\pgfpathlineto{\pgfqpoint{5.149481in}{3.009738in}}%
\pgfpathlineto{\pgfqpoint{5.155737in}{2.990846in}}%
\pgfpathlineto{\pgfqpoint{5.180759in}{2.894562in}}%
\pgfpathlineto{\pgfqpoint{5.187015in}{2.876408in}}%
\pgfpathlineto{\pgfqpoint{5.193270in}{2.863560in}}%
\pgfpathlineto{\pgfqpoint{5.199526in}{2.859411in}}%
\pgfpathlineto{\pgfqpoint{5.205782in}{2.864160in}}%
\pgfpathlineto{\pgfqpoint{5.212037in}{2.877834in}}%
\pgfpathlineto{\pgfqpoint{5.230804in}{2.935582in}}%
\pgfpathlineto{\pgfqpoint{5.243315in}{2.972838in}}%
\pgfpathlineto{\pgfqpoint{5.249571in}{2.985400in}}%
\pgfpathlineto{\pgfqpoint{5.255826in}{2.992836in}}%
\pgfpathlineto{\pgfqpoint{5.262082in}{2.992618in}}%
\pgfpathlineto{\pgfqpoint{5.268338in}{2.984355in}}%
\pgfpathlineto{\pgfqpoint{5.274593in}{2.970370in}}%
\pgfpathlineto{\pgfqpoint{5.280849in}{2.951234in}}%
\pgfpathlineto{\pgfqpoint{5.299616in}{2.883940in}}%
\pgfpathlineto{\pgfqpoint{5.305871in}{2.869767in}}%
\pgfpathlineto{\pgfqpoint{5.312127in}{2.861653in}}%
\pgfpathlineto{\pgfqpoint{5.318382in}{2.858316in}}%
\pgfpathlineto{\pgfqpoint{5.324638in}{2.857755in}}%
\pgfpathlineto{\pgfqpoint{5.330894in}{2.860145in}}%
\pgfpathlineto{\pgfqpoint{5.337149in}{2.866004in}}%
\pgfpathlineto{\pgfqpoint{5.343405in}{2.876155in}}%
\pgfpathlineto{\pgfqpoint{5.349660in}{2.893597in}}%
\pgfpathlineto{\pgfqpoint{5.362172in}{2.941254in}}%
\pgfpathlineto{\pgfqpoint{5.368427in}{2.959223in}}%
\pgfpathlineto{\pgfqpoint{5.374683in}{2.968543in}}%
\pgfpathlineto{\pgfqpoint{5.380938in}{2.968565in}}%
\pgfpathlineto{\pgfqpoint{5.387194in}{2.961122in}}%
\pgfpathlineto{\pgfqpoint{5.405961in}{2.921945in}}%
\pgfpathlineto{\pgfqpoint{5.418472in}{2.914243in}}%
\pgfpathlineto{\pgfqpoint{5.430983in}{2.909673in}}%
\pgfpathlineto{\pgfqpoint{5.449750in}{2.906189in}}%
\pgfpathlineto{\pgfqpoint{5.474772in}{2.901767in}}%
\pgfpathlineto{\pgfqpoint{5.499795in}{2.896325in}}%
\pgfpathlineto{\pgfqpoint{5.506050in}{2.895286in}}%
\pgfpathlineto{\pgfqpoint{5.512306in}{2.895574in}}%
\pgfpathlineto{\pgfqpoint{5.537328in}{2.903081in}}%
\pgfpathlineto{\pgfqpoint{5.549839in}{2.904147in}}%
\pgfpathlineto{\pgfqpoint{5.612395in}{2.900392in}}%
\pgfpathlineto{\pgfqpoint{5.624907in}{2.897604in}}%
\pgfpathlineto{\pgfqpoint{5.631162in}{2.897173in}}%
\pgfpathlineto{\pgfqpoint{5.637418in}{2.898114in}}%
\pgfpathlineto{\pgfqpoint{5.649929in}{2.903691in}}%
\pgfpathlineto{\pgfqpoint{5.662440in}{2.910034in}}%
\pgfpathlineto{\pgfqpoint{5.668696in}{2.911127in}}%
\pgfpathlineto{\pgfqpoint{5.674951in}{2.910417in}}%
\pgfpathlineto{\pgfqpoint{5.687463in}{2.904663in}}%
\pgfpathlineto{\pgfqpoint{5.699974in}{2.894417in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.882392in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.882392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{2.768273in}}{\pgfqpoint{5.408590in}{1.800057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{2.902464in}}%
\pgfpathlineto{\pgfqpoint{0.801841in}{2.916976in}}%
\pgfpathlineto{\pgfqpoint{0.808096in}{2.927370in}}%
\pgfpathlineto{\pgfqpoint{0.814352in}{2.932601in}}%
\pgfpathlineto{\pgfqpoint{0.820607in}{2.932512in}}%
\pgfpathlineto{\pgfqpoint{0.826863in}{2.927203in}}%
\pgfpathlineto{\pgfqpoint{0.833119in}{2.917157in}}%
\pgfpathlineto{\pgfqpoint{0.858141in}{2.863403in}}%
\pgfpathlineto{\pgfqpoint{0.864397in}{2.857644in}}%
\pgfpathlineto{\pgfqpoint{0.870652in}{2.856776in}}%
\pgfpathlineto{\pgfqpoint{0.876908in}{2.860897in}}%
\pgfpathlineto{\pgfqpoint{0.901930in}{2.887448in}}%
\pgfpathlineto{\pgfqpoint{0.908186in}{2.891513in}}%
\pgfpathlineto{\pgfqpoint{0.920697in}{2.895512in}}%
\pgfpathlineto{\pgfqpoint{0.926953in}{2.895772in}}%
\pgfpathlineto{\pgfqpoint{0.933208in}{2.894805in}}%
\pgfpathlineto{\pgfqpoint{0.939464in}{2.892699in}}%
\pgfpathlineto{\pgfqpoint{0.951975in}{2.884858in}}%
\pgfpathlineto{\pgfqpoint{0.976997in}{2.863631in}}%
\pgfpathlineto{\pgfqpoint{0.989509in}{2.856135in}}%
\pgfpathlineto{\pgfqpoint{0.995764in}{2.854034in}}%
\pgfpathlineto{\pgfqpoint{1.002020in}{2.855073in}}%
\pgfpathlineto{\pgfqpoint{1.008275in}{2.860749in}}%
\pgfpathlineto{\pgfqpoint{1.014531in}{2.872115in}}%
\pgfpathlineto{\pgfqpoint{1.020787in}{2.889786in}}%
\pgfpathlineto{\pgfqpoint{1.045809in}{2.978096in}}%
\pgfpathlineto{\pgfqpoint{1.052065in}{2.991749in}}%
\pgfpathlineto{\pgfqpoint{1.058320in}{3.000186in}}%
\pgfpathlineto{\pgfqpoint{1.064576in}{3.003422in}}%
\pgfpathlineto{\pgfqpoint{1.070831in}{3.001782in}}%
\pgfpathlineto{\pgfqpoint{1.077087in}{2.995835in}}%
\pgfpathlineto{\pgfqpoint{1.089598in}{2.974710in}}%
\pgfpathlineto{\pgfqpoint{1.095854in}{2.964684in}}%
\pgfpathlineto{\pgfqpoint{1.102109in}{2.958648in}}%
\pgfpathlineto{\pgfqpoint{1.114620in}{2.956401in}}%
\pgfpathlineto{\pgfqpoint{1.120876in}{2.950865in}}%
\pgfpathlineto{\pgfqpoint{1.139643in}{2.927777in}}%
\pgfpathlineto{\pgfqpoint{1.152154in}{2.917175in}}%
\pgfpathlineto{\pgfqpoint{1.164665in}{2.909328in}}%
\pgfpathlineto{\pgfqpoint{1.177176in}{2.901743in}}%
\pgfpathlineto{\pgfqpoint{1.189688in}{2.889779in}}%
\pgfpathlineto{\pgfqpoint{1.208454in}{2.869109in}}%
\pgfpathlineto{\pgfqpoint{1.214710in}{2.864133in}}%
\pgfpathlineto{\pgfqpoint{1.220966in}{2.860829in}}%
\pgfpathlineto{\pgfqpoint{1.227221in}{2.860205in}}%
\pgfpathlineto{\pgfqpoint{1.233477in}{2.863497in}}%
\pgfpathlineto{\pgfqpoint{1.239732in}{2.871053in}}%
\pgfpathlineto{\pgfqpoint{1.258499in}{2.903021in}}%
\pgfpathlineto{\pgfqpoint{1.264755in}{2.910061in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{2.913589in}}%
\pgfpathlineto{\pgfqpoint{1.277266in}{2.913005in}}%
\pgfpathlineto{\pgfqpoint{1.283522in}{2.909254in}}%
\pgfpathlineto{\pgfqpoint{1.296033in}{2.895975in}}%
\pgfpathlineto{\pgfqpoint{1.314800in}{2.873374in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{2.861364in}}%
\pgfpathlineto{\pgfqpoint{1.333566in}{2.856638in}}%
\pgfpathlineto{\pgfqpoint{1.339822in}{2.853710in}}%
\pgfpathlineto{\pgfqpoint{1.346078in}{2.852558in}}%
\pgfpathlineto{\pgfqpoint{1.352333in}{2.853065in}}%
\pgfpathlineto{\pgfqpoint{1.358589in}{2.855325in}}%
\pgfpathlineto{\pgfqpoint{1.383611in}{2.871021in}}%
\pgfpathlineto{\pgfqpoint{1.396122in}{2.872800in}}%
\pgfpathlineto{\pgfqpoint{1.408634in}{2.869936in}}%
\pgfpathlineto{\pgfqpoint{1.421145in}{2.864045in}}%
\pgfpathlineto{\pgfqpoint{1.433656in}{2.858069in}}%
\pgfpathlineto{\pgfqpoint{1.452423in}{2.852518in}}%
\pgfpathlineto{\pgfqpoint{1.471190in}{2.850165in}}%
\pgfpathlineto{\pgfqpoint{1.483701in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{1.496212in}{2.852409in}}%
\pgfpathlineto{\pgfqpoint{1.521234in}{2.858470in}}%
\pgfpathlineto{\pgfqpoint{1.540001in}{2.858603in}}%
\pgfpathlineto{\pgfqpoint{1.552512in}{2.857535in}}%
\pgfpathlineto{\pgfqpoint{1.565024in}{2.856404in}}%
\pgfpathlineto{\pgfqpoint{1.590046in}{2.862831in}}%
\pgfpathlineto{\pgfqpoint{1.602557in}{2.860299in}}%
\pgfpathlineto{\pgfqpoint{1.621324in}{2.854308in}}%
\pgfpathlineto{\pgfqpoint{1.633835in}{2.852131in}}%
\pgfpathlineto{\pgfqpoint{1.646346in}{2.852093in}}%
\pgfpathlineto{\pgfqpoint{1.677624in}{2.860201in}}%
\pgfpathlineto{\pgfqpoint{1.690136in}{2.860222in}}%
\pgfpathlineto{\pgfqpoint{1.708902in}{2.858681in}}%
\pgfpathlineto{\pgfqpoint{1.746436in}{2.858528in}}%
\pgfpathlineto{\pgfqpoint{1.802736in}{2.853626in}}%
\pgfpathlineto{\pgfqpoint{1.821503in}{2.853303in}}%
\pgfpathlineto{\pgfqpoint{1.846525in}{2.854343in}}%
\pgfpathlineto{\pgfqpoint{1.859037in}{2.856060in}}%
\pgfpathlineto{\pgfqpoint{1.877803in}{2.865021in}}%
\pgfpathlineto{\pgfqpoint{1.896570in}{2.868484in}}%
\pgfpathlineto{\pgfqpoint{1.902826in}{2.868739in}}%
\pgfpathlineto{\pgfqpoint{1.909081in}{2.867734in}}%
\pgfpathlineto{\pgfqpoint{1.921593in}{2.861994in}}%
\pgfpathlineto{\pgfqpoint{1.934104in}{2.855862in}}%
\pgfpathlineto{\pgfqpoint{1.946615in}{2.853251in}}%
\pgfpathlineto{\pgfqpoint{1.959126in}{2.853503in}}%
\pgfpathlineto{\pgfqpoint{1.971637in}{2.855954in}}%
\pgfpathlineto{\pgfqpoint{1.977893in}{2.858594in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{2.862860in}}%
\pgfpathlineto{\pgfqpoint{1.996660in}{2.873247in}}%
\pgfpathlineto{\pgfqpoint{2.002915in}{2.875057in}}%
\pgfpathlineto{\pgfqpoint{2.009171in}{2.873826in}}%
\pgfpathlineto{\pgfqpoint{2.021682in}{2.864326in}}%
\pgfpathlineto{\pgfqpoint{2.027938in}{2.859436in}}%
\pgfpathlineto{\pgfqpoint{2.034193in}{2.856176in}}%
\pgfpathlineto{\pgfqpoint{2.040449in}{2.854887in}}%
\pgfpathlineto{\pgfqpoint{2.046705in}{2.856257in}}%
\pgfpathlineto{\pgfqpoint{2.052960in}{2.860609in}}%
\pgfpathlineto{\pgfqpoint{2.071727in}{2.879660in}}%
\pgfpathlineto{\pgfqpoint{2.077983in}{2.883407in}}%
\pgfpathlineto{\pgfqpoint{2.084238in}{2.884503in}}%
\pgfpathlineto{\pgfqpoint{2.096749in}{2.881290in}}%
\pgfpathlineto{\pgfqpoint{2.115516in}{2.876848in}}%
\pgfpathlineto{\pgfqpoint{2.140539in}{2.872685in}}%
\pgfpathlineto{\pgfqpoint{2.165561in}{2.869514in}}%
\pgfpathlineto{\pgfqpoint{2.171817in}{2.867719in}}%
\pgfpathlineto{\pgfqpoint{2.184328in}{2.861394in}}%
\pgfpathlineto{\pgfqpoint{2.190583in}{2.860654in}}%
\pgfpathlineto{\pgfqpoint{2.196839in}{2.863393in}}%
\pgfpathlineto{\pgfqpoint{2.203095in}{2.869534in}}%
\pgfpathlineto{\pgfqpoint{2.215606in}{2.885598in}}%
\pgfpathlineto{\pgfqpoint{2.221861in}{2.890284in}}%
\pgfpathlineto{\pgfqpoint{2.228117in}{2.889945in}}%
\pgfpathlineto{\pgfqpoint{2.234373in}{2.885468in}}%
\pgfpathlineto{\pgfqpoint{2.259395in}{2.859803in}}%
\pgfpathlineto{\pgfqpoint{2.265651in}{2.855764in}}%
\pgfpathlineto{\pgfqpoint{2.271906in}{2.853138in}}%
\pgfpathlineto{\pgfqpoint{2.278162in}{2.852124in}}%
\pgfpathlineto{\pgfqpoint{2.284417in}{2.853397in}}%
\pgfpathlineto{\pgfqpoint{2.290673in}{2.857624in}}%
\pgfpathlineto{\pgfqpoint{2.315695in}{2.885088in}}%
\pgfpathlineto{\pgfqpoint{2.321951in}{2.888434in}}%
\pgfpathlineto{\pgfqpoint{2.328207in}{2.889845in}}%
\pgfpathlineto{\pgfqpoint{2.340718in}{2.888330in}}%
\pgfpathlineto{\pgfqpoint{2.359484in}{2.882807in}}%
\pgfpathlineto{\pgfqpoint{2.390762in}{2.872428in}}%
\pgfpathlineto{\pgfqpoint{2.403274in}{2.869622in}}%
\pgfpathlineto{\pgfqpoint{2.440807in}{2.865077in}}%
\pgfpathlineto{\pgfqpoint{2.447063in}{2.861947in}}%
\pgfpathlineto{\pgfqpoint{2.453318in}{2.860741in}}%
\pgfpathlineto{\pgfqpoint{2.459574in}{2.863912in}}%
\pgfpathlineto{\pgfqpoint{2.465830in}{2.873278in}}%
\pgfpathlineto{\pgfqpoint{2.478341in}{2.902084in}}%
\pgfpathlineto{\pgfqpoint{2.484596in}{2.911139in}}%
\pgfpathlineto{\pgfqpoint{2.490852in}{2.913148in}}%
\pgfpathlineto{\pgfqpoint{2.497108in}{2.908176in}}%
\pgfpathlineto{\pgfqpoint{2.522130in}{2.864181in}}%
\pgfpathlineto{\pgfqpoint{2.528386in}{2.857800in}}%
\pgfpathlineto{\pgfqpoint{2.534641in}{2.854911in}}%
\pgfpathlineto{\pgfqpoint{2.540897in}{2.854685in}}%
\pgfpathlineto{\pgfqpoint{2.547152in}{2.855764in}}%
\pgfpathlineto{\pgfqpoint{2.565919in}{2.864095in}}%
\pgfpathlineto{\pgfqpoint{2.578430in}{2.864115in}}%
\pgfpathlineto{\pgfqpoint{2.603453in}{2.861603in}}%
\pgfpathlineto{\pgfqpoint{2.628475in}{2.863758in}}%
\pgfpathlineto{\pgfqpoint{2.640986in}{2.863829in}}%
\pgfpathlineto{\pgfqpoint{2.666009in}{2.869407in}}%
\pgfpathlineto{\pgfqpoint{2.691031in}{2.870620in}}%
\pgfpathlineto{\pgfqpoint{2.697287in}{2.867576in}}%
\pgfpathlineto{\pgfqpoint{2.709798in}{2.857004in}}%
\pgfpathlineto{\pgfqpoint{2.716054in}{2.856418in}}%
\pgfpathlineto{\pgfqpoint{2.728565in}{2.859426in}}%
\pgfpathlineto{\pgfqpoint{2.741076in}{2.868982in}}%
\pgfpathlineto{\pgfqpoint{2.747332in}{2.871247in}}%
\pgfpathlineto{\pgfqpoint{2.753587in}{2.869601in}}%
\pgfpathlineto{\pgfqpoint{2.766098in}{2.858316in}}%
\pgfpathlineto{\pgfqpoint{2.772354in}{2.855450in}}%
\pgfpathlineto{\pgfqpoint{2.778610in}{2.858381in}}%
\pgfpathlineto{\pgfqpoint{2.784865in}{2.866234in}}%
\pgfpathlineto{\pgfqpoint{2.791121in}{2.878991in}}%
\pgfpathlineto{\pgfqpoint{2.809888in}{2.929173in}}%
\pgfpathlineto{\pgfqpoint{2.816143in}{2.943538in}}%
\pgfpathlineto{\pgfqpoint{2.822399in}{2.953336in}}%
\pgfpathlineto{\pgfqpoint{2.828654in}{2.959574in}}%
\pgfpathlineto{\pgfqpoint{2.834910in}{2.963459in}}%
\pgfpathlineto{\pgfqpoint{2.841166in}{2.965656in}}%
\pgfpathlineto{\pgfqpoint{2.853677in}{2.965525in}}%
\pgfpathlineto{\pgfqpoint{2.866188in}{2.966858in}}%
\pgfpathlineto{\pgfqpoint{2.884955in}{2.970792in}}%
\pgfpathlineto{\pgfqpoint{2.897466in}{2.977698in}}%
\pgfpathlineto{\pgfqpoint{2.909977in}{2.988518in}}%
\pgfpathlineto{\pgfqpoint{2.928744in}{3.006953in}}%
\pgfpathlineto{\pgfqpoint{2.935000in}{3.011531in}}%
\pgfpathlineto{\pgfqpoint{2.941255in}{3.009197in}}%
\pgfpathlineto{\pgfqpoint{2.947511in}{3.000759in}}%
\pgfpathlineto{\pgfqpoint{2.953766in}{2.990252in}}%
\pgfpathlineto{\pgfqpoint{2.966277in}{2.941533in}}%
\pgfpathlineto{\pgfqpoint{2.972533in}{2.941559in}}%
\pgfpathlineto{\pgfqpoint{2.978789in}{2.954853in}}%
\pgfpathlineto{\pgfqpoint{2.985044in}{2.962703in}}%
\pgfpathlineto{\pgfqpoint{2.991300in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{3.003811in}{2.959284in}}%
\pgfpathlineto{\pgfqpoint{3.010067in}{2.960369in}}%
\pgfpathlineto{\pgfqpoint{3.016322in}{2.963311in}}%
\pgfpathlineto{\pgfqpoint{3.022578in}{2.967923in}}%
\pgfpathlineto{\pgfqpoint{3.028833in}{2.974902in}}%
\pgfpathlineto{\pgfqpoint{3.035089in}{2.984463in}}%
\pgfpathlineto{\pgfqpoint{3.047600in}{3.010253in}}%
\pgfpathlineto{\pgfqpoint{3.060111in}{3.047078in}}%
\pgfpathlineto{\pgfqpoint{3.072623in}{3.071690in}}%
\pgfpathlineto{\pgfqpoint{3.078878in}{3.088502in}}%
\pgfpathlineto{\pgfqpoint{3.091389in}{3.136333in}}%
\pgfpathlineto{\pgfqpoint{3.103901in}{3.198789in}}%
\pgfpathlineto{\pgfqpoint{3.116412in}{3.268604in}}%
\pgfpathlineto{\pgfqpoint{3.122667in}{3.296665in}}%
\pgfpathlineto{\pgfqpoint{3.135179in}{3.379388in}}%
\pgfpathlineto{\pgfqpoint{3.141434in}{3.393830in}}%
\pgfpathlineto{\pgfqpoint{3.147690in}{3.368926in}}%
\pgfpathlineto{\pgfqpoint{3.153945in}{3.264826in}}%
\pgfpathlineto{\pgfqpoint{3.160201in}{3.125547in}}%
\pgfpathlineto{\pgfqpoint{3.166457in}{3.952748in}}%
\pgfpathlineto{\pgfqpoint{3.172712in}{4.203604in}}%
\pgfpathlineto{\pgfqpoint{3.178968in}{3.940061in}}%
\pgfpathlineto{\pgfqpoint{3.185223in}{3.753428in}}%
\pgfpathlineto{\pgfqpoint{3.191479in}{3.605427in}}%
\pgfpathlineto{\pgfqpoint{3.197735in}{3.519587in}}%
\pgfpathlineto{\pgfqpoint{3.203990in}{3.476400in}}%
\pgfpathlineto{\pgfqpoint{3.210246in}{3.455460in}}%
\pgfpathlineto{\pgfqpoint{3.216501in}{3.445348in}}%
\pgfpathlineto{\pgfqpoint{3.222757in}{3.448879in}}%
\pgfpathlineto{\pgfqpoint{3.229013in}{3.469197in}}%
\pgfpathlineto{\pgfqpoint{3.235268in}{3.516120in}}%
\pgfpathlineto{\pgfqpoint{3.241524in}{3.583565in}}%
\pgfpathlineto{\pgfqpoint{3.247779in}{3.587022in}}%
\pgfpathlineto{\pgfqpoint{3.254035in}{3.456702in}}%
\pgfpathlineto{\pgfqpoint{3.260291in}{3.350428in}}%
\pgfpathlineto{\pgfqpoint{3.266546in}{3.276274in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{3.233121in}}%
\pgfpathlineto{\pgfqpoint{3.279057in}{3.214447in}}%
\pgfpathlineto{\pgfqpoint{3.285313in}{3.216124in}}%
\pgfpathlineto{\pgfqpoint{3.291569in}{3.235934in}}%
\pgfpathlineto{\pgfqpoint{3.297824in}{3.273308in}}%
\pgfpathlineto{\pgfqpoint{3.304080in}{3.348371in}}%
\pgfpathlineto{\pgfqpoint{3.310335in}{3.358980in}}%
\pgfpathlineto{\pgfqpoint{3.316591in}{3.328602in}}%
\pgfpathlineto{\pgfqpoint{3.322847in}{3.352250in}}%
\pgfpathlineto{\pgfqpoint{3.329102in}{3.381962in}}%
\pgfpathlineto{\pgfqpoint{3.335358in}{3.386501in}}%
\pgfpathlineto{\pgfqpoint{3.341613in}{3.365285in}}%
\pgfpathlineto{\pgfqpoint{3.360380in}{3.270301in}}%
\pgfpathlineto{\pgfqpoint{3.366636in}{3.254819in}}%
\pgfpathlineto{\pgfqpoint{3.372891in}{3.243454in}}%
\pgfpathlineto{\pgfqpoint{3.385403in}{3.227030in}}%
\pgfpathlineto{\pgfqpoint{3.404169in}{3.206967in}}%
\pgfpathlineto{\pgfqpoint{3.422936in}{3.180214in}}%
\pgfpathlineto{\pgfqpoint{3.435447in}{3.167781in}}%
\pgfpathlineto{\pgfqpoint{3.441703in}{3.164030in}}%
\pgfpathlineto{\pgfqpoint{3.447959in}{3.162341in}}%
\pgfpathlineto{\pgfqpoint{3.454214in}{3.155515in}}%
\pgfpathlineto{\pgfqpoint{3.466725in}{3.150986in}}%
\pgfpathlineto{\pgfqpoint{3.491748in}{3.144442in}}%
\pgfpathlineto{\pgfqpoint{3.498003in}{3.144992in}}%
\pgfpathlineto{\pgfqpoint{3.510515in}{3.150584in}}%
\pgfpathlineto{\pgfqpoint{3.516770in}{3.151274in}}%
\pgfpathlineto{\pgfqpoint{3.529281in}{3.148895in}}%
\pgfpathlineto{\pgfqpoint{3.535537in}{3.145708in}}%
\pgfpathlineto{\pgfqpoint{3.541793in}{3.144363in}}%
\pgfpathlineto{\pgfqpoint{3.548048in}{3.144312in}}%
\pgfpathlineto{\pgfqpoint{3.554304in}{3.147559in}}%
\pgfpathlineto{\pgfqpoint{3.560559in}{3.155840in}}%
\pgfpathlineto{\pgfqpoint{3.573070in}{3.182971in}}%
\pgfpathlineto{\pgfqpoint{3.579326in}{3.195728in}}%
\pgfpathlineto{\pgfqpoint{3.585582in}{3.204298in}}%
\pgfpathlineto{\pgfqpoint{3.591837in}{3.207338in}}%
\pgfpathlineto{\pgfqpoint{3.598093in}{3.205664in}}%
\pgfpathlineto{\pgfqpoint{3.604348in}{3.200755in}}%
\pgfpathlineto{\pgfqpoint{3.610604in}{3.192207in}}%
\pgfpathlineto{\pgfqpoint{3.623115in}{3.165834in}}%
\pgfpathlineto{\pgfqpoint{3.629371in}{3.156717in}}%
\pgfpathlineto{\pgfqpoint{3.635626in}{3.152234in}}%
\pgfpathlineto{\pgfqpoint{3.641882in}{3.150605in}}%
\pgfpathlineto{\pgfqpoint{3.648138in}{3.150465in}}%
\pgfpathlineto{\pgfqpoint{3.660649in}{3.153225in}}%
\pgfpathlineto{\pgfqpoint{3.666904in}{3.156559in}}%
\pgfpathlineto{\pgfqpoint{3.679416in}{3.170588in}}%
\pgfpathlineto{\pgfqpoint{3.685671in}{3.180823in}}%
\pgfpathlineto{\pgfqpoint{3.691927in}{3.201853in}}%
\pgfpathlineto{\pgfqpoint{3.698182in}{3.234869in}}%
\pgfpathlineto{\pgfqpoint{3.710694in}{3.270509in}}%
\pgfpathlineto{\pgfqpoint{3.723205in}{3.295413in}}%
\pgfpathlineto{\pgfqpoint{3.729460in}{3.303491in}}%
\pgfpathlineto{\pgfqpoint{3.735716in}{3.305246in}}%
\pgfpathlineto{\pgfqpoint{3.741972in}{3.301611in}}%
\pgfpathlineto{\pgfqpoint{3.748227in}{3.294469in}}%
\pgfpathlineto{\pgfqpoint{3.760738in}{3.259204in}}%
\pgfpathlineto{\pgfqpoint{3.773250in}{3.229960in}}%
\pgfpathlineto{\pgfqpoint{3.779505in}{3.222509in}}%
\pgfpathlineto{\pgfqpoint{3.785761in}{3.221533in}}%
\pgfpathlineto{\pgfqpoint{3.804528in}{3.231254in}}%
\pgfpathlineto{\pgfqpoint{3.810783in}{3.236071in}}%
\pgfpathlineto{\pgfqpoint{3.823294in}{3.257746in}}%
\pgfpathlineto{\pgfqpoint{3.829550in}{3.263720in}}%
\pgfpathlineto{\pgfqpoint{3.835806in}{3.262821in}}%
\pgfpathlineto{\pgfqpoint{3.848317in}{3.246556in}}%
\pgfpathlineto{\pgfqpoint{3.854572in}{3.235462in}}%
\pgfpathlineto{\pgfqpoint{3.873339in}{3.195005in}}%
\pgfpathlineto{\pgfqpoint{3.879595in}{3.188420in}}%
\pgfpathlineto{\pgfqpoint{3.885850in}{3.185568in}}%
\pgfpathlineto{\pgfqpoint{3.892106in}{3.185567in}}%
\pgfpathlineto{\pgfqpoint{3.904617in}{3.187994in}}%
\pgfpathlineto{\pgfqpoint{3.917128in}{3.188494in}}%
\pgfpathlineto{\pgfqpoint{3.942151in}{3.187542in}}%
\pgfpathlineto{\pgfqpoint{3.973429in}{3.192144in}}%
\pgfpathlineto{\pgfqpoint{3.979684in}{3.191867in}}%
\pgfpathlineto{\pgfqpoint{3.985940in}{3.188541in}}%
\pgfpathlineto{\pgfqpoint{4.004707in}{3.175500in}}%
\pgfpathlineto{\pgfqpoint{4.029729in}{3.159627in}}%
\pgfpathlineto{\pgfqpoint{4.042240in}{3.153324in}}%
\pgfpathlineto{\pgfqpoint{4.054752in}{3.149376in}}%
\pgfpathlineto{\pgfqpoint{4.067263in}{3.147860in}}%
\pgfpathlineto{\pgfqpoint{4.086030in}{3.147543in}}%
\pgfpathlineto{\pgfqpoint{4.098541in}{3.148990in}}%
\pgfpathlineto{\pgfqpoint{4.123563in}{3.150574in}}%
\pgfpathlineto{\pgfqpoint{4.136074in}{3.150745in}}%
\pgfpathlineto{\pgfqpoint{4.161097in}{3.146979in}}%
\pgfpathlineto{\pgfqpoint{4.167352in}{3.148977in}}%
\pgfpathlineto{\pgfqpoint{4.173608in}{3.153788in}}%
\pgfpathlineto{\pgfqpoint{4.179863in}{3.160831in}}%
\pgfpathlineto{\pgfqpoint{4.198630in}{3.190092in}}%
\pgfpathlineto{\pgfqpoint{4.204886in}{3.193389in}}%
\pgfpathlineto{\pgfqpoint{4.211141in}{3.191179in}}%
\pgfpathlineto{\pgfqpoint{4.217397in}{3.184109in}}%
\pgfpathlineto{\pgfqpoint{4.236164in}{3.153663in}}%
\pgfpathlineto{\pgfqpoint{4.242419in}{3.146526in}}%
\pgfpathlineto{\pgfqpoint{4.248675in}{3.141308in}}%
\pgfpathlineto{\pgfqpoint{4.261186in}{3.134662in}}%
\pgfpathlineto{\pgfqpoint{4.279953in}{3.128102in}}%
\pgfpathlineto{\pgfqpoint{4.317487in}{3.120565in}}%
\pgfpathlineto{\pgfqpoint{4.329998in}{3.119377in}}%
\pgfpathlineto{\pgfqpoint{4.342509in}{3.123781in}}%
\pgfpathlineto{\pgfqpoint{4.348765in}{3.129472in}}%
\pgfpathlineto{\pgfqpoint{4.355020in}{3.139815in}}%
\pgfpathlineto{\pgfqpoint{4.367531in}{3.165703in}}%
\pgfpathlineto{\pgfqpoint{4.373787in}{3.174779in}}%
\pgfpathlineto{\pgfqpoint{4.380043in}{3.178081in}}%
\pgfpathlineto{\pgfqpoint{4.386298in}{3.176352in}}%
\pgfpathlineto{\pgfqpoint{4.392554in}{3.170361in}}%
\pgfpathlineto{\pgfqpoint{4.411321in}{3.143053in}}%
\pgfpathlineto{\pgfqpoint{4.417576in}{3.136778in}}%
\pgfpathlineto{\pgfqpoint{4.423832in}{3.132401in}}%
\pgfpathlineto{\pgfqpoint{4.430087in}{3.129724in}}%
\pgfpathlineto{\pgfqpoint{4.442599in}{3.127694in}}%
\pgfpathlineto{\pgfqpoint{4.467621in}{3.125685in}}%
\pgfpathlineto{\pgfqpoint{4.473877in}{3.127097in}}%
\pgfpathlineto{\pgfqpoint{4.480132in}{3.130873in}}%
\pgfpathlineto{\pgfqpoint{4.492643in}{3.141318in}}%
\pgfpathlineto{\pgfqpoint{4.498899in}{3.145233in}}%
\pgfpathlineto{\pgfqpoint{4.505155in}{3.146960in}}%
\pgfpathlineto{\pgfqpoint{4.511410in}{3.145962in}}%
\pgfpathlineto{\pgfqpoint{4.517666in}{3.142708in}}%
\pgfpathlineto{\pgfqpoint{4.530177in}{3.133658in}}%
\pgfpathlineto{\pgfqpoint{4.536433in}{3.130465in}}%
\pgfpathlineto{\pgfqpoint{4.542688in}{3.128823in}}%
\pgfpathlineto{\pgfqpoint{4.555199in}{3.128905in}}%
\pgfpathlineto{\pgfqpoint{4.580222in}{3.133838in}}%
\pgfpathlineto{\pgfqpoint{4.617755in}{3.138840in}}%
\pgfpathlineto{\pgfqpoint{4.636522in}{3.140503in}}%
\pgfpathlineto{\pgfqpoint{4.655289in}{3.143803in}}%
\pgfpathlineto{\pgfqpoint{4.674056in}{3.142970in}}%
\pgfpathlineto{\pgfqpoint{4.705334in}{3.136753in}}%
\pgfpathlineto{\pgfqpoint{4.724101in}{3.133672in}}%
\pgfpathlineto{\pgfqpoint{4.749123in}{3.133053in}}%
\pgfpathlineto{\pgfqpoint{4.767890in}{3.134295in}}%
\pgfpathlineto{\pgfqpoint{4.786657in}{3.137273in}}%
\pgfpathlineto{\pgfqpoint{4.830446in}{3.147046in}}%
\pgfpathlineto{\pgfqpoint{4.867979in}{3.153176in}}%
\pgfpathlineto{\pgfqpoint{4.880490in}{3.151228in}}%
\pgfpathlineto{\pgfqpoint{4.893002in}{3.147261in}}%
\pgfpathlineto{\pgfqpoint{4.924280in}{3.135261in}}%
\pgfpathlineto{\pgfqpoint{4.949302in}{3.130387in}}%
\pgfpathlineto{\pgfqpoint{4.968069in}{3.129053in}}%
\pgfpathlineto{\pgfqpoint{4.986836in}{3.130421in}}%
\pgfpathlineto{\pgfqpoint{5.018114in}{3.133577in}}%
\pgfpathlineto{\pgfqpoint{5.030625in}{3.134004in}}%
\pgfpathlineto{\pgfqpoint{5.036880in}{3.132481in}}%
\pgfpathlineto{\pgfqpoint{5.068158in}{3.119380in}}%
\pgfpathlineto{\pgfqpoint{5.086925in}{3.113528in}}%
\pgfpathlineto{\pgfqpoint{5.093181in}{3.114276in}}%
\pgfpathlineto{\pgfqpoint{5.099436in}{3.119919in}}%
\pgfpathlineto{\pgfqpoint{5.105692in}{3.129003in}}%
\pgfpathlineto{\pgfqpoint{5.111948in}{3.151896in}}%
\pgfpathlineto{\pgfqpoint{5.130714in}{3.264259in}}%
\pgfpathlineto{\pgfqpoint{5.136970in}{3.290872in}}%
\pgfpathlineto{\pgfqpoint{5.143226in}{3.302313in}}%
\pgfpathlineto{\pgfqpoint{5.149481in}{3.297295in}}%
\pgfpathlineto{\pgfqpoint{5.155737in}{3.278673in}}%
\pgfpathlineto{\pgfqpoint{5.168248in}{3.227137in}}%
\pgfpathlineto{\pgfqpoint{5.180759in}{3.189217in}}%
\pgfpathlineto{\pgfqpoint{5.187015in}{3.177002in}}%
\pgfpathlineto{\pgfqpoint{5.193270in}{3.175555in}}%
\pgfpathlineto{\pgfqpoint{5.199526in}{3.185644in}}%
\pgfpathlineto{\pgfqpoint{5.205782in}{3.206819in}}%
\pgfpathlineto{\pgfqpoint{5.224548in}{3.297337in}}%
\pgfpathlineto{\pgfqpoint{5.230804in}{3.319604in}}%
\pgfpathlineto{\pgfqpoint{5.237060in}{3.333440in}}%
\pgfpathlineto{\pgfqpoint{5.243315in}{3.340389in}}%
\pgfpathlineto{\pgfqpoint{5.249571in}{3.341577in}}%
\pgfpathlineto{\pgfqpoint{5.255826in}{3.336020in}}%
\pgfpathlineto{\pgfqpoint{5.262082in}{3.323330in}}%
\pgfpathlineto{\pgfqpoint{5.268338in}{3.303541in}}%
\pgfpathlineto{\pgfqpoint{5.280849in}{3.247761in}}%
\pgfpathlineto{\pgfqpoint{5.293360in}{3.187214in}}%
\pgfpathlineto{\pgfqpoint{5.299616in}{3.166705in}}%
\pgfpathlineto{\pgfqpoint{5.305871in}{3.155746in}}%
\pgfpathlineto{\pgfqpoint{5.312127in}{3.153057in}}%
\pgfpathlineto{\pgfqpoint{5.318382in}{3.158312in}}%
\pgfpathlineto{\pgfqpoint{5.324638in}{3.168065in}}%
\pgfpathlineto{\pgfqpoint{5.330894in}{3.189437in}}%
\pgfpathlineto{\pgfqpoint{5.337149in}{3.218329in}}%
\pgfpathlineto{\pgfqpoint{5.343405in}{3.255641in}}%
\pgfpathlineto{\pgfqpoint{5.355916in}{3.354136in}}%
\pgfpathlineto{\pgfqpoint{5.362172in}{3.387574in}}%
\pgfpathlineto{\pgfqpoint{5.368427in}{3.398865in}}%
\pgfpathlineto{\pgfqpoint{5.374683in}{3.386819in}}%
\pgfpathlineto{\pgfqpoint{5.380938in}{3.354633in}}%
\pgfpathlineto{\pgfqpoint{5.399705in}{3.206233in}}%
\pgfpathlineto{\pgfqpoint{5.405961in}{3.174627in}}%
\pgfpathlineto{\pgfqpoint{5.412216in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{5.418472in}{3.153271in}}%
\pgfpathlineto{\pgfqpoint{5.430983in}{3.148985in}}%
\pgfpathlineto{\pgfqpoint{5.437239in}{3.146780in}}%
\pgfpathlineto{\pgfqpoint{5.468517in}{3.130471in}}%
\pgfpathlineto{\pgfqpoint{5.493539in}{3.124326in}}%
\pgfpathlineto{\pgfqpoint{5.506050in}{3.118047in}}%
\pgfpathlineto{\pgfqpoint{5.512306in}{3.120754in}}%
\pgfpathlineto{\pgfqpoint{5.524817in}{3.140591in}}%
\pgfpathlineto{\pgfqpoint{5.537328in}{3.160795in}}%
\pgfpathlineto{\pgfqpoint{5.543584in}{3.162517in}}%
\pgfpathlineto{\pgfqpoint{5.549839in}{3.155820in}}%
\pgfpathlineto{\pgfqpoint{5.556095in}{3.143008in}}%
\pgfpathlineto{\pgfqpoint{5.568606in}{3.112139in}}%
\pgfpathlineto{\pgfqpoint{5.574862in}{3.102543in}}%
\pgfpathlineto{\pgfqpoint{5.581117in}{3.100924in}}%
\pgfpathlineto{\pgfqpoint{5.587373in}{3.105799in}}%
\pgfpathlineto{\pgfqpoint{5.593629in}{3.114861in}}%
\pgfpathlineto{\pgfqpoint{5.599884in}{3.120106in}}%
\pgfpathlineto{\pgfqpoint{5.606140in}{3.120158in}}%
\pgfpathlineto{\pgfqpoint{5.612395in}{3.122184in}}%
\pgfpathlineto{\pgfqpoint{5.618651in}{3.119653in}}%
\pgfpathlineto{\pgfqpoint{5.624907in}{3.104457in}}%
\pgfpathlineto{\pgfqpoint{5.631162in}{3.093295in}}%
\pgfpathlineto{\pgfqpoint{5.637418in}{3.087911in}}%
\pgfpathlineto{\pgfqpoint{5.643673in}{3.094322in}}%
\pgfpathlineto{\pgfqpoint{5.656185in}{3.125468in}}%
\pgfpathlineto{\pgfqpoint{5.662440in}{3.142668in}}%
\pgfpathlineto{\pgfqpoint{5.674951in}{3.187487in}}%
\pgfpathlineto{\pgfqpoint{5.681207in}{3.200561in}}%
\pgfpathlineto{\pgfqpoint{5.687463in}{3.206518in}}%
\pgfpathlineto{\pgfqpoint{5.693718in}{3.201899in}}%
\pgfpathlineto{\pgfqpoint{5.699974in}{3.177508in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{3.102393in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{3.102393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{2.768273in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{4.568330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{2.768273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{4.568330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{2.768273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.768273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{4.568330in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{4.568330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773827in}{3.626328in}}%
\pgfpathlineto{\pgfqpoint{5.861108in}{3.626328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{3.626328in}}{\pgfqpoint{5.888886in}{3.654106in}}%
\pgfpathlineto{\pgfqpoint{5.888886in}{4.471108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{4.498886in}}{\pgfqpoint{5.861108in}{4.498886in}}%
\pgfpathlineto{\pgfqpoint{4.773827in}{4.498886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.746050in}{4.498886in}}{\pgfqpoint{4.746050in}{4.471108in}}%
\pgfpathlineto{\pgfqpoint{4.746050in}{3.654106in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.746050in}{3.626328in}}{\pgfqpoint{4.773827in}{3.626328in}}%
\pgfpathlineto{\pgfqpoint{4.773827in}{3.626328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801605in}{4.386418in}}%
\pgfpathlineto{\pgfqpoint{4.940494in}{4.386418in}}%
\pgfpathlineto{\pgfqpoint{5.079383in}{4.386418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190494in,y=4.337807in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801605in}{4.178695in}}%
\pgfpathlineto{\pgfqpoint{4.940494in}{4.178695in}}%
\pgfpathlineto{\pgfqpoint{5.079383in}{4.178695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190494in,y=4.130084in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801605in}{3.970972in}}%
\pgfpathlineto{\pgfqpoint{4.940494in}{3.970972in}}%
\pgfpathlineto{\pgfqpoint{5.079383in}{3.970972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190494in,y=3.922361in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801605in}{3.763250in}}%
\pgfpathlineto{\pgfqpoint{4.940494in}{3.763250in}}%
\pgfpathlineto{\pgfqpoint{5.079383in}{3.763250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190494in,y=3.714639in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.263330in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{2.263330in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795585in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795585in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342046in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342046in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888507in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888507in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434968in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434968in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981429in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981429in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527890in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527890in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074352in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.074352in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620813in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620813in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 105}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167274in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.167274in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713735in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.713735in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 135}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254035in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.722507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.669746in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.157456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.104694in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.592404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.539643in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{2.027353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.974591in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.363302in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Distance from target (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.408590in}{1.800057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{1.964091in}}%
\pgfpathlineto{\pgfqpoint{0.826831in}{1.962908in}}%
\pgfpathlineto{\pgfqpoint{0.864327in}{1.963798in}}%
\pgfpathlineto{\pgfqpoint{0.871826in}{1.962185in}}%
\pgfpathlineto{\pgfqpoint{0.883074in}{1.958996in}}%
\pgfpathlineto{\pgfqpoint{0.893073in}{1.958486in}}%
\pgfpathlineto{\pgfqpoint{0.903072in}{1.960224in}}%
\pgfpathlineto{\pgfqpoint{0.914321in}{1.964351in}}%
\pgfpathlineto{\pgfqpoint{0.941817in}{1.978248in}}%
\pgfpathlineto{\pgfqpoint{0.986812in}{2.001612in}}%
\pgfpathlineto{\pgfqpoint{1.003060in}{2.004560in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{1.059303in}{2.006313in}}%
\pgfpathlineto{\pgfqpoint{1.071801in}{2.000958in}}%
\pgfpathlineto{\pgfqpoint{1.111796in}{1.978771in}}%
\pgfpathlineto{\pgfqpoint{1.121795in}{1.971752in}}%
\pgfpathlineto{\pgfqpoint{1.131794in}{1.968085in}}%
\pgfpathlineto{\pgfqpoint{1.144292in}{1.966303in}}%
\pgfpathlineto{\pgfqpoint{1.191787in}{1.964313in}}%
\pgfpathlineto{\pgfqpoint{1.221783in}{1.965450in}}%
\pgfpathlineto{\pgfqpoint{1.240531in}{1.962851in}}%
\pgfpathlineto{\pgfqpoint{1.269277in}{1.959636in}}%
\pgfpathlineto{\pgfqpoint{1.285525in}{1.959831in}}%
\pgfpathlineto{\pgfqpoint{1.306773in}{1.962369in}}%
\pgfpathlineto{\pgfqpoint{1.325520in}{1.967227in}}%
\pgfpathlineto{\pgfqpoint{1.363016in}{1.976448in}}%
\pgfpathlineto{\pgfqpoint{1.379264in}{1.978153in}}%
\pgfpathlineto{\pgfqpoint{1.389263in}{1.981390in}}%
\pgfpathlineto{\pgfqpoint{1.418009in}{1.993806in}}%
\pgfpathlineto{\pgfqpoint{1.483001in}{2.027228in}}%
\pgfpathlineto{\pgfqpoint{1.495500in}{2.031377in}}%
\pgfpathlineto{\pgfqpoint{1.516747in}{2.036128in}}%
\pgfpathlineto{\pgfqpoint{1.527996in}{2.035778in}}%
\pgfpathlineto{\pgfqpoint{1.547993in}{2.032680in}}%
\pgfpathlineto{\pgfqpoint{1.556742in}{2.029416in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.012335in}}%
\pgfpathlineto{\pgfqpoint{1.605486in}{2.002507in}}%
\pgfpathlineto{\pgfqpoint{1.616735in}{1.997034in}}%
\pgfpathlineto{\pgfqpoint{1.655480in}{1.983718in}}%
\pgfpathlineto{\pgfqpoint{1.667979in}{1.979107in}}%
\pgfpathlineto{\pgfqpoint{1.686726in}{1.972837in}}%
\pgfpathlineto{\pgfqpoint{1.704224in}{1.969805in}}%
\pgfpathlineto{\pgfqpoint{1.725472in}{1.968204in}}%
\pgfpathlineto{\pgfqpoint{1.777965in}{1.968932in}}%
\pgfpathlineto{\pgfqpoint{1.789214in}{1.969254in}}%
\pgfpathlineto{\pgfqpoint{1.837958in}{1.970338in}}%
\pgfpathlineto{\pgfqpoint{1.862955in}{1.977892in}}%
\pgfpathlineto{\pgfqpoint{1.874203in}{1.980992in}}%
\pgfpathlineto{\pgfqpoint{1.889202in}{1.982117in}}%
\pgfpathlineto{\pgfqpoint{1.934196in}{1.984902in}}%
\pgfpathlineto{\pgfqpoint{1.949194in}{1.985038in}}%
\pgfpathlineto{\pgfqpoint{2.014186in}{1.993418in}}%
\pgfpathlineto{\pgfqpoint{2.031684in}{1.997317in}}%
\pgfpathlineto{\pgfqpoint{2.040433in}{1.995998in}}%
\pgfpathlineto{\pgfqpoint{2.051682in}{1.991844in}}%
\pgfpathlineto{\pgfqpoint{2.077929in}{1.981631in}}%
\pgfpathlineto{\pgfqpoint{2.094177in}{1.977091in}}%
\pgfpathlineto{\pgfqpoint{2.106675in}{1.975517in}}%
\pgfpathlineto{\pgfqpoint{2.127922in}{1.975565in}}%
\pgfpathlineto{\pgfqpoint{2.176666in}{1.977042in}}%
\pgfpathlineto{\pgfqpoint{2.189165in}{1.972527in}}%
\pgfpathlineto{\pgfqpoint{2.195414in}{1.968981in}}%
\pgfpathlineto{\pgfqpoint{2.210412in}{1.959433in}}%
\pgfpathlineto{\pgfqpoint{2.220411in}{1.955454in}}%
\pgfpathlineto{\pgfqpoint{2.230410in}{1.953751in}}%
\pgfpathlineto{\pgfqpoint{2.240409in}{1.954247in}}%
\pgfpathlineto{\pgfqpoint{2.250407in}{1.957024in}}%
\pgfpathlineto{\pgfqpoint{2.260406in}{1.961790in}}%
\pgfpathlineto{\pgfqpoint{2.277904in}{1.970397in}}%
\pgfpathlineto{\pgfqpoint{2.314150in}{1.985642in}}%
\pgfpathlineto{\pgfqpoint{2.340396in}{1.997898in}}%
\pgfpathlineto{\pgfqpoint{2.370393in}{2.010920in}}%
\pgfpathlineto{\pgfqpoint{2.401639in}{2.022325in}}%
\pgfpathlineto{\pgfqpoint{2.436635in}{2.033660in}}%
\pgfpathlineto{\pgfqpoint{2.450383in}{2.033473in}}%
\pgfpathlineto{\pgfqpoint{2.460382in}{2.031893in}}%
\pgfpathlineto{\pgfqpoint{2.470381in}{2.027839in}}%
\pgfpathlineto{\pgfqpoint{2.487878in}{2.020417in}}%
\pgfpathlineto{\pgfqpoint{2.500377in}{2.017287in}}%
\pgfpathlineto{\pgfqpoint{2.514125in}{2.016038in}}%
\pgfpathlineto{\pgfqpoint{2.564119in}{2.010155in}}%
\pgfpathlineto{\pgfqpoint{2.592866in}{1.994571in}}%
\pgfpathlineto{\pgfqpoint{2.607864in}{1.990488in}}%
\pgfpathlineto{\pgfqpoint{2.621612in}{1.989274in}}%
\pgfpathlineto{\pgfqpoint{2.644109in}{1.991707in}}%
\pgfpathlineto{\pgfqpoint{2.662857in}{1.995340in}}%
\pgfpathlineto{\pgfqpoint{2.709101in}{2.008858in}}%
\pgfpathlineto{\pgfqpoint{2.750346in}{2.012268in}}%
\pgfpathlineto{\pgfqpoint{2.760345in}{2.011327in}}%
\pgfpathlineto{\pgfqpoint{2.770344in}{2.008444in}}%
\pgfpathlineto{\pgfqpoint{2.780343in}{2.003092in}}%
\pgfpathlineto{\pgfqpoint{2.790342in}{1.995141in}}%
\pgfpathlineto{\pgfqpoint{2.800340in}{1.984344in}}%
\pgfpathlineto{\pgfqpoint{2.812839in}{1.967858in}}%
\pgfpathlineto{\pgfqpoint{2.824087in}{1.949874in}}%
\pgfpathlineto{\pgfqpoint{2.839086in}{1.921157in}}%
\pgfpathlineto{\pgfqpoint{2.850334in}{1.893485in}}%
\pgfpathlineto{\pgfqpoint{2.879081in}{1.814414in}}%
\pgfpathlineto{\pgfqpoint{2.907827in}{1.723178in}}%
\pgfpathlineto{\pgfqpoint{2.932824in}{1.631551in}}%
\pgfpathlineto{\pgfqpoint{2.987817in}{1.415471in}}%
\pgfpathlineto{\pgfqpoint{3.030312in}{1.235847in}}%
\pgfpathlineto{\pgfqpoint{3.049060in}{1.168062in}}%
\pgfpathlineto{\pgfqpoint{3.070307in}{1.100620in}}%
\pgfpathlineto{\pgfqpoint{3.095304in}{1.031004in}}%
\pgfpathlineto{\pgfqpoint{3.107803in}{1.001209in}}%
\pgfpathlineto{\pgfqpoint{3.121551in}{0.973380in}}%
\pgfpathlineto{\pgfqpoint{3.140299in}{0.940570in}}%
\pgfpathlineto{\pgfqpoint{3.160296in}{0.910553in}}%
\pgfpathlineto{\pgfqpoint{3.179044in}{0.886112in}}%
\pgfpathlineto{\pgfqpoint{3.201541in}{0.861178in}}%
\pgfpathlineto{\pgfqpoint{3.222789in}{0.842051in}}%
\pgfpathlineto{\pgfqpoint{3.264034in}{0.802076in}}%
\pgfpathlineto{\pgfqpoint{3.284031in}{0.782691in}}%
\pgfpathlineto{\pgfqpoint{3.336525in}{0.735658in}}%
\pgfpathlineto{\pgfqpoint{3.356522in}{0.723692in}}%
\pgfpathlineto{\pgfqpoint{3.404017in}{0.698006in}}%
\pgfpathlineto{\pgfqpoint{3.421515in}{0.690899in}}%
\pgfpathlineto{\pgfqpoint{3.432763in}{0.688557in}}%
\pgfpathlineto{\pgfqpoint{3.464009in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{3.476508in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{3.491506in}{0.692072in}}%
\pgfpathlineto{\pgfqpoint{3.505254in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{3.519003in}{0.708218in}}%
\pgfpathlineto{\pgfqpoint{3.546499in}{0.730963in}}%
\pgfpathlineto{\pgfqpoint{3.565247in}{0.747513in}}%
\pgfpathlineto{\pgfqpoint{3.580245in}{0.755255in}}%
\pgfpathlineto{\pgfqpoint{3.642738in}{0.790154in}}%
\pgfpathlineto{\pgfqpoint{3.653986in}{0.796378in}}%
\pgfpathlineto{\pgfqpoint{3.658986in}{0.796653in}}%
\pgfpathlineto{\pgfqpoint{3.663985in}{0.794542in}}%
\pgfpathlineto{\pgfqpoint{3.668984in}{0.790088in}}%
\pgfpathlineto{\pgfqpoint{3.675234in}{0.781213in}}%
\pgfpathlineto{\pgfqpoint{3.682733in}{0.765929in}}%
\pgfpathlineto{\pgfqpoint{3.693981in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{3.703980in}{0.712287in}}%
\pgfpathlineto{\pgfqpoint{3.713979in}{0.694154in}}%
\pgfpathlineto{\pgfqpoint{3.722728in}{0.681899in}}%
\pgfpathlineto{\pgfqpoint{3.730227in}{0.674568in}}%
\pgfpathlineto{\pgfqpoint{3.736476in}{0.670842in}}%
\pgfpathlineto{\pgfqpoint{3.750224in}{0.666024in}}%
\pgfpathlineto{\pgfqpoint{3.768972in}{0.661173in}}%
\pgfpathlineto{\pgfqpoint{3.782720in}{0.659724in}}%
\pgfpathlineto{\pgfqpoint{3.795219in}{0.660805in}}%
\pgfpathlineto{\pgfqpoint{3.825215in}{0.668024in}}%
\pgfpathlineto{\pgfqpoint{3.836464in}{0.674307in}}%
\pgfpathlineto{\pgfqpoint{3.855212in}{0.688875in}}%
\pgfpathlineto{\pgfqpoint{3.868960in}{0.701245in}}%
\pgfpathlineto{\pgfqpoint{3.885208in}{0.718911in}}%
\pgfpathlineto{\pgfqpoint{3.917704in}{0.758831in}}%
\pgfpathlineto{\pgfqpoint{3.945201in}{0.796218in}}%
\pgfpathlineto{\pgfqpoint{3.975197in}{0.836321in}}%
\pgfpathlineto{\pgfqpoint{3.980196in}{0.840079in}}%
\pgfpathlineto{\pgfqpoint{3.985196in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{4.001444in}{0.841496in}}%
\pgfpathlineto{\pgfqpoint{4.016442in}{0.839068in}}%
\pgfpathlineto{\pgfqpoint{4.032690in}{0.833613in}}%
\pgfpathlineto{\pgfqpoint{4.048938in}{0.828667in}}%
\pgfpathlineto{\pgfqpoint{4.078934in}{0.822747in}}%
\pgfpathlineto{\pgfqpoint{4.080184in}{0.820818in}}%
\pgfpathlineto{\pgfqpoint{4.081434in}{0.822202in}}%
\pgfpathlineto{\pgfqpoint{4.082684in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{4.083934in}{0.821576in}}%
\pgfpathlineto{\pgfqpoint{4.097682in}{0.816572in}}%
\pgfpathlineto{\pgfqpoint{4.131428in}{0.802751in}}%
\pgfpathlineto{\pgfqpoint{4.143926in}{0.800150in}}%
\pgfpathlineto{\pgfqpoint{4.166424in}{0.798465in}}%
\pgfpathlineto{\pgfqpoint{4.185171in}{0.798861in}}%
\pgfpathlineto{\pgfqpoint{4.193920in}{0.798847in}}%
\pgfpathlineto{\pgfqpoint{4.198920in}{0.796800in}}%
\pgfpathlineto{\pgfqpoint{4.203919in}{0.792578in}}%
\pgfpathlineto{\pgfqpoint{4.215168in}{0.778554in}}%
\pgfpathlineto{\pgfqpoint{4.242664in}{0.743463in}}%
\pgfpathlineto{\pgfqpoint{4.256413in}{0.729394in}}%
\pgfpathlineto{\pgfqpoint{4.273911in}{0.715639in}}%
\pgfpathlineto{\pgfqpoint{4.286409in}{0.707668in}}%
\pgfpathlineto{\pgfqpoint{4.298907in}{0.703311in}}%
\pgfpathlineto{\pgfqpoint{4.311406in}{0.702173in}}%
\pgfpathlineto{\pgfqpoint{4.371399in}{0.701294in}}%
\pgfpathlineto{\pgfqpoint{4.380148in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{4.388897in}{0.696671in}}%
\pgfpathlineto{\pgfqpoint{4.408894in}{0.694766in}}%
\pgfpathlineto{\pgfqpoint{4.425142in}{0.695606in}}%
\pgfpathlineto{\pgfqpoint{4.446389in}{0.700054in}}%
\pgfpathlineto{\pgfqpoint{4.513881in}{0.716778in}}%
\pgfpathlineto{\pgfqpoint{4.540128in}{0.729325in}}%
\pgfpathlineto{\pgfqpoint{4.592622in}{0.754688in}}%
\pgfpathlineto{\pgfqpoint{4.632617in}{0.773812in}}%
\pgfpathlineto{\pgfqpoint{4.650115in}{0.781612in}}%
\pgfpathlineto{\pgfqpoint{4.657614in}{0.782168in}}%
\pgfpathlineto{\pgfqpoint{4.673862in}{0.780604in}}%
\pgfpathlineto{\pgfqpoint{4.731355in}{0.774133in}}%
\pgfpathlineto{\pgfqpoint{4.757602in}{0.773347in}}%
\pgfpathlineto{\pgfqpoint{4.785098in}{0.774944in}}%
\pgfpathlineto{\pgfqpoint{4.825093in}{0.780624in}}%
\pgfpathlineto{\pgfqpoint{4.862589in}{0.786087in}}%
\pgfpathlineto{\pgfqpoint{4.882586in}{0.779896in}}%
\pgfpathlineto{\pgfqpoint{4.898834in}{0.773043in}}%
\pgfpathlineto{\pgfqpoint{4.926331in}{0.762045in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{0.754538in}}%
\pgfpathlineto{\pgfqpoint{4.973825in}{0.750708in}}%
\pgfpathlineto{\pgfqpoint{4.992573in}{0.749530in}}%
\pgfpathlineto{\pgfqpoint{5.032568in}{0.747717in}}%
\pgfpathlineto{\pgfqpoint{5.045066in}{0.740907in}}%
\pgfpathlineto{\pgfqpoint{5.085062in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{5.092561in}{0.710261in}}%
\pgfpathlineto{\pgfqpoint{5.093810in}{0.708662in}}%
\pgfpathlineto{\pgfqpoint{5.095060in}{0.705185in}}%
\pgfpathlineto{\pgfqpoint{5.096310in}{0.705319in}}%
\pgfpathlineto{\pgfqpoint{5.108809in}{0.687280in}}%
\pgfpathlineto{\pgfqpoint{5.130056in}{0.652922in}}%
\pgfpathlineto{\pgfqpoint{5.137555in}{0.645045in}}%
\pgfpathlineto{\pgfqpoint{5.146304in}{0.638944in}}%
\pgfpathlineto{\pgfqpoint{5.155053in}{0.635417in}}%
\pgfpathlineto{\pgfqpoint{5.163802in}{0.633853in}}%
\pgfpathlineto{\pgfqpoint{5.175051in}{0.633921in}}%
\pgfpathlineto{\pgfqpoint{5.183800in}{0.632464in}}%
\pgfpathlineto{\pgfqpoint{5.197548in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{5.206297in}{0.617553in}}%
\pgfpathlineto{\pgfqpoint{5.218795in}{0.605360in}}%
\pgfpathlineto{\pgfqpoint{5.230044in}{0.598699in}}%
\pgfpathlineto{\pgfqpoint{5.243792in}{0.592404in}}%
\pgfpathlineto{\pgfqpoint{5.255041in}{0.590026in}}%
\pgfpathlineto{\pgfqpoint{5.270039in}{0.590362in}}%
\pgfpathlineto{\pgfqpoint{5.300035in}{0.595081in}}%
\pgfpathlineto{\pgfqpoint{5.313784in}{0.599621in}}%
\pgfpathlineto{\pgfqpoint{5.326282in}{0.606468in}}%
\pgfpathlineto{\pgfqpoint{5.342530in}{0.617809in}}%
\pgfpathlineto{\pgfqpoint{5.360028in}{0.629559in}}%
\pgfpathlineto{\pgfqpoint{5.396274in}{0.651449in}}%
\pgfpathlineto{\pgfqpoint{5.427520in}{0.667436in}}%
\pgfpathlineto{\pgfqpoint{5.443768in}{0.673068in}}%
\pgfpathlineto{\pgfqpoint{5.466265in}{0.678301in}}%
\pgfpathlineto{\pgfqpoint{5.498761in}{0.682015in}}%
\pgfpathlineto{\pgfqpoint{5.556254in}{0.683797in}}%
\pgfpathlineto{\pgfqpoint{5.576252in}{0.679757in}}%
\pgfpathlineto{\pgfqpoint{5.606248in}{0.671626in}}%
\pgfpathlineto{\pgfqpoint{5.626246in}{0.663990in}}%
\pgfpathlineto{\pgfqpoint{5.659991in}{0.650557in}}%
\pgfpathlineto{\pgfqpoint{5.666241in}{0.651191in}}%
\pgfpathlineto{\pgfqpoint{5.681239in}{0.656341in}}%
\pgfpathlineto{\pgfqpoint{5.708735in}{0.667073in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{0.667850in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{0.667850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.408590in}{1.800057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{1.919957in}}%
\pgfpathlineto{\pgfqpoint{0.808083in}{1.904972in}}%
\pgfpathlineto{\pgfqpoint{0.820582in}{1.892791in}}%
\pgfpathlineto{\pgfqpoint{0.844329in}{1.874032in}}%
\pgfpathlineto{\pgfqpoint{0.865576in}{1.858794in}}%
\pgfpathlineto{\pgfqpoint{0.884324in}{1.846466in}}%
\pgfpathlineto{\pgfqpoint{0.891823in}{1.844884in}}%
\pgfpathlineto{\pgfqpoint{0.901822in}{1.845897in}}%
\pgfpathlineto{\pgfqpoint{0.910571in}{1.849417in}}%
\pgfpathlineto{\pgfqpoint{0.920570in}{1.856281in}}%
\pgfpathlineto{\pgfqpoint{0.931818in}{1.866978in}}%
\pgfpathlineto{\pgfqpoint{0.944317in}{1.881901in}}%
\pgfpathlineto{\pgfqpoint{0.974313in}{1.921932in}}%
\pgfpathlineto{\pgfqpoint{0.994311in}{1.948389in}}%
\pgfpathlineto{\pgfqpoint{1.003060in}{1.955569in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{1.959829in}}%
\pgfpathlineto{\pgfqpoint{1.021807in}{1.961577in}}%
\pgfpathlineto{\pgfqpoint{1.048054in}{1.961576in}}%
\pgfpathlineto{\pgfqpoint{1.065552in}{1.957937in}}%
\pgfpathlineto{\pgfqpoint{1.085550in}{1.953683in}}%
\pgfpathlineto{\pgfqpoint{1.111796in}{1.949310in}}%
\pgfpathlineto{\pgfqpoint{1.145542in}{1.952235in}}%
\pgfpathlineto{\pgfqpoint{1.166790in}{1.947307in}}%
\pgfpathlineto{\pgfqpoint{1.183038in}{1.946421in}}%
\pgfpathlineto{\pgfqpoint{1.201785in}{1.948241in}}%
\pgfpathlineto{\pgfqpoint{1.264278in}{1.956004in}}%
\pgfpathlineto{\pgfqpoint{1.320521in}{1.974276in}}%
\pgfpathlineto{\pgfqpoint{1.395512in}{2.003296in}}%
\pgfpathlineto{\pgfqpoint{1.484251in}{2.047156in}}%
\pgfpathlineto{\pgfqpoint{1.509248in}{2.054013in}}%
\pgfpathlineto{\pgfqpoint{1.520497in}{2.054504in}}%
\pgfpathlineto{\pgfqpoint{1.540494in}{2.052645in}}%
\pgfpathlineto{\pgfqpoint{1.562991in}{2.047922in}}%
\pgfpathlineto{\pgfqpoint{1.635483in}{2.027586in}}%
\pgfpathlineto{\pgfqpoint{1.655480in}{2.021741in}}%
\pgfpathlineto{\pgfqpoint{1.664229in}{2.017802in}}%
\pgfpathlineto{\pgfqpoint{1.690476in}{2.003646in}}%
\pgfpathlineto{\pgfqpoint{1.704224in}{1.999136in}}%
\pgfpathlineto{\pgfqpoint{1.727971in}{1.994067in}}%
\pgfpathlineto{\pgfqpoint{1.749219in}{1.992034in}}%
\pgfpathlineto{\pgfqpoint{1.766716in}{1.991651in}}%
\pgfpathlineto{\pgfqpoint{1.791713in}{1.991453in}}%
\pgfpathlineto{\pgfqpoint{1.811711in}{1.989198in}}%
\pgfpathlineto{\pgfqpoint{1.845457in}{1.990491in}}%
\pgfpathlineto{\pgfqpoint{1.856706in}{1.990456in}}%
\pgfpathlineto{\pgfqpoint{1.891701in}{1.989345in}}%
\pgfpathlineto{\pgfqpoint{1.901700in}{1.991057in}}%
\pgfpathlineto{\pgfqpoint{1.915448in}{1.996090in}}%
\pgfpathlineto{\pgfqpoint{1.947944in}{2.008437in}}%
\pgfpathlineto{\pgfqpoint{1.971691in}{2.013732in}}%
\pgfpathlineto{\pgfqpoint{2.004188in}{2.018034in}}%
\pgfpathlineto{\pgfqpoint{2.051682in}{2.029340in}}%
\pgfpathlineto{\pgfqpoint{2.082928in}{2.030885in}}%
\pgfpathlineto{\pgfqpoint{2.111674in}{2.028681in}}%
\pgfpathlineto{\pgfqpoint{2.134172in}{2.023034in}}%
\pgfpathlineto{\pgfqpoint{2.164168in}{2.015003in}}%
\pgfpathlineto{\pgfqpoint{2.175417in}{2.011513in}}%
\pgfpathlineto{\pgfqpoint{2.201663in}{1.998774in}}%
\pgfpathlineto{\pgfqpoint{2.217911in}{1.991230in}}%
\pgfpathlineto{\pgfqpoint{2.229160in}{1.988669in}}%
\pgfpathlineto{\pgfqpoint{2.244158in}{1.987467in}}%
\pgfpathlineto{\pgfqpoint{2.257907in}{1.988791in}}%
\pgfpathlineto{\pgfqpoint{2.277904in}{1.993175in}}%
\pgfpathlineto{\pgfqpoint{2.296652in}{1.997144in}}%
\pgfpathlineto{\pgfqpoint{2.312900in}{1.998977in}}%
\pgfpathlineto{\pgfqpoint{2.327898in}{2.001021in}}%
\pgfpathlineto{\pgfqpoint{2.346646in}{2.003134in}}%
\pgfpathlineto{\pgfqpoint{2.394140in}{2.010912in}}%
\pgfpathlineto{\pgfqpoint{2.424136in}{2.016576in}}%
\pgfpathlineto{\pgfqpoint{2.446634in}{2.019996in}}%
\pgfpathlineto{\pgfqpoint{2.459132in}{2.018633in}}%
\pgfpathlineto{\pgfqpoint{2.485379in}{2.013476in}}%
\pgfpathlineto{\pgfqpoint{2.500377in}{2.010795in}}%
\pgfpathlineto{\pgfqpoint{2.515375in}{2.010635in}}%
\pgfpathlineto{\pgfqpoint{2.525374in}{2.009758in}}%
\pgfpathlineto{\pgfqpoint{2.546621in}{2.007362in}}%
\pgfpathlineto{\pgfqpoint{2.557870in}{2.005695in}}%
\pgfpathlineto{\pgfqpoint{2.565369in}{2.002505in}}%
\pgfpathlineto{\pgfqpoint{2.580367in}{1.994597in}}%
\pgfpathlineto{\pgfqpoint{2.596615in}{1.988624in}}%
\pgfpathlineto{\pgfqpoint{2.611613in}{1.985617in}}%
\pgfpathlineto{\pgfqpoint{2.626612in}{1.984696in}}%
\pgfpathlineto{\pgfqpoint{2.642860in}{1.986051in}}%
\pgfpathlineto{\pgfqpoint{2.669106in}{1.991576in}}%
\pgfpathlineto{\pgfqpoint{2.717850in}{2.002958in}}%
\pgfpathlineto{\pgfqpoint{2.745347in}{2.002490in}}%
\pgfpathlineto{\pgfqpoint{2.762845in}{1.999867in}}%
\pgfpathlineto{\pgfqpoint{2.771594in}{1.996711in}}%
\pgfpathlineto{\pgfqpoint{2.784092in}{1.989390in}}%
\pgfpathlineto{\pgfqpoint{2.796591in}{1.980249in}}%
\pgfpathlineto{\pgfqpoint{2.807839in}{1.972261in}}%
\pgfpathlineto{\pgfqpoint{2.835336in}{1.956879in}}%
\pgfpathlineto{\pgfqpoint{2.867832in}{1.942224in}}%
\pgfpathlineto{\pgfqpoint{2.885330in}{1.938293in}}%
\pgfpathlineto{\pgfqpoint{2.952822in}{1.927559in}}%
\pgfpathlineto{\pgfqpoint{2.962821in}{1.930573in}}%
\pgfpathlineto{\pgfqpoint{2.977819in}{1.934750in}}%
\pgfpathlineto{\pgfqpoint{3.004066in}{1.932867in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{1.927878in}}%
\pgfpathlineto{\pgfqpoint{3.027813in}{1.912858in}}%
\pgfpathlineto{\pgfqpoint{3.036562in}{1.908597in}}%
\pgfpathlineto{\pgfqpoint{3.044061in}{1.907738in}}%
\pgfpathlineto{\pgfqpoint{3.052810in}{1.909527in}}%
\pgfpathlineto{\pgfqpoint{3.065308in}{1.914662in}}%
\pgfpathlineto{\pgfqpoint{3.080306in}{1.924269in}}%
\pgfpathlineto{\pgfqpoint{3.092805in}{1.931238in}}%
\pgfpathlineto{\pgfqpoint{3.131550in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{3.146548in}{1.944339in}}%
\pgfpathlineto{\pgfqpoint{3.161546in}{1.943784in}}%
\pgfpathlineto{\pgfqpoint{3.169045in}{1.946126in}}%
\pgfpathlineto{\pgfqpoint{3.195292in}{1.959615in}}%
\pgfpathlineto{\pgfqpoint{3.205291in}{1.967854in}}%
\pgfpathlineto{\pgfqpoint{3.221539in}{1.984623in}}%
\pgfpathlineto{\pgfqpoint{3.229038in}{1.991214in}}%
\pgfpathlineto{\pgfqpoint{3.237787in}{1.995691in}}%
\pgfpathlineto{\pgfqpoint{3.254035in}{2.001832in}}%
\pgfpathlineto{\pgfqpoint{3.274033in}{2.008154in}}%
\pgfpathlineto{\pgfqpoint{3.307778in}{2.021870in}}%
\pgfpathlineto{\pgfqpoint{3.316527in}{2.021766in}}%
\pgfpathlineto{\pgfqpoint{3.331526in}{2.018335in}}%
\pgfpathlineto{\pgfqpoint{3.344024in}{2.016927in}}%
\pgfpathlineto{\pgfqpoint{3.357772in}{2.017805in}}%
\pgfpathlineto{\pgfqpoint{3.365271in}{2.017339in}}%
\pgfpathlineto{\pgfqpoint{3.372771in}{2.013933in}}%
\pgfpathlineto{\pgfqpoint{3.382769in}{2.005972in}}%
\pgfpathlineto{\pgfqpoint{3.394018in}{1.994037in}}%
\pgfpathlineto{\pgfqpoint{3.421515in}{1.962270in}}%
\pgfpathlineto{\pgfqpoint{3.434013in}{1.952362in}}%
\pgfpathlineto{\pgfqpoint{3.447761in}{1.943998in}}%
\pgfpathlineto{\pgfqpoint{3.461510in}{1.939013in}}%
\pgfpathlineto{\pgfqpoint{3.471508in}{1.937883in}}%
\pgfpathlineto{\pgfqpoint{3.481507in}{1.939266in}}%
\pgfpathlineto{\pgfqpoint{3.490256in}{1.942416in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{1.949375in}}%
\pgfpathlineto{\pgfqpoint{3.522752in}{1.963394in}}%
\pgfpathlineto{\pgfqpoint{3.544000in}{1.977535in}}%
\pgfpathlineto{\pgfqpoint{3.570246in}{1.992988in}}%
\pgfpathlineto{\pgfqpoint{3.583995in}{1.994169in}}%
\pgfpathlineto{\pgfqpoint{3.611491in}{1.993044in}}%
\pgfpathlineto{\pgfqpoint{3.645237in}{1.989944in}}%
\pgfpathlineto{\pgfqpoint{3.652736in}{1.987613in}}%
\pgfpathlineto{\pgfqpoint{3.657736in}{1.983234in}}%
\pgfpathlineto{\pgfqpoint{3.663985in}{1.974282in}}%
\pgfpathlineto{\pgfqpoint{3.671484in}{1.958491in}}%
\pgfpathlineto{\pgfqpoint{3.678983in}{1.937271in}}%
\pgfpathlineto{\pgfqpoint{3.687732in}{1.906079in}}%
\pgfpathlineto{\pgfqpoint{3.705230in}{1.840127in}}%
\pgfpathlineto{\pgfqpoint{3.720228in}{1.794260in}}%
\pgfpathlineto{\pgfqpoint{3.746475in}{1.724361in}}%
\pgfpathlineto{\pgfqpoint{3.757724in}{1.702034in}}%
\pgfpathlineto{\pgfqpoint{3.767722in}{1.687003in}}%
\pgfpathlineto{\pgfqpoint{3.778971in}{1.674359in}}%
\pgfpathlineto{\pgfqpoint{3.786470in}{1.669147in}}%
\pgfpathlineto{\pgfqpoint{3.792719in}{1.667130in}}%
\pgfpathlineto{\pgfqpoint{3.800218in}{1.666439in}}%
\pgfpathlineto{\pgfqpoint{3.806468in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{3.812717in}{1.663136in}}%
\pgfpathlineto{\pgfqpoint{3.818966in}{1.660368in}}%
\pgfpathlineto{\pgfqpoint{3.823965in}{1.660177in}}%
\pgfpathlineto{\pgfqpoint{3.830215in}{1.662421in}}%
\pgfpathlineto{\pgfqpoint{3.837714in}{1.668337in}}%
\pgfpathlineto{\pgfqpoint{3.846463in}{1.679137in}}%
\pgfpathlineto{\pgfqpoint{3.856461in}{1.695646in}}%
\pgfpathlineto{\pgfqpoint{3.866460in}{1.716151in}}%
\pgfpathlineto{\pgfqpoint{3.881458in}{1.752986in}}%
\pgfpathlineto{\pgfqpoint{3.913954in}{1.840765in}}%
\pgfpathlineto{\pgfqpoint{3.940201in}{1.909030in}}%
\pgfpathlineto{\pgfqpoint{3.955199in}{1.942817in}}%
\pgfpathlineto{\pgfqpoint{3.970198in}{1.971294in}}%
\pgfpathlineto{\pgfqpoint{3.990195in}{2.003548in}}%
\pgfpathlineto{\pgfqpoint{4.003943in}{2.021776in}}%
\pgfpathlineto{\pgfqpoint{4.016442in}{2.034980in}}%
\pgfpathlineto{\pgfqpoint{4.027691in}{2.044116in}}%
\pgfpathlineto{\pgfqpoint{4.038939in}{2.050471in}}%
\pgfpathlineto{\pgfqpoint{4.051438in}{2.054399in}}%
\pgfpathlineto{\pgfqpoint{4.062686in}{2.055677in}}%
\pgfpathlineto{\pgfqpoint{4.078934in}{2.054936in}}%
\pgfpathlineto{\pgfqpoint{4.086433in}{2.052704in}}%
\pgfpathlineto{\pgfqpoint{4.095182in}{2.047265in}}%
\pgfpathlineto{\pgfqpoint{4.112680in}{2.030646in}}%
\pgfpathlineto{\pgfqpoint{4.141427in}{1.997142in}}%
\pgfpathlineto{\pgfqpoint{4.168923in}{1.970411in}}%
\pgfpathlineto{\pgfqpoint{4.186421in}{1.953044in}}%
\pgfpathlineto{\pgfqpoint{4.197670in}{1.939237in}}%
\pgfpathlineto{\pgfqpoint{4.203919in}{1.934655in}}%
\pgfpathlineto{\pgfqpoint{4.212668in}{1.931950in}}%
\pgfpathlineto{\pgfqpoint{4.223917in}{1.930847in}}%
\pgfpathlineto{\pgfqpoint{4.236415in}{1.931993in}}%
\pgfpathlineto{\pgfqpoint{4.251413in}{1.935779in}}%
\pgfpathlineto{\pgfqpoint{4.273911in}{1.942525in}}%
\pgfpathlineto{\pgfqpoint{4.295158in}{1.940885in}}%
\pgfpathlineto{\pgfqpoint{4.312656in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{4.345152in}{1.946221in}}%
\pgfpathlineto{\pgfqpoint{4.353901in}{1.945242in}}%
\pgfpathlineto{\pgfqpoint{4.361400in}{1.941013in}}%
\pgfpathlineto{\pgfqpoint{4.372648in}{1.934131in}}%
\pgfpathlineto{\pgfqpoint{4.378898in}{1.933621in}}%
\pgfpathlineto{\pgfqpoint{4.396396in}{1.936472in}}%
\pgfpathlineto{\pgfqpoint{4.430141in}{1.943279in}}%
\pgfpathlineto{\pgfqpoint{4.468887in}{1.951591in}}%
\pgfpathlineto{\pgfqpoint{4.475136in}{1.950392in}}%
\pgfpathlineto{\pgfqpoint{4.488884in}{1.946464in}}%
\pgfpathlineto{\pgfqpoint{4.503882in}{1.945199in}}%
\pgfpathlineto{\pgfqpoint{4.537628in}{1.944450in}}%
\pgfpathlineto{\pgfqpoint{4.553876in}{1.942940in}}%
\pgfpathlineto{\pgfqpoint{4.580123in}{1.937095in}}%
\pgfpathlineto{\pgfqpoint{4.613869in}{1.925704in}}%
\pgfpathlineto{\pgfqpoint{4.651364in}{1.913056in}}%
\pgfpathlineto{\pgfqpoint{4.657614in}{1.914206in}}%
\pgfpathlineto{\pgfqpoint{4.686360in}{1.924463in}}%
\pgfpathlineto{\pgfqpoint{4.705108in}{1.929807in}}%
\pgfpathlineto{\pgfqpoint{4.725105in}{1.932731in}}%
\pgfpathlineto{\pgfqpoint{4.743853in}{1.932942in}}%
\pgfpathlineto{\pgfqpoint{4.765101in}{1.929958in}}%
\pgfpathlineto{\pgfqpoint{4.782598in}{1.925596in}}%
\pgfpathlineto{\pgfqpoint{4.800096in}{1.918882in}}%
\pgfpathlineto{\pgfqpoint{4.816344in}{1.910690in}}%
\pgfpathlineto{\pgfqpoint{4.848840in}{1.891053in}}%
\pgfpathlineto{\pgfqpoint{4.857589in}{1.886201in}}%
\pgfpathlineto{\pgfqpoint{4.863839in}{1.885728in}}%
\pgfpathlineto{\pgfqpoint{4.873837in}{1.888746in}}%
\pgfpathlineto{\pgfqpoint{4.897584in}{1.895584in}}%
\pgfpathlineto{\pgfqpoint{4.941329in}{1.903741in}}%
\pgfpathlineto{\pgfqpoint{4.971325in}{1.906911in}}%
\pgfpathlineto{\pgfqpoint{4.996322in}{1.906955in}}%
\pgfpathlineto{\pgfqpoint{5.012570in}{1.904910in}}%
\pgfpathlineto{\pgfqpoint{5.027569in}{1.902740in}}%
\pgfpathlineto{\pgfqpoint{5.032568in}{1.905285in}}%
\pgfpathlineto{\pgfqpoint{5.038817in}{1.911979in}}%
\pgfpathlineto{\pgfqpoint{5.073813in}{1.955304in}}%
\pgfpathlineto{\pgfqpoint{5.086311in}{1.969047in}}%
\pgfpathlineto{\pgfqpoint{5.103809in}{1.982467in}}%
\pgfpathlineto{\pgfqpoint{5.110059in}{1.985510in}}%
\pgfpathlineto{\pgfqpoint{5.118807in}{1.986235in}}%
\pgfpathlineto{\pgfqpoint{5.135055in}{1.987021in}}%
\pgfpathlineto{\pgfqpoint{5.171301in}{1.992345in}}%
\pgfpathlineto{\pgfqpoint{5.183800in}{1.996104in}}%
\pgfpathlineto{\pgfqpoint{5.201297in}{2.001125in}}%
\pgfpathlineto{\pgfqpoint{5.208796in}{2.000084in}}%
\pgfpathlineto{\pgfqpoint{5.233793in}{1.992877in}}%
\pgfpathlineto{\pgfqpoint{5.271289in}{1.979467in}}%
\pgfpathlineto{\pgfqpoint{5.308784in}{1.972015in}}%
\pgfpathlineto{\pgfqpoint{5.336281in}{1.968009in}}%
\pgfpathlineto{\pgfqpoint{5.343780in}{1.964337in}}%
\pgfpathlineto{\pgfqpoint{5.397523in}{1.925542in}}%
\pgfpathlineto{\pgfqpoint{5.430019in}{1.898349in}}%
\pgfpathlineto{\pgfqpoint{5.456266in}{1.881838in}}%
\pgfpathlineto{\pgfqpoint{5.476264in}{1.872397in}}%
\pgfpathlineto{\pgfqpoint{5.492512in}{1.867286in}}%
\pgfpathlineto{\pgfqpoint{5.510010in}{1.864096in}}%
\pgfpathlineto{\pgfqpoint{5.528757in}{1.863522in}}%
\pgfpathlineto{\pgfqpoint{5.547505in}{1.864886in}}%
\pgfpathlineto{\pgfqpoint{5.572502in}{1.869208in}}%
\pgfpathlineto{\pgfqpoint{5.594999in}{1.875315in}}%
\pgfpathlineto{\pgfqpoint{5.622496in}{1.885687in}}%
\pgfpathlineto{\pgfqpoint{5.641244in}{1.891301in}}%
\pgfpathlineto{\pgfqpoint{5.658742in}{1.896616in}}%
\pgfpathlineto{\pgfqpoint{5.663741in}{1.901872in}}%
\pgfpathlineto{\pgfqpoint{5.672490in}{1.915861in}}%
\pgfpathlineto{\pgfqpoint{5.694987in}{1.950835in}}%
\pgfpathlineto{\pgfqpoint{5.707486in}{1.965018in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{1.968605in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{1.968605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.408590in}{1.800057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{1.894997in}}%
\pgfpathlineto{\pgfqpoint{0.806834in}{1.881243in}}%
\pgfpathlineto{\pgfqpoint{0.815583in}{1.873491in}}%
\pgfpathlineto{\pgfqpoint{0.828081in}{1.866792in}}%
\pgfpathlineto{\pgfqpoint{0.866826in}{1.845712in}}%
\pgfpathlineto{\pgfqpoint{0.881824in}{1.840066in}}%
\pgfpathlineto{\pgfqpoint{0.889324in}{1.840140in}}%
\pgfpathlineto{\pgfqpoint{0.898072in}{1.843188in}}%
\pgfpathlineto{\pgfqpoint{0.905572in}{1.848344in}}%
\pgfpathlineto{\pgfqpoint{0.918070in}{1.860225in}}%
\pgfpathlineto{\pgfqpoint{0.936818in}{1.881643in}}%
\pgfpathlineto{\pgfqpoint{0.963065in}{1.916507in}}%
\pgfpathlineto{\pgfqpoint{0.991811in}{1.955399in}}%
\pgfpathlineto{\pgfqpoint{1.003060in}{1.965734in}}%
\pgfpathlineto{\pgfqpoint{1.010559in}{1.970194in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.972211in}}%
\pgfpathlineto{\pgfqpoint{1.025557in}{1.972015in}}%
\pgfpathlineto{\pgfqpoint{1.041805in}{1.969179in}}%
\pgfpathlineto{\pgfqpoint{1.053054in}{1.966548in}}%
\pgfpathlineto{\pgfqpoint{1.116796in}{1.951458in}}%
\pgfpathlineto{\pgfqpoint{1.125545in}{1.951048in}}%
\pgfpathlineto{\pgfqpoint{1.136793in}{1.952644in}}%
\pgfpathlineto{\pgfqpoint{1.143043in}{1.956110in}}%
\pgfpathlineto{\pgfqpoint{1.154291in}{1.963566in}}%
\pgfpathlineto{\pgfqpoint{1.160540in}{1.963600in}}%
\pgfpathlineto{\pgfqpoint{1.178038in}{1.961347in}}%
\pgfpathlineto{\pgfqpoint{1.191787in}{1.961995in}}%
\pgfpathlineto{\pgfqpoint{1.208035in}{1.965017in}}%
\pgfpathlineto{\pgfqpoint{1.226782in}{1.968417in}}%
\pgfpathlineto{\pgfqpoint{1.238031in}{1.967139in}}%
\pgfpathlineto{\pgfqpoint{1.280526in}{1.959433in}}%
\pgfpathlineto{\pgfqpoint{1.311772in}{1.957948in}}%
\pgfpathlineto{\pgfqpoint{1.336769in}{1.960451in}}%
\pgfpathlineto{\pgfqpoint{1.349267in}{1.963840in}}%
\pgfpathlineto{\pgfqpoint{1.361766in}{1.965340in}}%
\pgfpathlineto{\pgfqpoint{1.380514in}{1.966856in}}%
\pgfpathlineto{\pgfqpoint{1.394262in}{1.971607in}}%
\pgfpathlineto{\pgfqpoint{1.410510in}{1.979547in}}%
\pgfpathlineto{\pgfqpoint{1.464253in}{2.010775in}}%
\pgfpathlineto{\pgfqpoint{1.466753in}{2.012258in}}%
\pgfpathlineto{\pgfqpoint{1.511748in}{2.037962in}}%
\pgfpathlineto{\pgfqpoint{1.524246in}{2.040930in}}%
\pgfpathlineto{\pgfqpoint{1.541744in}{2.043086in}}%
\pgfpathlineto{\pgfqpoint{1.564241in}{2.042229in}}%
\pgfpathlineto{\pgfqpoint{1.590488in}{2.041204in}}%
\pgfpathlineto{\pgfqpoint{1.624234in}{2.040302in}}%
\pgfpathlineto{\pgfqpoint{1.651731in}{2.034535in}}%
\pgfpathlineto{\pgfqpoint{1.667979in}{2.028226in}}%
\pgfpathlineto{\pgfqpoint{1.704224in}{2.012068in}}%
\pgfpathlineto{\pgfqpoint{1.727971in}{2.003939in}}%
\pgfpathlineto{\pgfqpoint{1.762967in}{1.994503in}}%
\pgfpathlineto{\pgfqpoint{1.821710in}{1.983113in}}%
\pgfpathlineto{\pgfqpoint{1.834208in}{1.983419in}}%
\pgfpathlineto{\pgfqpoint{1.855456in}{1.984065in}}%
\pgfpathlineto{\pgfqpoint{1.907949in}{1.978461in}}%
\pgfpathlineto{\pgfqpoint{1.919198in}{1.980422in}}%
\pgfpathlineto{\pgfqpoint{1.934196in}{1.985429in}}%
\pgfpathlineto{\pgfqpoint{1.965442in}{1.996963in}}%
\pgfpathlineto{\pgfqpoint{1.977941in}{1.999817in}}%
\pgfpathlineto{\pgfqpoint{2.019186in}{2.008169in}}%
\pgfpathlineto{\pgfqpoint{2.039183in}{2.013081in}}%
\pgfpathlineto{\pgfqpoint{2.056681in}{2.015271in}}%
\pgfpathlineto{\pgfqpoint{2.077929in}{2.015656in}}%
\pgfpathlineto{\pgfqpoint{2.092927in}{2.013872in}}%
\pgfpathlineto{\pgfqpoint{2.146670in}{2.003229in}}%
\pgfpathlineto{\pgfqpoint{2.172917in}{1.996475in}}%
\pgfpathlineto{\pgfqpoint{2.189165in}{1.989426in}}%
\pgfpathlineto{\pgfqpoint{2.201663in}{1.981945in}}%
\pgfpathlineto{\pgfqpoint{2.217911in}{1.973501in}}%
\pgfpathlineto{\pgfqpoint{2.229160in}{1.970435in}}%
\pgfpathlineto{\pgfqpoint{2.244158in}{1.969127in}}%
\pgfpathlineto{\pgfqpoint{2.259156in}{1.970310in}}%
\pgfpathlineto{\pgfqpoint{2.275404in}{1.973749in}}%
\pgfpathlineto{\pgfqpoint{2.295402in}{1.978703in}}%
\pgfpathlineto{\pgfqpoint{2.336647in}{1.982040in}}%
\pgfpathlineto{\pgfqpoint{2.389141in}{1.990071in}}%
\pgfpathlineto{\pgfqpoint{2.455382in}{1.999475in}}%
\pgfpathlineto{\pgfqpoint{2.467881in}{1.999354in}}%
\pgfpathlineto{\pgfqpoint{2.505376in}{1.988147in}}%
\pgfpathlineto{\pgfqpoint{2.530373in}{1.986987in}}%
\pgfpathlineto{\pgfqpoint{2.546621in}{1.988228in}}%
\pgfpathlineto{\pgfqpoint{2.559120in}{1.988613in}}%
\pgfpathlineto{\pgfqpoint{2.565369in}{1.987205in}}%
\pgfpathlineto{\pgfqpoint{2.580367in}{1.982470in}}%
\pgfpathlineto{\pgfqpoint{2.601615in}{1.978927in}}%
\pgfpathlineto{\pgfqpoint{2.616613in}{1.978234in}}%
\pgfpathlineto{\pgfqpoint{2.636610in}{1.979955in}}%
\pgfpathlineto{\pgfqpoint{2.670356in}{1.985594in}}%
\pgfpathlineto{\pgfqpoint{2.697853in}{1.992151in}}%
\pgfpathlineto{\pgfqpoint{2.711601in}{1.994699in}}%
\pgfpathlineto{\pgfqpoint{2.720350in}{1.994535in}}%
\pgfpathlineto{\pgfqpoint{2.740348in}{1.992368in}}%
\pgfpathlineto{\pgfqpoint{2.770344in}{1.983772in}}%
\pgfpathlineto{\pgfqpoint{2.786592in}{1.974989in}}%
\pgfpathlineto{\pgfqpoint{2.796591in}{1.968122in}}%
\pgfpathlineto{\pgfqpoint{2.815339in}{1.952145in}}%
\pgfpathlineto{\pgfqpoint{2.835336in}{1.940204in}}%
\pgfpathlineto{\pgfqpoint{2.849084in}{1.934905in}}%
\pgfpathlineto{\pgfqpoint{2.869082in}{1.929398in}}%
\pgfpathlineto{\pgfqpoint{2.886580in}{1.928333in}}%
\pgfpathlineto{\pgfqpoint{2.909077in}{1.928685in}}%
\pgfpathlineto{\pgfqpoint{2.934074in}{1.931119in}}%
\pgfpathlineto{\pgfqpoint{2.956571in}{1.930288in}}%
\pgfpathlineto{\pgfqpoint{2.980318in}{1.935651in}}%
\pgfpathlineto{\pgfqpoint{2.990317in}{1.935560in}}%
\pgfpathlineto{\pgfqpoint{3.001566in}{1.935410in}}%
\pgfpathlineto{\pgfqpoint{3.007815in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{3.017814in}{1.923203in}}%
\pgfpathlineto{\pgfqpoint{3.042811in}{1.898842in}}%
\pgfpathlineto{\pgfqpoint{3.057809in}{1.886851in}}%
\pgfpathlineto{\pgfqpoint{3.069058in}{1.880838in}}%
\pgfpathlineto{\pgfqpoint{3.084056in}{1.875637in}}%
\pgfpathlineto{\pgfqpoint{3.094055in}{1.874000in}}%
\pgfpathlineto{\pgfqpoint{3.101554in}{1.874619in}}%
\pgfpathlineto{\pgfqpoint{3.111552in}{1.877877in}}%
\pgfpathlineto{\pgfqpoint{3.144048in}{1.893980in}}%
\pgfpathlineto{\pgfqpoint{3.162796in}{1.906386in}}%
\pgfpathlineto{\pgfqpoint{3.171545in}{1.915153in}}%
\pgfpathlineto{\pgfqpoint{3.192792in}{1.941236in}}%
\pgfpathlineto{\pgfqpoint{3.206541in}{1.961801in}}%
\pgfpathlineto{\pgfqpoint{3.229038in}{1.996343in}}%
\pgfpathlineto{\pgfqpoint{3.237787in}{2.005643in}}%
\pgfpathlineto{\pgfqpoint{3.255285in}{2.020887in}}%
\pgfpathlineto{\pgfqpoint{3.275282in}{2.034036in}}%
\pgfpathlineto{\pgfqpoint{3.285281in}{2.038707in}}%
\pgfpathlineto{\pgfqpoint{3.296530in}{2.040783in}}%
\pgfpathlineto{\pgfqpoint{3.310278in}{2.040527in}}%
\pgfpathlineto{\pgfqpoint{3.316527in}{2.039082in}}%
\pgfpathlineto{\pgfqpoint{3.326526in}{2.034343in}}%
\pgfpathlineto{\pgfqpoint{3.342774in}{2.027269in}}%
\pgfpathlineto{\pgfqpoint{3.352773in}{2.022771in}}%
\pgfpathlineto{\pgfqpoint{3.366521in}{2.013801in}}%
\pgfpathlineto{\pgfqpoint{3.375270in}{2.005263in}}%
\pgfpathlineto{\pgfqpoint{3.390268in}{1.986642in}}%
\pgfpathlineto{\pgfqpoint{3.415265in}{1.954519in}}%
\pgfpathlineto{\pgfqpoint{3.425264in}{1.945535in}}%
\pgfpathlineto{\pgfqpoint{3.435263in}{1.939280in}}%
\pgfpathlineto{\pgfqpoint{3.446512in}{1.935067in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{1.931020in}}%
\pgfpathlineto{\pgfqpoint{3.479008in}{1.932912in}}%
\pgfpathlineto{\pgfqpoint{3.491506in}{1.938001in}}%
\pgfpathlineto{\pgfqpoint{3.505254in}{1.946215in}}%
\pgfpathlineto{\pgfqpoint{3.529001in}{1.963950in}}%
\pgfpathlineto{\pgfqpoint{3.551499in}{1.980757in}}%
\pgfpathlineto{\pgfqpoint{3.565247in}{1.989640in}}%
\pgfpathlineto{\pgfqpoint{3.570246in}{1.990237in}}%
\pgfpathlineto{\pgfqpoint{3.595243in}{1.987743in}}%
\pgfpathlineto{\pgfqpoint{3.612741in}{1.989955in}}%
\pgfpathlineto{\pgfqpoint{3.632739in}{1.995601in}}%
\pgfpathlineto{\pgfqpoint{3.648987in}{1.999847in}}%
\pgfpathlineto{\pgfqpoint{3.653986in}{1.999685in}}%
\pgfpathlineto{\pgfqpoint{3.658986in}{1.996881in}}%
\pgfpathlineto{\pgfqpoint{3.663985in}{1.991380in}}%
\pgfpathlineto{\pgfqpoint{3.670234in}{1.980688in}}%
\pgfpathlineto{\pgfqpoint{3.677733in}{1.962142in}}%
\pgfpathlineto{\pgfqpoint{3.685232in}{1.937507in}}%
\pgfpathlineto{\pgfqpoint{3.713979in}{1.834061in}}%
\pgfpathlineto{\pgfqpoint{3.737726in}{1.766248in}}%
\pgfpathlineto{\pgfqpoint{3.748975in}{1.740889in}}%
\pgfpathlineto{\pgfqpoint{3.757724in}{1.725651in}}%
\pgfpathlineto{\pgfqpoint{3.765223in}{1.716422in}}%
\pgfpathlineto{\pgfqpoint{3.773972in}{1.708974in}}%
\pgfpathlineto{\pgfqpoint{3.780221in}{1.706038in}}%
\pgfpathlineto{\pgfqpoint{3.785220in}{1.705505in}}%
\pgfpathlineto{\pgfqpoint{3.791469in}{1.707045in}}%
\pgfpathlineto{\pgfqpoint{3.801468in}{1.712426in}}%
\pgfpathlineto{\pgfqpoint{3.807717in}{1.716082in}}%
\pgfpathlineto{\pgfqpoint{3.823965in}{1.721943in}}%
\pgfpathlineto{\pgfqpoint{3.831465in}{1.729350in}}%
\pgfpathlineto{\pgfqpoint{3.840213in}{1.741699in}}%
\pgfpathlineto{\pgfqpoint{3.851462in}{1.762210in}}%
\pgfpathlineto{\pgfqpoint{3.866460in}{1.795242in}}%
\pgfpathlineto{\pgfqpoint{3.885208in}{1.842325in}}%
\pgfpathlineto{\pgfqpoint{3.923953in}{1.948379in}}%
\pgfpathlineto{\pgfqpoint{3.952700in}{2.024680in}}%
\pgfpathlineto{\pgfqpoint{3.971447in}{2.068701in}}%
\pgfpathlineto{\pgfqpoint{3.980196in}{2.085307in}}%
\pgfpathlineto{\pgfqpoint{3.988945in}{2.096773in}}%
\pgfpathlineto{\pgfqpoint{4.002694in}{2.111429in}}%
\pgfpathlineto{\pgfqpoint{4.015192in}{2.122081in}}%
\pgfpathlineto{\pgfqpoint{4.027691in}{2.130126in}}%
\pgfpathlineto{\pgfqpoint{4.046438in}{2.139733in}}%
\pgfpathlineto{\pgfqpoint{4.062686in}{2.144950in}}%
\pgfpathlineto{\pgfqpoint{4.077684in}{2.147406in}}%
\pgfpathlineto{\pgfqpoint{4.087683in}{2.147181in}}%
\pgfpathlineto{\pgfqpoint{4.097682in}{2.145020in}}%
\pgfpathlineto{\pgfqpoint{4.116430in}{2.137484in}}%
\pgfpathlineto{\pgfqpoint{4.136427in}{2.126370in}}%
\pgfpathlineto{\pgfqpoint{4.140177in}{2.124655in}}%
\pgfpathlineto{\pgfqpoint{4.141427in}{2.122683in}}%
\pgfpathlineto{\pgfqpoint{4.142677in}{2.123568in}}%
\pgfpathlineto{\pgfqpoint{4.170173in}{2.113087in}}%
\pgfpathlineto{\pgfqpoint{4.186421in}{2.106319in}}%
\pgfpathlineto{\pgfqpoint{4.202669in}{2.094602in}}%
\pgfpathlineto{\pgfqpoint{4.211418in}{2.084127in}}%
\pgfpathlineto{\pgfqpoint{4.247664in}{2.038662in}}%
\pgfpathlineto{\pgfqpoint{4.261412in}{2.025195in}}%
\pgfpathlineto{\pgfqpoint{4.273911in}{2.013209in}}%
\pgfpathlineto{\pgfqpoint{4.291408in}{1.993615in}}%
\pgfpathlineto{\pgfqpoint{4.301407in}{1.985319in}}%
\pgfpathlineto{\pgfqpoint{4.313906in}{1.977940in}}%
\pgfpathlineto{\pgfqpoint{4.327654in}{1.973212in}}%
\pgfpathlineto{\pgfqpoint{4.337653in}{1.971731in}}%
\pgfpathlineto{\pgfqpoint{4.361400in}{1.969384in}}%
\pgfpathlineto{\pgfqpoint{4.376398in}{1.962777in}}%
\pgfpathlineto{\pgfqpoint{4.390146in}{1.953921in}}%
\pgfpathlineto{\pgfqpoint{4.403895in}{1.948146in}}%
\pgfpathlineto{\pgfqpoint{4.417643in}{1.944900in}}%
\pgfpathlineto{\pgfqpoint{4.428892in}{1.944738in}}%
\pgfpathlineto{\pgfqpoint{4.438890in}{1.946757in}}%
\pgfpathlineto{\pgfqpoint{4.450139in}{1.951570in}}%
\pgfpathlineto{\pgfqpoint{4.472636in}{1.960829in}}%
\pgfpathlineto{\pgfqpoint{4.480135in}{1.961428in}}%
\pgfpathlineto{\pgfqpoint{4.497633in}{1.962087in}}%
\pgfpathlineto{\pgfqpoint{4.507632in}{1.965651in}}%
\pgfpathlineto{\pgfqpoint{4.518881in}{1.972239in}}%
\pgfpathlineto{\pgfqpoint{4.532629in}{1.982852in}}%
\pgfpathlineto{\pgfqpoint{4.548877in}{1.998265in}}%
\pgfpathlineto{\pgfqpoint{4.581373in}{2.033259in}}%
\pgfpathlineto{\pgfqpoint{4.611369in}{2.069073in}}%
\pgfpathlineto{\pgfqpoint{4.648865in}{2.114662in}}%
\pgfpathlineto{\pgfqpoint{4.655114in}{2.118659in}}%
\pgfpathlineto{\pgfqpoint{4.663863in}{2.121469in}}%
\pgfpathlineto{\pgfqpoint{4.680111in}{2.124178in}}%
\pgfpathlineto{\pgfqpoint{4.733854in}{2.131908in}}%
\pgfpathlineto{\pgfqpoint{4.765101in}{2.139435in}}%
\pgfpathlineto{\pgfqpoint{4.786348in}{2.146585in}}%
\pgfpathlineto{\pgfqpoint{4.813845in}{2.158123in}}%
\pgfpathlineto{\pgfqpoint{4.837592in}{2.170105in}}%
\pgfpathlineto{\pgfqpoint{4.860089in}{2.181457in}}%
\pgfpathlineto{\pgfqpoint{4.866338in}{2.180617in}}%
\pgfpathlineto{\pgfqpoint{4.891335in}{2.170112in}}%
\pgfpathlineto{\pgfqpoint{4.920082in}{2.157526in}}%
\pgfpathlineto{\pgfqpoint{4.936330in}{2.152603in}}%
\pgfpathlineto{\pgfqpoint{4.952578in}{2.150590in}}%
\pgfpathlineto{\pgfqpoint{4.967576in}{2.150703in}}%
\pgfpathlineto{\pgfqpoint{4.986324in}{2.153233in}}%
\pgfpathlineto{\pgfqpoint{5.006321in}{2.158635in}}%
\pgfpathlineto{\pgfqpoint{5.031318in}{2.165561in}}%
\pgfpathlineto{\pgfqpoint{5.036318in}{2.162547in}}%
\pgfpathlineto{\pgfqpoint{5.046316in}{2.153217in}}%
\pgfpathlineto{\pgfqpoint{5.047566in}{2.149091in}}%
\pgfpathlineto{\pgfqpoint{5.048816in}{2.150613in}}%
\pgfpathlineto{\pgfqpoint{5.063814in}{2.133682in}}%
\pgfpathlineto{\pgfqpoint{5.081312in}{2.110317in}}%
\pgfpathlineto{\pgfqpoint{5.092561in}{2.090603in}}%
\pgfpathlineto{\pgfqpoint{5.093810in}{2.088301in}}%
\pgfpathlineto{\pgfqpoint{5.095060in}{2.082213in}}%
\pgfpathlineto{\pgfqpoint{5.096310in}{2.083741in}}%
\pgfpathlineto{\pgfqpoint{5.111308in}{2.054667in}}%
\pgfpathlineto{\pgfqpoint{5.127556in}{2.018942in}}%
\pgfpathlineto{\pgfqpoint{5.137555in}{2.001729in}}%
\pgfpathlineto{\pgfqpoint{5.146304in}{1.990702in}}%
\pgfpathlineto{\pgfqpoint{5.155053in}{1.982977in}}%
\pgfpathlineto{\pgfqpoint{5.162552in}{1.978604in}}%
\pgfpathlineto{\pgfqpoint{5.175051in}{1.974605in}}%
\pgfpathlineto{\pgfqpoint{5.196298in}{1.966512in}}%
\pgfpathlineto{\pgfqpoint{5.205047in}{1.962530in}}%
\pgfpathlineto{\pgfqpoint{5.240043in}{1.942920in}}%
\pgfpathlineto{\pgfqpoint{5.250041in}{1.939672in}}%
\pgfpathlineto{\pgfqpoint{5.261290in}{1.938391in}}%
\pgfpathlineto{\pgfqpoint{5.282537in}{1.938113in}}%
\pgfpathlineto{\pgfqpoint{5.295036in}{1.941229in}}%
\pgfpathlineto{\pgfqpoint{5.310034in}{1.947537in}}%
\pgfpathlineto{\pgfqpoint{5.323782in}{1.955801in}}%
\pgfpathlineto{\pgfqpoint{5.341280in}{1.967350in}}%
\pgfpathlineto{\pgfqpoint{5.347530in}{1.969560in}}%
\pgfpathlineto{\pgfqpoint{5.370027in}{1.973392in}}%
\pgfpathlineto{\pgfqpoint{5.382525in}{1.978973in}}%
\pgfpathlineto{\pgfqpoint{5.395024in}{1.986838in}}%
\pgfpathlineto{\pgfqpoint{5.431269in}{2.011346in}}%
\pgfpathlineto{\pgfqpoint{5.471264in}{2.036512in}}%
\pgfpathlineto{\pgfqpoint{5.493762in}{2.053545in}}%
\pgfpathlineto{\pgfqpoint{5.590000in}{2.128187in}}%
\pgfpathlineto{\pgfqpoint{5.637494in}{2.160868in}}%
\pgfpathlineto{\pgfqpoint{5.656242in}{2.170455in}}%
\pgfpathlineto{\pgfqpoint{5.661241in}{2.170301in}}%
\pgfpathlineto{\pgfqpoint{5.666241in}{2.167467in}}%
\pgfpathlineto{\pgfqpoint{5.674990in}{2.158360in}}%
\pgfpathlineto{\pgfqpoint{5.687488in}{2.142523in}}%
\pgfpathlineto{\pgfqpoint{5.696237in}{2.128188in}}%
\pgfpathlineto{\pgfqpoint{5.709985in}{2.100451in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.094617in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.094617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.408590in}{1.800057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{1.949653in}}%
\pgfpathlineto{\pgfqpoint{0.814333in}{1.946128in}}%
\pgfpathlineto{\pgfqpoint{0.830581in}{1.945156in}}%
\pgfpathlineto{\pgfqpoint{0.866826in}{1.942965in}}%
\pgfpathlineto{\pgfqpoint{0.875575in}{1.939199in}}%
\pgfpathlineto{\pgfqpoint{0.883074in}{1.936177in}}%
\pgfpathlineto{\pgfqpoint{0.891823in}{1.934741in}}%
\pgfpathlineto{\pgfqpoint{0.903072in}{1.935283in}}%
\pgfpathlineto{\pgfqpoint{0.919320in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.933068in}{1.944313in}}%
\pgfpathlineto{\pgfqpoint{0.948066in}{1.952855in}}%
\pgfpathlineto{\pgfqpoint{0.993061in}{1.981176in}}%
\pgfpathlineto{\pgfqpoint{1.001810in}{1.983191in}}%
\pgfpathlineto{\pgfqpoint{1.033056in}{1.983713in}}%
\pgfpathlineto{\pgfqpoint{1.044305in}{1.982519in}}%
\pgfpathlineto{\pgfqpoint{1.051804in}{1.979572in}}%
\pgfpathlineto{\pgfqpoint{1.063052in}{1.972379in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{1.963245in}}%
\pgfpathlineto{\pgfqpoint{1.091799in}{1.942600in}}%
\pgfpathlineto{\pgfqpoint{1.106797in}{1.924537in}}%
\pgfpathlineto{\pgfqpoint{1.111796in}{1.922091in}}%
\pgfpathlineto{\pgfqpoint{1.120545in}{1.920621in}}%
\pgfpathlineto{\pgfqpoint{1.129294in}{1.921357in}}%
\pgfpathlineto{\pgfqpoint{1.136793in}{1.923995in}}%
\pgfpathlineto{\pgfqpoint{1.145542in}{1.929342in}}%
\pgfpathlineto{\pgfqpoint{1.155541in}{1.935485in}}%
\pgfpathlineto{\pgfqpoint{1.168040in}{1.940331in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{1.947281in}}%
\pgfpathlineto{\pgfqpoint{1.218033in}{1.963292in}}%
\pgfpathlineto{\pgfqpoint{1.224283in}{1.963891in}}%
\pgfpathlineto{\pgfqpoint{1.240531in}{1.964657in}}%
\pgfpathlineto{\pgfqpoint{1.270527in}{1.969919in}}%
\pgfpathlineto{\pgfqpoint{1.294274in}{1.975937in}}%
\pgfpathlineto{\pgfqpoint{1.326770in}{1.980620in}}%
\pgfpathlineto{\pgfqpoint{1.346768in}{1.983569in}}%
\pgfpathlineto{\pgfqpoint{1.374264in}{1.989572in}}%
\pgfpathlineto{\pgfqpoint{1.403011in}{1.996126in}}%
\pgfpathlineto{\pgfqpoint{1.449255in}{2.014809in}}%
\pgfpathlineto{\pgfqpoint{1.486751in}{2.028454in}}%
\pgfpathlineto{\pgfqpoint{1.505498in}{2.033148in}}%
\pgfpathlineto{\pgfqpoint{1.512997in}{2.033927in}}%
\pgfpathlineto{\pgfqpoint{1.521746in}{2.032792in}}%
\pgfpathlineto{\pgfqpoint{1.544244in}{2.027277in}}%
\pgfpathlineto{\pgfqpoint{1.554242in}{2.022753in}}%
\pgfpathlineto{\pgfqpoint{1.589238in}{1.997928in}}%
\pgfpathlineto{\pgfqpoint{1.624234in}{1.978762in}}%
\pgfpathlineto{\pgfqpoint{1.634233in}{1.976396in}}%
\pgfpathlineto{\pgfqpoint{1.657980in}{1.971310in}}%
\pgfpathlineto{\pgfqpoint{1.670478in}{1.966355in}}%
\pgfpathlineto{\pgfqpoint{1.689226in}{1.958838in}}%
\pgfpathlineto{\pgfqpoint{1.701724in}{1.956159in}}%
\pgfpathlineto{\pgfqpoint{1.714223in}{1.955781in}}%
\pgfpathlineto{\pgfqpoint{1.727971in}{1.957425in}}%
\pgfpathlineto{\pgfqpoint{1.741720in}{1.961870in}}%
\pgfpathlineto{\pgfqpoint{1.775465in}{1.976448in}}%
\pgfpathlineto{\pgfqpoint{1.789214in}{1.981149in}}%
\pgfpathlineto{\pgfqpoint{1.799213in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{1.827959in}{1.984702in}}%
\pgfpathlineto{\pgfqpoint{1.839208in}{1.986360in}}%
\pgfpathlineto{\pgfqpoint{1.872954in}{1.993678in}}%
\pgfpathlineto{\pgfqpoint{1.886702in}{1.992113in}}%
\pgfpathlineto{\pgfqpoint{1.902950in}{1.989615in}}%
\pgfpathlineto{\pgfqpoint{1.916698in}{1.989819in}}%
\pgfpathlineto{\pgfqpoint{1.946695in}{1.991637in}}%
\pgfpathlineto{\pgfqpoint{1.995439in}{1.989661in}}%
\pgfpathlineto{\pgfqpoint{2.012936in}{1.988418in}}%
\pgfpathlineto{\pgfqpoint{2.032934in}{1.987745in}}%
\pgfpathlineto{\pgfqpoint{2.046682in}{1.983870in}}%
\pgfpathlineto{\pgfqpoint{2.076679in}{1.974313in}}%
\pgfpathlineto{\pgfqpoint{2.087927in}{1.972704in}}%
\pgfpathlineto{\pgfqpoint{2.101676in}{1.973018in}}%
\pgfpathlineto{\pgfqpoint{2.135422in}{1.977088in}}%
\pgfpathlineto{\pgfqpoint{2.170417in}{1.980935in}}%
\pgfpathlineto{\pgfqpoint{2.179166in}{1.978872in}}%
\pgfpathlineto{\pgfqpoint{2.197914in}{1.969811in}}%
\pgfpathlineto{\pgfqpoint{2.206663in}{1.965438in}}%
\pgfpathlineto{\pgfqpoint{2.217911in}{1.962359in}}%
\pgfpathlineto{\pgfqpoint{2.229160in}{1.961580in}}%
\pgfpathlineto{\pgfqpoint{2.246658in}{1.962803in}}%
\pgfpathlineto{\pgfqpoint{2.264156in}{1.965790in}}%
\pgfpathlineto{\pgfqpoint{2.275404in}{1.971181in}}%
\pgfpathlineto{\pgfqpoint{2.287903in}{1.976361in}}%
\pgfpathlineto{\pgfqpoint{2.305401in}{1.978535in}}%
\pgfpathlineto{\pgfqpoint{2.329148in}{1.982297in}}%
\pgfpathlineto{\pgfqpoint{2.349145in}{1.987282in}}%
\pgfpathlineto{\pgfqpoint{2.385391in}{2.000399in}}%
\pgfpathlineto{\pgfqpoint{2.411638in}{2.009368in}}%
\pgfpathlineto{\pgfqpoint{2.439134in}{2.017616in}}%
\pgfpathlineto{\pgfqpoint{2.449133in}{2.018187in}}%
\pgfpathlineto{\pgfqpoint{2.459132in}{2.016569in}}%
\pgfpathlineto{\pgfqpoint{2.470381in}{2.011987in}}%
\pgfpathlineto{\pgfqpoint{2.491628in}{2.003208in}}%
\pgfpathlineto{\pgfqpoint{2.507876in}{1.999135in}}%
\pgfpathlineto{\pgfqpoint{2.521624in}{1.997944in}}%
\pgfpathlineto{\pgfqpoint{2.540372in}{1.996964in}}%
\pgfpathlineto{\pgfqpoint{2.559120in}{1.994293in}}%
\pgfpathlineto{\pgfqpoint{2.567869in}{1.989867in}}%
\pgfpathlineto{\pgfqpoint{2.597865in}{1.973559in}}%
\pgfpathlineto{\pgfqpoint{2.612863in}{1.969252in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{1.967873in}}%
\pgfpathlineto{\pgfqpoint{2.642860in}{1.968572in}}%
\pgfpathlineto{\pgfqpoint{2.657858in}{1.971023in}}%
\pgfpathlineto{\pgfqpoint{2.677855in}{1.975866in}}%
\pgfpathlineto{\pgfqpoint{2.702852in}{1.982032in}}%
\pgfpathlineto{\pgfqpoint{2.725350in}{1.983160in}}%
\pgfpathlineto{\pgfqpoint{2.745347in}{1.982616in}}%
\pgfpathlineto{\pgfqpoint{2.760345in}{1.979984in}}%
\pgfpathlineto{\pgfqpoint{2.767844in}{1.976339in}}%
\pgfpathlineto{\pgfqpoint{2.776593in}{1.969210in}}%
\pgfpathlineto{\pgfqpoint{2.785342in}{1.959514in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{1.946852in}}%
\pgfpathlineto{\pgfqpoint{2.806590in}{1.924613in}}%
\pgfpathlineto{\pgfqpoint{2.821588in}{1.894619in}}%
\pgfpathlineto{\pgfqpoint{2.841585in}{1.849230in}}%
\pgfpathlineto{\pgfqpoint{2.862833in}{1.797434in}}%
\pgfpathlineto{\pgfqpoint{2.882830in}{1.738775in}}%
\pgfpathlineto{\pgfqpoint{2.896579in}{1.693674in}}%
\pgfpathlineto{\pgfqpoint{2.934074in}{1.561812in}}%
\pgfpathlineto{\pgfqpoint{2.984068in}{1.372319in}}%
\pgfpathlineto{\pgfqpoint{3.000316in}{1.307847in}}%
\pgfpathlineto{\pgfqpoint{3.030312in}{1.201427in}}%
\pgfpathlineto{\pgfqpoint{3.056559in}{1.115476in}}%
\pgfpathlineto{\pgfqpoint{3.075307in}{1.059013in}}%
\pgfpathlineto{\pgfqpoint{3.091555in}{1.016723in}}%
\pgfpathlineto{\pgfqpoint{3.125301in}{0.938420in}}%
\pgfpathlineto{\pgfqpoint{3.154047in}{0.878567in}}%
\pgfpathlineto{\pgfqpoint{3.167796in}{0.854888in}}%
\pgfpathlineto{\pgfqpoint{3.181544in}{0.835074in}}%
\pgfpathlineto{\pgfqpoint{3.196542in}{0.817061in}}%
\pgfpathlineto{\pgfqpoint{3.211540in}{0.802677in}}%
\pgfpathlineto{\pgfqpoint{3.234037in}{0.785055in}}%
\pgfpathlineto{\pgfqpoint{3.269033in}{0.758723in}}%
\pgfpathlineto{\pgfqpoint{3.305279in}{0.733067in}}%
\pgfpathlineto{\pgfqpoint{3.370271in}{0.694298in}}%
\pgfpathlineto{\pgfqpoint{3.394018in}{0.681850in}}%
\pgfpathlineto{\pgfqpoint{3.410266in}{0.675332in}}%
\pgfpathlineto{\pgfqpoint{3.425264in}{0.671600in}}%
\pgfpathlineto{\pgfqpoint{3.442762in}{0.668859in}}%
\pgfpathlineto{\pgfqpoint{3.466509in}{0.667058in}}%
\pgfpathlineto{\pgfqpoint{3.490256in}{0.665574in}}%
\pgfpathlineto{\pgfqpoint{3.525252in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{3.531501in}{0.663244in}}%
\pgfpathlineto{\pgfqpoint{3.532751in}{0.664247in}}%
\pgfpathlineto{\pgfqpoint{3.535251in}{0.662696in}}%
\pgfpathlineto{\pgfqpoint{3.547749in}{0.659799in}}%
\pgfpathlineto{\pgfqpoint{3.563997in}{0.654404in}}%
\pgfpathlineto{\pgfqpoint{3.586494in}{0.647473in}}%
\pgfpathlineto{\pgfqpoint{3.611491in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{3.637738in}{0.637684in}}%
\pgfpathlineto{\pgfqpoint{3.662735in}{0.630179in}}%
\pgfpathlineto{\pgfqpoint{3.670234in}{0.624043in}}%
\pgfpathlineto{\pgfqpoint{3.676483in}{0.616212in}}%
\pgfpathlineto{\pgfqpoint{3.683983in}{0.602770in}}%
\pgfpathlineto{\pgfqpoint{3.703980in}{0.562597in}}%
\pgfpathlineto{\pgfqpoint{3.711479in}{0.553444in}}%
\pgfpathlineto{\pgfqpoint{3.717728in}{0.548813in}}%
\pgfpathlineto{\pgfqpoint{3.725228in}{0.546447in}}%
\pgfpathlineto{\pgfqpoint{3.737726in}{0.545094in}}%
\pgfpathlineto{\pgfqpoint{3.750224in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{3.760223in}{0.549468in}}%
\pgfpathlineto{\pgfqpoint{3.768972in}{0.552302in}}%
\pgfpathlineto{\pgfqpoint{3.808967in}{0.560010in}}%
\pgfpathlineto{\pgfqpoint{3.843963in}{0.560883in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{0.563969in}}%
\pgfpathlineto{\pgfqpoint{3.873959in}{0.570266in}}%
\pgfpathlineto{\pgfqpoint{3.948950in}{0.592788in}}%
\pgfpathlineto{\pgfqpoint{3.950200in}{0.594620in}}%
\pgfpathlineto{\pgfqpoint{3.952700in}{0.593527in}}%
\pgfpathlineto{\pgfqpoint{3.965198in}{0.595062in}}%
\pgfpathlineto{\pgfqpoint{3.977697in}{0.596199in}}%
\pgfpathlineto{\pgfqpoint{3.982696in}{0.599543in}}%
\pgfpathlineto{\pgfqpoint{4.012692in}{0.626777in}}%
\pgfpathlineto{\pgfqpoint{4.035190in}{0.642942in}}%
\pgfpathlineto{\pgfqpoint{4.047688in}{0.649798in}}%
\pgfpathlineto{\pgfqpoint{4.061436in}{0.653897in}}%
\pgfpathlineto{\pgfqpoint{4.078934in}{0.657808in}}%
\pgfpathlineto{\pgfqpoint{4.080184in}{0.659539in}}%
\pgfpathlineto{\pgfqpoint{4.081434in}{0.658208in}}%
\pgfpathlineto{\pgfqpoint{4.082684in}{0.659819in}}%
\pgfpathlineto{\pgfqpoint{4.085184in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{4.095182in}{0.658317in}}%
\pgfpathlineto{\pgfqpoint{4.117680in}{0.654013in}}%
\pgfpathlineto{\pgfqpoint{4.131428in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{4.173923in}{0.628541in}}%
\pgfpathlineto{\pgfqpoint{4.196420in}{0.615280in}}%
\pgfpathlineto{\pgfqpoint{4.201419in}{0.615701in}}%
\pgfpathlineto{\pgfqpoint{4.206419in}{0.618612in}}%
\pgfpathlineto{\pgfqpoint{4.215168in}{0.626429in}}%
\pgfpathlineto{\pgfqpoint{4.271411in}{0.680750in}}%
\pgfpathlineto{\pgfqpoint{4.283909in}{0.688308in}}%
\pgfpathlineto{\pgfqpoint{4.303907in}{0.696634in}}%
\pgfpathlineto{\pgfqpoint{4.320155in}{0.701071in}}%
\pgfpathlineto{\pgfqpoint{4.332653in}{0.701736in}}%
\pgfpathlineto{\pgfqpoint{4.343902in}{0.701050in}}%
\pgfpathlineto{\pgfqpoint{4.356400in}{0.697466in}}%
\pgfpathlineto{\pgfqpoint{4.375148in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{4.422642in}{0.692296in}}%
\pgfpathlineto{\pgfqpoint{4.452639in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{4.460138in}{0.690845in}}%
\pgfpathlineto{\pgfqpoint{4.471386in}{0.687571in}}%
\pgfpathlineto{\pgfqpoint{4.485135in}{0.683739in}}%
\pgfpathlineto{\pgfqpoint{4.507632in}{0.681138in}}%
\pgfpathlineto{\pgfqpoint{4.532629in}{0.680809in}}%
\pgfpathlineto{\pgfqpoint{4.582623in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{4.618868in}{0.677467in}}%
\pgfpathlineto{\pgfqpoint{4.662613in}{0.675827in}}%
\pgfpathlineto{\pgfqpoint{4.747603in}{0.688577in}}%
\pgfpathlineto{\pgfqpoint{4.777599in}{0.690435in}}%
\pgfpathlineto{\pgfqpoint{4.797597in}{0.689889in}}%
\pgfpathlineto{\pgfqpoint{4.858839in}{0.687264in}}%
\pgfpathlineto{\pgfqpoint{4.885086in}{0.690547in}}%
\pgfpathlineto{\pgfqpoint{4.915082in}{0.696804in}}%
\pgfpathlineto{\pgfqpoint{4.972575in}{0.709325in}}%
\pgfpathlineto{\pgfqpoint{5.062564in}{0.722709in}}%
\pgfpathlineto{\pgfqpoint{5.085062in}{0.723327in}}%
\pgfpathlineto{\pgfqpoint{5.090061in}{0.720776in}}%
\pgfpathlineto{\pgfqpoint{5.093810in}{0.717402in}}%
\pgfpathlineto{\pgfqpoint{5.095060in}{0.714512in}}%
\pgfpathlineto{\pgfqpoint{5.096310in}{0.714589in}}%
\pgfpathlineto{\pgfqpoint{5.105059in}{0.702641in}}%
\pgfpathlineto{\pgfqpoint{5.112558in}{0.688218in}}%
\pgfpathlineto{\pgfqpoint{5.123807in}{0.665724in}}%
\pgfpathlineto{\pgfqpoint{5.137555in}{0.644501in}}%
\pgfpathlineto{\pgfqpoint{5.148804in}{0.630970in}}%
\pgfpathlineto{\pgfqpoint{5.161302in}{0.619346in}}%
\pgfpathlineto{\pgfqpoint{5.173801in}{0.610668in}}%
\pgfpathlineto{\pgfqpoint{5.196298in}{0.597585in}}%
\pgfpathlineto{\pgfqpoint{5.203797in}{0.595591in}}%
\pgfpathlineto{\pgfqpoint{5.211296in}{0.595933in}}%
\pgfpathlineto{\pgfqpoint{5.233793in}{0.600363in}}%
\pgfpathlineto{\pgfqpoint{5.242542in}{0.605759in}}%
\pgfpathlineto{\pgfqpoint{5.258790in}{0.617493in}}%
\pgfpathlineto{\pgfqpoint{5.288787in}{0.639362in}}%
\pgfpathlineto{\pgfqpoint{5.352529in}{0.677540in}}%
\pgfpathlineto{\pgfqpoint{5.373776in}{0.686632in}}%
\pgfpathlineto{\pgfqpoint{5.408772in}{0.701871in}}%
\pgfpathlineto{\pgfqpoint{5.481263in}{0.732412in}}%
\pgfpathlineto{\pgfqpoint{5.511260in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{5.556254in}{0.774224in}}%
\pgfpathlineto{\pgfqpoint{5.575002in}{0.784764in}}%
\pgfpathlineto{\pgfqpoint{5.639994in}{0.817460in}}%
\pgfpathlineto{\pgfqpoint{5.657492in}{0.823447in}}%
\pgfpathlineto{\pgfqpoint{5.662491in}{0.822258in}}%
\pgfpathlineto{\pgfqpoint{5.667490in}{0.818672in}}%
\pgfpathlineto{\pgfqpoint{5.693737in}{0.792740in}}%
\pgfpathlineto{\pgfqpoint{5.711235in}{0.771798in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{0.770113in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{0.770113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.408590in}{1.800057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{0.722507in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{0.722507in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{0.722507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.408590in}{1.800057in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{2.027353in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.027353in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.027353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{2.263330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.263330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{2.263330in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.263330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795585in,y=0.755129in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Docking distance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795585in,y=2.059974in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Tracking distance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773827in}{0.927023in}}%
\pgfpathlineto{\pgfqpoint{5.861108in}{0.927023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{0.927023in}}{\pgfqpoint{5.888886in}{0.954801in}}%
\pgfpathlineto{\pgfqpoint{5.888886in}{1.771803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{1.799581in}}{\pgfqpoint{5.861108in}{1.799581in}}%
\pgfpathlineto{\pgfqpoint{4.773827in}{1.799581in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.746050in}{1.799581in}}{\pgfqpoint{4.746050in}{1.771803in}}%
\pgfpathlineto{\pgfqpoint{4.746050in}{0.954801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.746050in}{0.927023in}}{\pgfqpoint{4.773827in}{0.927023in}}%
\pgfpathlineto{\pgfqpoint{4.773827in}{0.927023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801605in}{1.687113in}}%
\pgfpathlineto{\pgfqpoint{4.940494in}{1.687113in}}%
\pgfpathlineto{\pgfqpoint{5.079383in}{1.687113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190494in,y=1.638502in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801605in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{4.940494in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{5.079383in}{1.479390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190494in,y=1.430779in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801605in}{1.271667in}}%
\pgfpathlineto{\pgfqpoint{4.940494in}{1.271667in}}%
\pgfpathlineto{\pgfqpoint{5.079383in}{1.271667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190494in,y=1.223056in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801605in}{1.063945in}}%
\pgfpathlineto{\pgfqpoint{4.940494in}{1.063945in}}%
\pgfpathlineto{\pgfqpoint{5.079383in}{1.063945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.190494in,y=1.015334in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/alpha_tests.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750278in}{4.007778in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{4.007778in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{6.596667in}}%
\pgfpathlineto{\pgfqpoint{0.750278in}{6.596667in}}%
\pgfpathlineto{\pgfqpoint{0.750278in}{4.007778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940038in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.940038in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362688in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362688in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785338in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785338in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207989in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207989in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630639in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630639in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053289in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053289in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475939in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.475939in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898589in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.898589in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321240in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321240in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 106}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743890in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743890in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 119}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837639in,y=3.720587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{4.122856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=4.070095in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{4.430125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=4.377364in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{4.737395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=4.684633in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{5.044664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=4.991902in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{5.351933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=5.299172in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{5.659202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=5.606441in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{5.966472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=5.913710in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.030}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{6.273741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=6.220979in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{6.581010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=6.528249in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.040}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199890in,y=5.302222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{4.007778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940038in}{5.290762in}}%
\pgfpathlineto{\pgfqpoint{0.956257in}{5.328336in}}%
\pgfpathlineto{\pgfqpoint{0.972476in}{5.246348in}}%
\pgfpathlineto{\pgfqpoint{1.004913in}{4.957950in}}%
\pgfpathlineto{\pgfqpoint{1.021132in}{4.847558in}}%
\pgfpathlineto{\pgfqpoint{1.037351in}{4.721784in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{4.617541in}}%
\pgfpathlineto{\pgfqpoint{1.069788in}{4.536163in}}%
\pgfpathlineto{\pgfqpoint{1.102226in}{4.522506in}}%
\pgfpathlineto{\pgfqpoint{1.118445in}{4.524026in}}%
\pgfpathlineto{\pgfqpoint{1.134664in}{4.522544in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{4.534641in}}%
\pgfpathlineto{\pgfqpoint{1.183320in}{4.514809in}}%
\pgfpathlineto{\pgfqpoint{1.199539in}{4.526355in}}%
\pgfpathlineto{\pgfqpoint{1.215758in}{4.533710in}}%
\pgfpathlineto{\pgfqpoint{1.231976in}{4.558669in}}%
\pgfpathlineto{\pgfqpoint{1.248195in}{4.586191in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{4.581924in}}%
\pgfpathlineto{\pgfqpoint{1.280633in}{4.596399in}}%
\pgfpathlineto{\pgfqpoint{1.296852in}{4.636647in}}%
\pgfpathlineto{\pgfqpoint{1.313071in}{4.650941in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{4.678293in}}%
\pgfpathlineto{\pgfqpoint{1.345508in}{4.726905in}}%
\pgfpathlineto{\pgfqpoint{1.361727in}{4.745108in}}%
\pgfpathlineto{\pgfqpoint{1.377946in}{4.747868in}}%
\pgfpathlineto{\pgfqpoint{1.394165in}{4.732124in}}%
\pgfpathlineto{\pgfqpoint{1.410383in}{4.758200in}}%
\pgfpathlineto{\pgfqpoint{1.426602in}{4.888263in}}%
\pgfpathlineto{\pgfqpoint{1.459040in}{5.115972in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{5.185022in}}%
\pgfpathlineto{\pgfqpoint{1.491477in}{5.198938in}}%
\pgfpathlineto{\pgfqpoint{1.507696in}{5.206238in}}%
\pgfpathlineto{\pgfqpoint{1.523915in}{5.259808in}}%
\pgfpathlineto{\pgfqpoint{1.540134in}{5.339413in}}%
\pgfpathlineto{\pgfqpoint{1.556353in}{5.341357in}}%
\pgfpathlineto{\pgfqpoint{1.572572in}{5.340066in}}%
\pgfpathlineto{\pgfqpoint{1.588790in}{5.352249in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{5.328044in}}%
\pgfpathlineto{\pgfqpoint{1.621228in}{5.301004in}}%
\pgfpathlineto{\pgfqpoint{1.637447in}{5.284354in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{5.283067in}}%
\pgfpathlineto{\pgfqpoint{1.669884in}{5.285871in}}%
\pgfpathlineto{\pgfqpoint{1.686103in}{5.300256in}}%
\pgfpathlineto{\pgfqpoint{1.702322in}{5.277137in}}%
\pgfpathlineto{\pgfqpoint{1.718541in}{5.236701in}}%
\pgfpathlineto{\pgfqpoint{1.783416in}{4.978519in}}%
\pgfpathlineto{\pgfqpoint{1.799635in}{4.915589in}}%
\pgfpathlineto{\pgfqpoint{1.815854in}{4.857974in}}%
\pgfpathlineto{\pgfqpoint{1.832073in}{4.780841in}}%
\pgfpathlineto{\pgfqpoint{1.848291in}{4.696352in}}%
\pgfpathlineto{\pgfqpoint{1.880729in}{4.572488in}}%
\pgfpathlineto{\pgfqpoint{1.896948in}{4.500050in}}%
\pgfpathlineto{\pgfqpoint{1.913167in}{4.449088in}}%
\pgfpathlineto{\pgfqpoint{1.929385in}{4.409049in}}%
\pgfpathlineto{\pgfqpoint{1.978042in}{4.334206in}}%
\pgfpathlineto{\pgfqpoint{1.994261in}{4.308238in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{4.286032in}}%
\pgfpathlineto{\pgfqpoint{2.026698in}{4.257847in}}%
\pgfpathlineto{\pgfqpoint{2.059136in}{4.218675in}}%
\pgfpathlineto{\pgfqpoint{2.075355in}{4.207074in}}%
\pgfpathlineto{\pgfqpoint{2.091574in}{4.205651in}}%
\pgfpathlineto{\pgfqpoint{2.107792in}{4.206559in}}%
\pgfpathlineto{\pgfqpoint{2.124011in}{4.200829in}}%
\pgfpathlineto{\pgfqpoint{2.140230in}{4.192512in}}%
\pgfpathlineto{\pgfqpoint{2.156449in}{4.182754in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{4.187022in}}%
\pgfpathlineto{\pgfqpoint{2.188886in}{4.189848in}}%
\pgfpathlineto{\pgfqpoint{2.221324in}{4.186947in}}%
\pgfpathlineto{\pgfqpoint{2.237543in}{4.191429in}}%
\pgfpathlineto{\pgfqpoint{2.269980in}{4.203767in}}%
\pgfpathlineto{\pgfqpoint{2.286199in}{4.218184in}}%
\pgfpathlineto{\pgfqpoint{2.302418in}{4.235015in}}%
\pgfpathlineto{\pgfqpoint{2.318637in}{4.246532in}}%
\pgfpathlineto{\pgfqpoint{2.334856in}{4.254502in}}%
\pgfpathlineto{\pgfqpoint{2.351075in}{4.259053in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{4.256784in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{4.249983in}}%
\pgfpathlineto{\pgfqpoint{2.399731in}{4.249916in}}%
\pgfpathlineto{\pgfqpoint{2.415950in}{4.255262in}}%
\pgfpathlineto{\pgfqpoint{2.432169in}{4.264168in}}%
\pgfpathlineto{\pgfqpoint{2.448387in}{4.264402in}}%
\pgfpathlineto{\pgfqpoint{2.480825in}{4.280405in}}%
\pgfpathlineto{\pgfqpoint{2.497044in}{4.290495in}}%
\pgfpathlineto{\pgfqpoint{2.513263in}{4.316980in}}%
\pgfpathlineto{\pgfqpoint{2.529481in}{4.333916in}}%
\pgfpathlineto{\pgfqpoint{2.545700in}{4.341664in}}%
\pgfpathlineto{\pgfqpoint{2.561919in}{4.357402in}}%
\pgfpathlineto{\pgfqpoint{2.578138in}{4.374917in}}%
\pgfpathlineto{\pgfqpoint{2.594357in}{4.388719in}}%
\pgfpathlineto{\pgfqpoint{2.626794in}{4.429985in}}%
\pgfpathlineto{\pgfqpoint{2.643013in}{4.468469in}}%
\pgfpathlineto{\pgfqpoint{2.659232in}{4.502297in}}%
\pgfpathlineto{\pgfqpoint{2.675451in}{4.547882in}}%
\pgfpathlineto{\pgfqpoint{2.691670in}{4.588651in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{4.623325in}}%
\pgfpathlineto{\pgfqpoint{2.740326in}{4.735227in}}%
\pgfpathlineto{\pgfqpoint{2.756545in}{4.789728in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{4.851122in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{5.064734in}}%
\pgfpathlineto{\pgfqpoint{2.837639in}{5.152519in}}%
\pgfpathlineto{\pgfqpoint{2.853858in}{5.257314in}}%
\pgfpathlineto{\pgfqpoint{2.870077in}{5.343601in}}%
\pgfpathlineto{\pgfqpoint{2.902514in}{5.543883in}}%
\pgfpathlineto{\pgfqpoint{2.934952in}{5.733403in}}%
\pgfpathlineto{\pgfqpoint{2.967389in}{5.885530in}}%
\pgfpathlineto{\pgfqpoint{2.983608in}{5.975251in}}%
\pgfpathlineto{\pgfqpoint{2.999827in}{6.053186in}}%
\pgfpathlineto{\pgfqpoint{3.016046in}{6.124426in}}%
\pgfpathlineto{\pgfqpoint{3.032265in}{6.182128in}}%
\pgfpathlineto{\pgfqpoint{3.064702in}{6.269527in}}%
\pgfpathlineto{\pgfqpoint{3.080921in}{6.307101in}}%
\pgfpathlineto{\pgfqpoint{3.097140in}{6.355077in}}%
\pgfpathlineto{\pgfqpoint{3.113359in}{6.387969in}}%
\pgfpathlineto{\pgfqpoint{3.129578in}{6.411657in}}%
\pgfpathlineto{\pgfqpoint{3.145796in}{6.415602in}}%
\pgfpathlineto{\pgfqpoint{3.162015in}{6.413974in}}%
\pgfpathlineto{\pgfqpoint{3.178234in}{6.421377in}}%
\pgfpathlineto{\pgfqpoint{3.194453in}{6.418283in}}%
\pgfpathlineto{\pgfqpoint{3.210672in}{6.397881in}}%
\pgfpathlineto{\pgfqpoint{3.226890in}{6.408389in}}%
\pgfpathlineto{\pgfqpoint{3.243109in}{6.371180in}}%
\pgfpathlineto{\pgfqpoint{3.259328in}{6.326229in}}%
\pgfpathlineto{\pgfqpoint{3.275547in}{6.298298in}}%
\pgfpathlineto{\pgfqpoint{3.291766in}{6.258164in}}%
\pgfpathlineto{\pgfqpoint{3.307984in}{6.213301in}}%
\pgfpathlineto{\pgfqpoint{3.324203in}{6.155029in}}%
\pgfpathlineto{\pgfqpoint{3.340422in}{6.088118in}}%
\pgfpathlineto{\pgfqpoint{3.372860in}{5.946327in}}%
\pgfpathlineto{\pgfqpoint{3.389078in}{5.879543in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.834465in}}%
\pgfpathlineto{\pgfqpoint{3.421516in}{5.772657in}}%
\pgfpathlineto{\pgfqpoint{3.437735in}{5.701462in}}%
\pgfpathlineto{\pgfqpoint{3.470173in}{5.608090in}}%
\pgfpathlineto{\pgfqpoint{3.486391in}{5.591180in}}%
\pgfpathlineto{\pgfqpoint{3.502610in}{5.564036in}}%
\pgfpathlineto{\pgfqpoint{3.518829in}{5.546634in}}%
\pgfpathlineto{\pgfqpoint{3.535048in}{5.514387in}}%
\pgfpathlineto{\pgfqpoint{3.551267in}{5.497405in}}%
\pgfpathlineto{\pgfqpoint{3.567485in}{5.490498in}}%
\pgfpathlineto{\pgfqpoint{3.583704in}{5.465554in}}%
\pgfpathlineto{\pgfqpoint{3.599923in}{5.426721in}}%
\pgfpathlineto{\pgfqpoint{3.616142in}{5.378149in}}%
\pgfpathlineto{\pgfqpoint{3.632361in}{5.345135in}}%
\pgfpathlineto{\pgfqpoint{3.664798in}{5.307730in}}%
\pgfpathlineto{\pgfqpoint{3.681017in}{5.289046in}}%
\pgfpathlineto{\pgfqpoint{3.697236in}{5.239958in}}%
\pgfpathlineto{\pgfqpoint{3.729674in}{5.166306in}}%
\pgfpathlineto{\pgfqpoint{3.745892in}{5.147816in}}%
\pgfpathlineto{\pgfqpoint{3.762111in}{5.155422in}}%
\pgfpathlineto{\pgfqpoint{3.778330in}{5.177374in}}%
\pgfpathlineto{\pgfqpoint{3.826986in}{5.235235in}}%
\pgfpathlineto{\pgfqpoint{3.843205in}{5.261681in}}%
\pgfpathlineto{\pgfqpoint{3.859424in}{5.284052in}}%
\pgfpathlineto{\pgfqpoint{3.875643in}{5.314738in}}%
\pgfpathlineto{\pgfqpoint{3.891862in}{5.354654in}}%
\pgfpathlineto{\pgfqpoint{3.908080in}{5.405056in}}%
\pgfpathlineto{\pgfqpoint{3.924299in}{5.468137in}}%
\pgfpathlineto{\pgfqpoint{3.940518in}{5.515741in}}%
\pgfpathlineto{\pgfqpoint{3.956737in}{5.550262in}}%
\pgfpathlineto{\pgfqpoint{3.972956in}{5.594270in}}%
\pgfpathlineto{\pgfqpoint{3.989175in}{5.632701in}}%
\pgfpathlineto{\pgfqpoint{4.005393in}{5.661726in}}%
\pgfpathlineto{\pgfqpoint{4.021612in}{5.680085in}}%
\pgfpathlineto{\pgfqpoint{4.037831in}{5.704369in}}%
\pgfpathlineto{\pgfqpoint{4.054050in}{5.757033in}}%
\pgfpathlineto{\pgfqpoint{4.070269in}{5.796114in}}%
\pgfpathlineto{\pgfqpoint{4.086487in}{5.845516in}}%
\pgfpathlineto{\pgfqpoint{4.118925in}{5.926784in}}%
\pgfpathlineto{\pgfqpoint{4.135144in}{5.956468in}}%
\pgfpathlineto{\pgfqpoint{4.151363in}{5.995092in}}%
\pgfpathlineto{\pgfqpoint{4.167581in}{6.018028in}}%
\pgfpathlineto{\pgfqpoint{4.183800in}{6.033384in}}%
\pgfpathlineto{\pgfqpoint{4.200019in}{6.055760in}}%
\pgfpathlineto{\pgfqpoint{4.216238in}{6.101153in}}%
\pgfpathlineto{\pgfqpoint{4.232457in}{6.131723in}}%
\pgfpathlineto{\pgfqpoint{4.248676in}{6.167349in}}%
\pgfpathlineto{\pgfqpoint{4.264894in}{6.160480in}}%
\pgfpathlineto{\pgfqpoint{4.281113in}{6.093900in}}%
\pgfpathlineto{\pgfqpoint{4.297332in}{6.018313in}}%
\pgfpathlineto{\pgfqpoint{4.313551in}{5.904988in}}%
\pgfpathlineto{\pgfqpoint{4.329770in}{5.814699in}}%
\pgfpathlineto{\pgfqpoint{4.345988in}{5.738725in}}%
\pgfpathlineto{\pgfqpoint{4.362207in}{5.655307in}}%
\pgfpathlineto{\pgfqpoint{4.378426in}{5.590237in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{5.357254in}}%
\pgfpathlineto{\pgfqpoint{4.443301in}{5.254194in}}%
\pgfpathlineto{\pgfqpoint{4.459520in}{5.158610in}}%
\pgfpathlineto{\pgfqpoint{4.491958in}{5.018951in}}%
\pgfpathlineto{\pgfqpoint{4.508177in}{4.957698in}}%
\pgfpathlineto{\pgfqpoint{4.540614in}{4.846133in}}%
\pgfpathlineto{\pgfqpoint{4.556833in}{4.775762in}}%
\pgfpathlineto{\pgfqpoint{4.573052in}{4.693073in}}%
\pgfpathlineto{\pgfqpoint{4.605489in}{4.508549in}}%
\pgfpathlineto{\pgfqpoint{4.621708in}{4.467896in}}%
\pgfpathlineto{\pgfqpoint{4.637927in}{4.461436in}}%
\pgfpathlineto{\pgfqpoint{4.654146in}{4.460769in}}%
\pgfpathlineto{\pgfqpoint{4.670365in}{4.465647in}}%
\pgfpathlineto{\pgfqpoint{4.686583in}{4.453726in}}%
\pgfpathlineto{\pgfqpoint{4.719021in}{4.423400in}}%
\pgfpathlineto{\pgfqpoint{4.719021in}{4.423400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{4.007778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940038in}{4.172826in}}%
\pgfpathlineto{\pgfqpoint{0.956257in}{4.224606in}}%
\pgfpathlineto{\pgfqpoint{0.972476in}{4.189883in}}%
\pgfpathlineto{\pgfqpoint{0.988694in}{4.171348in}}%
\pgfpathlineto{\pgfqpoint{1.004913in}{4.160215in}}%
\pgfpathlineto{\pgfqpoint{1.021132in}{4.157482in}}%
\pgfpathlineto{\pgfqpoint{1.037351in}{4.144442in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{1.069788in}{4.146609in}}%
\pgfpathlineto{\pgfqpoint{1.086007in}{4.172877in}}%
\pgfpathlineto{\pgfqpoint{1.102226in}{4.185311in}}%
\pgfpathlineto{\pgfqpoint{1.118445in}{4.188109in}}%
\pgfpathlineto{\pgfqpoint{1.134664in}{4.187542in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{4.236537in}}%
\pgfpathlineto{\pgfqpoint{1.167101in}{4.243111in}}%
\pgfpathlineto{\pgfqpoint{1.183320in}{4.214078in}}%
\pgfpathlineto{\pgfqpoint{1.199539in}{4.217663in}}%
\pgfpathlineto{\pgfqpoint{1.215758in}{4.191095in}}%
\pgfpathlineto{\pgfqpoint{1.231976in}{4.185633in}}%
\pgfpathlineto{\pgfqpoint{1.248195in}{4.199123in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{4.158467in}}%
\pgfpathlineto{\pgfqpoint{1.280633in}{4.159134in}}%
\pgfpathlineto{\pgfqpoint{1.296852in}{4.201991in}}%
\pgfpathlineto{\pgfqpoint{1.313071in}{4.186587in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{4.181361in}}%
\pgfpathlineto{\pgfqpoint{1.345508in}{4.201515in}}%
\pgfpathlineto{\pgfqpoint{1.361727in}{4.272179in}}%
\pgfpathlineto{\pgfqpoint{1.377946in}{4.273518in}}%
\pgfpathlineto{\pgfqpoint{1.394165in}{4.178682in}}%
\pgfpathlineto{\pgfqpoint{1.410383in}{4.165837in}}%
\pgfpathlineto{\pgfqpoint{1.426602in}{4.274127in}}%
\pgfpathlineto{\pgfqpoint{1.459040in}{4.421665in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{4.396291in}}%
\pgfpathlineto{\pgfqpoint{1.491477in}{4.316131in}}%
\pgfpathlineto{\pgfqpoint{1.507696in}{4.257050in}}%
\pgfpathlineto{\pgfqpoint{1.523915in}{4.282735in}}%
\pgfpathlineto{\pgfqpoint{1.540134in}{4.354936in}}%
\pgfpathlineto{\pgfqpoint{1.556353in}{4.334648in}}%
\pgfpathlineto{\pgfqpoint{1.572572in}{4.288471in}}%
\pgfpathlineto{\pgfqpoint{1.588790in}{4.300306in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{4.277759in}}%
\pgfpathlineto{\pgfqpoint{1.621228in}{4.297063in}}%
\pgfpathlineto{\pgfqpoint{1.637447in}{4.300116in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{4.315039in}}%
\pgfpathlineto{\pgfqpoint{1.669884in}{4.367212in}}%
\pgfpathlineto{\pgfqpoint{1.686103in}{4.365369in}}%
\pgfpathlineto{\pgfqpoint{1.702322in}{4.327479in}}%
\pgfpathlineto{\pgfqpoint{1.718541in}{4.367509in}}%
\pgfpathlineto{\pgfqpoint{1.734760in}{4.364855in}}%
\pgfpathlineto{\pgfqpoint{1.750978in}{4.410360in}}%
\pgfpathlineto{\pgfqpoint{1.767197in}{4.446396in}}%
\pgfpathlineto{\pgfqpoint{1.783416in}{4.364914in}}%
\pgfpathlineto{\pgfqpoint{1.799635in}{4.392564in}}%
\pgfpathlineto{\pgfqpoint{1.815854in}{4.459237in}}%
\pgfpathlineto{\pgfqpoint{1.832073in}{4.445813in}}%
\pgfpathlineto{\pgfqpoint{1.848291in}{4.375118in}}%
\pgfpathlineto{\pgfqpoint{1.864510in}{4.309721in}}%
\pgfpathlineto{\pgfqpoint{1.880729in}{4.388778in}}%
\pgfpathlineto{\pgfqpoint{1.896948in}{4.364169in}}%
\pgfpathlineto{\pgfqpoint{1.913167in}{4.381938in}}%
\pgfpathlineto{\pgfqpoint{1.929385in}{4.607903in}}%
\pgfpathlineto{\pgfqpoint{1.945604in}{4.622374in}}%
\pgfpathlineto{\pgfqpoint{1.961823in}{4.479589in}}%
\pgfpathlineto{\pgfqpoint{1.978042in}{4.381741in}}%
\pgfpathlineto{\pgfqpoint{1.994261in}{4.302674in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{4.397531in}}%
\pgfpathlineto{\pgfqpoint{2.026698in}{4.465704in}}%
\pgfpathlineto{\pgfqpoint{2.042917in}{4.582644in}}%
\pgfpathlineto{\pgfqpoint{2.059136in}{4.550390in}}%
\pgfpathlineto{\pgfqpoint{2.091574in}{4.695267in}}%
\pgfpathlineto{\pgfqpoint{2.107792in}{4.625747in}}%
\pgfpathlineto{\pgfqpoint{2.124011in}{4.369380in}}%
\pgfpathlineto{\pgfqpoint{2.140230in}{4.399602in}}%
\pgfpathlineto{\pgfqpoint{2.156449in}{4.440061in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{4.500958in}}%
\pgfpathlineto{\pgfqpoint{2.188886in}{4.400262in}}%
\pgfpathlineto{\pgfqpoint{2.205105in}{4.404342in}}%
\pgfpathlineto{\pgfqpoint{2.221324in}{4.403489in}}%
\pgfpathlineto{\pgfqpoint{2.237543in}{4.510899in}}%
\pgfpathlineto{\pgfqpoint{2.253762in}{4.436245in}}%
\pgfpathlineto{\pgfqpoint{2.269980in}{4.484094in}}%
\pgfpathlineto{\pgfqpoint{2.286199in}{4.505869in}}%
\pgfpathlineto{\pgfqpoint{2.302418in}{4.511825in}}%
\pgfpathlineto{\pgfqpoint{2.318637in}{4.522221in}}%
\pgfpathlineto{\pgfqpoint{2.334856in}{4.524101in}}%
\pgfpathlineto{\pgfqpoint{2.351075in}{4.403921in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{4.428939in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{4.485148in}}%
\pgfpathlineto{\pgfqpoint{2.399731in}{4.384925in}}%
\pgfpathlineto{\pgfqpoint{2.415950in}{4.449709in}}%
\pgfpathlineto{\pgfqpoint{2.432169in}{4.506222in}}%
\pgfpathlineto{\pgfqpoint{2.448387in}{4.489957in}}%
\pgfpathlineto{\pgfqpoint{2.464606in}{4.511368in}}%
\pgfpathlineto{\pgfqpoint{2.480825in}{4.459246in}}%
\pgfpathlineto{\pgfqpoint{2.497044in}{4.434196in}}%
\pgfpathlineto{\pgfqpoint{2.513263in}{4.520791in}}%
\pgfpathlineto{\pgfqpoint{2.529481in}{4.461212in}}%
\pgfpathlineto{\pgfqpoint{2.545700in}{4.450994in}}%
\pgfpathlineto{\pgfqpoint{2.561919in}{4.476490in}}%
\pgfpathlineto{\pgfqpoint{2.578138in}{4.464800in}}%
\pgfpathlineto{\pgfqpoint{2.594357in}{4.482538in}}%
\pgfpathlineto{\pgfqpoint{2.610576in}{4.555666in}}%
\pgfpathlineto{\pgfqpoint{2.626794in}{4.499903in}}%
\pgfpathlineto{\pgfqpoint{2.643013in}{4.580701in}}%
\pgfpathlineto{\pgfqpoint{2.659232in}{4.552936in}}%
\pgfpathlineto{\pgfqpoint{2.675451in}{4.602981in}}%
\pgfpathlineto{\pgfqpoint{2.691670in}{4.536087in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{4.436975in}}%
\pgfpathlineto{\pgfqpoint{2.724107in}{4.519489in}}%
\pgfpathlineto{\pgfqpoint{2.740326in}{4.495576in}}%
\pgfpathlineto{\pgfqpoint{2.756545in}{4.411433in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{4.390777in}}%
\pgfpathlineto{\pgfqpoint{2.788982in}{4.502729in}}%
\pgfpathlineto{\pgfqpoint{2.805201in}{4.546342in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{4.442209in}}%
\pgfpathlineto{\pgfqpoint{2.837639in}{4.395369in}}%
\pgfpathlineto{\pgfqpoint{2.853858in}{4.403192in}}%
\pgfpathlineto{\pgfqpoint{2.870077in}{4.339244in}}%
\pgfpathlineto{\pgfqpoint{2.886295in}{4.331568in}}%
\pgfpathlineto{\pgfqpoint{2.902514in}{4.355314in}}%
\pgfpathlineto{\pgfqpoint{2.918733in}{4.269598in}}%
\pgfpathlineto{\pgfqpoint{2.934952in}{4.364246in}}%
\pgfpathlineto{\pgfqpoint{2.951171in}{4.350053in}}%
\pgfpathlineto{\pgfqpoint{2.983608in}{4.429909in}}%
\pgfpathlineto{\pgfqpoint{2.999827in}{4.420211in}}%
\pgfpathlineto{\pgfqpoint{3.016046in}{4.382296in}}%
\pgfpathlineto{\pgfqpoint{3.032265in}{4.340291in}}%
\pgfpathlineto{\pgfqpoint{3.048483in}{4.324802in}}%
\pgfpathlineto{\pgfqpoint{3.064702in}{4.344426in}}%
\pgfpathlineto{\pgfqpoint{3.080921in}{4.349633in}}%
\pgfpathlineto{\pgfqpoint{3.097140in}{4.348829in}}%
\pgfpathlineto{\pgfqpoint{3.113359in}{4.359619in}}%
\pgfpathlineto{\pgfqpoint{3.129578in}{4.363450in}}%
\pgfpathlineto{\pgfqpoint{3.145796in}{4.319884in}}%
\pgfpathlineto{\pgfqpoint{3.162015in}{4.287218in}}%
\pgfpathlineto{\pgfqpoint{3.178234in}{4.309848in}}%
\pgfpathlineto{\pgfqpoint{3.194453in}{4.341819in}}%
\pgfpathlineto{\pgfqpoint{3.210672in}{4.308630in}}%
\pgfpathlineto{\pgfqpoint{3.226890in}{4.328612in}}%
\pgfpathlineto{\pgfqpoint{3.243109in}{4.283808in}}%
\pgfpathlineto{\pgfqpoint{3.259328in}{4.300839in}}%
\pgfpathlineto{\pgfqpoint{3.275547in}{4.323701in}}%
\pgfpathlineto{\pgfqpoint{3.307984in}{4.278150in}}%
\pgfpathlineto{\pgfqpoint{3.324203in}{4.284294in}}%
\pgfpathlineto{\pgfqpoint{3.340422in}{4.292135in}}%
\pgfpathlineto{\pgfqpoint{3.356641in}{4.249568in}}%
\pgfpathlineto{\pgfqpoint{3.372860in}{4.229658in}}%
\pgfpathlineto{\pgfqpoint{3.389078in}{4.263579in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{4.315044in}}%
\pgfpathlineto{\pgfqpoint{3.421516in}{4.279442in}}%
\pgfpathlineto{\pgfqpoint{3.437735in}{4.222364in}}%
\pgfpathlineto{\pgfqpoint{3.453954in}{4.214136in}}%
\pgfpathlineto{\pgfqpoint{3.470173in}{4.218945in}}%
\pgfpathlineto{\pgfqpoint{3.486391in}{4.248802in}}%
\pgfpathlineto{\pgfqpoint{3.502610in}{4.242523in}}%
\pgfpathlineto{\pgfqpoint{3.518829in}{4.257959in}}%
\pgfpathlineto{\pgfqpoint{3.535048in}{4.242606in}}%
\pgfpathlineto{\pgfqpoint{3.551267in}{4.256842in}}%
\pgfpathlineto{\pgfqpoint{3.567485in}{4.264541in}}%
\pgfpathlineto{\pgfqpoint{3.583704in}{4.238809in}}%
\pgfpathlineto{\pgfqpoint{3.599923in}{4.202052in}}%
\pgfpathlineto{\pgfqpoint{3.632361in}{4.181933in}}%
\pgfpathlineto{\pgfqpoint{3.648579in}{4.195074in}}%
\pgfpathlineto{\pgfqpoint{3.664798in}{4.210603in}}%
\pgfpathlineto{\pgfqpoint{3.681017in}{4.219171in}}%
\pgfpathlineto{\pgfqpoint{3.697236in}{4.215867in}}%
\pgfpathlineto{\pgfqpoint{3.713455in}{4.207503in}}%
\pgfpathlineto{\pgfqpoint{3.729674in}{4.211635in}}%
\pgfpathlineto{\pgfqpoint{3.745892in}{4.210319in}}%
\pgfpathlineto{\pgfqpoint{3.762111in}{4.221925in}}%
\pgfpathlineto{\pgfqpoint{3.778330in}{4.235894in}}%
\pgfpathlineto{\pgfqpoint{3.794549in}{4.228157in}}%
\pgfpathlineto{\pgfqpoint{3.810768in}{4.216260in}}%
\pgfpathlineto{\pgfqpoint{3.826986in}{4.209963in}}%
\pgfpathlineto{\pgfqpoint{3.843205in}{4.211079in}}%
\pgfpathlineto{\pgfqpoint{3.859424in}{4.213515in}}%
\pgfpathlineto{\pgfqpoint{3.875643in}{4.227643in}}%
\pgfpathlineto{\pgfqpoint{3.891862in}{4.261141in}}%
\pgfpathlineto{\pgfqpoint{3.908080in}{4.300603in}}%
\pgfpathlineto{\pgfqpoint{3.924299in}{4.325120in}}%
\pgfpathlineto{\pgfqpoint{3.940518in}{4.304198in}}%
\pgfpathlineto{\pgfqpoint{3.956737in}{4.256290in}}%
\pgfpathlineto{\pgfqpoint{3.972956in}{4.255229in}}%
\pgfpathlineto{\pgfqpoint{3.989175in}{4.243574in}}%
\pgfpathlineto{\pgfqpoint{4.005393in}{4.240921in}}%
\pgfpathlineto{\pgfqpoint{4.021612in}{4.256492in}}%
\pgfpathlineto{\pgfqpoint{4.037831in}{4.280012in}}%
\pgfpathlineto{\pgfqpoint{4.054050in}{4.325150in}}%
\pgfpathlineto{\pgfqpoint{4.070269in}{4.321340in}}%
\pgfpathlineto{\pgfqpoint{4.086487in}{4.330508in}}%
\pgfpathlineto{\pgfqpoint{4.102706in}{4.315144in}}%
\pgfpathlineto{\pgfqpoint{4.118925in}{4.309141in}}%
\pgfpathlineto{\pgfqpoint{4.135144in}{4.296060in}}%
\pgfpathlineto{\pgfqpoint{4.167581in}{4.343011in}}%
\pgfpathlineto{\pgfqpoint{4.183800in}{4.350642in}}%
\pgfpathlineto{\pgfqpoint{4.200019in}{4.418011in}}%
\pgfpathlineto{\pgfqpoint{4.216238in}{4.521607in}}%
\pgfpathlineto{\pgfqpoint{4.232457in}{4.529328in}}%
\pgfpathlineto{\pgfqpoint{4.264894in}{4.353928in}}%
\pgfpathlineto{\pgfqpoint{4.281113in}{4.303618in}}%
\pgfpathlineto{\pgfqpoint{4.297332in}{4.313871in}}%
\pgfpathlineto{\pgfqpoint{4.313551in}{4.411989in}}%
\pgfpathlineto{\pgfqpoint{4.329770in}{4.485427in}}%
\pgfpathlineto{\pgfqpoint{4.345988in}{4.509730in}}%
\pgfpathlineto{\pgfqpoint{4.362207in}{4.467123in}}%
\pgfpathlineto{\pgfqpoint{4.378426in}{4.449501in}}%
\pgfpathlineto{\pgfqpoint{4.394645in}{4.405361in}}%
\pgfpathlineto{\pgfqpoint{4.410864in}{4.387119in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{4.381953in}}%
\pgfpathlineto{\pgfqpoint{4.443301in}{4.473140in}}%
\pgfpathlineto{\pgfqpoint{4.459520in}{4.511897in}}%
\pgfpathlineto{\pgfqpoint{4.475739in}{4.592854in}}%
\pgfpathlineto{\pgfqpoint{4.491958in}{4.633868in}}%
\pgfpathlineto{\pgfqpoint{4.508177in}{4.579677in}}%
\pgfpathlineto{\pgfqpoint{4.524395in}{4.576408in}}%
\pgfpathlineto{\pgfqpoint{4.540614in}{4.567005in}}%
\pgfpathlineto{\pgfqpoint{4.556833in}{4.568300in}}%
\pgfpathlineto{\pgfqpoint{4.573052in}{4.542099in}}%
\pgfpathlineto{\pgfqpoint{4.589271in}{4.474225in}}%
\pgfpathlineto{\pgfqpoint{4.605489in}{4.499327in}}%
\pgfpathlineto{\pgfqpoint{4.621708in}{4.939102in}}%
\pgfpathlineto{\pgfqpoint{4.637927in}{5.260206in}}%
\pgfpathlineto{\pgfqpoint{4.654146in}{5.048919in}}%
\pgfpathlineto{\pgfqpoint{4.670365in}{4.771682in}}%
\pgfpathlineto{\pgfqpoint{4.686583in}{4.687402in}}%
\pgfpathlineto{\pgfqpoint{4.702802in}{4.490475in}}%
\pgfpathlineto{\pgfqpoint{4.719021in}{4.383278in}}%
\pgfpathlineto{\pgfqpoint{4.719021in}{4.383278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{4.007778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940038in}{4.943956in}}%
\pgfpathlineto{\pgfqpoint{0.956257in}{4.931831in}}%
\pgfpathlineto{\pgfqpoint{0.972476in}{4.870905in}}%
\pgfpathlineto{\pgfqpoint{1.004913in}{4.731984in}}%
\pgfpathlineto{\pgfqpoint{1.021132in}{4.726079in}}%
\pgfpathlineto{\pgfqpoint{1.037351in}{4.751380in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{4.721380in}}%
\pgfpathlineto{\pgfqpoint{1.069788in}{4.675327in}}%
\pgfpathlineto{\pgfqpoint{1.086007in}{4.696815in}}%
\pgfpathlineto{\pgfqpoint{1.102226in}{4.664012in}}%
\pgfpathlineto{\pgfqpoint{1.118445in}{4.640107in}}%
\pgfpathlineto{\pgfqpoint{1.134664in}{4.686856in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{4.782369in}}%
\pgfpathlineto{\pgfqpoint{1.167101in}{4.818826in}}%
\pgfpathlineto{\pgfqpoint{1.183320in}{4.811124in}}%
\pgfpathlineto{\pgfqpoint{1.215758in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{1.231976in}{4.661458in}}%
\pgfpathlineto{\pgfqpoint{1.248195in}{4.641142in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{4.611532in}}%
\pgfpathlineto{\pgfqpoint{1.280633in}{4.587975in}}%
\pgfpathlineto{\pgfqpoint{1.296852in}{4.584086in}}%
\pgfpathlineto{\pgfqpoint{1.313071in}{4.599014in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{4.664471in}}%
\pgfpathlineto{\pgfqpoint{1.361727in}{4.765347in}}%
\pgfpathlineto{\pgfqpoint{1.377946in}{4.903367in}}%
\pgfpathlineto{\pgfqpoint{1.410383in}{5.129365in}}%
\pgfpathlineto{\pgfqpoint{1.426602in}{5.212237in}}%
\pgfpathlineto{\pgfqpoint{1.442821in}{5.255279in}}%
\pgfpathlineto{\pgfqpoint{1.459040in}{5.305584in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{5.327218in}}%
\pgfpathlineto{\pgfqpoint{1.491477in}{5.327559in}}%
\pgfpathlineto{\pgfqpoint{1.507696in}{5.335550in}}%
\pgfpathlineto{\pgfqpoint{1.523915in}{5.351467in}}%
\pgfpathlineto{\pgfqpoint{1.540134in}{5.370115in}}%
\pgfpathlineto{\pgfqpoint{1.556353in}{5.398982in}}%
\pgfpathlineto{\pgfqpoint{1.572572in}{5.414222in}}%
\pgfpathlineto{\pgfqpoint{1.588790in}{5.408336in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{5.363081in}}%
\pgfpathlineto{\pgfqpoint{1.621228in}{5.312154in}}%
\pgfpathlineto{\pgfqpoint{1.637447in}{5.252026in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{5.224571in}}%
\pgfpathlineto{\pgfqpoint{1.669884in}{5.204304in}}%
\pgfpathlineto{\pgfqpoint{1.686103in}{5.141609in}}%
\pgfpathlineto{\pgfqpoint{1.718541in}{5.034756in}}%
\pgfpathlineto{\pgfqpoint{1.734760in}{4.997850in}}%
\pgfpathlineto{\pgfqpoint{1.750978in}{4.964172in}}%
\pgfpathlineto{\pgfqpoint{1.767197in}{4.936262in}}%
\pgfpathlineto{\pgfqpoint{1.799635in}{4.842565in}}%
\pgfpathlineto{\pgfqpoint{1.815854in}{4.807791in}}%
\pgfpathlineto{\pgfqpoint{1.832073in}{4.762098in}}%
\pgfpathlineto{\pgfqpoint{1.848291in}{4.725432in}}%
\pgfpathlineto{\pgfqpoint{1.864510in}{4.673078in}}%
\pgfpathlineto{\pgfqpoint{1.880729in}{4.634571in}}%
\pgfpathlineto{\pgfqpoint{1.913167in}{4.546745in}}%
\pgfpathlineto{\pgfqpoint{1.978042in}{4.350661in}}%
\pgfpathlineto{\pgfqpoint{1.994261in}{4.308659in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{4.278086in}}%
\pgfpathlineto{\pgfqpoint{2.042917in}{4.233725in}}%
\pgfpathlineto{\pgfqpoint{2.059136in}{4.218524in}}%
\pgfpathlineto{\pgfqpoint{2.091574in}{4.198052in}}%
\pgfpathlineto{\pgfqpoint{2.107792in}{4.191644in}}%
\pgfpathlineto{\pgfqpoint{2.124011in}{4.213332in}}%
\pgfpathlineto{\pgfqpoint{2.140230in}{4.267313in}}%
\pgfpathlineto{\pgfqpoint{2.156449in}{4.311813in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{4.348742in}}%
\pgfpathlineto{\pgfqpoint{2.188886in}{4.357481in}}%
\pgfpathlineto{\pgfqpoint{2.205105in}{4.346693in}}%
\pgfpathlineto{\pgfqpoint{2.221324in}{4.337299in}}%
\pgfpathlineto{\pgfqpoint{2.237543in}{4.317751in}}%
\pgfpathlineto{\pgfqpoint{2.253762in}{4.288995in}}%
\pgfpathlineto{\pgfqpoint{2.269980in}{4.253704in}}%
\pgfpathlineto{\pgfqpoint{2.286199in}{4.237691in}}%
\pgfpathlineto{\pgfqpoint{2.302418in}{4.225481in}}%
\pgfpathlineto{\pgfqpoint{2.318637in}{4.218321in}}%
\pgfpathlineto{\pgfqpoint{2.334856in}{4.220654in}}%
\pgfpathlineto{\pgfqpoint{2.351075in}{4.211773in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{4.214181in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{4.219351in}}%
\pgfpathlineto{\pgfqpoint{2.399731in}{4.226132in}}%
\pgfpathlineto{\pgfqpoint{2.415950in}{4.234670in}}%
\pgfpathlineto{\pgfqpoint{2.432169in}{4.240972in}}%
\pgfpathlineto{\pgfqpoint{2.448387in}{4.242157in}}%
\pgfpathlineto{\pgfqpoint{2.464606in}{4.245074in}}%
\pgfpathlineto{\pgfqpoint{2.480825in}{4.264156in}}%
\pgfpathlineto{\pgfqpoint{2.513263in}{4.334670in}}%
\pgfpathlineto{\pgfqpoint{2.529481in}{4.360195in}}%
\pgfpathlineto{\pgfqpoint{2.545700in}{4.374872in}}%
\pgfpathlineto{\pgfqpoint{2.578138in}{4.424649in}}%
\pgfpathlineto{\pgfqpoint{2.594357in}{4.459062in}}%
\pgfpathlineto{\pgfqpoint{2.626794in}{4.520960in}}%
\pgfpathlineto{\pgfqpoint{2.643013in}{4.548242in}}%
\pgfpathlineto{\pgfqpoint{2.659232in}{4.577950in}}%
\pgfpathlineto{\pgfqpoint{2.675451in}{4.614152in}}%
\pgfpathlineto{\pgfqpoint{2.691670in}{4.655937in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{4.705985in}}%
\pgfpathlineto{\pgfqpoint{2.724107in}{4.761101in}}%
\pgfpathlineto{\pgfqpoint{2.756545in}{4.896406in}}%
\pgfpathlineto{\pgfqpoint{2.788982in}{5.044783in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{5.204720in}}%
\pgfpathlineto{\pgfqpoint{2.837639in}{5.304965in}}%
\pgfpathlineto{\pgfqpoint{2.870077in}{5.462126in}}%
\pgfpathlineto{\pgfqpoint{2.918733in}{5.675628in}}%
\pgfpathlineto{\pgfqpoint{2.934952in}{5.761916in}}%
\pgfpathlineto{\pgfqpoint{2.951171in}{5.841270in}}%
\pgfpathlineto{\pgfqpoint{2.967389in}{5.900712in}}%
\pgfpathlineto{\pgfqpoint{2.983608in}{5.970889in}}%
\pgfpathlineto{\pgfqpoint{2.999827in}{6.027912in}}%
\pgfpathlineto{\pgfqpoint{3.016046in}{6.110101in}}%
\pgfpathlineto{\pgfqpoint{3.032265in}{6.174093in}}%
\pgfpathlineto{\pgfqpoint{3.048483in}{6.212834in}}%
\pgfpathlineto{\pgfqpoint{3.064702in}{6.229752in}}%
\pgfpathlineto{\pgfqpoint{3.113359in}{6.350027in}}%
\pgfpathlineto{\pgfqpoint{3.129578in}{6.342366in}}%
\pgfpathlineto{\pgfqpoint{3.145796in}{6.349407in}}%
\pgfpathlineto{\pgfqpoint{3.162015in}{6.350775in}}%
\pgfpathlineto{\pgfqpoint{3.178234in}{6.344598in}}%
\pgfpathlineto{\pgfqpoint{3.194453in}{6.333927in}}%
\pgfpathlineto{\pgfqpoint{3.210672in}{6.332033in}}%
\pgfpathlineto{\pgfqpoint{3.226890in}{6.295492in}}%
\pgfpathlineto{\pgfqpoint{3.243109in}{6.262795in}}%
\pgfpathlineto{\pgfqpoint{3.259328in}{6.240754in}}%
\pgfpathlineto{\pgfqpoint{3.275547in}{6.167347in}}%
\pgfpathlineto{\pgfqpoint{3.291766in}{6.111263in}}%
\pgfpathlineto{\pgfqpoint{3.307984in}{6.030090in}}%
\pgfpathlineto{\pgfqpoint{3.324203in}{5.964733in}}%
\pgfpathlineto{\pgfqpoint{3.340422in}{5.940115in}}%
\pgfpathlineto{\pgfqpoint{3.356641in}{5.888555in}}%
\pgfpathlineto{\pgfqpoint{3.389078in}{5.803761in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.795210in}}%
\pgfpathlineto{\pgfqpoint{3.421516in}{5.781968in}}%
\pgfpathlineto{\pgfqpoint{3.437735in}{5.721702in}}%
\pgfpathlineto{\pgfqpoint{3.453954in}{5.639111in}}%
\pgfpathlineto{\pgfqpoint{3.470173in}{5.582046in}}%
\pgfpathlineto{\pgfqpoint{3.486391in}{5.534929in}}%
\pgfpathlineto{\pgfqpoint{3.518829in}{5.468184in}}%
\pgfpathlineto{\pgfqpoint{3.535048in}{5.437849in}}%
\pgfpathlineto{\pgfqpoint{3.551267in}{5.403131in}}%
\pgfpathlineto{\pgfqpoint{3.567485in}{5.363955in}}%
\pgfpathlineto{\pgfqpoint{3.599923in}{5.329709in}}%
\pgfpathlineto{\pgfqpoint{3.616142in}{5.316155in}}%
\pgfpathlineto{\pgfqpoint{3.664798in}{5.302087in}}%
\pgfpathlineto{\pgfqpoint{3.681017in}{5.286753in}}%
\pgfpathlineto{\pgfqpoint{3.697236in}{5.279112in}}%
\pgfpathlineto{\pgfqpoint{3.713455in}{5.264534in}}%
\pgfpathlineto{\pgfqpoint{3.729674in}{5.244476in}}%
\pgfpathlineto{\pgfqpoint{3.745892in}{5.236556in}}%
\pgfpathlineto{\pgfqpoint{3.762111in}{5.222109in}}%
\pgfpathlineto{\pgfqpoint{3.778330in}{5.211359in}}%
\pgfpathlineto{\pgfqpoint{3.794549in}{5.185635in}}%
\pgfpathlineto{\pgfqpoint{3.810768in}{5.188681in}}%
\pgfpathlineto{\pgfqpoint{3.826986in}{5.202399in}}%
\pgfpathlineto{\pgfqpoint{3.843205in}{5.249251in}}%
\pgfpathlineto{\pgfqpoint{3.859424in}{5.275605in}}%
\pgfpathlineto{\pgfqpoint{3.875643in}{5.305393in}}%
\pgfpathlineto{\pgfqpoint{3.891862in}{5.342428in}}%
\pgfpathlineto{\pgfqpoint{3.908080in}{5.359942in}}%
\pgfpathlineto{\pgfqpoint{3.924299in}{5.404945in}}%
\pgfpathlineto{\pgfqpoint{3.940518in}{5.454796in}}%
\pgfpathlineto{\pgfqpoint{3.989175in}{5.620633in}}%
\pgfpathlineto{\pgfqpoint{4.021612in}{5.702201in}}%
\pgfpathlineto{\pgfqpoint{4.037831in}{5.729998in}}%
\pgfpathlineto{\pgfqpoint{4.054050in}{5.744783in}}%
\pgfpathlineto{\pgfqpoint{4.070269in}{5.774045in}}%
\pgfpathlineto{\pgfqpoint{4.086487in}{5.820686in}}%
\pgfpathlineto{\pgfqpoint{4.102706in}{5.858985in}}%
\pgfpathlineto{\pgfqpoint{4.118925in}{5.889038in}}%
\pgfpathlineto{\pgfqpoint{4.135144in}{5.931628in}}%
\pgfpathlineto{\pgfqpoint{4.151363in}{5.958975in}}%
\pgfpathlineto{\pgfqpoint{4.167581in}{5.961823in}}%
\pgfpathlineto{\pgfqpoint{4.183800in}{5.956886in}}%
\pgfpathlineto{\pgfqpoint{4.200019in}{5.971128in}}%
\pgfpathlineto{\pgfqpoint{4.216238in}{5.972055in}}%
\pgfpathlineto{\pgfqpoint{4.232457in}{5.966025in}}%
\pgfpathlineto{\pgfqpoint{4.248676in}{5.945743in}}%
\pgfpathlineto{\pgfqpoint{4.264894in}{5.961264in}}%
\pgfpathlineto{\pgfqpoint{4.281113in}{5.998021in}}%
\pgfpathlineto{\pgfqpoint{4.297332in}{5.975493in}}%
\pgfpathlineto{\pgfqpoint{4.313551in}{5.934385in}}%
\pgfpathlineto{\pgfqpoint{4.329770in}{5.872826in}}%
\pgfpathlineto{\pgfqpoint{4.345988in}{5.804403in}}%
\pgfpathlineto{\pgfqpoint{4.362207in}{5.749977in}}%
\pgfpathlineto{\pgfqpoint{4.378426in}{5.668443in}}%
\pgfpathlineto{\pgfqpoint{4.394645in}{5.597551in}}%
\pgfpathlineto{\pgfqpoint{4.410864in}{5.514678in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{5.442760in}}%
\pgfpathlineto{\pgfqpoint{4.443301in}{5.348620in}}%
\pgfpathlineto{\pgfqpoint{4.475739in}{5.141014in}}%
\pgfpathlineto{\pgfqpoint{4.508177in}{4.925945in}}%
\pgfpathlineto{\pgfqpoint{4.524395in}{4.848368in}}%
\pgfpathlineto{\pgfqpoint{4.540614in}{4.762777in}}%
\pgfpathlineto{\pgfqpoint{4.556833in}{4.651935in}}%
\pgfpathlineto{\pgfqpoint{4.573052in}{4.559091in}}%
\pgfpathlineto{\pgfqpoint{4.589271in}{4.472768in}}%
\pgfpathlineto{\pgfqpoint{4.605489in}{4.412630in}}%
\pgfpathlineto{\pgfqpoint{4.621708in}{4.365794in}}%
\pgfpathlineto{\pgfqpoint{4.637927in}{4.342136in}}%
\pgfpathlineto{\pgfqpoint{4.654146in}{4.329862in}}%
\pgfpathlineto{\pgfqpoint{4.670365in}{4.333736in}}%
\pgfpathlineto{\pgfqpoint{4.686583in}{4.346492in}}%
\pgfpathlineto{\pgfqpoint{4.702802in}{4.351814in}}%
\pgfpathlineto{\pgfqpoint{4.719021in}{4.358693in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{4.376929in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{4.376929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{4.007778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940038in}{4.131630in}}%
\pgfpathlineto{\pgfqpoint{0.956257in}{4.138908in}}%
\pgfpathlineto{\pgfqpoint{0.972476in}{4.140299in}}%
\pgfpathlineto{\pgfqpoint{0.988694in}{4.136554in}}%
\pgfpathlineto{\pgfqpoint{1.004913in}{4.135652in}}%
\pgfpathlineto{\pgfqpoint{1.021132in}{4.169175in}}%
\pgfpathlineto{\pgfqpoint{1.037351in}{4.292653in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{4.190751in}}%
\pgfpathlineto{\pgfqpoint{1.069788in}{4.154433in}}%
\pgfpathlineto{\pgfqpoint{1.086007in}{4.198429in}}%
\pgfpathlineto{\pgfqpoint{1.102226in}{4.186423in}}%
\pgfpathlineto{\pgfqpoint{1.118445in}{4.221922in}}%
\pgfpathlineto{\pgfqpoint{1.134664in}{4.508712in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{4.692511in}}%
\pgfpathlineto{\pgfqpoint{1.167101in}{4.377955in}}%
\pgfpathlineto{\pgfqpoint{1.183320in}{4.174976in}}%
\pgfpathlineto{\pgfqpoint{1.199539in}{4.125455in}}%
\pgfpathlineto{\pgfqpoint{1.215758in}{4.137548in}}%
\pgfpathlineto{\pgfqpoint{1.231976in}{4.136723in}}%
\pgfpathlineto{\pgfqpoint{1.248195in}{4.184512in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{4.205907in}}%
\pgfpathlineto{\pgfqpoint{1.280633in}{4.218953in}}%
\pgfpathlineto{\pgfqpoint{1.296852in}{4.178074in}}%
\pgfpathlineto{\pgfqpoint{1.313071in}{4.177786in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{4.220813in}}%
\pgfpathlineto{\pgfqpoint{1.345508in}{4.234806in}}%
\pgfpathlineto{\pgfqpoint{1.361727in}{4.243007in}}%
\pgfpathlineto{\pgfqpoint{1.377946in}{4.336209in}}%
\pgfpathlineto{\pgfqpoint{1.394165in}{4.368717in}}%
\pgfpathlineto{\pgfqpoint{1.410383in}{4.387703in}}%
\pgfpathlineto{\pgfqpoint{1.426602in}{4.369227in}}%
\pgfpathlineto{\pgfqpoint{1.442821in}{4.330313in}}%
\pgfpathlineto{\pgfqpoint{1.459040in}{4.305315in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{4.289571in}}%
\pgfpathlineto{\pgfqpoint{1.491477in}{4.283288in}}%
\pgfpathlineto{\pgfqpoint{1.507696in}{4.278271in}}%
\pgfpathlineto{\pgfqpoint{1.523915in}{4.320708in}}%
\pgfpathlineto{\pgfqpoint{1.540134in}{4.329565in}}%
\pgfpathlineto{\pgfqpoint{1.556353in}{4.363912in}}%
\pgfpathlineto{\pgfqpoint{1.572572in}{4.371571in}}%
\pgfpathlineto{\pgfqpoint{1.588790in}{4.338857in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{4.298656in}}%
\pgfpathlineto{\pgfqpoint{1.621228in}{4.301598in}}%
\pgfpathlineto{\pgfqpoint{1.637447in}{4.271592in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{4.292651in}}%
\pgfpathlineto{\pgfqpoint{1.669884in}{4.343257in}}%
\pgfpathlineto{\pgfqpoint{1.686103in}{4.309598in}}%
\pgfpathlineto{\pgfqpoint{1.702322in}{4.314162in}}%
\pgfpathlineto{\pgfqpoint{1.718541in}{4.379616in}}%
\pgfpathlineto{\pgfqpoint{1.734760in}{4.331003in}}%
\pgfpathlineto{\pgfqpoint{1.750978in}{4.334192in}}%
\pgfpathlineto{\pgfqpoint{1.767197in}{4.366206in}}%
\pgfpathlineto{\pgfqpoint{1.783416in}{4.354202in}}%
\pgfpathlineto{\pgfqpoint{1.799635in}{4.384232in}}%
\pgfpathlineto{\pgfqpoint{1.815854in}{4.359463in}}%
\pgfpathlineto{\pgfqpoint{1.832073in}{4.315470in}}%
\pgfpathlineto{\pgfqpoint{1.848291in}{4.388375in}}%
\pgfpathlineto{\pgfqpoint{1.864510in}{4.404265in}}%
\pgfpathlineto{\pgfqpoint{1.880729in}{4.349177in}}%
\pgfpathlineto{\pgfqpoint{1.896948in}{4.491440in}}%
\pgfpathlineto{\pgfqpoint{1.913167in}{4.545129in}}%
\pgfpathlineto{\pgfqpoint{1.929385in}{4.485965in}}%
\pgfpathlineto{\pgfqpoint{1.945604in}{4.392165in}}%
\pgfpathlineto{\pgfqpoint{1.961823in}{4.362071in}}%
\pgfpathlineto{\pgfqpoint{1.978042in}{4.286645in}}%
\pgfpathlineto{\pgfqpoint{1.994261in}{4.393463in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{4.464470in}}%
\pgfpathlineto{\pgfqpoint{2.026698in}{4.474753in}}%
\pgfpathlineto{\pgfqpoint{2.042917in}{4.483364in}}%
\pgfpathlineto{\pgfqpoint{2.059136in}{4.515692in}}%
\pgfpathlineto{\pgfqpoint{2.075355in}{4.555464in}}%
\pgfpathlineto{\pgfqpoint{2.091574in}{4.495419in}}%
\pgfpathlineto{\pgfqpoint{2.107792in}{4.560948in}}%
\pgfpathlineto{\pgfqpoint{2.124011in}{4.958076in}}%
\pgfpathlineto{\pgfqpoint{2.140230in}{4.934635in}}%
\pgfpathlineto{\pgfqpoint{2.156449in}{4.599818in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{4.460492in}}%
\pgfpathlineto{\pgfqpoint{2.188886in}{4.382132in}}%
\pgfpathlineto{\pgfqpoint{2.205105in}{4.371395in}}%
\pgfpathlineto{\pgfqpoint{2.221324in}{4.359142in}}%
\pgfpathlineto{\pgfqpoint{2.237543in}{4.400277in}}%
\pgfpathlineto{\pgfqpoint{2.253762in}{4.493009in}}%
\pgfpathlineto{\pgfqpoint{2.269980in}{4.442359in}}%
\pgfpathlineto{\pgfqpoint{2.286199in}{4.460061in}}%
\pgfpathlineto{\pgfqpoint{2.302418in}{4.425969in}}%
\pgfpathlineto{\pgfqpoint{2.318637in}{4.474272in}}%
\pgfpathlineto{\pgfqpoint{2.334856in}{4.471079in}}%
\pgfpathlineto{\pgfqpoint{2.351075in}{4.534010in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{4.537222in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{4.494962in}}%
\pgfpathlineto{\pgfqpoint{2.399731in}{4.467710in}}%
\pgfpathlineto{\pgfqpoint{2.432169in}{4.319127in}}%
\pgfpathlineto{\pgfqpoint{2.448387in}{4.446570in}}%
\pgfpathlineto{\pgfqpoint{2.464606in}{4.456571in}}%
\pgfpathlineto{\pgfqpoint{2.480825in}{4.481968in}}%
\pgfpathlineto{\pgfqpoint{2.497044in}{4.663288in}}%
\pgfpathlineto{\pgfqpoint{2.513263in}{4.630815in}}%
\pgfpathlineto{\pgfqpoint{2.529481in}{4.484298in}}%
\pgfpathlineto{\pgfqpoint{2.545700in}{4.416460in}}%
\pgfpathlineto{\pgfqpoint{2.561919in}{4.336275in}}%
\pgfpathlineto{\pgfqpoint{2.578138in}{4.403420in}}%
\pgfpathlineto{\pgfqpoint{2.594357in}{4.596878in}}%
\pgfpathlineto{\pgfqpoint{2.610576in}{4.647217in}}%
\pgfpathlineto{\pgfqpoint{2.626794in}{4.521174in}}%
\pgfpathlineto{\pgfqpoint{2.643013in}{4.443132in}}%
\pgfpathlineto{\pgfqpoint{2.659232in}{4.424536in}}%
\pgfpathlineto{\pgfqpoint{2.675451in}{4.389620in}}%
\pgfpathlineto{\pgfqpoint{2.691670in}{4.413671in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{4.539454in}}%
\pgfpathlineto{\pgfqpoint{2.724107in}{4.601697in}}%
\pgfpathlineto{\pgfqpoint{2.740326in}{4.504664in}}%
\pgfpathlineto{\pgfqpoint{2.756545in}{4.377077in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{4.441487in}}%
\pgfpathlineto{\pgfqpoint{2.788982in}{4.451587in}}%
\pgfpathlineto{\pgfqpoint{2.805201in}{4.416393in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{4.399520in}}%
\pgfpathlineto{\pgfqpoint{2.837639in}{4.428738in}}%
\pgfpathlineto{\pgfqpoint{2.853858in}{4.368180in}}%
\pgfpathlineto{\pgfqpoint{2.870077in}{4.397445in}}%
\pgfpathlineto{\pgfqpoint{2.886295in}{4.421092in}}%
\pgfpathlineto{\pgfqpoint{2.902514in}{4.429548in}}%
\pgfpathlineto{\pgfqpoint{2.918733in}{4.279559in}}%
\pgfpathlineto{\pgfqpoint{2.934952in}{4.428934in}}%
\pgfpathlineto{\pgfqpoint{2.951171in}{4.403632in}}%
\pgfpathlineto{\pgfqpoint{2.967389in}{4.337796in}}%
\pgfpathlineto{\pgfqpoint{2.983608in}{4.348569in}}%
\pgfpathlineto{\pgfqpoint{2.999827in}{4.343082in}}%
\pgfpathlineto{\pgfqpoint{3.016046in}{4.371898in}}%
\pgfpathlineto{\pgfqpoint{3.032265in}{4.355521in}}%
\pgfpathlineto{\pgfqpoint{3.048483in}{4.322668in}}%
\pgfpathlineto{\pgfqpoint{3.064702in}{4.325184in}}%
\pgfpathlineto{\pgfqpoint{3.080921in}{4.365486in}}%
\pgfpathlineto{\pgfqpoint{3.097140in}{4.372861in}}%
\pgfpathlineto{\pgfqpoint{3.113359in}{4.374616in}}%
\pgfpathlineto{\pgfqpoint{3.129578in}{4.305359in}}%
\pgfpathlineto{\pgfqpoint{3.145796in}{4.304478in}}%
\pgfpathlineto{\pgfqpoint{3.162015in}{4.300386in}}%
\pgfpathlineto{\pgfqpoint{3.178234in}{4.294259in}}%
\pgfpathlineto{\pgfqpoint{3.194453in}{4.267731in}}%
\pgfpathlineto{\pgfqpoint{3.210672in}{4.292187in}}%
\pgfpathlineto{\pgfqpoint{3.226890in}{4.268642in}}%
\pgfpathlineto{\pgfqpoint{3.243109in}{4.283206in}}%
\pgfpathlineto{\pgfqpoint{3.259328in}{4.308579in}}%
\pgfpathlineto{\pgfqpoint{3.275547in}{4.285455in}}%
\pgfpathlineto{\pgfqpoint{3.291766in}{4.314722in}}%
\pgfpathlineto{\pgfqpoint{3.307984in}{4.294452in}}%
\pgfpathlineto{\pgfqpoint{3.324203in}{4.282773in}}%
\pgfpathlineto{\pgfqpoint{3.340422in}{4.317690in}}%
\pgfpathlineto{\pgfqpoint{3.356641in}{4.271788in}}%
\pgfpathlineto{\pgfqpoint{3.372860in}{4.261311in}}%
\pgfpathlineto{\pgfqpoint{3.389078in}{4.272149in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{4.281232in}}%
\pgfpathlineto{\pgfqpoint{3.421516in}{4.246808in}}%
\pgfpathlineto{\pgfqpoint{3.437735in}{4.187265in}}%
\pgfpathlineto{\pgfqpoint{3.453954in}{4.189621in}}%
\pgfpathlineto{\pgfqpoint{3.470173in}{4.231342in}}%
\pgfpathlineto{\pgfqpoint{3.486391in}{4.251050in}}%
\pgfpathlineto{\pgfqpoint{3.502610in}{4.258556in}}%
\pgfpathlineto{\pgfqpoint{3.518829in}{4.233448in}}%
\pgfpathlineto{\pgfqpoint{3.535048in}{4.202419in}}%
\pgfpathlineto{\pgfqpoint{3.551267in}{4.176017in}}%
\pgfpathlineto{\pgfqpoint{3.567485in}{4.176751in}}%
\pgfpathlineto{\pgfqpoint{3.583704in}{4.207119in}}%
\pgfpathlineto{\pgfqpoint{3.616142in}{4.258933in}}%
\pgfpathlineto{\pgfqpoint{3.632361in}{4.241672in}}%
\pgfpathlineto{\pgfqpoint{3.648579in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{3.681017in}{4.206792in}}%
\pgfpathlineto{\pgfqpoint{3.697236in}{4.209045in}}%
\pgfpathlineto{\pgfqpoint{3.713455in}{4.216641in}}%
\pgfpathlineto{\pgfqpoint{3.729674in}{4.211986in}}%
\pgfpathlineto{\pgfqpoint{3.745892in}{4.215158in}}%
\pgfpathlineto{\pgfqpoint{3.762111in}{4.210816in}}%
\pgfpathlineto{\pgfqpoint{3.778330in}{4.208435in}}%
\pgfpathlineto{\pgfqpoint{3.794549in}{4.199177in}}%
\pgfpathlineto{\pgfqpoint{3.810768in}{4.205191in}}%
\pgfpathlineto{\pgfqpoint{3.826986in}{4.219249in}}%
\pgfpathlineto{\pgfqpoint{3.843205in}{4.268371in}}%
\pgfpathlineto{\pgfqpoint{3.859424in}{4.283349in}}%
\pgfpathlineto{\pgfqpoint{3.875643in}{4.277963in}}%
\pgfpathlineto{\pgfqpoint{3.891862in}{4.233819in}}%
\pgfpathlineto{\pgfqpoint{3.908080in}{4.216108in}}%
\pgfpathlineto{\pgfqpoint{3.924299in}{4.227422in}}%
\pgfpathlineto{\pgfqpoint{3.940518in}{4.248539in}}%
\pgfpathlineto{\pgfqpoint{3.956737in}{4.265966in}}%
\pgfpathlineto{\pgfqpoint{3.989175in}{4.295186in}}%
\pgfpathlineto{\pgfqpoint{4.005393in}{4.291344in}}%
\pgfpathlineto{\pgfqpoint{4.021612in}{4.300266in}}%
\pgfpathlineto{\pgfqpoint{4.037831in}{4.283345in}}%
\pgfpathlineto{\pgfqpoint{4.054050in}{4.251226in}}%
\pgfpathlineto{\pgfqpoint{4.070269in}{4.261431in}}%
\pgfpathlineto{\pgfqpoint{4.086487in}{4.292378in}}%
\pgfpathlineto{\pgfqpoint{4.102706in}{4.295296in}}%
\pgfpathlineto{\pgfqpoint{4.118925in}{4.302258in}}%
\pgfpathlineto{\pgfqpoint{4.135144in}{4.347408in}}%
\pgfpathlineto{\pgfqpoint{4.151363in}{4.373708in}}%
\pgfpathlineto{\pgfqpoint{4.167581in}{4.319741in}}%
\pgfpathlineto{\pgfqpoint{4.183800in}{4.321362in}}%
\pgfpathlineto{\pgfqpoint{4.200019in}{4.335652in}}%
\pgfpathlineto{\pgfqpoint{4.216238in}{4.338499in}}%
\pgfpathlineto{\pgfqpoint{4.232457in}{4.360062in}}%
\pgfpathlineto{\pgfqpoint{4.248676in}{4.397345in}}%
\pgfpathlineto{\pgfqpoint{4.264894in}{4.449497in}}%
\pgfpathlineto{\pgfqpoint{4.281113in}{4.543886in}}%
\pgfpathlineto{\pgfqpoint{4.297332in}{4.425488in}}%
\pgfpathlineto{\pgfqpoint{4.313551in}{4.415457in}}%
\pgfpathlineto{\pgfqpoint{4.329770in}{4.399285in}}%
\pgfpathlineto{\pgfqpoint{4.345988in}{4.480003in}}%
\pgfpathlineto{\pgfqpoint{4.362207in}{4.516147in}}%
\pgfpathlineto{\pgfqpoint{4.378426in}{4.464326in}}%
\pgfpathlineto{\pgfqpoint{4.394645in}{4.461686in}}%
\pgfpathlineto{\pgfqpoint{4.410864in}{4.463790in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{4.420148in}}%
\pgfpathlineto{\pgfqpoint{4.443301in}{4.357339in}}%
\pgfpathlineto{\pgfqpoint{4.459520in}{4.411531in}}%
\pgfpathlineto{\pgfqpoint{4.475739in}{4.314615in}}%
\pgfpathlineto{\pgfqpoint{4.491958in}{4.380355in}}%
\pgfpathlineto{\pgfqpoint{4.508177in}{4.582593in}}%
\pgfpathlineto{\pgfqpoint{4.524395in}{4.518564in}}%
\pgfpathlineto{\pgfqpoint{4.540614in}{4.495412in}}%
\pgfpathlineto{\pgfqpoint{4.556833in}{4.578062in}}%
\pgfpathlineto{\pgfqpoint{4.573052in}{4.450189in}}%
\pgfpathlineto{\pgfqpoint{4.589271in}{4.423886in}}%
\pgfpathlineto{\pgfqpoint{4.605489in}{4.439156in}}%
\pgfpathlineto{\pgfqpoint{4.621708in}{4.556166in}}%
\pgfpathlineto{\pgfqpoint{4.637927in}{4.545057in}}%
\pgfpathlineto{\pgfqpoint{4.654146in}{4.530218in}}%
\pgfpathlineto{\pgfqpoint{4.670365in}{4.676337in}}%
\pgfpathlineto{\pgfqpoint{4.686583in}{4.697269in}}%
\pgfpathlineto{\pgfqpoint{4.702802in}{4.569284in}}%
\pgfpathlineto{\pgfqpoint{4.719021in}{4.497918in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{4.534738in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{4.534738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{4.007778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940038in}{5.384651in}}%
\pgfpathlineto{\pgfqpoint{0.956257in}{5.336047in}}%
\pgfpathlineto{\pgfqpoint{0.972476in}{5.228814in}}%
\pgfpathlineto{\pgfqpoint{0.988694in}{5.002650in}}%
\pgfpathlineto{\pgfqpoint{1.004913in}{4.896229in}}%
\pgfpathlineto{\pgfqpoint{1.021132in}{4.745900in}}%
\pgfpathlineto{\pgfqpoint{1.037351in}{4.678326in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{4.639763in}}%
\pgfpathlineto{\pgfqpoint{1.069788in}{4.644586in}}%
\pgfpathlineto{\pgfqpoint{1.086007in}{4.665661in}}%
\pgfpathlineto{\pgfqpoint{1.102226in}{4.702561in}}%
\pgfpathlineto{\pgfqpoint{1.118445in}{4.681230in}}%
\pgfpathlineto{\pgfqpoint{1.134664in}{4.692147in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{4.654708in}}%
\pgfpathlineto{\pgfqpoint{1.167101in}{4.628224in}}%
\pgfpathlineto{\pgfqpoint{1.183320in}{4.593880in}}%
\pgfpathlineto{\pgfqpoint{1.199539in}{4.640463in}}%
\pgfpathlineto{\pgfqpoint{1.215758in}{4.644948in}}%
\pgfpathlineto{\pgfqpoint{1.231976in}{4.638616in}}%
\pgfpathlineto{\pgfqpoint{1.248195in}{4.666187in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{4.691031in}}%
\pgfpathlineto{\pgfqpoint{1.280633in}{4.724787in}}%
\pgfpathlineto{\pgfqpoint{1.296852in}{4.746660in}}%
\pgfpathlineto{\pgfqpoint{1.313071in}{4.776750in}}%
\pgfpathlineto{\pgfqpoint{1.361727in}{5.099710in}}%
\pgfpathlineto{\pgfqpoint{1.377946in}{5.217834in}}%
\pgfpathlineto{\pgfqpoint{1.394165in}{5.242972in}}%
\pgfpathlineto{\pgfqpoint{1.410383in}{5.296523in}}%
\pgfpathlineto{\pgfqpoint{1.426602in}{5.313420in}}%
\pgfpathlineto{\pgfqpoint{1.442821in}{5.317731in}}%
\pgfpathlineto{\pgfqpoint{1.459040in}{5.327947in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{5.359757in}}%
\pgfpathlineto{\pgfqpoint{1.491477in}{5.338168in}}%
\pgfpathlineto{\pgfqpoint{1.507696in}{5.313800in}}%
\pgfpathlineto{\pgfqpoint{1.523915in}{5.339160in}}%
\pgfpathlineto{\pgfqpoint{1.556353in}{5.346848in}}%
\pgfpathlineto{\pgfqpoint{1.572572in}{5.370149in}}%
\pgfpathlineto{\pgfqpoint{1.588790in}{5.364042in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{5.380341in}}%
\pgfpathlineto{\pgfqpoint{1.621228in}{5.349385in}}%
\pgfpathlineto{\pgfqpoint{1.637447in}{5.321627in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{5.282913in}}%
\pgfpathlineto{\pgfqpoint{1.669884in}{5.236596in}}%
\pgfpathlineto{\pgfqpoint{1.702322in}{5.186986in}}%
\pgfpathlineto{\pgfqpoint{1.718541in}{5.137123in}}%
\pgfpathlineto{\pgfqpoint{1.734760in}{5.061637in}}%
\pgfpathlineto{\pgfqpoint{1.750978in}{5.020674in}}%
\pgfpathlineto{\pgfqpoint{1.783416in}{4.897051in}}%
\pgfpathlineto{\pgfqpoint{1.815854in}{4.798696in}}%
\pgfpathlineto{\pgfqpoint{1.832073in}{4.727206in}}%
\pgfpathlineto{\pgfqpoint{1.848291in}{4.677458in}}%
\pgfpathlineto{\pgfqpoint{1.880729in}{4.608311in}}%
\pgfpathlineto{\pgfqpoint{1.896948in}{4.579935in}}%
\pgfpathlineto{\pgfqpoint{1.913167in}{4.548853in}}%
\pgfpathlineto{\pgfqpoint{1.945604in}{4.449014in}}%
\pgfpathlineto{\pgfqpoint{1.961823in}{4.401496in}}%
\pgfpathlineto{\pgfqpoint{1.978042in}{4.349378in}}%
\pgfpathlineto{\pgfqpoint{1.994261in}{4.307075in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{4.275547in}}%
\pgfpathlineto{\pgfqpoint{2.059136in}{4.213355in}}%
\pgfpathlineto{\pgfqpoint{2.075355in}{4.202550in}}%
\pgfpathlineto{\pgfqpoint{2.107792in}{4.194156in}}%
\pgfpathlineto{\pgfqpoint{2.140230in}{4.197141in}}%
\pgfpathlineto{\pgfqpoint{2.156449in}{4.196501in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{4.197251in}}%
\pgfpathlineto{\pgfqpoint{2.188886in}{4.200117in}}%
\pgfpathlineto{\pgfqpoint{2.221324in}{4.196311in}}%
\pgfpathlineto{\pgfqpoint{2.237543in}{4.209266in}}%
\pgfpathlineto{\pgfqpoint{2.253762in}{4.277293in}}%
\pgfpathlineto{\pgfqpoint{2.269980in}{4.369730in}}%
\pgfpathlineto{\pgfqpoint{2.286199in}{4.439697in}}%
\pgfpathlineto{\pgfqpoint{2.302418in}{4.474858in}}%
\pgfpathlineto{\pgfqpoint{2.318637in}{4.494821in}}%
\pgfpathlineto{\pgfqpoint{2.334856in}{4.470163in}}%
\pgfpathlineto{\pgfqpoint{2.351075in}{4.430046in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{4.401954in}}%
\pgfpathlineto{\pgfqpoint{2.399731in}{4.315997in}}%
\pgfpathlineto{\pgfqpoint{2.415950in}{4.292601in}}%
\pgfpathlineto{\pgfqpoint{2.432169in}{4.275450in}}%
\pgfpathlineto{\pgfqpoint{2.448387in}{4.254193in}}%
\pgfpathlineto{\pgfqpoint{2.464606in}{4.256294in}}%
\pgfpathlineto{\pgfqpoint{2.480825in}{4.252804in}}%
\pgfpathlineto{\pgfqpoint{2.497044in}{4.241383in}}%
\pgfpathlineto{\pgfqpoint{2.513263in}{4.239728in}}%
\pgfpathlineto{\pgfqpoint{2.529481in}{4.256722in}}%
\pgfpathlineto{\pgfqpoint{2.545700in}{4.271121in}}%
\pgfpathlineto{\pgfqpoint{2.561919in}{4.288087in}}%
\pgfpathlineto{\pgfqpoint{2.578138in}{4.309739in}}%
\pgfpathlineto{\pgfqpoint{2.594357in}{4.336560in}}%
\pgfpathlineto{\pgfqpoint{2.610576in}{4.368102in}}%
\pgfpathlineto{\pgfqpoint{2.626794in}{4.410785in}}%
\pgfpathlineto{\pgfqpoint{2.643013in}{4.459703in}}%
\pgfpathlineto{\pgfqpoint{2.675451in}{4.569650in}}%
\pgfpathlineto{\pgfqpoint{2.691670in}{4.630711in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{4.707319in}}%
\pgfpathlineto{\pgfqpoint{2.756545in}{4.923017in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{5.004187in}}%
\pgfpathlineto{\pgfqpoint{2.805201in}{5.188807in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{5.270787in}}%
\pgfpathlineto{\pgfqpoint{2.837639in}{5.346852in}}%
\pgfpathlineto{\pgfqpoint{2.853858in}{5.410456in}}%
\pgfpathlineto{\pgfqpoint{2.902514in}{5.649756in}}%
\pgfpathlineto{\pgfqpoint{2.918733in}{5.710603in}}%
\pgfpathlineto{\pgfqpoint{2.951171in}{5.888746in}}%
\pgfpathlineto{\pgfqpoint{2.967389in}{5.943864in}}%
\pgfpathlineto{\pgfqpoint{2.983608in}{6.041783in}}%
\pgfpathlineto{\pgfqpoint{2.999827in}{6.132547in}}%
\pgfpathlineto{\pgfqpoint{3.016046in}{6.239569in}}%
\pgfpathlineto{\pgfqpoint{3.032265in}{6.284441in}}%
\pgfpathlineto{\pgfqpoint{3.048483in}{6.383649in}}%
\pgfpathlineto{\pgfqpoint{3.064702in}{6.444984in}}%
\pgfpathlineto{\pgfqpoint{3.080921in}{6.449571in}}%
\pgfpathlineto{\pgfqpoint{3.097140in}{6.471083in}}%
\pgfpathlineto{\pgfqpoint{3.113359in}{6.478990in}}%
\pgfpathlineto{\pgfqpoint{3.129578in}{6.437702in}}%
\pgfpathlineto{\pgfqpoint{3.145796in}{6.422952in}}%
\pgfpathlineto{\pgfqpoint{3.162015in}{6.448362in}}%
\pgfpathlineto{\pgfqpoint{3.178234in}{6.440452in}}%
\pgfpathlineto{\pgfqpoint{3.194453in}{6.400082in}}%
\pgfpathlineto{\pgfqpoint{3.210672in}{6.404237in}}%
\pgfpathlineto{\pgfqpoint{3.226890in}{6.382814in}}%
\pgfpathlineto{\pgfqpoint{3.243109in}{6.323267in}}%
\pgfpathlineto{\pgfqpoint{3.259328in}{6.303533in}}%
\pgfpathlineto{\pgfqpoint{3.275547in}{6.231130in}}%
\pgfpathlineto{\pgfqpoint{3.291766in}{6.123609in}}%
\pgfpathlineto{\pgfqpoint{3.307984in}{6.075936in}}%
\pgfpathlineto{\pgfqpoint{3.340422in}{5.901908in}}%
\pgfpathlineto{\pgfqpoint{3.356641in}{5.882183in}}%
\pgfpathlineto{\pgfqpoint{3.372860in}{5.843562in}}%
\pgfpathlineto{\pgfqpoint{3.389078in}{5.800349in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{5.735301in}}%
\pgfpathlineto{\pgfqpoint{3.421516in}{5.723053in}}%
\pgfpathlineto{\pgfqpoint{3.437735in}{5.682106in}}%
\pgfpathlineto{\pgfqpoint{3.453954in}{5.622823in}}%
\pgfpathlineto{\pgfqpoint{3.470173in}{5.609323in}}%
\pgfpathlineto{\pgfqpoint{3.486391in}{5.617997in}}%
\pgfpathlineto{\pgfqpoint{3.502610in}{5.551157in}}%
\pgfpathlineto{\pgfqpoint{3.518829in}{5.525298in}}%
\pgfpathlineto{\pgfqpoint{3.535048in}{5.524933in}}%
\pgfpathlineto{\pgfqpoint{3.551267in}{5.468195in}}%
\pgfpathlineto{\pgfqpoint{3.567485in}{5.439707in}}%
\pgfpathlineto{\pgfqpoint{3.583704in}{5.407858in}}%
\pgfpathlineto{\pgfqpoint{3.599923in}{5.410276in}}%
\pgfpathlineto{\pgfqpoint{3.616142in}{5.359554in}}%
\pgfpathlineto{\pgfqpoint{3.632361in}{5.381776in}}%
\pgfpathlineto{\pgfqpoint{3.648579in}{5.359672in}}%
\pgfpathlineto{\pgfqpoint{3.664798in}{5.313563in}}%
\pgfpathlineto{\pgfqpoint{3.697236in}{5.310976in}}%
\pgfpathlineto{\pgfqpoint{3.713455in}{5.359697in}}%
\pgfpathlineto{\pgfqpoint{3.729674in}{5.302699in}}%
\pgfpathlineto{\pgfqpoint{3.745892in}{5.338071in}}%
\pgfpathlineto{\pgfqpoint{3.762111in}{5.337190in}}%
\pgfpathlineto{\pgfqpoint{3.778330in}{5.340746in}}%
\pgfpathlineto{\pgfqpoint{3.794549in}{5.336135in}}%
\pgfpathlineto{\pgfqpoint{3.810768in}{5.334279in}}%
\pgfpathlineto{\pgfqpoint{3.826986in}{5.302442in}}%
\pgfpathlineto{\pgfqpoint{3.843205in}{5.304389in}}%
\pgfpathlineto{\pgfqpoint{3.859424in}{5.351746in}}%
\pgfpathlineto{\pgfqpoint{3.875643in}{5.379618in}}%
\pgfpathlineto{\pgfqpoint{3.891862in}{5.398749in}}%
\pgfpathlineto{\pgfqpoint{3.908080in}{5.381537in}}%
\pgfpathlineto{\pgfqpoint{3.924299in}{5.452308in}}%
\pgfpathlineto{\pgfqpoint{3.940518in}{5.453972in}}%
\pgfpathlineto{\pgfqpoint{3.956737in}{5.516273in}}%
\pgfpathlineto{\pgfqpoint{3.989175in}{5.598593in}}%
\pgfpathlineto{\pgfqpoint{4.005393in}{5.615515in}}%
\pgfpathlineto{\pgfqpoint{4.021612in}{5.701811in}}%
\pgfpathlineto{\pgfqpoint{4.037831in}{5.728363in}}%
\pgfpathlineto{\pgfqpoint{4.054050in}{5.781117in}}%
\pgfpathlineto{\pgfqpoint{4.070269in}{5.864223in}}%
\pgfpathlineto{\pgfqpoint{4.086487in}{5.909879in}}%
\pgfpathlineto{\pgfqpoint{4.102706in}{5.926580in}}%
\pgfpathlineto{\pgfqpoint{4.118925in}{5.999790in}}%
\pgfpathlineto{\pgfqpoint{4.135144in}{6.011198in}}%
\pgfpathlineto{\pgfqpoint{4.151363in}{5.975916in}}%
\pgfpathlineto{\pgfqpoint{4.167581in}{5.950788in}}%
\pgfpathlineto{\pgfqpoint{4.183800in}{5.974474in}}%
\pgfpathlineto{\pgfqpoint{4.216238in}{5.905105in}}%
\pgfpathlineto{\pgfqpoint{4.232457in}{5.895393in}}%
\pgfpathlineto{\pgfqpoint{4.248676in}{5.866430in}}%
\pgfpathlineto{\pgfqpoint{4.264894in}{5.852185in}}%
\pgfpathlineto{\pgfqpoint{4.281113in}{5.845112in}}%
\pgfpathlineto{\pgfqpoint{4.297332in}{5.859565in}}%
\pgfpathlineto{\pgfqpoint{4.313551in}{5.780286in}}%
\pgfpathlineto{\pgfqpoint{4.329770in}{5.720743in}}%
\pgfpathlineto{\pgfqpoint{4.345988in}{5.671143in}}%
\pgfpathlineto{\pgfqpoint{4.362207in}{5.585428in}}%
\pgfpathlineto{\pgfqpoint{4.378426in}{5.520638in}}%
\pgfpathlineto{\pgfqpoint{4.394645in}{5.479540in}}%
\pgfpathlineto{\pgfqpoint{4.410864in}{5.415210in}}%
\pgfpathlineto{\pgfqpoint{4.443301in}{5.239621in}}%
\pgfpathlineto{\pgfqpoint{4.459520in}{5.181323in}}%
\pgfpathlineto{\pgfqpoint{4.475739in}{5.083140in}}%
\pgfpathlineto{\pgfqpoint{4.508177in}{4.917402in}}%
\pgfpathlineto{\pgfqpoint{4.524395in}{4.806839in}}%
\pgfpathlineto{\pgfqpoint{4.540614in}{4.655719in}}%
\pgfpathlineto{\pgfqpoint{4.556833in}{4.561427in}}%
\pgfpathlineto{\pgfqpoint{4.589271in}{4.440771in}}%
\pgfpathlineto{\pgfqpoint{4.605489in}{4.410897in}}%
\pgfpathlineto{\pgfqpoint{4.637927in}{4.358883in}}%
\pgfpathlineto{\pgfqpoint{4.654146in}{4.349959in}}%
\pgfpathlineto{\pgfqpoint{4.670365in}{4.332361in}}%
\pgfpathlineto{\pgfqpoint{4.702802in}{4.285771in}}%
\pgfpathlineto{\pgfqpoint{4.719021in}{4.263514in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{4.255337in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{4.255337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{4.007778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940038in}{4.182676in}}%
\pgfpathlineto{\pgfqpoint{0.956257in}{4.156518in}}%
\pgfpathlineto{\pgfqpoint{0.972476in}{4.143743in}}%
\pgfpathlineto{\pgfqpoint{0.988694in}{4.165526in}}%
\pgfpathlineto{\pgfqpoint{1.004913in}{4.153610in}}%
\pgfpathlineto{\pgfqpoint{1.021132in}{4.143682in}}%
\pgfpathlineto{\pgfqpoint{1.037351in}{4.191762in}}%
\pgfpathlineto{\pgfqpoint{1.053570in}{4.156910in}}%
\pgfpathlineto{\pgfqpoint{1.069788in}{4.171369in}}%
\pgfpathlineto{\pgfqpoint{1.086007in}{4.213078in}}%
\pgfpathlineto{\pgfqpoint{1.102226in}{4.289975in}}%
\pgfpathlineto{\pgfqpoint{1.118445in}{4.157974in}}%
\pgfpathlineto{\pgfqpoint{1.134664in}{4.158125in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{4.141349in}}%
\pgfpathlineto{\pgfqpoint{1.167101in}{4.167751in}}%
\pgfpathlineto{\pgfqpoint{1.183320in}{4.182951in}}%
\pgfpathlineto{\pgfqpoint{1.199539in}{4.292974in}}%
\pgfpathlineto{\pgfqpoint{1.215758in}{4.290338in}}%
\pgfpathlineto{\pgfqpoint{1.231976in}{4.223081in}}%
\pgfpathlineto{\pgfqpoint{1.248195in}{4.218442in}}%
\pgfpathlineto{\pgfqpoint{1.264414in}{4.211248in}}%
\pgfpathlineto{\pgfqpoint{1.280633in}{4.224441in}}%
\pgfpathlineto{\pgfqpoint{1.296852in}{4.206640in}}%
\pgfpathlineto{\pgfqpoint{1.313071in}{4.211987in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{4.259272in}}%
\pgfpathlineto{\pgfqpoint{1.345508in}{4.380241in}}%
\pgfpathlineto{\pgfqpoint{1.361727in}{4.359700in}}%
\pgfpathlineto{\pgfqpoint{1.377946in}{4.381486in}}%
\pgfpathlineto{\pgfqpoint{1.394165in}{4.270930in}}%
\pgfpathlineto{\pgfqpoint{1.410383in}{4.253893in}}%
\pgfpathlineto{\pgfqpoint{1.426602in}{4.225557in}}%
\pgfpathlineto{\pgfqpoint{1.442821in}{4.225508in}}%
\pgfpathlineto{\pgfqpoint{1.459040in}{4.250589in}}%
\pgfpathlineto{\pgfqpoint{1.475259in}{4.262224in}}%
\pgfpathlineto{\pgfqpoint{1.491477in}{4.240543in}}%
\pgfpathlineto{\pgfqpoint{1.507696in}{4.282045in}}%
\pgfpathlineto{\pgfqpoint{1.523915in}{4.318842in}}%
\pgfpathlineto{\pgfqpoint{1.540134in}{4.330236in}}%
\pgfpathlineto{\pgfqpoint{1.556353in}{4.317672in}}%
\pgfpathlineto{\pgfqpoint{1.572572in}{4.364439in}}%
\pgfpathlineto{\pgfqpoint{1.588790in}{4.363235in}}%
\pgfpathlineto{\pgfqpoint{1.605009in}{4.350643in}}%
\pgfpathlineto{\pgfqpoint{1.621228in}{4.312985in}}%
\pgfpathlineto{\pgfqpoint{1.637447in}{4.332970in}}%
\pgfpathlineto{\pgfqpoint{1.653666in}{4.369735in}}%
\pgfpathlineto{\pgfqpoint{1.669884in}{4.344273in}}%
\pgfpathlineto{\pgfqpoint{1.686103in}{4.333093in}}%
\pgfpathlineto{\pgfqpoint{1.702322in}{4.344809in}}%
\pgfpathlineto{\pgfqpoint{1.718541in}{4.363455in}}%
\pgfpathlineto{\pgfqpoint{1.734760in}{4.428342in}}%
\pgfpathlineto{\pgfqpoint{1.750978in}{4.482897in}}%
\pgfpathlineto{\pgfqpoint{1.767197in}{4.406441in}}%
\pgfpathlineto{\pgfqpoint{1.783416in}{4.403572in}}%
\pgfpathlineto{\pgfqpoint{1.799635in}{4.420069in}}%
\pgfpathlineto{\pgfqpoint{1.815854in}{4.410146in}}%
\pgfpathlineto{\pgfqpoint{1.832073in}{4.321954in}}%
\pgfpathlineto{\pgfqpoint{1.848291in}{4.497206in}}%
\pgfpathlineto{\pgfqpoint{1.864510in}{4.822910in}}%
\pgfpathlineto{\pgfqpoint{1.880729in}{4.706789in}}%
\pgfpathlineto{\pgfqpoint{1.896948in}{4.521710in}}%
\pgfpathlineto{\pgfqpoint{1.913167in}{4.502374in}}%
\pgfpathlineto{\pgfqpoint{1.929385in}{4.413590in}}%
\pgfpathlineto{\pgfqpoint{1.945604in}{4.480286in}}%
\pgfpathlineto{\pgfqpoint{1.961823in}{4.597003in}}%
\pgfpathlineto{\pgfqpoint{1.978042in}{4.830687in}}%
\pgfpathlineto{\pgfqpoint{1.994261in}{4.720855in}}%
\pgfpathlineto{\pgfqpoint{2.010479in}{4.519916in}}%
\pgfpathlineto{\pgfqpoint{2.026698in}{4.547118in}}%
\pgfpathlineto{\pgfqpoint{2.042917in}{4.470250in}}%
\pgfpathlineto{\pgfqpoint{2.059136in}{4.565123in}}%
\pgfpathlineto{\pgfqpoint{2.075355in}{4.546502in}}%
\pgfpathlineto{\pgfqpoint{2.091574in}{4.453017in}}%
\pgfpathlineto{\pgfqpoint{2.107792in}{4.475367in}}%
\pgfpathlineto{\pgfqpoint{2.124011in}{4.515678in}}%
\pgfpathlineto{\pgfqpoint{2.140230in}{4.404613in}}%
\pgfpathlineto{\pgfqpoint{2.156449in}{4.420873in}}%
\pgfpathlineto{\pgfqpoint{2.172668in}{4.467271in}}%
\pgfpathlineto{\pgfqpoint{2.188886in}{4.484723in}}%
\pgfpathlineto{\pgfqpoint{2.205105in}{4.537335in}}%
\pgfpathlineto{\pgfqpoint{2.221324in}{4.486157in}}%
\pgfpathlineto{\pgfqpoint{2.237543in}{4.471369in}}%
\pgfpathlineto{\pgfqpoint{2.253762in}{4.664604in}}%
\pgfpathlineto{\pgfqpoint{2.269980in}{4.470143in}}%
\pgfpathlineto{\pgfqpoint{2.286199in}{4.388813in}}%
\pgfpathlineto{\pgfqpoint{2.302418in}{4.349615in}}%
\pgfpathlineto{\pgfqpoint{2.318637in}{4.423747in}}%
\pgfpathlineto{\pgfqpoint{2.334856in}{4.457876in}}%
\pgfpathlineto{\pgfqpoint{2.351075in}{4.478629in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{4.561705in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{4.485328in}}%
\pgfpathlineto{\pgfqpoint{2.399731in}{4.525563in}}%
\pgfpathlineto{\pgfqpoint{2.415950in}{4.442979in}}%
\pgfpathlineto{\pgfqpoint{2.432169in}{4.437716in}}%
\pgfpathlineto{\pgfqpoint{2.448387in}{4.418696in}}%
\pgfpathlineto{\pgfqpoint{2.464606in}{4.502746in}}%
\pgfpathlineto{\pgfqpoint{2.480825in}{4.479054in}}%
\pgfpathlineto{\pgfqpoint{2.497044in}{4.461186in}}%
\pgfpathlineto{\pgfqpoint{2.513263in}{4.546022in}}%
\pgfpathlineto{\pgfqpoint{2.529481in}{4.494955in}}%
\pgfpathlineto{\pgfqpoint{2.545700in}{4.390457in}}%
\pgfpathlineto{\pgfqpoint{2.561919in}{4.408790in}}%
\pgfpathlineto{\pgfqpoint{2.594357in}{4.428487in}}%
\pgfpathlineto{\pgfqpoint{2.610576in}{4.462539in}}%
\pgfpathlineto{\pgfqpoint{2.626794in}{4.477752in}}%
\pgfpathlineto{\pgfqpoint{2.643013in}{4.432120in}}%
\pgfpathlineto{\pgfqpoint{2.659232in}{4.399715in}}%
\pgfpathlineto{\pgfqpoint{2.675451in}{4.389509in}}%
\pgfpathlineto{\pgfqpoint{2.691670in}{4.483409in}}%
\pgfpathlineto{\pgfqpoint{2.707888in}{4.600090in}}%
\pgfpathlineto{\pgfqpoint{2.724107in}{4.534396in}}%
\pgfpathlineto{\pgfqpoint{2.740326in}{4.421191in}}%
\pgfpathlineto{\pgfqpoint{2.756545in}{4.389505in}}%
\pgfpathlineto{\pgfqpoint{2.772764in}{4.420832in}}%
\pgfpathlineto{\pgfqpoint{2.788982in}{4.463187in}}%
\pgfpathlineto{\pgfqpoint{2.805201in}{4.442245in}}%
\pgfpathlineto{\pgfqpoint{2.821420in}{4.406309in}}%
\pgfpathlineto{\pgfqpoint{2.837639in}{4.440067in}}%
\pgfpathlineto{\pgfqpoint{2.853858in}{4.425107in}}%
\pgfpathlineto{\pgfqpoint{2.870077in}{4.390755in}}%
\pgfpathlineto{\pgfqpoint{2.886295in}{4.402407in}}%
\pgfpathlineto{\pgfqpoint{2.902514in}{4.279443in}}%
\pgfpathlineto{\pgfqpoint{2.918733in}{4.373501in}}%
\pgfpathlineto{\pgfqpoint{2.934952in}{4.419145in}}%
\pgfpathlineto{\pgfqpoint{2.951171in}{4.436775in}}%
\pgfpathlineto{\pgfqpoint{2.967389in}{4.380164in}}%
\pgfpathlineto{\pgfqpoint{2.983608in}{4.401166in}}%
\pgfpathlineto{\pgfqpoint{2.999827in}{4.338506in}}%
\pgfpathlineto{\pgfqpoint{3.016046in}{4.370952in}}%
\pgfpathlineto{\pgfqpoint{3.032265in}{4.357335in}}%
\pgfpathlineto{\pgfqpoint{3.048483in}{4.410837in}}%
\pgfpathlineto{\pgfqpoint{3.064702in}{4.391860in}}%
\pgfpathlineto{\pgfqpoint{3.080921in}{4.348829in}}%
\pgfpathlineto{\pgfqpoint{3.097140in}{4.333156in}}%
\pgfpathlineto{\pgfqpoint{3.113359in}{4.352424in}}%
\pgfpathlineto{\pgfqpoint{3.129578in}{4.300269in}}%
\pgfpathlineto{\pgfqpoint{3.145796in}{4.291814in}}%
\pgfpathlineto{\pgfqpoint{3.162015in}{4.318080in}}%
\pgfpathlineto{\pgfqpoint{3.178234in}{4.320579in}}%
\pgfpathlineto{\pgfqpoint{3.194453in}{4.329625in}}%
\pgfpathlineto{\pgfqpoint{3.210672in}{4.358948in}}%
\pgfpathlineto{\pgfqpoint{3.226890in}{4.352819in}}%
\pgfpathlineto{\pgfqpoint{3.243109in}{4.305253in}}%
\pgfpathlineto{\pgfqpoint{3.259328in}{4.318423in}}%
\pgfpathlineto{\pgfqpoint{3.275547in}{4.288404in}}%
\pgfpathlineto{\pgfqpoint{3.291766in}{4.275250in}}%
\pgfpathlineto{\pgfqpoint{3.307984in}{4.271317in}}%
\pgfpathlineto{\pgfqpoint{3.324203in}{4.270141in}}%
\pgfpathlineto{\pgfqpoint{3.340422in}{4.311299in}}%
\pgfpathlineto{\pgfqpoint{3.356641in}{4.306653in}}%
\pgfpathlineto{\pgfqpoint{3.372860in}{4.314164in}}%
\pgfpathlineto{\pgfqpoint{3.389078in}{4.309550in}}%
\pgfpathlineto{\pgfqpoint{3.405297in}{4.291802in}}%
\pgfpathlineto{\pgfqpoint{3.421516in}{4.255695in}}%
\pgfpathlineto{\pgfqpoint{3.437735in}{4.207339in}}%
\pgfpathlineto{\pgfqpoint{3.453954in}{4.237581in}}%
\pgfpathlineto{\pgfqpoint{3.470173in}{4.294015in}}%
\pgfpathlineto{\pgfqpoint{3.486391in}{4.278171in}}%
\pgfpathlineto{\pgfqpoint{3.502610in}{4.235115in}}%
\pgfpathlineto{\pgfqpoint{3.518829in}{4.237579in}}%
\pgfpathlineto{\pgfqpoint{3.535048in}{4.209749in}}%
\pgfpathlineto{\pgfqpoint{3.551267in}{4.214414in}}%
\pgfpathlineto{\pgfqpoint{3.567485in}{4.231424in}}%
\pgfpathlineto{\pgfqpoint{3.583704in}{4.221543in}}%
\pgfpathlineto{\pgfqpoint{3.599923in}{4.243146in}}%
\pgfpathlineto{\pgfqpoint{3.616142in}{4.255805in}}%
\pgfpathlineto{\pgfqpoint{3.632361in}{4.284572in}}%
\pgfpathlineto{\pgfqpoint{3.648579in}{4.287246in}}%
\pgfpathlineto{\pgfqpoint{3.664798in}{4.252591in}}%
\pgfpathlineto{\pgfqpoint{3.681017in}{4.253814in}}%
\pgfpathlineto{\pgfqpoint{3.697236in}{4.226330in}}%
\pgfpathlineto{\pgfqpoint{3.713455in}{4.243818in}}%
\pgfpathlineto{\pgfqpoint{3.729674in}{4.227632in}}%
\pgfpathlineto{\pgfqpoint{3.745892in}{4.240213in}}%
\pgfpathlineto{\pgfqpoint{3.762111in}{4.237144in}}%
\pgfpathlineto{\pgfqpoint{3.778330in}{4.238920in}}%
\pgfpathlineto{\pgfqpoint{3.794549in}{4.230994in}}%
\pgfpathlineto{\pgfqpoint{3.810768in}{4.225802in}}%
\pgfpathlineto{\pgfqpoint{3.843205in}{4.199714in}}%
\pgfpathlineto{\pgfqpoint{3.859424in}{4.207997in}}%
\pgfpathlineto{\pgfqpoint{3.875643in}{4.238732in}}%
\pgfpathlineto{\pgfqpoint{3.891862in}{4.238238in}}%
\pgfpathlineto{\pgfqpoint{3.908080in}{4.228312in}}%
\pgfpathlineto{\pgfqpoint{3.924299in}{4.241942in}}%
\pgfpathlineto{\pgfqpoint{3.940518in}{4.230554in}}%
\pgfpathlineto{\pgfqpoint{3.956737in}{4.237557in}}%
\pgfpathlineto{\pgfqpoint{3.989175in}{4.307247in}}%
\pgfpathlineto{\pgfqpoint{4.005393in}{4.319693in}}%
\pgfpathlineto{\pgfqpoint{4.021612in}{4.338462in}}%
\pgfpathlineto{\pgfqpoint{4.037831in}{4.348465in}}%
\pgfpathlineto{\pgfqpoint{4.054050in}{4.319835in}}%
\pgfpathlineto{\pgfqpoint{4.070269in}{4.328180in}}%
\pgfpathlineto{\pgfqpoint{4.086487in}{4.307518in}}%
\pgfpathlineto{\pgfqpoint{4.102706in}{4.314448in}}%
\pgfpathlineto{\pgfqpoint{4.118925in}{4.355540in}}%
\pgfpathlineto{\pgfqpoint{4.135144in}{4.359095in}}%
\pgfpathlineto{\pgfqpoint{4.151363in}{4.348776in}}%
\pgfpathlineto{\pgfqpoint{4.167581in}{4.319789in}}%
\pgfpathlineto{\pgfqpoint{4.183800in}{4.342196in}}%
\pgfpathlineto{\pgfqpoint{4.200019in}{4.360038in}}%
\pgfpathlineto{\pgfqpoint{4.216238in}{4.350123in}}%
\pgfpathlineto{\pgfqpoint{4.232457in}{4.406474in}}%
\pgfpathlineto{\pgfqpoint{4.248676in}{4.401501in}}%
\pgfpathlineto{\pgfqpoint{4.264894in}{4.384397in}}%
\pgfpathlineto{\pgfqpoint{4.281113in}{4.421516in}}%
\pgfpathlineto{\pgfqpoint{4.297332in}{4.397179in}}%
\pgfpathlineto{\pgfqpoint{4.313551in}{4.299298in}}%
\pgfpathlineto{\pgfqpoint{4.329770in}{4.353281in}}%
\pgfpathlineto{\pgfqpoint{4.345988in}{4.441040in}}%
\pgfpathlineto{\pgfqpoint{4.362207in}{4.457292in}}%
\pgfpathlineto{\pgfqpoint{4.378426in}{4.497837in}}%
\pgfpathlineto{\pgfqpoint{4.394645in}{4.442251in}}%
\pgfpathlineto{\pgfqpoint{4.410864in}{4.420890in}}%
\pgfpathlineto{\pgfqpoint{4.427082in}{4.409016in}}%
\pgfpathlineto{\pgfqpoint{4.443301in}{4.410831in}}%
\pgfpathlineto{\pgfqpoint{4.459520in}{4.385405in}}%
\pgfpathlineto{\pgfqpoint{4.475739in}{4.524205in}}%
\pgfpathlineto{\pgfqpoint{4.491958in}{4.442511in}}%
\pgfpathlineto{\pgfqpoint{4.508177in}{4.459644in}}%
\pgfpathlineto{\pgfqpoint{4.524395in}{4.561970in}}%
\pgfpathlineto{\pgfqpoint{4.540614in}{4.642826in}}%
\pgfpathlineto{\pgfqpoint{4.573052in}{4.686913in}}%
\pgfpathlineto{\pgfqpoint{4.589271in}{4.636497in}}%
\pgfpathlineto{\pgfqpoint{4.605489in}{4.705926in}}%
\pgfpathlineto{\pgfqpoint{4.621708in}{4.787267in}}%
\pgfpathlineto{\pgfqpoint{4.637927in}{4.714329in}}%
\pgfpathlineto{\pgfqpoint{4.654146in}{4.466715in}}%
\pgfpathlineto{\pgfqpoint{4.670365in}{4.352958in}}%
\pgfpathlineto{\pgfqpoint{4.686583in}{4.324622in}}%
\pgfpathlineto{\pgfqpoint{4.702802in}{4.382534in}}%
\pgfpathlineto{\pgfqpoint{4.719021in}{4.404927in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{4.473715in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{4.473715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750278in}{4.007778in}}%
\pgfpathlineto{\pgfqpoint{0.750278in}{6.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925000in}{4.007778in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{6.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750278in}{4.007778in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{4.007778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750278in}{6.596667in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{6.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837639in,y=6.680000in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \alpha\)=0\% - Chaser Pose MSE: 2.03e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675278in}{4.007778in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.007778in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{6.596667in}}%
\pgfpathlineto{\pgfqpoint{5.675278in}{6.596667in}}%
\pgfpathlineto{\pgfqpoint{5.675278in}{4.007778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865038in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.865038in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.287544in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.287544in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.710049in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.710049in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.132555in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.132555in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.555061in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.555061in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.977566in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.977566in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.400072in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.400072in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.822578in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.822578in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.245083in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.245083in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 109}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.667589in}{4.007778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.667589in,y=3.910556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 123}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.762639in,y=3.720587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{4.122268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180445in, y=4.069507in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{4.422453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180445in, y=4.369692in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{4.722639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180445in, y=4.669877in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{5.022824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180445in, y=4.970062in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{5.323009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180445in, y=5.270248in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{5.623195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180445in, y=5.570433in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{5.923380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180445in, y=5.870618in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.030}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{6.223565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180445in, y=6.170804in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{6.523750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180445in, y=6.470989in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.040}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124890in,y=5.302222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.675278in}{4.007778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865038in}{5.193652in}}%
\pgfpathlineto{\pgfqpoint{5.880786in}{5.199628in}}%
\pgfpathlineto{\pgfqpoint{5.896533in}{5.144459in}}%
\pgfpathlineto{\pgfqpoint{5.912281in}{5.030214in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{4.963082in}}%
\pgfpathlineto{\pgfqpoint{5.943777in}{4.845772in}}%
\pgfpathlineto{\pgfqpoint{5.959524in}{4.795156in}}%
\pgfpathlineto{\pgfqpoint{5.975272in}{4.803890in}}%
\pgfpathlineto{\pgfqpoint{5.991020in}{4.821046in}}%
\pgfpathlineto{\pgfqpoint{6.022515in}{4.952664in}}%
\pgfpathlineto{\pgfqpoint{6.038263in}{5.019969in}}%
\pgfpathlineto{\pgfqpoint{6.054011in}{5.014224in}}%
\pgfpathlineto{\pgfqpoint{6.069758in}{4.968946in}}%
\pgfpathlineto{\pgfqpoint{6.085506in}{4.897656in}}%
\pgfpathlineto{\pgfqpoint{6.101254in}{4.798580in}}%
\pgfpathlineto{\pgfqpoint{6.117001in}{4.710328in}}%
\pgfpathlineto{\pgfqpoint{6.132749in}{4.633169in}}%
\pgfpathlineto{\pgfqpoint{6.164245in}{4.557213in}}%
\pgfpathlineto{\pgfqpoint{6.179992in}{4.551756in}}%
\pgfpathlineto{\pgfqpoint{6.211488in}{4.647325in}}%
\pgfpathlineto{\pgfqpoint{6.227236in}{4.673628in}}%
\pgfpathlineto{\pgfqpoint{6.242983in}{4.725385in}}%
\pgfpathlineto{\pgfqpoint{6.258731in}{4.709797in}}%
\pgfpathlineto{\pgfqpoint{6.274479in}{4.733929in}}%
\pgfpathlineto{\pgfqpoint{6.305974in}{4.864197in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{4.908578in}}%
\pgfpathlineto{\pgfqpoint{6.337470in}{4.942904in}}%
\pgfpathlineto{\pgfqpoint{6.368965in}{4.989962in}}%
\pgfpathlineto{\pgfqpoint{6.384713in}{5.038269in}}%
\pgfpathlineto{\pgfqpoint{6.400461in}{5.127119in}}%
\pgfpathlineto{\pgfqpoint{6.416208in}{5.133783in}}%
\pgfpathlineto{\pgfqpoint{6.431956in}{5.166537in}}%
\pgfpathlineto{\pgfqpoint{6.463451in}{5.268119in}}%
\pgfpathlineto{\pgfqpoint{6.479199in}{5.324634in}}%
\pgfpathlineto{\pgfqpoint{6.494947in}{5.324771in}}%
\pgfpathlineto{\pgfqpoint{6.510695in}{5.335369in}}%
\pgfpathlineto{\pgfqpoint{6.526442in}{5.302632in}}%
\pgfpathlineto{\pgfqpoint{6.542190in}{5.247782in}}%
\pgfpathlineto{\pgfqpoint{6.557938in}{5.232691in}}%
\pgfpathlineto{\pgfqpoint{6.573686in}{5.234138in}}%
\pgfpathlineto{\pgfqpoint{6.589433in}{5.229787in}}%
\pgfpathlineto{\pgfqpoint{6.605181in}{5.182035in}}%
\pgfpathlineto{\pgfqpoint{6.620929in}{5.141390in}}%
\pgfpathlineto{\pgfqpoint{6.636676in}{5.072322in}}%
\pgfpathlineto{\pgfqpoint{6.652424in}{4.984603in}}%
\pgfpathlineto{\pgfqpoint{6.668172in}{4.921498in}}%
\pgfpathlineto{\pgfqpoint{6.683920in}{4.874623in}}%
\pgfpathlineto{\pgfqpoint{6.699667in}{4.810682in}}%
\pgfpathlineto{\pgfqpoint{6.731163in}{4.703769in}}%
\pgfpathlineto{\pgfqpoint{6.762658in}{4.609803in}}%
\pgfpathlineto{\pgfqpoint{6.778406in}{4.575003in}}%
\pgfpathlineto{\pgfqpoint{6.794154in}{4.536619in}}%
\pgfpathlineto{\pgfqpoint{6.841397in}{4.400512in}}%
\pgfpathlineto{\pgfqpoint{6.857145in}{4.365032in}}%
\pgfpathlineto{\pgfqpoint{6.872892in}{4.333919in}}%
\pgfpathlineto{\pgfqpoint{6.904388in}{4.288101in}}%
\pgfpathlineto{\pgfqpoint{6.935883in}{4.243557in}}%
\pgfpathlineto{\pgfqpoint{6.951631in}{4.233629in}}%
\pgfpathlineto{\pgfqpoint{6.967379in}{4.220419in}}%
\pgfpathlineto{\pgfqpoint{6.983126in}{4.200785in}}%
\pgfpathlineto{\pgfqpoint{6.998874in}{4.189235in}}%
\pgfpathlineto{\pgfqpoint{7.014622in}{4.181171in}}%
\pgfpathlineto{\pgfqpoint{7.046117in}{4.171774in}}%
\pgfpathlineto{\pgfqpoint{7.061865in}{4.168327in}}%
\pgfpathlineto{\pgfqpoint{7.093361in}{4.163916in}}%
\pgfpathlineto{\pgfqpoint{7.109108in}{4.165679in}}%
\pgfpathlineto{\pgfqpoint{7.124856in}{4.169358in}}%
\pgfpathlineto{\pgfqpoint{7.140604in}{4.170122in}}%
\pgfpathlineto{\pgfqpoint{7.156351in}{4.177389in}}%
\pgfpathlineto{\pgfqpoint{7.172099in}{4.187996in}}%
\pgfpathlineto{\pgfqpoint{7.187847in}{4.186731in}}%
\pgfpathlineto{\pgfqpoint{7.203595in}{4.180339in}}%
\pgfpathlineto{\pgfqpoint{7.219342in}{4.175776in}}%
\pgfpathlineto{\pgfqpoint{7.235090in}{4.175752in}}%
\pgfpathlineto{\pgfqpoint{7.250838in}{4.185260in}}%
\pgfpathlineto{\pgfqpoint{7.266586in}{4.199827in}}%
\pgfpathlineto{\pgfqpoint{7.282333in}{4.202098in}}%
\pgfpathlineto{\pgfqpoint{7.298081in}{4.210712in}}%
\pgfpathlineto{\pgfqpoint{7.313829in}{4.217294in}}%
\pgfpathlineto{\pgfqpoint{7.329576in}{4.231204in}}%
\pgfpathlineto{\pgfqpoint{7.345324in}{4.252929in}}%
\pgfpathlineto{\pgfqpoint{7.361072in}{4.291669in}}%
\pgfpathlineto{\pgfqpoint{7.376820in}{4.311434in}}%
\pgfpathlineto{\pgfqpoint{7.392567in}{4.324092in}}%
\pgfpathlineto{\pgfqpoint{7.408315in}{4.326541in}}%
\pgfpathlineto{\pgfqpoint{7.424063in}{4.353638in}}%
\pgfpathlineto{\pgfqpoint{7.439811in}{4.405434in}}%
\pgfpathlineto{\pgfqpoint{7.455558in}{4.442950in}}%
\pgfpathlineto{\pgfqpoint{7.471306in}{4.470718in}}%
\pgfpathlineto{\pgfqpoint{7.502801in}{4.535136in}}%
\pgfpathlineto{\pgfqpoint{7.534297in}{4.605462in}}%
\pgfpathlineto{\pgfqpoint{7.550045in}{4.634000in}}%
\pgfpathlineto{\pgfqpoint{7.565792in}{4.673143in}}%
\pgfpathlineto{\pgfqpoint{7.597288in}{4.764433in}}%
\pgfpathlineto{\pgfqpoint{7.613035in}{4.823393in}}%
\pgfpathlineto{\pgfqpoint{7.644531in}{4.962389in}}%
\pgfpathlineto{\pgfqpoint{7.660279in}{5.021039in}}%
\pgfpathlineto{\pgfqpoint{7.723270in}{5.334839in}}%
\pgfpathlineto{\pgfqpoint{7.739017in}{5.414594in}}%
\pgfpathlineto{\pgfqpoint{7.754765in}{5.481901in}}%
\pgfpathlineto{\pgfqpoint{7.786260in}{5.662034in}}%
\pgfpathlineto{\pgfqpoint{7.802008in}{5.743363in}}%
\pgfpathlineto{\pgfqpoint{7.817756in}{5.830784in}}%
\pgfpathlineto{\pgfqpoint{7.833504in}{5.927980in}}%
\pgfpathlineto{\pgfqpoint{7.849251in}{5.998376in}}%
\pgfpathlineto{\pgfqpoint{7.864999in}{6.088179in}}%
\pgfpathlineto{\pgfqpoint{7.880747in}{6.155910in}}%
\pgfpathlineto{\pgfqpoint{7.896495in}{6.151405in}}%
\pgfpathlineto{\pgfqpoint{7.912242in}{6.173089in}}%
\pgfpathlineto{\pgfqpoint{7.927990in}{6.212605in}}%
\pgfpathlineto{\pgfqpoint{7.943738in}{6.267966in}}%
\pgfpathlineto{\pgfqpoint{7.959485in}{6.308601in}}%
\pgfpathlineto{\pgfqpoint{7.990981in}{6.420884in}}%
\pgfpathlineto{\pgfqpoint{8.006729in}{6.433251in}}%
\pgfpathlineto{\pgfqpoint{8.022476in}{6.425253in}}%
\pgfpathlineto{\pgfqpoint{8.038224in}{6.409220in}}%
\pgfpathlineto{\pgfqpoint{8.053972in}{6.429733in}}%
\pgfpathlineto{\pgfqpoint{8.069720in}{6.434330in}}%
\pgfpathlineto{\pgfqpoint{8.085467in}{6.396706in}}%
\pgfpathlineto{\pgfqpoint{8.101215in}{6.367202in}}%
\pgfpathlineto{\pgfqpoint{8.116963in}{6.297992in}}%
\pgfpathlineto{\pgfqpoint{8.132710in}{6.288334in}}%
\pgfpathlineto{\pgfqpoint{8.148458in}{6.247934in}}%
\pgfpathlineto{\pgfqpoint{8.164206in}{6.196384in}}%
\pgfpathlineto{\pgfqpoint{8.195701in}{6.108856in}}%
\pgfpathlineto{\pgfqpoint{8.211449in}{6.047661in}}%
\pgfpathlineto{\pgfqpoint{8.227197in}{6.008033in}}%
\pgfpathlineto{\pgfqpoint{8.258692in}{5.882334in}}%
\pgfpathlineto{\pgfqpoint{8.274440in}{5.801970in}}%
\pgfpathlineto{\pgfqpoint{8.290188in}{5.730706in}}%
\pgfpathlineto{\pgfqpoint{8.305935in}{5.672728in}}%
\pgfpathlineto{\pgfqpoint{8.321683in}{5.626247in}}%
\pgfpathlineto{\pgfqpoint{8.337431in}{5.586376in}}%
\pgfpathlineto{\pgfqpoint{8.353179in}{5.549996in}}%
\pgfpathlineto{\pgfqpoint{8.368926in}{5.530444in}}%
\pgfpathlineto{\pgfqpoint{8.384674in}{5.499440in}}%
\pgfpathlineto{\pgfqpoint{8.400422in}{5.483559in}}%
\pgfpathlineto{\pgfqpoint{8.416170in}{5.447131in}}%
\pgfpathlineto{\pgfqpoint{8.447665in}{5.397374in}}%
\pgfpathlineto{\pgfqpoint{8.463413in}{5.395894in}}%
\pgfpathlineto{\pgfqpoint{8.479160in}{5.375460in}}%
\pgfpathlineto{\pgfqpoint{8.494908in}{5.360646in}}%
\pgfpathlineto{\pgfqpoint{8.510656in}{5.323870in}}%
\pgfpathlineto{\pgfqpoint{8.526404in}{5.325590in}}%
\pgfpathlineto{\pgfqpoint{8.542151in}{5.313728in}}%
\pgfpathlineto{\pgfqpoint{8.557899in}{5.315427in}}%
\pgfpathlineto{\pgfqpoint{8.573647in}{5.328018in}}%
\pgfpathlineto{\pgfqpoint{8.589395in}{5.326979in}}%
\pgfpathlineto{\pgfqpoint{8.605142in}{5.323969in}}%
\pgfpathlineto{\pgfqpoint{8.620890in}{5.311366in}}%
\pgfpathlineto{\pgfqpoint{8.652385in}{5.362511in}}%
\pgfpathlineto{\pgfqpoint{8.668133in}{5.375909in}}%
\pgfpathlineto{\pgfqpoint{8.699629in}{5.420498in}}%
\pgfpathlineto{\pgfqpoint{8.715376in}{5.431997in}}%
\pgfpathlineto{\pgfqpoint{8.731124in}{5.445225in}}%
\pgfpathlineto{\pgfqpoint{8.746872in}{5.465810in}}%
\pgfpathlineto{\pgfqpoint{8.762620in}{5.462841in}}%
\pgfpathlineto{\pgfqpoint{8.778367in}{5.481532in}}%
\pgfpathlineto{\pgfqpoint{8.809863in}{5.484328in}}%
\pgfpathlineto{\pgfqpoint{8.825610in}{5.494868in}}%
\pgfpathlineto{\pgfqpoint{8.841358in}{5.513292in}}%
\pgfpathlineto{\pgfqpoint{8.857106in}{5.545395in}}%
\pgfpathlineto{\pgfqpoint{8.872854in}{5.580702in}}%
\pgfpathlineto{\pgfqpoint{8.888601in}{5.643658in}}%
\pgfpathlineto{\pgfqpoint{8.904349in}{5.643859in}}%
\pgfpathlineto{\pgfqpoint{8.920097in}{5.682143in}}%
\pgfpathlineto{\pgfqpoint{8.935844in}{5.709379in}}%
\pgfpathlineto{\pgfqpoint{8.951592in}{5.739180in}}%
\pgfpathlineto{\pgfqpoint{8.967340in}{5.772678in}}%
\pgfpathlineto{\pgfqpoint{8.983088in}{5.801783in}}%
\pgfpathlineto{\pgfqpoint{9.014583in}{5.917815in}}%
\pgfpathlineto{\pgfqpoint{9.030331in}{5.936553in}}%
\pgfpathlineto{\pgfqpoint{9.046079in}{5.958296in}}%
\pgfpathlineto{\pgfqpoint{9.061826in}{5.970462in}}%
\pgfpathlineto{\pgfqpoint{9.077574in}{5.987667in}}%
\pgfpathlineto{\pgfqpoint{9.093322in}{5.969646in}}%
\pgfpathlineto{\pgfqpoint{9.109069in}{5.910928in}}%
\pgfpathlineto{\pgfqpoint{9.124817in}{5.878880in}}%
\pgfpathlineto{\pgfqpoint{9.172060in}{5.767870in}}%
\pgfpathlineto{\pgfqpoint{9.187808in}{5.764635in}}%
\pgfpathlineto{\pgfqpoint{9.203556in}{5.717439in}}%
\pgfpathlineto{\pgfqpoint{9.219304in}{5.661647in}}%
\pgfpathlineto{\pgfqpoint{9.235051in}{5.561317in}}%
\pgfpathlineto{\pgfqpoint{9.250799in}{5.483473in}}%
\pgfpathlineto{\pgfqpoint{9.266547in}{5.395700in}}%
\pgfpathlineto{\pgfqpoint{9.282294in}{5.273313in}}%
\pgfpathlineto{\pgfqpoint{9.298042in}{5.128425in}}%
\pgfpathlineto{\pgfqpoint{9.313790in}{4.971174in}}%
\pgfpathlineto{\pgfqpoint{9.345285in}{4.740491in}}%
\pgfpathlineto{\pgfqpoint{9.361033in}{4.648594in}}%
\pgfpathlineto{\pgfqpoint{9.376781in}{4.581007in}}%
\pgfpathlineto{\pgfqpoint{9.392529in}{4.537123in}}%
\pgfpathlineto{\pgfqpoint{9.424024in}{4.428190in}}%
\pgfpathlineto{\pgfqpoint{9.439772in}{4.395281in}}%
\pgfpathlineto{\pgfqpoint{9.455519in}{4.343629in}}%
\pgfpathlineto{\pgfqpoint{9.471267in}{4.318698in}}%
\pgfpathlineto{\pgfqpoint{9.502763in}{4.393321in}}%
\pgfpathlineto{\pgfqpoint{9.518510in}{4.403649in}}%
\pgfpathlineto{\pgfqpoint{9.534258in}{4.399748in}}%
\pgfpathlineto{\pgfqpoint{9.550006in}{4.382441in}}%
\pgfpathlineto{\pgfqpoint{9.550006in}{4.382441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.675278in}{4.007778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865038in}{4.145237in}}%
\pgfpathlineto{\pgfqpoint{5.880786in}{4.130414in}}%
\pgfpathlineto{\pgfqpoint{5.896533in}{4.125455in}}%
\pgfpathlineto{\pgfqpoint{5.912281in}{4.132592in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{4.162185in}}%
\pgfpathlineto{\pgfqpoint{5.943777in}{4.142453in}}%
\pgfpathlineto{\pgfqpoint{5.959524in}{4.485319in}}%
\pgfpathlineto{\pgfqpoint{5.975272in}{4.672515in}}%
\pgfpathlineto{\pgfqpoint{5.991020in}{4.625312in}}%
\pgfpathlineto{\pgfqpoint{6.006767in}{4.562410in}}%
\pgfpathlineto{\pgfqpoint{6.022515in}{4.479221in}}%
\pgfpathlineto{\pgfqpoint{6.038263in}{4.433777in}}%
\pgfpathlineto{\pgfqpoint{6.054011in}{4.293008in}}%
\pgfpathlineto{\pgfqpoint{6.069758in}{4.253872in}}%
\pgfpathlineto{\pgfqpoint{6.085506in}{4.190076in}}%
\pgfpathlineto{\pgfqpoint{6.101254in}{4.139511in}}%
\pgfpathlineto{\pgfqpoint{6.117001in}{4.131244in}}%
\pgfpathlineto{\pgfqpoint{6.132749in}{4.146668in}}%
\pgfpathlineto{\pgfqpoint{6.148497in}{4.203309in}}%
\pgfpathlineto{\pgfqpoint{6.164245in}{4.193433in}}%
\pgfpathlineto{\pgfqpoint{6.179992in}{4.189458in}}%
\pgfpathlineto{\pgfqpoint{6.195740in}{4.237984in}}%
\pgfpathlineto{\pgfqpoint{6.211488in}{4.277243in}}%
\pgfpathlineto{\pgfqpoint{6.227236in}{4.239024in}}%
\pgfpathlineto{\pgfqpoint{6.242983in}{4.241615in}}%
\pgfpathlineto{\pgfqpoint{6.258731in}{4.149914in}}%
\pgfpathlineto{\pgfqpoint{6.274479in}{4.151443in}}%
\pgfpathlineto{\pgfqpoint{6.290226in}{4.200863in}}%
\pgfpathlineto{\pgfqpoint{6.305974in}{4.203339in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{4.234241in}}%
\pgfpathlineto{\pgfqpoint{6.337470in}{4.225075in}}%
\pgfpathlineto{\pgfqpoint{6.353217in}{4.249775in}}%
\pgfpathlineto{\pgfqpoint{6.368965in}{4.210007in}}%
\pgfpathlineto{\pgfqpoint{6.384713in}{4.231372in}}%
\pgfpathlineto{\pgfqpoint{6.400461in}{4.319102in}}%
\pgfpathlineto{\pgfqpoint{6.416208in}{4.273551in}}%
\pgfpathlineto{\pgfqpoint{6.431956in}{4.279121in}}%
\pgfpathlineto{\pgfqpoint{6.447704in}{4.316412in}}%
\pgfpathlineto{\pgfqpoint{6.463451in}{4.363096in}}%
\pgfpathlineto{\pgfqpoint{6.479199in}{4.394830in}}%
\pgfpathlineto{\pgfqpoint{6.494947in}{4.293248in}}%
\pgfpathlineto{\pgfqpoint{6.510695in}{4.284662in}}%
\pgfpathlineto{\pgfqpoint{6.526442in}{4.295423in}}%
\pgfpathlineto{\pgfqpoint{6.542190in}{4.356281in}}%
\pgfpathlineto{\pgfqpoint{6.557938in}{4.332688in}}%
\pgfpathlineto{\pgfqpoint{6.573686in}{4.373336in}}%
\pgfpathlineto{\pgfqpoint{6.589433in}{4.341123in}}%
\pgfpathlineto{\pgfqpoint{6.605181in}{4.274459in}}%
\pgfpathlineto{\pgfqpoint{6.636676in}{4.313562in}}%
\pgfpathlineto{\pgfqpoint{6.652424in}{4.406160in}}%
\pgfpathlineto{\pgfqpoint{6.668172in}{4.407485in}}%
\pgfpathlineto{\pgfqpoint{6.683920in}{4.465172in}}%
\pgfpathlineto{\pgfqpoint{6.699667in}{4.423884in}}%
\pgfpathlineto{\pgfqpoint{6.715415in}{4.369160in}}%
\pgfpathlineto{\pgfqpoint{6.731163in}{4.416930in}}%
\pgfpathlineto{\pgfqpoint{6.746911in}{4.399736in}}%
\pgfpathlineto{\pgfqpoint{6.762658in}{4.501551in}}%
\pgfpathlineto{\pgfqpoint{6.778406in}{4.561793in}}%
\pgfpathlineto{\pgfqpoint{6.794154in}{4.466206in}}%
\pgfpathlineto{\pgfqpoint{6.809901in}{4.335387in}}%
\pgfpathlineto{\pgfqpoint{6.825649in}{4.330810in}}%
\pgfpathlineto{\pgfqpoint{6.841397in}{4.460012in}}%
\pgfpathlineto{\pgfqpoint{6.857145in}{4.494454in}}%
\pgfpathlineto{\pgfqpoint{6.872892in}{4.441242in}}%
\pgfpathlineto{\pgfqpoint{6.888640in}{4.423815in}}%
\pgfpathlineto{\pgfqpoint{6.904388in}{4.381385in}}%
\pgfpathlineto{\pgfqpoint{6.920136in}{4.385409in}}%
\pgfpathlineto{\pgfqpoint{6.935883in}{4.417935in}}%
\pgfpathlineto{\pgfqpoint{6.951631in}{4.544620in}}%
\pgfpathlineto{\pgfqpoint{6.967379in}{4.527027in}}%
\pgfpathlineto{\pgfqpoint{6.983126in}{4.544512in}}%
\pgfpathlineto{\pgfqpoint{6.998874in}{4.474796in}}%
\pgfpathlineto{\pgfqpoint{7.014622in}{4.478963in}}%
\pgfpathlineto{\pgfqpoint{7.030370in}{4.581325in}}%
\pgfpathlineto{\pgfqpoint{7.046117in}{4.457652in}}%
\pgfpathlineto{\pgfqpoint{7.061865in}{4.400354in}}%
\pgfpathlineto{\pgfqpoint{7.077613in}{4.456820in}}%
\pgfpathlineto{\pgfqpoint{7.093361in}{4.431306in}}%
\pgfpathlineto{\pgfqpoint{7.109108in}{4.466377in}}%
\pgfpathlineto{\pgfqpoint{7.124856in}{4.472014in}}%
\pgfpathlineto{\pgfqpoint{7.140604in}{4.431543in}}%
\pgfpathlineto{\pgfqpoint{7.156351in}{4.473558in}}%
\pgfpathlineto{\pgfqpoint{7.172099in}{4.452039in}}%
\pgfpathlineto{\pgfqpoint{7.187847in}{4.469008in}}%
\pgfpathlineto{\pgfqpoint{7.203595in}{4.483335in}}%
\pgfpathlineto{\pgfqpoint{7.219342in}{4.419629in}}%
\pgfpathlineto{\pgfqpoint{7.235090in}{4.410592in}}%
\pgfpathlineto{\pgfqpoint{7.250838in}{4.581482in}}%
\pgfpathlineto{\pgfqpoint{7.266586in}{4.609446in}}%
\pgfpathlineto{\pgfqpoint{7.282333in}{4.482110in}}%
\pgfpathlineto{\pgfqpoint{7.298081in}{4.479608in}}%
\pgfpathlineto{\pgfqpoint{7.313829in}{4.430732in}}%
\pgfpathlineto{\pgfqpoint{7.329576in}{4.535925in}}%
\pgfpathlineto{\pgfqpoint{7.345324in}{4.515383in}}%
\pgfpathlineto{\pgfqpoint{7.361072in}{4.626614in}}%
\pgfpathlineto{\pgfqpoint{7.376820in}{4.558613in}}%
\pgfpathlineto{\pgfqpoint{7.392567in}{4.510732in}}%
\pgfpathlineto{\pgfqpoint{7.408315in}{4.422169in}}%
\pgfpathlineto{\pgfqpoint{7.424063in}{4.465698in}}%
\pgfpathlineto{\pgfqpoint{7.439811in}{4.575925in}}%
\pgfpathlineto{\pgfqpoint{7.455558in}{4.592145in}}%
\pgfpathlineto{\pgfqpoint{7.471306in}{4.464141in}}%
\pgfpathlineto{\pgfqpoint{7.487054in}{4.451788in}}%
\pgfpathlineto{\pgfqpoint{7.502801in}{4.471906in}}%
\pgfpathlineto{\pgfqpoint{7.518549in}{4.513977in}}%
\pgfpathlineto{\pgfqpoint{7.534297in}{4.506304in}}%
\pgfpathlineto{\pgfqpoint{7.550045in}{4.382446in}}%
\pgfpathlineto{\pgfqpoint{7.565792in}{4.335779in}}%
\pgfpathlineto{\pgfqpoint{7.581540in}{4.454140in}}%
\pgfpathlineto{\pgfqpoint{7.597288in}{4.509186in}}%
\pgfpathlineto{\pgfqpoint{7.613035in}{4.475209in}}%
\pgfpathlineto{\pgfqpoint{7.628783in}{4.527424in}}%
\pgfpathlineto{\pgfqpoint{7.644531in}{4.548000in}}%
\pgfpathlineto{\pgfqpoint{7.660279in}{4.410822in}}%
\pgfpathlineto{\pgfqpoint{7.676026in}{4.397859in}}%
\pgfpathlineto{\pgfqpoint{7.691774in}{4.369772in}}%
\pgfpathlineto{\pgfqpoint{7.707522in}{4.407258in}}%
\pgfpathlineto{\pgfqpoint{7.723270in}{4.366572in}}%
\pgfpathlineto{\pgfqpoint{7.739017in}{4.354329in}}%
\pgfpathlineto{\pgfqpoint{7.754765in}{4.326701in}}%
\pgfpathlineto{\pgfqpoint{7.770513in}{4.387839in}}%
\pgfpathlineto{\pgfqpoint{7.786260in}{4.284062in}}%
\pgfpathlineto{\pgfqpoint{7.802008in}{4.435563in}}%
\pgfpathlineto{\pgfqpoint{7.817756in}{4.407547in}}%
\pgfpathlineto{\pgfqpoint{7.833504in}{4.424270in}}%
\pgfpathlineto{\pgfqpoint{7.849251in}{4.369410in}}%
\pgfpathlineto{\pgfqpoint{7.864999in}{4.389721in}}%
\pgfpathlineto{\pgfqpoint{7.880747in}{4.393246in}}%
\pgfpathlineto{\pgfqpoint{7.896495in}{4.304319in}}%
\pgfpathlineto{\pgfqpoint{7.912242in}{4.393757in}}%
\pgfpathlineto{\pgfqpoint{7.927990in}{4.425681in}}%
\pgfpathlineto{\pgfqpoint{7.943738in}{4.415470in}}%
\pgfpathlineto{\pgfqpoint{7.959485in}{4.348101in}}%
\pgfpathlineto{\pgfqpoint{7.975233in}{4.338271in}}%
\pgfpathlineto{\pgfqpoint{7.990981in}{4.363768in}}%
\pgfpathlineto{\pgfqpoint{8.006729in}{4.347662in}}%
\pgfpathlineto{\pgfqpoint{8.038224in}{4.274352in}}%
\pgfpathlineto{\pgfqpoint{8.053972in}{4.301351in}}%
\pgfpathlineto{\pgfqpoint{8.069720in}{4.321314in}}%
\pgfpathlineto{\pgfqpoint{8.085467in}{4.307070in}}%
\pgfpathlineto{\pgfqpoint{8.101215in}{4.296314in}}%
\pgfpathlineto{\pgfqpoint{8.116963in}{4.288053in}}%
\pgfpathlineto{\pgfqpoint{8.132710in}{4.377402in}}%
\pgfpathlineto{\pgfqpoint{8.148458in}{4.378953in}}%
\pgfpathlineto{\pgfqpoint{8.164206in}{4.341101in}}%
\pgfpathlineto{\pgfqpoint{8.179954in}{4.347818in}}%
\pgfpathlineto{\pgfqpoint{8.195701in}{4.297371in}}%
\pgfpathlineto{\pgfqpoint{8.211449in}{4.269369in}}%
\pgfpathlineto{\pgfqpoint{8.227197in}{4.317053in}}%
\pgfpathlineto{\pgfqpoint{8.242945in}{4.299780in}}%
\pgfpathlineto{\pgfqpoint{8.258692in}{4.270851in}}%
\pgfpathlineto{\pgfqpoint{8.274440in}{4.226728in}}%
\pgfpathlineto{\pgfqpoint{8.290188in}{4.219250in}}%
\pgfpathlineto{\pgfqpoint{8.305935in}{4.214213in}}%
\pgfpathlineto{\pgfqpoint{8.321683in}{4.207391in}}%
\pgfpathlineto{\pgfqpoint{8.337431in}{4.191477in}}%
\pgfpathlineto{\pgfqpoint{8.353179in}{4.187275in}}%
\pgfpathlineto{\pgfqpoint{8.368926in}{4.227560in}}%
\pgfpathlineto{\pgfqpoint{8.400422in}{4.274080in}}%
\pgfpathlineto{\pgfqpoint{8.416170in}{4.227311in}}%
\pgfpathlineto{\pgfqpoint{8.431917in}{4.193969in}}%
\pgfpathlineto{\pgfqpoint{8.447665in}{4.192601in}}%
\pgfpathlineto{\pgfqpoint{8.463413in}{4.235580in}}%
\pgfpathlineto{\pgfqpoint{8.479160in}{4.250744in}}%
\pgfpathlineto{\pgfqpoint{8.494908in}{4.249025in}}%
\pgfpathlineto{\pgfqpoint{8.510656in}{4.230719in}}%
\pgfpathlineto{\pgfqpoint{8.526404in}{4.241918in}}%
\pgfpathlineto{\pgfqpoint{8.542151in}{4.248221in}}%
\pgfpathlineto{\pgfqpoint{8.557899in}{4.255893in}}%
\pgfpathlineto{\pgfqpoint{8.573647in}{4.266006in}}%
\pgfpathlineto{\pgfqpoint{8.589395in}{4.253831in}}%
\pgfpathlineto{\pgfqpoint{8.605142in}{4.227131in}}%
\pgfpathlineto{\pgfqpoint{8.620890in}{4.228086in}}%
\pgfpathlineto{\pgfqpoint{8.636638in}{4.237235in}}%
\pgfpathlineto{\pgfqpoint{8.652385in}{4.233514in}}%
\pgfpathlineto{\pgfqpoint{8.668133in}{4.245416in}}%
\pgfpathlineto{\pgfqpoint{8.683881in}{4.247229in}}%
\pgfpathlineto{\pgfqpoint{8.699629in}{4.246707in}}%
\pgfpathlineto{\pgfqpoint{8.715376in}{4.229860in}}%
\pgfpathlineto{\pgfqpoint{8.731124in}{4.221483in}}%
\pgfpathlineto{\pgfqpoint{8.746872in}{4.249279in}}%
\pgfpathlineto{\pgfqpoint{8.778367in}{4.181414in}}%
\pgfpathlineto{\pgfqpoint{8.794115in}{4.164664in}}%
\pgfpathlineto{\pgfqpoint{8.809863in}{4.188708in}}%
\pgfpathlineto{\pgfqpoint{8.857106in}{4.287419in}}%
\pgfpathlineto{\pgfqpoint{8.872854in}{4.282611in}}%
\pgfpathlineto{\pgfqpoint{8.888601in}{4.310346in}}%
\pgfpathlineto{\pgfqpoint{8.904349in}{4.245314in}}%
\pgfpathlineto{\pgfqpoint{8.920097in}{4.296691in}}%
\pgfpathlineto{\pgfqpoint{8.935844in}{4.334135in}}%
\pgfpathlineto{\pgfqpoint{8.951592in}{4.342081in}}%
\pgfpathlineto{\pgfqpoint{8.967340in}{4.343231in}}%
\pgfpathlineto{\pgfqpoint{8.983088in}{4.317145in}}%
\pgfpathlineto{\pgfqpoint{8.998835in}{4.362583in}}%
\pgfpathlineto{\pgfqpoint{9.014583in}{4.396606in}}%
\pgfpathlineto{\pgfqpoint{9.030331in}{4.332556in}}%
\pgfpathlineto{\pgfqpoint{9.046079in}{4.361284in}}%
\pgfpathlineto{\pgfqpoint{9.061826in}{4.403413in}}%
\pgfpathlineto{\pgfqpoint{9.093322in}{4.340732in}}%
\pgfpathlineto{\pgfqpoint{9.109069in}{4.376931in}}%
\pgfpathlineto{\pgfqpoint{9.140565in}{4.539133in}}%
\pgfpathlineto{\pgfqpoint{9.156313in}{4.461436in}}%
\pgfpathlineto{\pgfqpoint{9.172060in}{4.439194in}}%
\pgfpathlineto{\pgfqpoint{9.187808in}{4.488849in}}%
\pgfpathlineto{\pgfqpoint{9.203556in}{4.478577in}}%
\pgfpathlineto{\pgfqpoint{9.219304in}{4.456060in}}%
\pgfpathlineto{\pgfqpoint{9.235051in}{4.428709in}}%
\pgfpathlineto{\pgfqpoint{9.250799in}{4.410480in}}%
\pgfpathlineto{\pgfqpoint{9.266547in}{4.418501in}}%
\pgfpathlineto{\pgfqpoint{9.282294in}{4.478624in}}%
\pgfpathlineto{\pgfqpoint{9.298042in}{4.446973in}}%
\pgfpathlineto{\pgfqpoint{9.313790in}{4.525611in}}%
\pgfpathlineto{\pgfqpoint{9.329538in}{4.723113in}}%
\pgfpathlineto{\pgfqpoint{9.345285in}{4.852355in}}%
\pgfpathlineto{\pgfqpoint{9.361033in}{4.826361in}}%
\pgfpathlineto{\pgfqpoint{9.376781in}{4.630942in}}%
\pgfpathlineto{\pgfqpoint{9.392529in}{4.406427in}}%
\pgfpathlineto{\pgfqpoint{9.408276in}{4.510146in}}%
\pgfpathlineto{\pgfqpoint{9.424024in}{4.494585in}}%
\pgfpathlineto{\pgfqpoint{9.439772in}{4.415732in}}%
\pgfpathlineto{\pgfqpoint{9.455519in}{4.476964in}}%
\pgfpathlineto{\pgfqpoint{9.471267in}{4.611843in}}%
\pgfpathlineto{\pgfqpoint{9.487015in}{4.771240in}}%
\pgfpathlineto{\pgfqpoint{9.502763in}{4.677692in}}%
\pgfpathlineto{\pgfqpoint{9.518510in}{4.473879in}}%
\pgfpathlineto{\pgfqpoint{9.534258in}{4.438604in}}%
\pgfpathlineto{\pgfqpoint{9.550006in}{4.468831in}}%
\pgfpathlineto{\pgfqpoint{9.550006in}{4.468831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.675278in}{4.007778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865038in}{4.610945in}}%
\pgfpathlineto{\pgfqpoint{5.880786in}{4.698191in}}%
\pgfpathlineto{\pgfqpoint{5.896533in}{4.720160in}}%
\pgfpathlineto{\pgfqpoint{5.912281in}{4.747137in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{4.792851in}}%
\pgfpathlineto{\pgfqpoint{5.943777in}{4.819117in}}%
\pgfpathlineto{\pgfqpoint{5.959524in}{4.814228in}}%
\pgfpathlineto{\pgfqpoint{5.975272in}{4.781790in}}%
\pgfpathlineto{\pgfqpoint{6.006767in}{4.700827in}}%
\pgfpathlineto{\pgfqpoint{6.038263in}{4.602314in}}%
\pgfpathlineto{\pgfqpoint{6.054011in}{4.547938in}}%
\pgfpathlineto{\pgfqpoint{6.069758in}{4.511138in}}%
\pgfpathlineto{\pgfqpoint{6.085506in}{4.452283in}}%
\pgfpathlineto{\pgfqpoint{6.101254in}{4.434932in}}%
\pgfpathlineto{\pgfqpoint{6.117001in}{4.412073in}}%
\pgfpathlineto{\pgfqpoint{6.132749in}{4.438291in}}%
\pgfpathlineto{\pgfqpoint{6.148497in}{4.478322in}}%
\pgfpathlineto{\pgfqpoint{6.164245in}{4.507151in}}%
\pgfpathlineto{\pgfqpoint{6.179992in}{4.554772in}}%
\pgfpathlineto{\pgfqpoint{6.195740in}{4.596925in}}%
\pgfpathlineto{\pgfqpoint{6.211488in}{4.687016in}}%
\pgfpathlineto{\pgfqpoint{6.227236in}{4.836010in}}%
\pgfpathlineto{\pgfqpoint{6.242983in}{4.973549in}}%
\pgfpathlineto{\pgfqpoint{6.258731in}{5.041754in}}%
\pgfpathlineto{\pgfqpoint{6.274479in}{5.141777in}}%
\pgfpathlineto{\pgfqpoint{6.290226in}{5.218162in}}%
\pgfpathlineto{\pgfqpoint{6.305974in}{5.245771in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{5.255926in}}%
\pgfpathlineto{\pgfqpoint{6.337470in}{5.295280in}}%
\pgfpathlineto{\pgfqpoint{6.353217in}{5.328695in}}%
\pgfpathlineto{\pgfqpoint{6.384713in}{5.361966in}}%
\pgfpathlineto{\pgfqpoint{6.400461in}{5.402336in}}%
\pgfpathlineto{\pgfqpoint{6.416208in}{5.368821in}}%
\pgfpathlineto{\pgfqpoint{6.431956in}{5.381855in}}%
\pgfpathlineto{\pgfqpoint{6.447704in}{5.384232in}}%
\pgfpathlineto{\pgfqpoint{6.463451in}{5.381308in}}%
\pgfpathlineto{\pgfqpoint{6.479199in}{5.389814in}}%
\pgfpathlineto{\pgfqpoint{6.494947in}{5.382886in}}%
\pgfpathlineto{\pgfqpoint{6.510695in}{5.367487in}}%
\pgfpathlineto{\pgfqpoint{6.526442in}{5.338829in}}%
\pgfpathlineto{\pgfqpoint{6.542190in}{5.294036in}}%
\pgfpathlineto{\pgfqpoint{6.557938in}{5.262497in}}%
\pgfpathlineto{\pgfqpoint{6.573686in}{5.259835in}}%
\pgfpathlineto{\pgfqpoint{6.589433in}{5.211421in}}%
\pgfpathlineto{\pgfqpoint{6.620929in}{5.131596in}}%
\pgfpathlineto{\pgfqpoint{6.636676in}{5.089704in}}%
\pgfpathlineto{\pgfqpoint{6.652424in}{5.051893in}}%
\pgfpathlineto{\pgfqpoint{6.668172in}{5.003715in}}%
\pgfpathlineto{\pgfqpoint{6.683920in}{4.951029in}}%
\pgfpathlineto{\pgfqpoint{6.699667in}{4.873868in}}%
\pgfpathlineto{\pgfqpoint{6.715415in}{4.816827in}}%
\pgfpathlineto{\pgfqpoint{6.731163in}{4.753119in}}%
\pgfpathlineto{\pgfqpoint{6.762658in}{4.644712in}}%
\pgfpathlineto{\pgfqpoint{6.778406in}{4.590265in}}%
\pgfpathlineto{\pgfqpoint{6.794154in}{4.540623in}}%
\pgfpathlineto{\pgfqpoint{6.825649in}{4.461191in}}%
\pgfpathlineto{\pgfqpoint{6.841397in}{4.427135in}}%
\pgfpathlineto{\pgfqpoint{6.857145in}{4.388550in}}%
\pgfpathlineto{\pgfqpoint{6.888640in}{4.322406in}}%
\pgfpathlineto{\pgfqpoint{6.904388in}{4.293777in}}%
\pgfpathlineto{\pgfqpoint{6.920136in}{4.270815in}}%
\pgfpathlineto{\pgfqpoint{6.935883in}{4.244742in}}%
\pgfpathlineto{\pgfqpoint{6.951631in}{4.222774in}}%
\pgfpathlineto{\pgfqpoint{6.983126in}{4.187379in}}%
\pgfpathlineto{\pgfqpoint{6.998874in}{4.176608in}}%
\pgfpathlineto{\pgfqpoint{7.030370in}{4.170096in}}%
\pgfpathlineto{\pgfqpoint{7.046117in}{4.169687in}}%
\pgfpathlineto{\pgfqpoint{7.061865in}{4.172237in}}%
\pgfpathlineto{\pgfqpoint{7.077613in}{4.172519in}}%
\pgfpathlineto{\pgfqpoint{7.093361in}{4.170430in}}%
\pgfpathlineto{\pgfqpoint{7.124856in}{4.168772in}}%
\pgfpathlineto{\pgfqpoint{7.140604in}{4.167345in}}%
\pgfpathlineto{\pgfqpoint{7.156351in}{4.164357in}}%
\pgfpathlineto{\pgfqpoint{7.172099in}{4.164824in}}%
\pgfpathlineto{\pgfqpoint{7.203595in}{4.162927in}}%
\pgfpathlineto{\pgfqpoint{7.219342in}{4.168643in}}%
\pgfpathlineto{\pgfqpoint{7.266586in}{4.202204in}}%
\pgfpathlineto{\pgfqpoint{7.282333in}{4.225866in}}%
\pgfpathlineto{\pgfqpoint{7.298081in}{4.259875in}}%
\pgfpathlineto{\pgfqpoint{7.313829in}{4.266757in}}%
\pgfpathlineto{\pgfqpoint{7.329576in}{4.275264in}}%
\pgfpathlineto{\pgfqpoint{7.345324in}{4.295725in}}%
\pgfpathlineto{\pgfqpoint{7.361072in}{4.298821in}}%
\pgfpathlineto{\pgfqpoint{7.376820in}{4.334098in}}%
\pgfpathlineto{\pgfqpoint{7.392567in}{4.350370in}}%
\pgfpathlineto{\pgfqpoint{7.408315in}{4.360722in}}%
\pgfpathlineto{\pgfqpoint{7.424063in}{4.375711in}}%
\pgfpathlineto{\pgfqpoint{7.439811in}{4.414511in}}%
\pgfpathlineto{\pgfqpoint{7.455558in}{4.430252in}}%
\pgfpathlineto{\pgfqpoint{7.471306in}{4.459399in}}%
\pgfpathlineto{\pgfqpoint{7.518549in}{4.585687in}}%
\pgfpathlineto{\pgfqpoint{7.534297in}{4.622284in}}%
\pgfpathlineto{\pgfqpoint{7.581540in}{4.766211in}}%
\pgfpathlineto{\pgfqpoint{7.613035in}{4.872755in}}%
\pgfpathlineto{\pgfqpoint{7.660279in}{5.060369in}}%
\pgfpathlineto{\pgfqpoint{7.676026in}{5.149831in}}%
\pgfpathlineto{\pgfqpoint{7.691774in}{5.215140in}}%
\pgfpathlineto{\pgfqpoint{7.770513in}{5.614103in}}%
\pgfpathlineto{\pgfqpoint{7.786260in}{5.698213in}}%
\pgfpathlineto{\pgfqpoint{7.817756in}{5.885120in}}%
\pgfpathlineto{\pgfqpoint{7.849251in}{6.074486in}}%
\pgfpathlineto{\pgfqpoint{7.864999in}{6.132682in}}%
\pgfpathlineto{\pgfqpoint{7.880747in}{6.213586in}}%
\pgfpathlineto{\pgfqpoint{7.896495in}{6.259730in}}%
\pgfpathlineto{\pgfqpoint{7.912242in}{6.285017in}}%
\pgfpathlineto{\pgfqpoint{7.927990in}{6.361577in}}%
\pgfpathlineto{\pgfqpoint{7.943738in}{6.389794in}}%
\pgfpathlineto{\pgfqpoint{7.959485in}{6.415678in}}%
\pgfpathlineto{\pgfqpoint{7.975233in}{6.445253in}}%
\pgfpathlineto{\pgfqpoint{7.990981in}{6.461096in}}%
\pgfpathlineto{\pgfqpoint{8.006729in}{6.478990in}}%
\pgfpathlineto{\pgfqpoint{8.022476in}{6.466481in}}%
\pgfpathlineto{\pgfqpoint{8.038224in}{6.447519in}}%
\pgfpathlineto{\pgfqpoint{8.053972in}{6.411703in}}%
\pgfpathlineto{\pgfqpoint{8.069720in}{6.397037in}}%
\pgfpathlineto{\pgfqpoint{8.085467in}{6.380098in}}%
\pgfpathlineto{\pgfqpoint{8.101215in}{6.296967in}}%
\pgfpathlineto{\pgfqpoint{8.116963in}{6.245165in}}%
\pgfpathlineto{\pgfqpoint{8.164206in}{6.053456in}}%
\pgfpathlineto{\pgfqpoint{8.211449in}{5.809870in}}%
\pgfpathlineto{\pgfqpoint{8.227197in}{5.756918in}}%
\pgfpathlineto{\pgfqpoint{8.242945in}{5.716235in}}%
\pgfpathlineto{\pgfqpoint{8.258692in}{5.666012in}}%
\pgfpathlineto{\pgfqpoint{8.274440in}{5.638628in}}%
\pgfpathlineto{\pgfqpoint{8.290188in}{5.580983in}}%
\pgfpathlineto{\pgfqpoint{8.305935in}{5.535189in}}%
\pgfpathlineto{\pgfqpoint{8.321683in}{5.502970in}}%
\pgfpathlineto{\pgfqpoint{8.337431in}{5.477603in}}%
\pgfpathlineto{\pgfqpoint{8.368926in}{5.432838in}}%
\pgfpathlineto{\pgfqpoint{8.384674in}{5.417988in}}%
\pgfpathlineto{\pgfqpoint{8.416170in}{5.421921in}}%
\pgfpathlineto{\pgfqpoint{8.431917in}{5.420825in}}%
\pgfpathlineto{\pgfqpoint{8.447665in}{5.407970in}}%
\pgfpathlineto{\pgfqpoint{8.463413in}{5.390560in}}%
\pgfpathlineto{\pgfqpoint{8.479160in}{5.362953in}}%
\pgfpathlineto{\pgfqpoint{8.494908in}{5.321990in}}%
\pgfpathlineto{\pgfqpoint{8.510656in}{5.291461in}}%
\pgfpathlineto{\pgfqpoint{8.526404in}{5.275112in}}%
\pgfpathlineto{\pgfqpoint{8.542151in}{5.265984in}}%
\pgfpathlineto{\pgfqpoint{8.573647in}{5.307878in}}%
\pgfpathlineto{\pgfqpoint{8.589395in}{5.313547in}}%
\pgfpathlineto{\pgfqpoint{8.605142in}{5.332854in}}%
\pgfpathlineto{\pgfqpoint{8.620890in}{5.339389in}}%
\pgfpathlineto{\pgfqpoint{8.636638in}{5.355125in}}%
\pgfpathlineto{\pgfqpoint{8.652385in}{5.359911in}}%
\pgfpathlineto{\pgfqpoint{8.668133in}{5.356175in}}%
\pgfpathlineto{\pgfqpoint{8.683881in}{5.357125in}}%
\pgfpathlineto{\pgfqpoint{8.699629in}{5.369953in}}%
\pgfpathlineto{\pgfqpoint{8.715376in}{5.400083in}}%
\pgfpathlineto{\pgfqpoint{8.731124in}{5.433422in}}%
\pgfpathlineto{\pgfqpoint{8.746872in}{5.435374in}}%
\pgfpathlineto{\pgfqpoint{8.762620in}{5.449802in}}%
\pgfpathlineto{\pgfqpoint{8.778367in}{5.478087in}}%
\pgfpathlineto{\pgfqpoint{8.794115in}{5.511341in}}%
\pgfpathlineto{\pgfqpoint{8.809863in}{5.539067in}}%
\pgfpathlineto{\pgfqpoint{8.825610in}{5.570238in}}%
\pgfpathlineto{\pgfqpoint{8.841358in}{5.626866in}}%
\pgfpathlineto{\pgfqpoint{8.857106in}{5.661215in}}%
\pgfpathlineto{\pgfqpoint{8.872854in}{5.710679in}}%
\pgfpathlineto{\pgfqpoint{8.888601in}{5.742375in}}%
\pgfpathlineto{\pgfqpoint{8.904349in}{5.766363in}}%
\pgfpathlineto{\pgfqpoint{8.920097in}{5.776167in}}%
\pgfpathlineto{\pgfqpoint{8.935844in}{5.755517in}}%
\pgfpathlineto{\pgfqpoint{8.951592in}{5.786131in}}%
\pgfpathlineto{\pgfqpoint{8.983088in}{5.860380in}}%
\pgfpathlineto{\pgfqpoint{8.998835in}{5.875513in}}%
\pgfpathlineto{\pgfqpoint{9.014583in}{5.896209in}}%
\pgfpathlineto{\pgfqpoint{9.030331in}{5.913643in}}%
\pgfpathlineto{\pgfqpoint{9.046079in}{5.920478in}}%
\pgfpathlineto{\pgfqpoint{9.061826in}{5.911083in}}%
\pgfpathlineto{\pgfqpoint{9.077574in}{5.920071in}}%
\pgfpathlineto{\pgfqpoint{9.093322in}{5.925148in}}%
\pgfpathlineto{\pgfqpoint{9.109069in}{5.903987in}}%
\pgfpathlineto{\pgfqpoint{9.124817in}{5.894043in}}%
\pgfpathlineto{\pgfqpoint{9.140565in}{5.858917in}}%
\pgfpathlineto{\pgfqpoint{9.156313in}{5.796241in}}%
\pgfpathlineto{\pgfqpoint{9.187808in}{5.637176in}}%
\pgfpathlineto{\pgfqpoint{9.203556in}{5.544327in}}%
\pgfpathlineto{\pgfqpoint{9.235051in}{5.387688in}}%
\pgfpathlineto{\pgfqpoint{9.282294in}{5.097942in}}%
\pgfpathlineto{\pgfqpoint{9.298042in}{5.023007in}}%
\pgfpathlineto{\pgfqpoint{9.313790in}{4.987286in}}%
\pgfpathlineto{\pgfqpoint{9.345285in}{4.885625in}}%
\pgfpathlineto{\pgfqpoint{9.376781in}{4.724968in}}%
\pgfpathlineto{\pgfqpoint{9.392529in}{4.657557in}}%
\pgfpathlineto{\pgfqpoint{9.408276in}{4.577565in}}%
\pgfpathlineto{\pgfqpoint{9.424024in}{4.506409in}}%
\pgfpathlineto{\pgfqpoint{9.439772in}{4.423705in}}%
\pgfpathlineto{\pgfqpoint{9.471267in}{4.309339in}}%
\pgfpathlineto{\pgfqpoint{9.487015in}{4.279327in}}%
\pgfpathlineto{\pgfqpoint{9.502763in}{4.271355in}}%
\pgfpathlineto{\pgfqpoint{9.518510in}{4.267342in}}%
\pgfpathlineto{\pgfqpoint{9.534258in}{4.264859in}}%
\pgfpathlineto{\pgfqpoint{9.550006in}{4.267334in}}%
\pgfpathlineto{\pgfqpoint{9.565754in}{4.288322in}}%
\pgfpathlineto{\pgfqpoint{9.581501in}{4.321278in}}%
\pgfpathlineto{\pgfqpoint{9.597249in}{4.369324in}}%
\pgfpathlineto{\pgfqpoint{9.597249in}{4.369324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.675278in}{4.007778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865038in}{4.407493in}}%
\pgfpathlineto{\pgfqpoint{5.880786in}{4.564074in}}%
\pgfpathlineto{\pgfqpoint{5.896533in}{4.313920in}}%
\pgfpathlineto{\pgfqpoint{5.912281in}{4.216923in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{4.176975in}}%
\pgfpathlineto{\pgfqpoint{5.943777in}{4.162505in}}%
\pgfpathlineto{\pgfqpoint{5.959524in}{4.156232in}}%
\pgfpathlineto{\pgfqpoint{5.975272in}{4.126714in}}%
\pgfpathlineto{\pgfqpoint{5.991020in}{4.132340in}}%
\pgfpathlineto{\pgfqpoint{6.006767in}{4.131410in}}%
\pgfpathlineto{\pgfqpoint{6.022515in}{4.149305in}}%
\pgfpathlineto{\pgfqpoint{6.038263in}{4.153293in}}%
\pgfpathlineto{\pgfqpoint{6.054011in}{4.153165in}}%
\pgfpathlineto{\pgfqpoint{6.069758in}{4.165145in}}%
\pgfpathlineto{\pgfqpoint{6.085506in}{4.133047in}}%
\pgfpathlineto{\pgfqpoint{6.101254in}{4.125843in}}%
\pgfpathlineto{\pgfqpoint{6.117001in}{4.134193in}}%
\pgfpathlineto{\pgfqpoint{6.132749in}{4.134473in}}%
\pgfpathlineto{\pgfqpoint{6.148497in}{4.152580in}}%
\pgfpathlineto{\pgfqpoint{6.164245in}{4.153847in}}%
\pgfpathlineto{\pgfqpoint{6.179992in}{4.173685in}}%
\pgfpathlineto{\pgfqpoint{6.195740in}{4.175428in}}%
\pgfpathlineto{\pgfqpoint{6.211488in}{4.245549in}}%
\pgfpathlineto{\pgfqpoint{6.227236in}{4.847087in}}%
\pgfpathlineto{\pgfqpoint{6.242983in}{4.979850in}}%
\pgfpathlineto{\pgfqpoint{6.258731in}{4.741192in}}%
\pgfpathlineto{\pgfqpoint{6.274479in}{4.668273in}}%
\pgfpathlineto{\pgfqpoint{6.290226in}{4.526464in}}%
\pgfpathlineto{\pgfqpoint{6.305974in}{4.355106in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{4.239126in}}%
\pgfpathlineto{\pgfqpoint{6.337470in}{4.233910in}}%
\pgfpathlineto{\pgfqpoint{6.353217in}{4.239629in}}%
\pgfpathlineto{\pgfqpoint{6.368965in}{4.257067in}}%
\pgfpathlineto{\pgfqpoint{6.384713in}{4.242779in}}%
\pgfpathlineto{\pgfqpoint{6.400461in}{4.277927in}}%
\pgfpathlineto{\pgfqpoint{6.416208in}{4.256185in}}%
\pgfpathlineto{\pgfqpoint{6.431956in}{4.307185in}}%
\pgfpathlineto{\pgfqpoint{6.447704in}{4.295165in}}%
\pgfpathlineto{\pgfqpoint{6.463451in}{4.295053in}}%
\pgfpathlineto{\pgfqpoint{6.479199in}{4.304274in}}%
\pgfpathlineto{\pgfqpoint{6.494947in}{4.329502in}}%
\pgfpathlineto{\pgfqpoint{6.510695in}{4.263831in}}%
\pgfpathlineto{\pgfqpoint{6.526442in}{4.263121in}}%
\pgfpathlineto{\pgfqpoint{6.542190in}{4.316917in}}%
\pgfpathlineto{\pgfqpoint{6.557938in}{4.312371in}}%
\pgfpathlineto{\pgfqpoint{6.573686in}{4.354638in}}%
\pgfpathlineto{\pgfqpoint{6.589433in}{4.340097in}}%
\pgfpathlineto{\pgfqpoint{6.605181in}{4.350557in}}%
\pgfpathlineto{\pgfqpoint{6.620929in}{4.364080in}}%
\pgfpathlineto{\pgfqpoint{6.636676in}{4.333564in}}%
\pgfpathlineto{\pgfqpoint{6.652424in}{4.328320in}}%
\pgfpathlineto{\pgfqpoint{6.668172in}{4.372154in}}%
\pgfpathlineto{\pgfqpoint{6.683920in}{4.426805in}}%
\pgfpathlineto{\pgfqpoint{6.699667in}{4.320159in}}%
\pgfpathlineto{\pgfqpoint{6.731163in}{4.383237in}}%
\pgfpathlineto{\pgfqpoint{6.746911in}{4.439132in}}%
\pgfpathlineto{\pgfqpoint{6.762658in}{4.418796in}}%
\pgfpathlineto{\pgfqpoint{6.778406in}{4.357641in}}%
\pgfpathlineto{\pgfqpoint{6.794154in}{4.368369in}}%
\pgfpathlineto{\pgfqpoint{6.809901in}{4.489482in}}%
\pgfpathlineto{\pgfqpoint{6.825649in}{4.422039in}}%
\pgfpathlineto{\pgfqpoint{6.841397in}{4.472148in}}%
\pgfpathlineto{\pgfqpoint{6.857145in}{4.405091in}}%
\pgfpathlineto{\pgfqpoint{6.872892in}{4.330791in}}%
\pgfpathlineto{\pgfqpoint{6.888640in}{4.392688in}}%
\pgfpathlineto{\pgfqpoint{6.904388in}{4.417915in}}%
\pgfpathlineto{\pgfqpoint{6.920136in}{4.409108in}}%
\pgfpathlineto{\pgfqpoint{6.935883in}{4.423982in}}%
\pgfpathlineto{\pgfqpoint{6.951631in}{4.485252in}}%
\pgfpathlineto{\pgfqpoint{6.967379in}{4.481845in}}%
\pgfpathlineto{\pgfqpoint{6.983126in}{4.490803in}}%
\pgfpathlineto{\pgfqpoint{6.998874in}{4.580411in}}%
\pgfpathlineto{\pgfqpoint{7.014622in}{4.512025in}}%
\pgfpathlineto{\pgfqpoint{7.030370in}{4.450665in}}%
\pgfpathlineto{\pgfqpoint{7.046117in}{4.564056in}}%
\pgfpathlineto{\pgfqpoint{7.061865in}{4.520190in}}%
\pgfpathlineto{\pgfqpoint{7.077613in}{4.430302in}}%
\pgfpathlineto{\pgfqpoint{7.093361in}{4.488135in}}%
\pgfpathlineto{\pgfqpoint{7.109108in}{4.473001in}}%
\pgfpathlineto{\pgfqpoint{7.124856in}{4.469550in}}%
\pgfpathlineto{\pgfqpoint{7.140604in}{4.460901in}}%
\pgfpathlineto{\pgfqpoint{7.156351in}{4.389167in}}%
\pgfpathlineto{\pgfqpoint{7.172099in}{4.467144in}}%
\pgfpathlineto{\pgfqpoint{7.187847in}{4.503480in}}%
\pgfpathlineto{\pgfqpoint{7.203595in}{4.419085in}}%
\pgfpathlineto{\pgfqpoint{7.219342in}{4.504899in}}%
\pgfpathlineto{\pgfqpoint{7.235090in}{4.570244in}}%
\pgfpathlineto{\pgfqpoint{7.250838in}{4.625134in}}%
\pgfpathlineto{\pgfqpoint{7.266586in}{4.451846in}}%
\pgfpathlineto{\pgfqpoint{7.282333in}{4.543146in}}%
\pgfpathlineto{\pgfqpoint{7.298081in}{4.572542in}}%
\pgfpathlineto{\pgfqpoint{7.313829in}{4.398109in}}%
\pgfpathlineto{\pgfqpoint{7.329576in}{4.377789in}}%
\pgfpathlineto{\pgfqpoint{7.345324in}{4.525972in}}%
\pgfpathlineto{\pgfqpoint{7.361072in}{4.475565in}}%
\pgfpathlineto{\pgfqpoint{7.376820in}{4.570594in}}%
\pgfpathlineto{\pgfqpoint{7.392567in}{4.523544in}}%
\pgfpathlineto{\pgfqpoint{7.408315in}{4.468392in}}%
\pgfpathlineto{\pgfqpoint{7.424063in}{4.546300in}}%
\pgfpathlineto{\pgfqpoint{7.439811in}{4.682426in}}%
\pgfpathlineto{\pgfqpoint{7.455558in}{4.582503in}}%
\pgfpathlineto{\pgfqpoint{7.471306in}{4.516723in}}%
\pgfpathlineto{\pgfqpoint{7.487054in}{4.532407in}}%
\pgfpathlineto{\pgfqpoint{7.502801in}{4.684803in}}%
\pgfpathlineto{\pgfqpoint{7.518549in}{4.978038in}}%
\pgfpathlineto{\pgfqpoint{7.534297in}{5.009119in}}%
\pgfpathlineto{\pgfqpoint{7.550045in}{4.845869in}}%
\pgfpathlineto{\pgfqpoint{7.565792in}{4.602533in}}%
\pgfpathlineto{\pgfqpoint{7.581540in}{4.500761in}}%
\pgfpathlineto{\pgfqpoint{7.597288in}{4.421007in}}%
\pgfpathlineto{\pgfqpoint{7.613035in}{4.374096in}}%
\pgfpathlineto{\pgfqpoint{7.628783in}{4.428920in}}%
\pgfpathlineto{\pgfqpoint{7.644531in}{4.396220in}}%
\pgfpathlineto{\pgfqpoint{7.660279in}{4.416337in}}%
\pgfpathlineto{\pgfqpoint{7.676026in}{4.550157in}}%
\pgfpathlineto{\pgfqpoint{7.691774in}{4.441097in}}%
\pgfpathlineto{\pgfqpoint{7.707522in}{4.358863in}}%
\pgfpathlineto{\pgfqpoint{7.723270in}{4.377169in}}%
\pgfpathlineto{\pgfqpoint{7.739017in}{4.409363in}}%
\pgfpathlineto{\pgfqpoint{7.754765in}{4.457018in}}%
\pgfpathlineto{\pgfqpoint{7.770513in}{4.423080in}}%
\pgfpathlineto{\pgfqpoint{7.786260in}{4.315729in}}%
\pgfpathlineto{\pgfqpoint{7.802008in}{4.393192in}}%
\pgfpathlineto{\pgfqpoint{7.817756in}{4.387545in}}%
\pgfpathlineto{\pgfqpoint{7.833504in}{4.359250in}}%
\pgfpathlineto{\pgfqpoint{7.849251in}{4.339915in}}%
\pgfpathlineto{\pgfqpoint{7.864999in}{4.295789in}}%
\pgfpathlineto{\pgfqpoint{7.880747in}{4.364279in}}%
\pgfpathlineto{\pgfqpoint{7.896495in}{4.360940in}}%
\pgfpathlineto{\pgfqpoint{7.912242in}{4.311197in}}%
\pgfpathlineto{\pgfqpoint{7.927990in}{4.359876in}}%
\pgfpathlineto{\pgfqpoint{7.943738in}{4.345901in}}%
\pgfpathlineto{\pgfqpoint{7.959485in}{4.301523in}}%
\pgfpathlineto{\pgfqpoint{7.975233in}{4.288618in}}%
\pgfpathlineto{\pgfqpoint{7.990981in}{4.336315in}}%
\pgfpathlineto{\pgfqpoint{8.006729in}{4.387564in}}%
\pgfpathlineto{\pgfqpoint{8.022476in}{4.362339in}}%
\pgfpathlineto{\pgfqpoint{8.038224in}{4.346314in}}%
\pgfpathlineto{\pgfqpoint{8.053972in}{4.286557in}}%
\pgfpathlineto{\pgfqpoint{8.069720in}{4.298911in}}%
\pgfpathlineto{\pgfqpoint{8.085467in}{4.303020in}}%
\pgfpathlineto{\pgfqpoint{8.101215in}{4.255984in}}%
\pgfpathlineto{\pgfqpoint{8.116963in}{4.288823in}}%
\pgfpathlineto{\pgfqpoint{8.148458in}{4.322479in}}%
\pgfpathlineto{\pgfqpoint{8.164206in}{4.315959in}}%
\pgfpathlineto{\pgfqpoint{8.179954in}{4.285915in}}%
\pgfpathlineto{\pgfqpoint{8.195701in}{4.260424in}}%
\pgfpathlineto{\pgfqpoint{8.211449in}{4.243353in}}%
\pgfpathlineto{\pgfqpoint{8.227197in}{4.272271in}}%
\pgfpathlineto{\pgfqpoint{8.242945in}{4.272051in}}%
\pgfpathlineto{\pgfqpoint{8.258692in}{4.250061in}}%
\pgfpathlineto{\pgfqpoint{8.274440in}{4.246697in}}%
\pgfpathlineto{\pgfqpoint{8.290188in}{4.213599in}}%
\pgfpathlineto{\pgfqpoint{8.305935in}{4.198583in}}%
\pgfpathlineto{\pgfqpoint{8.321683in}{4.239229in}}%
\pgfpathlineto{\pgfqpoint{8.337431in}{4.251169in}}%
\pgfpathlineto{\pgfqpoint{8.353179in}{4.222006in}}%
\pgfpathlineto{\pgfqpoint{8.368926in}{4.210825in}}%
\pgfpathlineto{\pgfqpoint{8.384674in}{4.224364in}}%
\pgfpathlineto{\pgfqpoint{8.400422in}{4.263751in}}%
\pgfpathlineto{\pgfqpoint{8.416170in}{4.252938in}}%
\pgfpathlineto{\pgfqpoint{8.431917in}{4.218655in}}%
\pgfpathlineto{\pgfqpoint{8.447665in}{4.207599in}}%
\pgfpathlineto{\pgfqpoint{8.463413in}{4.193983in}}%
\pgfpathlineto{\pgfqpoint{8.479160in}{4.207865in}}%
\pgfpathlineto{\pgfqpoint{8.494908in}{4.193249in}}%
\pgfpathlineto{\pgfqpoint{8.510656in}{4.207470in}}%
\pgfpathlineto{\pgfqpoint{8.526404in}{4.231753in}}%
\pgfpathlineto{\pgfqpoint{8.542151in}{4.239341in}}%
\pgfpathlineto{\pgfqpoint{8.557899in}{4.269770in}}%
\pgfpathlineto{\pgfqpoint{8.573647in}{4.261909in}}%
\pgfpathlineto{\pgfqpoint{8.589395in}{4.242793in}}%
\pgfpathlineto{\pgfqpoint{8.605142in}{4.238754in}}%
\pgfpathlineto{\pgfqpoint{8.620890in}{4.231717in}}%
\pgfpathlineto{\pgfqpoint{8.636638in}{4.234887in}}%
\pgfpathlineto{\pgfqpoint{8.652385in}{4.230861in}}%
\pgfpathlineto{\pgfqpoint{8.668133in}{4.218820in}}%
\pgfpathlineto{\pgfqpoint{8.683881in}{4.225259in}}%
\pgfpathlineto{\pgfqpoint{8.715376in}{4.275332in}}%
\pgfpathlineto{\pgfqpoint{8.731124in}{4.267541in}}%
\pgfpathlineto{\pgfqpoint{8.746872in}{4.243936in}}%
\pgfpathlineto{\pgfqpoint{8.762620in}{4.241145in}}%
\pgfpathlineto{\pgfqpoint{8.794115in}{4.281936in}}%
\pgfpathlineto{\pgfqpoint{8.809863in}{4.266534in}}%
\pgfpathlineto{\pgfqpoint{8.825610in}{4.262100in}}%
\pgfpathlineto{\pgfqpoint{8.841358in}{4.293498in}}%
\pgfpathlineto{\pgfqpoint{8.857106in}{4.282575in}}%
\pgfpathlineto{\pgfqpoint{8.872854in}{4.302410in}}%
\pgfpathlineto{\pgfqpoint{8.888601in}{4.290543in}}%
\pgfpathlineto{\pgfqpoint{8.904349in}{4.273492in}}%
\pgfpathlineto{\pgfqpoint{8.920097in}{4.263070in}}%
\pgfpathlineto{\pgfqpoint{8.935844in}{4.283125in}}%
\pgfpathlineto{\pgfqpoint{8.951592in}{4.350699in}}%
\pgfpathlineto{\pgfqpoint{8.967340in}{4.410911in}}%
\pgfpathlineto{\pgfqpoint{8.983088in}{4.402943in}}%
\pgfpathlineto{\pgfqpoint{8.998835in}{4.381202in}}%
\pgfpathlineto{\pgfqpoint{9.014583in}{4.356899in}}%
\pgfpathlineto{\pgfqpoint{9.030331in}{4.362845in}}%
\pgfpathlineto{\pgfqpoint{9.046079in}{4.404530in}}%
\pgfpathlineto{\pgfqpoint{9.061826in}{4.398980in}}%
\pgfpathlineto{\pgfqpoint{9.077574in}{4.402722in}}%
\pgfpathlineto{\pgfqpoint{9.093322in}{4.474198in}}%
\pgfpathlineto{\pgfqpoint{9.109069in}{4.386254in}}%
\pgfpathlineto{\pgfqpoint{9.124817in}{4.373505in}}%
\pgfpathlineto{\pgfqpoint{9.140565in}{4.368718in}}%
\pgfpathlineto{\pgfqpoint{9.156313in}{4.340288in}}%
\pgfpathlineto{\pgfqpoint{9.172060in}{4.422223in}}%
\pgfpathlineto{\pgfqpoint{9.187808in}{4.419446in}}%
\pgfpathlineto{\pgfqpoint{9.203556in}{4.515339in}}%
\pgfpathlineto{\pgfqpoint{9.219304in}{4.478688in}}%
\pgfpathlineto{\pgfqpoint{9.235051in}{4.425420in}}%
\pgfpathlineto{\pgfqpoint{9.250799in}{4.436515in}}%
\pgfpathlineto{\pgfqpoint{9.266547in}{4.571301in}}%
\pgfpathlineto{\pgfqpoint{9.282294in}{4.630673in}}%
\pgfpathlineto{\pgfqpoint{9.298042in}{4.564423in}}%
\pgfpathlineto{\pgfqpoint{9.313790in}{4.515430in}}%
\pgfpathlineto{\pgfqpoint{9.329538in}{4.572945in}}%
\pgfpathlineto{\pgfqpoint{9.345285in}{4.538236in}}%
\pgfpathlineto{\pgfqpoint{9.361033in}{4.557110in}}%
\pgfpathlineto{\pgfqpoint{9.376781in}{4.571529in}}%
\pgfpathlineto{\pgfqpoint{9.392529in}{4.409294in}}%
\pgfpathlineto{\pgfqpoint{9.408276in}{4.450695in}}%
\pgfpathlineto{\pgfqpoint{9.424024in}{4.450595in}}%
\pgfpathlineto{\pgfqpoint{9.439772in}{4.549918in}}%
\pgfpathlineto{\pgfqpoint{9.455519in}{4.502483in}}%
\pgfpathlineto{\pgfqpoint{9.471267in}{4.492070in}}%
\pgfpathlineto{\pgfqpoint{9.487015in}{4.514276in}}%
\pgfpathlineto{\pgfqpoint{9.502763in}{4.595816in}}%
\pgfpathlineto{\pgfqpoint{9.518510in}{4.529072in}}%
\pgfpathlineto{\pgfqpoint{9.534258in}{4.481832in}}%
\pgfpathlineto{\pgfqpoint{9.550006in}{4.394402in}}%
\pgfpathlineto{\pgfqpoint{9.565754in}{4.472723in}}%
\pgfpathlineto{\pgfqpoint{9.581501in}{4.500469in}}%
\pgfpathlineto{\pgfqpoint{9.597249in}{4.551166in}}%
\pgfpathlineto{\pgfqpoint{9.597249in}{4.551166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.675278in}{4.007778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865038in}{4.771381in}}%
\pgfpathlineto{\pgfqpoint{5.880786in}{4.782869in}}%
\pgfpathlineto{\pgfqpoint{5.896533in}{4.780063in}}%
\pgfpathlineto{\pgfqpoint{5.912281in}{4.784288in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{4.779961in}}%
\pgfpathlineto{\pgfqpoint{5.943777in}{4.743432in}}%
\pgfpathlineto{\pgfqpoint{5.959524in}{4.695134in}}%
\pgfpathlineto{\pgfqpoint{5.975272in}{4.638834in}}%
\pgfpathlineto{\pgfqpoint{5.991020in}{4.602928in}}%
\pgfpathlineto{\pgfqpoint{6.006767in}{4.587186in}}%
\pgfpathlineto{\pgfqpoint{6.022515in}{4.628360in}}%
\pgfpathlineto{\pgfqpoint{6.038263in}{4.664068in}}%
\pgfpathlineto{\pgfqpoint{6.054011in}{4.680527in}}%
\pgfpathlineto{\pgfqpoint{6.069758in}{4.683179in}}%
\pgfpathlineto{\pgfqpoint{6.085506in}{4.682658in}}%
\pgfpathlineto{\pgfqpoint{6.101254in}{4.687381in}}%
\pgfpathlineto{\pgfqpoint{6.117001in}{4.681896in}}%
\pgfpathlineto{\pgfqpoint{6.132749in}{4.664536in}}%
\pgfpathlineto{\pgfqpoint{6.148497in}{4.648964in}}%
\pgfpathlineto{\pgfqpoint{6.164245in}{4.689542in}}%
\pgfpathlineto{\pgfqpoint{6.179992in}{4.742563in}}%
\pgfpathlineto{\pgfqpoint{6.195740in}{4.736636in}}%
\pgfpathlineto{\pgfqpoint{6.211488in}{4.768920in}}%
\pgfpathlineto{\pgfqpoint{6.227236in}{4.778454in}}%
\pgfpathlineto{\pgfqpoint{6.242983in}{4.837976in}}%
\pgfpathlineto{\pgfqpoint{6.258731in}{4.952077in}}%
\pgfpathlineto{\pgfqpoint{6.274479in}{4.972809in}}%
\pgfpathlineto{\pgfqpoint{6.290226in}{5.056092in}}%
\pgfpathlineto{\pgfqpoint{6.305974in}{5.071791in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{5.136989in}}%
\pgfpathlineto{\pgfqpoint{6.337470in}{5.182153in}}%
\pgfpathlineto{\pgfqpoint{6.353217in}{5.182751in}}%
\pgfpathlineto{\pgfqpoint{6.368965in}{5.187080in}}%
\pgfpathlineto{\pgfqpoint{6.384713in}{5.150862in}}%
\pgfpathlineto{\pgfqpoint{6.400461in}{5.185643in}}%
\pgfpathlineto{\pgfqpoint{6.416208in}{5.214943in}}%
\pgfpathlineto{\pgfqpoint{6.431956in}{5.232943in}}%
\pgfpathlineto{\pgfqpoint{6.447704in}{5.293502in}}%
\pgfpathlineto{\pgfqpoint{6.479199in}{5.278030in}}%
\pgfpathlineto{\pgfqpoint{6.494947in}{5.289564in}}%
\pgfpathlineto{\pgfqpoint{6.510695in}{5.259749in}}%
\pgfpathlineto{\pgfqpoint{6.526442in}{5.259127in}}%
\pgfpathlineto{\pgfqpoint{6.542190in}{5.243347in}}%
\pgfpathlineto{\pgfqpoint{6.557938in}{5.255545in}}%
\pgfpathlineto{\pgfqpoint{6.573686in}{5.275979in}}%
\pgfpathlineto{\pgfqpoint{6.589433in}{5.217916in}}%
\pgfpathlineto{\pgfqpoint{6.605181in}{5.143391in}}%
\pgfpathlineto{\pgfqpoint{6.620929in}{5.105750in}}%
\pgfpathlineto{\pgfqpoint{6.636676in}{5.076281in}}%
\pgfpathlineto{\pgfqpoint{6.652424in}{5.013205in}}%
\pgfpathlineto{\pgfqpoint{6.668172in}{4.955634in}}%
\pgfpathlineto{\pgfqpoint{6.683920in}{4.890434in}}%
\pgfpathlineto{\pgfqpoint{6.715415in}{4.822965in}}%
\pgfpathlineto{\pgfqpoint{6.762658in}{4.703461in}}%
\pgfpathlineto{\pgfqpoint{6.778406in}{4.649018in}}%
\pgfpathlineto{\pgfqpoint{6.794154in}{4.576832in}}%
\pgfpathlineto{\pgfqpoint{6.809901in}{4.518657in}}%
\pgfpathlineto{\pgfqpoint{6.825649in}{4.451913in}}%
\pgfpathlineto{\pgfqpoint{6.841397in}{4.397928in}}%
\pgfpathlineto{\pgfqpoint{6.872892in}{4.310556in}}%
\pgfpathlineto{\pgfqpoint{6.888640in}{4.283257in}}%
\pgfpathlineto{\pgfqpoint{6.920136in}{4.243702in}}%
\pgfpathlineto{\pgfqpoint{6.935883in}{4.238727in}}%
\pgfpathlineto{\pgfqpoint{6.951631in}{4.239927in}}%
\pgfpathlineto{\pgfqpoint{6.983126in}{4.247485in}}%
\pgfpathlineto{\pgfqpoint{6.998874in}{4.267406in}}%
\pgfpathlineto{\pgfqpoint{7.030370in}{4.426424in}}%
\pgfpathlineto{\pgfqpoint{7.046117in}{4.483123in}}%
\pgfpathlineto{\pgfqpoint{7.061865in}{4.508457in}}%
\pgfpathlineto{\pgfqpoint{7.077613in}{4.509419in}}%
\pgfpathlineto{\pgfqpoint{7.093361in}{4.503410in}}%
\pgfpathlineto{\pgfqpoint{7.109108in}{4.462864in}}%
\pgfpathlineto{\pgfqpoint{7.124856in}{4.412194in}}%
\pgfpathlineto{\pgfqpoint{7.140604in}{4.352834in}}%
\pgfpathlineto{\pgfqpoint{7.172099in}{4.252247in}}%
\pgfpathlineto{\pgfqpoint{7.187847in}{4.231775in}}%
\pgfpathlineto{\pgfqpoint{7.203595in}{4.216174in}}%
\pgfpathlineto{\pgfqpoint{7.219342in}{4.202546in}}%
\pgfpathlineto{\pgfqpoint{7.235090in}{4.197835in}}%
\pgfpathlineto{\pgfqpoint{7.250838in}{4.189004in}}%
\pgfpathlineto{\pgfqpoint{7.266586in}{4.198915in}}%
\pgfpathlineto{\pgfqpoint{7.282333in}{4.199854in}}%
\pgfpathlineto{\pgfqpoint{7.298081in}{4.210169in}}%
\pgfpathlineto{\pgfqpoint{7.313829in}{4.219066in}}%
\pgfpathlineto{\pgfqpoint{7.329576in}{4.236482in}}%
\pgfpathlineto{\pgfqpoint{7.345324in}{4.237915in}}%
\pgfpathlineto{\pgfqpoint{7.361072in}{4.240998in}}%
\pgfpathlineto{\pgfqpoint{7.376820in}{4.252503in}}%
\pgfpathlineto{\pgfqpoint{7.408315in}{4.289767in}}%
\pgfpathlineto{\pgfqpoint{7.424063in}{4.326484in}}%
\pgfpathlineto{\pgfqpoint{7.439811in}{4.350771in}}%
\pgfpathlineto{\pgfqpoint{7.455558in}{4.371205in}}%
\pgfpathlineto{\pgfqpoint{7.471306in}{4.397710in}}%
\pgfpathlineto{\pgfqpoint{7.487054in}{4.430967in}}%
\pgfpathlineto{\pgfqpoint{7.502801in}{4.484979in}}%
\pgfpathlineto{\pgfqpoint{7.518549in}{4.522979in}}%
\pgfpathlineto{\pgfqpoint{7.534297in}{4.581795in}}%
\pgfpathlineto{\pgfqpoint{7.565792in}{4.677258in}}%
\pgfpathlineto{\pgfqpoint{7.597288in}{4.774417in}}%
\pgfpathlineto{\pgfqpoint{7.613035in}{4.827200in}}%
\pgfpathlineto{\pgfqpoint{7.628783in}{4.889897in}}%
\pgfpathlineto{\pgfqpoint{7.644531in}{4.947311in}}%
\pgfpathlineto{\pgfqpoint{7.660279in}{5.014878in}}%
\pgfpathlineto{\pgfqpoint{7.676026in}{5.092458in}}%
\pgfpathlineto{\pgfqpoint{7.691774in}{5.177056in}}%
\pgfpathlineto{\pgfqpoint{7.707522in}{5.274109in}}%
\pgfpathlineto{\pgfqpoint{7.723270in}{5.379117in}}%
\pgfpathlineto{\pgfqpoint{7.739017in}{5.494071in}}%
\pgfpathlineto{\pgfqpoint{7.754765in}{5.592358in}}%
\pgfpathlineto{\pgfqpoint{7.770513in}{5.710148in}}%
\pgfpathlineto{\pgfqpoint{7.786260in}{5.800918in}}%
\pgfpathlineto{\pgfqpoint{7.802008in}{5.872749in}}%
\pgfpathlineto{\pgfqpoint{7.817756in}{5.927492in}}%
\pgfpathlineto{\pgfqpoint{7.833504in}{5.991560in}}%
\pgfpathlineto{\pgfqpoint{7.849251in}{6.049424in}}%
\pgfpathlineto{\pgfqpoint{7.864999in}{6.087452in}}%
\pgfpathlineto{\pgfqpoint{7.880747in}{6.144334in}}%
\pgfpathlineto{\pgfqpoint{7.896495in}{6.179429in}}%
\pgfpathlineto{\pgfqpoint{7.912242in}{6.211731in}}%
\pgfpathlineto{\pgfqpoint{7.927990in}{6.205158in}}%
\pgfpathlineto{\pgfqpoint{7.959485in}{6.269009in}}%
\pgfpathlineto{\pgfqpoint{7.975233in}{6.280538in}}%
\pgfpathlineto{\pgfqpoint{7.990981in}{6.298249in}}%
\pgfpathlineto{\pgfqpoint{8.006729in}{6.318107in}}%
\pgfpathlineto{\pgfqpoint{8.022476in}{6.312588in}}%
\pgfpathlineto{\pgfqpoint{8.038224in}{6.287570in}}%
\pgfpathlineto{\pgfqpoint{8.053972in}{6.253089in}}%
\pgfpathlineto{\pgfqpoint{8.069720in}{6.276067in}}%
\pgfpathlineto{\pgfqpoint{8.085467in}{6.254042in}}%
\pgfpathlineto{\pgfqpoint{8.101215in}{6.226062in}}%
\pgfpathlineto{\pgfqpoint{8.132710in}{6.192049in}}%
\pgfpathlineto{\pgfqpoint{8.148458in}{6.154020in}}%
\pgfpathlineto{\pgfqpoint{8.164206in}{6.091683in}}%
\pgfpathlineto{\pgfqpoint{8.179954in}{6.052344in}}%
\pgfpathlineto{\pgfqpoint{8.195701in}{6.009004in}}%
\pgfpathlineto{\pgfqpoint{8.211449in}{5.957112in}}%
\pgfpathlineto{\pgfqpoint{8.242945in}{5.868622in}}%
\pgfpathlineto{\pgfqpoint{8.258692in}{5.797820in}}%
\pgfpathlineto{\pgfqpoint{8.274440in}{5.746617in}}%
\pgfpathlineto{\pgfqpoint{8.290188in}{5.706764in}}%
\pgfpathlineto{\pgfqpoint{8.321683in}{5.621748in}}%
\pgfpathlineto{\pgfqpoint{8.337431in}{5.582236in}}%
\pgfpathlineto{\pgfqpoint{8.353179in}{5.562660in}}%
\pgfpathlineto{\pgfqpoint{8.368926in}{5.520090in}}%
\pgfpathlineto{\pgfqpoint{8.384674in}{5.482283in}}%
\pgfpathlineto{\pgfqpoint{8.400422in}{5.425199in}}%
\pgfpathlineto{\pgfqpoint{8.416170in}{5.384064in}}%
\pgfpathlineto{\pgfqpoint{8.447665in}{5.317580in}}%
\pgfpathlineto{\pgfqpoint{8.463413in}{5.282598in}}%
\pgfpathlineto{\pgfqpoint{8.479160in}{5.254615in}}%
\pgfpathlineto{\pgfqpoint{8.494908in}{5.233331in}}%
\pgfpathlineto{\pgfqpoint{8.510656in}{5.214204in}}%
\pgfpathlineto{\pgfqpoint{8.542151in}{5.232547in}}%
\pgfpathlineto{\pgfqpoint{8.557899in}{5.230546in}}%
\pgfpathlineto{\pgfqpoint{8.573647in}{5.233850in}}%
\pgfpathlineto{\pgfqpoint{8.589395in}{5.230443in}}%
\pgfpathlineto{\pgfqpoint{8.605142in}{5.239908in}}%
\pgfpathlineto{\pgfqpoint{8.620890in}{5.258936in}}%
\pgfpathlineto{\pgfqpoint{8.636638in}{5.285388in}}%
\pgfpathlineto{\pgfqpoint{8.652385in}{5.304906in}}%
\pgfpathlineto{\pgfqpoint{8.668133in}{5.316594in}}%
\pgfpathlineto{\pgfqpoint{8.699629in}{5.353373in}}%
\pgfpathlineto{\pgfqpoint{8.731124in}{5.369043in}}%
\pgfpathlineto{\pgfqpoint{8.746872in}{5.395307in}}%
\pgfpathlineto{\pgfqpoint{8.762620in}{5.464221in}}%
\pgfpathlineto{\pgfqpoint{8.778367in}{5.495285in}}%
\pgfpathlineto{\pgfqpoint{8.809863in}{5.593456in}}%
\pgfpathlineto{\pgfqpoint{8.841358in}{5.669541in}}%
\pgfpathlineto{\pgfqpoint{8.857106in}{5.729022in}}%
\pgfpathlineto{\pgfqpoint{8.872854in}{5.782368in}}%
\pgfpathlineto{\pgfqpoint{8.920097in}{5.870310in}}%
\pgfpathlineto{\pgfqpoint{8.935844in}{5.888066in}}%
\pgfpathlineto{\pgfqpoint{8.951592in}{5.901134in}}%
\pgfpathlineto{\pgfqpoint{8.967340in}{5.905443in}}%
\pgfpathlineto{\pgfqpoint{8.983088in}{5.915736in}}%
\pgfpathlineto{\pgfqpoint{8.998835in}{5.907539in}}%
\pgfpathlineto{\pgfqpoint{9.014583in}{5.884722in}}%
\pgfpathlineto{\pgfqpoint{9.030331in}{5.892985in}}%
\pgfpathlineto{\pgfqpoint{9.046079in}{5.889298in}}%
\pgfpathlineto{\pgfqpoint{9.061826in}{5.892713in}}%
\pgfpathlineto{\pgfqpoint{9.077574in}{5.882105in}}%
\pgfpathlineto{\pgfqpoint{9.093322in}{5.848800in}}%
\pgfpathlineto{\pgfqpoint{9.140565in}{5.699761in}}%
\pgfpathlineto{\pgfqpoint{9.156313in}{5.636264in}}%
\pgfpathlineto{\pgfqpoint{9.172060in}{5.604571in}}%
\pgfpathlineto{\pgfqpoint{9.187808in}{5.546539in}}%
\pgfpathlineto{\pgfqpoint{9.219304in}{5.398104in}}%
\pgfpathlineto{\pgfqpoint{9.235051in}{5.339215in}}%
\pgfpathlineto{\pgfqpoint{9.298042in}{5.041401in}}%
\pgfpathlineto{\pgfqpoint{9.313790in}{4.940828in}}%
\pgfpathlineto{\pgfqpoint{9.345285in}{4.715040in}}%
\pgfpathlineto{\pgfqpoint{9.361033in}{4.630227in}}%
\pgfpathlineto{\pgfqpoint{9.376781in}{4.554768in}}%
\pgfpathlineto{\pgfqpoint{9.392529in}{4.556341in}}%
\pgfpathlineto{\pgfqpoint{9.408276in}{4.570926in}}%
\pgfpathlineto{\pgfqpoint{9.424024in}{4.579667in}}%
\pgfpathlineto{\pgfqpoint{9.439772in}{4.529369in}}%
\pgfpathlineto{\pgfqpoint{9.455519in}{4.463608in}}%
\pgfpathlineto{\pgfqpoint{9.471267in}{4.391888in}}%
\pgfpathlineto{\pgfqpoint{9.487015in}{4.326146in}}%
\pgfpathlineto{\pgfqpoint{9.502763in}{4.273175in}}%
\pgfpathlineto{\pgfqpoint{9.518510in}{4.243790in}}%
\pgfpathlineto{\pgfqpoint{9.534258in}{4.234576in}}%
\pgfpathlineto{\pgfqpoint{9.550006in}{4.275070in}}%
\pgfpathlineto{\pgfqpoint{9.565754in}{4.334298in}}%
\pgfpathlineto{\pgfqpoint{9.581501in}{4.379927in}}%
\pgfpathlineto{\pgfqpoint{9.597249in}{4.414592in}}%
\pgfpathlineto{\pgfqpoint{9.612997in}{4.458283in}}%
\pgfpathlineto{\pgfqpoint{9.628744in}{4.508651in}}%
\pgfpathlineto{\pgfqpoint{9.644492in}{4.548840in}}%
\pgfpathlineto{\pgfqpoint{9.660240in}{4.605275in}}%
\pgfpathlineto{\pgfqpoint{9.660240in}{4.605275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.675278in}{4.007778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865038in}{4.133961in}}%
\pgfpathlineto{\pgfqpoint{5.880786in}{4.140124in}}%
\pgfpathlineto{\pgfqpoint{5.896533in}{4.141957in}}%
\pgfpathlineto{\pgfqpoint{5.912281in}{4.181829in}}%
\pgfpathlineto{\pgfqpoint{5.928029in}{4.214464in}}%
\pgfpathlineto{\pgfqpoint{5.943777in}{4.191686in}}%
\pgfpathlineto{\pgfqpoint{5.959524in}{4.181373in}}%
\pgfpathlineto{\pgfqpoint{5.975272in}{4.165765in}}%
\pgfpathlineto{\pgfqpoint{5.991020in}{4.170773in}}%
\pgfpathlineto{\pgfqpoint{6.006767in}{4.143540in}}%
\pgfpathlineto{\pgfqpoint{6.022515in}{4.178036in}}%
\pgfpathlineto{\pgfqpoint{6.038263in}{4.144194in}}%
\pgfpathlineto{\pgfqpoint{6.054011in}{4.159097in}}%
\pgfpathlineto{\pgfqpoint{6.069758in}{4.208907in}}%
\pgfpathlineto{\pgfqpoint{6.085506in}{4.224957in}}%
\pgfpathlineto{\pgfqpoint{6.101254in}{4.235275in}}%
\pgfpathlineto{\pgfqpoint{6.117001in}{4.213903in}}%
\pgfpathlineto{\pgfqpoint{6.132749in}{4.183655in}}%
\pgfpathlineto{\pgfqpoint{6.148497in}{4.165159in}}%
\pgfpathlineto{\pgfqpoint{6.179992in}{4.274761in}}%
\pgfpathlineto{\pgfqpoint{6.195740in}{4.238479in}}%
\pgfpathlineto{\pgfqpoint{6.211488in}{4.272643in}}%
\pgfpathlineto{\pgfqpoint{6.227236in}{4.250310in}}%
\pgfpathlineto{\pgfqpoint{6.242983in}{4.296053in}}%
\pgfpathlineto{\pgfqpoint{6.258731in}{4.425956in}}%
\pgfpathlineto{\pgfqpoint{6.274479in}{4.306606in}}%
\pgfpathlineto{\pgfqpoint{6.290226in}{4.311020in}}%
\pgfpathlineto{\pgfqpoint{6.305974in}{4.249780in}}%
\pgfpathlineto{\pgfqpoint{6.321722in}{4.262772in}}%
\pgfpathlineto{\pgfqpoint{6.337470in}{4.256794in}}%
\pgfpathlineto{\pgfqpoint{6.353217in}{4.225787in}}%
\pgfpathlineto{\pgfqpoint{6.368965in}{4.227360in}}%
\pgfpathlineto{\pgfqpoint{6.384713in}{4.233415in}}%
\pgfpathlineto{\pgfqpoint{6.400461in}{4.275862in}}%
\pgfpathlineto{\pgfqpoint{6.416208in}{4.297193in}}%
\pgfpathlineto{\pgfqpoint{6.431956in}{4.297414in}}%
\pgfpathlineto{\pgfqpoint{6.447704in}{4.315359in}}%
\pgfpathlineto{\pgfqpoint{6.463451in}{4.255702in}}%
\pgfpathlineto{\pgfqpoint{6.479199in}{4.260818in}}%
\pgfpathlineto{\pgfqpoint{6.494947in}{4.249795in}}%
\pgfpathlineto{\pgfqpoint{6.510695in}{4.296316in}}%
\pgfpathlineto{\pgfqpoint{6.526442in}{4.416464in}}%
\pgfpathlineto{\pgfqpoint{6.542190in}{4.331997in}}%
\pgfpathlineto{\pgfqpoint{6.557938in}{4.336634in}}%
\pgfpathlineto{\pgfqpoint{6.573686in}{4.353677in}}%
\pgfpathlineto{\pgfqpoint{6.589433in}{4.300921in}}%
\pgfpathlineto{\pgfqpoint{6.605181in}{4.283742in}}%
\pgfpathlineto{\pgfqpoint{6.620929in}{4.421794in}}%
\pgfpathlineto{\pgfqpoint{6.636676in}{4.394602in}}%
\pgfpathlineto{\pgfqpoint{6.652424in}{4.351404in}}%
\pgfpathlineto{\pgfqpoint{6.668172in}{4.402634in}}%
\pgfpathlineto{\pgfqpoint{6.683920in}{4.412599in}}%
\pgfpathlineto{\pgfqpoint{6.699667in}{4.534165in}}%
\pgfpathlineto{\pgfqpoint{6.715415in}{4.509245in}}%
\pgfpathlineto{\pgfqpoint{6.731163in}{4.490547in}}%
\pgfpathlineto{\pgfqpoint{6.746911in}{4.422711in}}%
\pgfpathlineto{\pgfqpoint{6.762658in}{4.373248in}}%
\pgfpathlineto{\pgfqpoint{6.778406in}{4.308572in}}%
\pgfpathlineto{\pgfqpoint{6.794154in}{4.279401in}}%
\pgfpathlineto{\pgfqpoint{6.809901in}{4.373443in}}%
\pgfpathlineto{\pgfqpoint{6.841397in}{4.459608in}}%
\pgfpathlineto{\pgfqpoint{6.857145in}{4.599990in}}%
\pgfpathlineto{\pgfqpoint{6.872892in}{4.534641in}}%
\pgfpathlineto{\pgfqpoint{6.888640in}{4.446939in}}%
\pgfpathlineto{\pgfqpoint{6.904388in}{4.451480in}}%
\pgfpathlineto{\pgfqpoint{6.920136in}{4.575695in}}%
\pgfpathlineto{\pgfqpoint{6.935883in}{4.487227in}}%
\pgfpathlineto{\pgfqpoint{6.951631in}{4.414672in}}%
\pgfpathlineto{\pgfqpoint{6.967379in}{4.393744in}}%
\pgfpathlineto{\pgfqpoint{6.983126in}{4.446126in}}%
\pgfpathlineto{\pgfqpoint{6.998874in}{4.374221in}}%
\pgfpathlineto{\pgfqpoint{7.014622in}{4.349941in}}%
\pgfpathlineto{\pgfqpoint{7.030370in}{4.321016in}}%
\pgfpathlineto{\pgfqpoint{7.046117in}{4.453489in}}%
\pgfpathlineto{\pgfqpoint{7.061865in}{4.448638in}}%
\pgfpathlineto{\pgfqpoint{7.077613in}{4.452664in}}%
\pgfpathlineto{\pgfqpoint{7.093361in}{4.468097in}}%
\pgfpathlineto{\pgfqpoint{7.109108in}{4.435485in}}%
\pgfpathlineto{\pgfqpoint{7.124856in}{4.538618in}}%
\pgfpathlineto{\pgfqpoint{7.140604in}{4.417141in}}%
\pgfpathlineto{\pgfqpoint{7.156351in}{4.396289in}}%
\pgfpathlineto{\pgfqpoint{7.172099in}{4.288304in}}%
\pgfpathlineto{\pgfqpoint{7.187847in}{4.375807in}}%
\pgfpathlineto{\pgfqpoint{7.203595in}{4.504417in}}%
\pgfpathlineto{\pgfqpoint{7.219342in}{4.496007in}}%
\pgfpathlineto{\pgfqpoint{7.235090in}{4.420979in}}%
\pgfpathlineto{\pgfqpoint{7.266586in}{4.531484in}}%
\pgfpathlineto{\pgfqpoint{7.282333in}{4.537122in}}%
\pgfpathlineto{\pgfqpoint{7.298081in}{4.590799in}}%
\pgfpathlineto{\pgfqpoint{7.313829in}{4.522716in}}%
\pgfpathlineto{\pgfqpoint{7.329576in}{4.492593in}}%
\pgfpathlineto{\pgfqpoint{7.345324in}{4.515365in}}%
\pgfpathlineto{\pgfqpoint{7.361072in}{4.509781in}}%
\pgfpathlineto{\pgfqpoint{7.376820in}{4.472949in}}%
\pgfpathlineto{\pgfqpoint{7.392567in}{4.447928in}}%
\pgfpathlineto{\pgfqpoint{7.408315in}{4.435410in}}%
\pgfpathlineto{\pgfqpoint{7.424063in}{4.659330in}}%
\pgfpathlineto{\pgfqpoint{7.439811in}{4.534287in}}%
\pgfpathlineto{\pgfqpoint{7.455558in}{4.432582in}}%
\pgfpathlineto{\pgfqpoint{7.487054in}{4.493475in}}%
\pgfpathlineto{\pgfqpoint{7.502801in}{4.924140in}}%
\pgfpathlineto{\pgfqpoint{7.518549in}{4.791898in}}%
\pgfpathlineto{\pgfqpoint{7.534297in}{4.755640in}}%
\pgfpathlineto{\pgfqpoint{7.550045in}{4.502629in}}%
\pgfpathlineto{\pgfqpoint{7.565792in}{4.389865in}}%
\pgfpathlineto{\pgfqpoint{7.581540in}{4.346154in}}%
\pgfpathlineto{\pgfqpoint{7.597288in}{4.385451in}}%
\pgfpathlineto{\pgfqpoint{7.613035in}{4.393072in}}%
\pgfpathlineto{\pgfqpoint{7.628783in}{4.414263in}}%
\pgfpathlineto{\pgfqpoint{7.644531in}{4.385695in}}%
\pgfpathlineto{\pgfqpoint{7.660279in}{4.408038in}}%
\pgfpathlineto{\pgfqpoint{7.676026in}{4.520187in}}%
\pgfpathlineto{\pgfqpoint{7.691774in}{4.526701in}}%
\pgfpathlineto{\pgfqpoint{7.707522in}{4.510366in}}%
\pgfpathlineto{\pgfqpoint{7.723270in}{4.481988in}}%
\pgfpathlineto{\pgfqpoint{7.739017in}{4.502122in}}%
\pgfpathlineto{\pgfqpoint{7.754765in}{4.420627in}}%
\pgfpathlineto{\pgfqpoint{7.770513in}{4.396778in}}%
\pgfpathlineto{\pgfqpoint{7.786260in}{4.274631in}}%
\pgfpathlineto{\pgfqpoint{7.802008in}{4.430505in}}%
\pgfpathlineto{\pgfqpoint{7.833504in}{4.351593in}}%
\pgfpathlineto{\pgfqpoint{7.849251in}{4.339444in}}%
\pgfpathlineto{\pgfqpoint{7.864999in}{4.309036in}}%
\pgfpathlineto{\pgfqpoint{7.880747in}{4.350394in}}%
\pgfpathlineto{\pgfqpoint{7.896495in}{4.333134in}}%
\pgfpathlineto{\pgfqpoint{7.912242in}{4.318747in}}%
\pgfpathlineto{\pgfqpoint{7.927990in}{4.273355in}}%
\pgfpathlineto{\pgfqpoint{7.943738in}{4.339590in}}%
\pgfpathlineto{\pgfqpoint{7.959485in}{4.368917in}}%
\pgfpathlineto{\pgfqpoint{7.975233in}{4.309573in}}%
\pgfpathlineto{\pgfqpoint{7.990981in}{4.300126in}}%
\pgfpathlineto{\pgfqpoint{8.006729in}{4.300105in}}%
\pgfpathlineto{\pgfqpoint{8.022476in}{4.278512in}}%
\pgfpathlineto{\pgfqpoint{8.038224in}{4.278242in}}%
\pgfpathlineto{\pgfqpoint{8.053972in}{4.298573in}}%
\pgfpathlineto{\pgfqpoint{8.069720in}{4.350215in}}%
\pgfpathlineto{\pgfqpoint{8.085467in}{4.329635in}}%
\pgfpathlineto{\pgfqpoint{8.116963in}{4.303754in}}%
\pgfpathlineto{\pgfqpoint{8.132710in}{4.307957in}}%
\pgfpathlineto{\pgfqpoint{8.148458in}{4.266591in}}%
\pgfpathlineto{\pgfqpoint{8.164206in}{4.230400in}}%
\pgfpathlineto{\pgfqpoint{8.179954in}{4.268191in}}%
\pgfpathlineto{\pgfqpoint{8.195701in}{4.280538in}}%
\pgfpathlineto{\pgfqpoint{8.211449in}{4.271542in}}%
\pgfpathlineto{\pgfqpoint{8.227197in}{4.274990in}}%
\pgfpathlineto{\pgfqpoint{8.242945in}{4.245891in}}%
\pgfpathlineto{\pgfqpoint{8.258692in}{4.177642in}}%
\pgfpathlineto{\pgfqpoint{8.274440in}{4.185742in}}%
\pgfpathlineto{\pgfqpoint{8.290188in}{4.234223in}}%
\pgfpathlineto{\pgfqpoint{8.305935in}{4.265895in}}%
\pgfpathlineto{\pgfqpoint{8.321683in}{4.259509in}}%
\pgfpathlineto{\pgfqpoint{8.337431in}{4.276484in}}%
\pgfpathlineto{\pgfqpoint{8.353179in}{4.295460in}}%
\pgfpathlineto{\pgfqpoint{8.368926in}{4.245570in}}%
\pgfpathlineto{\pgfqpoint{8.384674in}{4.224650in}}%
\pgfpathlineto{\pgfqpoint{8.400422in}{4.190704in}}%
\pgfpathlineto{\pgfqpoint{8.416170in}{4.194680in}}%
\pgfpathlineto{\pgfqpoint{8.431917in}{4.230204in}}%
\pgfpathlineto{\pgfqpoint{8.447665in}{4.243645in}}%
\pgfpathlineto{\pgfqpoint{8.463413in}{4.201775in}}%
\pgfpathlineto{\pgfqpoint{8.479160in}{4.186993in}}%
\pgfpathlineto{\pgfqpoint{8.494908in}{4.188311in}}%
\pgfpathlineto{\pgfqpoint{8.510656in}{4.195771in}}%
\pgfpathlineto{\pgfqpoint{8.526404in}{4.222431in}}%
\pgfpathlineto{\pgfqpoint{8.542151in}{4.230630in}}%
\pgfpathlineto{\pgfqpoint{8.557899in}{4.226787in}}%
\pgfpathlineto{\pgfqpoint{8.573647in}{4.214334in}}%
\pgfpathlineto{\pgfqpoint{8.589395in}{4.199090in}}%
\pgfpathlineto{\pgfqpoint{8.605142in}{4.205396in}}%
\pgfpathlineto{\pgfqpoint{8.620890in}{4.200891in}}%
\pgfpathlineto{\pgfqpoint{8.636638in}{4.220509in}}%
\pgfpathlineto{\pgfqpoint{8.652385in}{4.224856in}}%
\pgfpathlineto{\pgfqpoint{8.668133in}{4.236276in}}%
\pgfpathlineto{\pgfqpoint{8.683881in}{4.252239in}}%
\pgfpathlineto{\pgfqpoint{8.699629in}{4.258017in}}%
\pgfpathlineto{\pgfqpoint{8.715376in}{4.250826in}}%
\pgfpathlineto{\pgfqpoint{8.731124in}{4.238515in}}%
\pgfpathlineto{\pgfqpoint{8.746872in}{4.256673in}}%
\pgfpathlineto{\pgfqpoint{8.762620in}{4.315148in}}%
\pgfpathlineto{\pgfqpoint{8.778367in}{4.271742in}}%
\pgfpathlineto{\pgfqpoint{8.794115in}{4.287452in}}%
\pgfpathlineto{\pgfqpoint{8.809863in}{4.323902in}}%
\pgfpathlineto{\pgfqpoint{8.825610in}{4.294327in}}%
\pgfpathlineto{\pgfqpoint{8.841358in}{4.294370in}}%
\pgfpathlineto{\pgfqpoint{8.857106in}{4.327398in}}%
\pgfpathlineto{\pgfqpoint{8.872854in}{4.344385in}}%
\pgfpathlineto{\pgfqpoint{8.904349in}{4.340170in}}%
\pgfpathlineto{\pgfqpoint{8.920097in}{4.331457in}}%
\pgfpathlineto{\pgfqpoint{8.935844in}{4.295494in}}%
\pgfpathlineto{\pgfqpoint{8.951592in}{4.242101in}}%
\pgfpathlineto{\pgfqpoint{8.967340in}{4.250741in}}%
\pgfpathlineto{\pgfqpoint{8.983088in}{4.303703in}}%
\pgfpathlineto{\pgfqpoint{8.998835in}{4.361102in}}%
\pgfpathlineto{\pgfqpoint{9.014583in}{4.339107in}}%
\pgfpathlineto{\pgfqpoint{9.030331in}{4.364708in}}%
\pgfpathlineto{\pgfqpoint{9.046079in}{4.365472in}}%
\pgfpathlineto{\pgfqpoint{9.061826in}{4.354569in}}%
\pgfpathlineto{\pgfqpoint{9.077574in}{4.305126in}}%
\pgfpathlineto{\pgfqpoint{9.093322in}{4.275177in}}%
\pgfpathlineto{\pgfqpoint{9.109069in}{4.279454in}}%
\pgfpathlineto{\pgfqpoint{9.140565in}{4.415105in}}%
\pgfpathlineto{\pgfqpoint{9.156313in}{4.459607in}}%
\pgfpathlineto{\pgfqpoint{9.172060in}{4.414484in}}%
\pgfpathlineto{\pgfqpoint{9.187808in}{4.399332in}}%
\pgfpathlineto{\pgfqpoint{9.203556in}{4.481175in}}%
\pgfpathlineto{\pgfqpoint{9.219304in}{4.517445in}}%
\pgfpathlineto{\pgfqpoint{9.235051in}{4.476387in}}%
\pgfpathlineto{\pgfqpoint{9.250799in}{4.509468in}}%
\pgfpathlineto{\pgfqpoint{9.266547in}{4.530098in}}%
\pgfpathlineto{\pgfqpoint{9.282294in}{4.432468in}}%
\pgfpathlineto{\pgfqpoint{9.298042in}{4.460415in}}%
\pgfpathlineto{\pgfqpoint{9.313790in}{4.473979in}}%
\pgfpathlineto{\pgfqpoint{9.329538in}{4.581005in}}%
\pgfpathlineto{\pgfqpoint{9.345285in}{4.706006in}}%
\pgfpathlineto{\pgfqpoint{9.361033in}{4.676796in}}%
\pgfpathlineto{\pgfqpoint{9.376781in}{4.758798in}}%
\pgfpathlineto{\pgfqpoint{9.392529in}{4.733045in}}%
\pgfpathlineto{\pgfqpoint{9.408276in}{4.517882in}}%
\pgfpathlineto{\pgfqpoint{9.424024in}{4.550770in}}%
\pgfpathlineto{\pgfqpoint{9.439772in}{4.394662in}}%
\pgfpathlineto{\pgfqpoint{9.455519in}{4.295918in}}%
\pgfpathlineto{\pgfqpoint{9.471267in}{4.419494in}}%
\pgfpathlineto{\pgfqpoint{9.487015in}{4.427987in}}%
\pgfpathlineto{\pgfqpoint{9.502763in}{4.578821in}}%
\pgfpathlineto{\pgfqpoint{9.518510in}{4.546731in}}%
\pgfpathlineto{\pgfqpoint{9.534258in}{4.576344in}}%
\pgfpathlineto{\pgfqpoint{9.550006in}{4.262615in}}%
\pgfpathlineto{\pgfqpoint{9.565754in}{4.221646in}}%
\pgfpathlineto{\pgfqpoint{9.581501in}{4.260724in}}%
\pgfpathlineto{\pgfqpoint{9.612997in}{4.490391in}}%
\pgfpathlineto{\pgfqpoint{9.628744in}{4.586367in}}%
\pgfpathlineto{\pgfqpoint{9.644492in}{4.564265in}}%
\pgfpathlineto{\pgfqpoint{9.660240in}{4.641045in}}%
\pgfpathlineto{\pgfqpoint{9.660240in}{4.641045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675278in}{4.007778in}}%
\pgfpathlineto{\pgfqpoint{5.675278in}{6.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{4.007778in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{6.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675278in}{4.007778in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.007778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675278in}{6.596667in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{6.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.762639in,y=6.680000in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \alpha\)=10\% - Chaser Pose MSE: 2.05e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750278in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.171667in}}%
\pgfpathlineto{\pgfqpoint{0.750278in}{3.171667in}}%
\pgfpathlineto{\pgfqpoint{0.750278in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940038in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.940038in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363388in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363388in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786737in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.786737in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210087in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210087in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633437in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633437in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056787in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056787in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 67}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480137in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480137in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903486in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903486in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326836in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326836in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 108}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750186in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.750186in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 121}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837639in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{0.699292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=0.646530in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{1.011926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=0.959165in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{1.324561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=1.271799in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{1.637195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=1.584434in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{1.949830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=1.897068in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{2.262464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=2.209703in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{2.575099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=2.522337in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.030}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750278in}{2.887733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255445in, y=2.834972in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199890in,y=1.877222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{0.582778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940038in}{1.843335in}}%
\pgfpathlineto{\pgfqpoint{0.956051in}{1.881187in}}%
\pgfpathlineto{\pgfqpoint{0.972065in}{1.781802in}}%
\pgfpathlineto{\pgfqpoint{0.988078in}{1.626609in}}%
\pgfpathlineto{\pgfqpoint{1.004092in}{1.583007in}}%
\pgfpathlineto{\pgfqpoint{1.020105in}{1.503530in}}%
\pgfpathlineto{\pgfqpoint{1.036119in}{1.401898in}}%
\pgfpathlineto{\pgfqpoint{1.052132in}{1.313131in}}%
\pgfpathlineto{\pgfqpoint{1.068146in}{1.243349in}}%
\pgfpathlineto{\pgfqpoint{1.084159in}{1.183890in}}%
\pgfpathlineto{\pgfqpoint{1.100173in}{1.103424in}}%
\pgfpathlineto{\pgfqpoint{1.116186in}{1.070629in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{1.078344in}}%
\pgfpathlineto{\pgfqpoint{1.148214in}{1.097325in}}%
\pgfpathlineto{\pgfqpoint{1.164227in}{1.118985in}}%
\pgfpathlineto{\pgfqpoint{1.180241in}{1.122233in}}%
\pgfpathlineto{\pgfqpoint{1.196254in}{1.120582in}}%
\pgfpathlineto{\pgfqpoint{1.212268in}{1.101769in}}%
\pgfpathlineto{\pgfqpoint{1.228281in}{1.086885in}}%
\pgfpathlineto{\pgfqpoint{1.244295in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{1.260308in}{1.093173in}}%
\pgfpathlineto{\pgfqpoint{1.276322in}{1.124986in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{1.308349in}{1.652344in}}%
\pgfpathlineto{\pgfqpoint{1.340376in}{2.249015in}}%
\pgfpathlineto{\pgfqpoint{1.356389in}{2.417148in}}%
\pgfpathlineto{\pgfqpoint{1.372403in}{2.475273in}}%
\pgfpathlineto{\pgfqpoint{1.388416in}{2.450104in}}%
\pgfpathlineto{\pgfqpoint{1.404430in}{2.434860in}}%
\pgfpathlineto{\pgfqpoint{1.420443in}{2.355400in}}%
\pgfpathlineto{\pgfqpoint{1.436457in}{2.230988in}}%
\pgfpathlineto{\pgfqpoint{1.452470in}{2.131518in}}%
\pgfpathlineto{\pgfqpoint{1.468484in}{2.046548in}}%
\pgfpathlineto{\pgfqpoint{1.484497in}{2.001732in}}%
\pgfpathlineto{\pgfqpoint{1.500511in}{1.997526in}}%
\pgfpathlineto{\pgfqpoint{1.516524in}{2.033359in}}%
\pgfpathlineto{\pgfqpoint{1.532538in}{2.074000in}}%
\pgfpathlineto{\pgfqpoint{1.548551in}{2.083307in}}%
\pgfpathlineto{\pgfqpoint{1.564565in}{2.044837in}}%
\pgfpathlineto{\pgfqpoint{1.580578in}{1.993007in}}%
\pgfpathlineto{\pgfqpoint{1.596592in}{1.953553in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{1.920113in}}%
\pgfpathlineto{\pgfqpoint{1.628619in}{1.899246in}}%
\pgfpathlineto{\pgfqpoint{1.644632in}{1.890051in}}%
\pgfpathlineto{\pgfqpoint{1.660646in}{1.877093in}}%
\pgfpathlineto{\pgfqpoint{1.676659in}{1.861855in}}%
\pgfpathlineto{\pgfqpoint{1.692673in}{1.854166in}}%
\pgfpathlineto{\pgfqpoint{1.708686in}{1.832619in}}%
\pgfpathlineto{\pgfqpoint{1.724700in}{1.789486in}}%
\pgfpathlineto{\pgfqpoint{1.740713in}{1.732289in}}%
\pgfpathlineto{\pgfqpoint{1.756727in}{1.659215in}}%
\pgfpathlineto{\pgfqpoint{1.772740in}{1.593753in}}%
\pgfpathlineto{\pgfqpoint{1.868821in}{1.234877in}}%
\pgfpathlineto{\pgfqpoint{1.884835in}{1.192677in}}%
\pgfpathlineto{\pgfqpoint{1.932876in}{1.081687in}}%
\pgfpathlineto{\pgfqpoint{1.948889in}{1.054176in}}%
\pgfpathlineto{\pgfqpoint{1.964903in}{0.994730in}}%
\pgfpathlineto{\pgfqpoint{1.980916in}{0.951935in}}%
\pgfpathlineto{\pgfqpoint{1.996930in}{0.903208in}}%
\pgfpathlineto{\pgfqpoint{2.012943in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{0.824853in}}%
\pgfpathlineto{\pgfqpoint{2.044970in}{0.799014in}}%
\pgfpathlineto{\pgfqpoint{2.060984in}{0.782318in}}%
\pgfpathlineto{\pgfqpoint{2.076997in}{0.770278in}}%
\pgfpathlineto{\pgfqpoint{2.093011in}{0.768417in}}%
\pgfpathlineto{\pgfqpoint{2.109024in}{0.822212in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{0.950505in}}%
\pgfpathlineto{\pgfqpoint{2.141051in}{1.069194in}}%
\pgfpathlineto{\pgfqpoint{2.157065in}{1.242070in}}%
\pgfpathlineto{\pgfqpoint{2.173078in}{1.369551in}}%
\pgfpathlineto{\pgfqpoint{2.189092in}{1.423950in}}%
\pgfpathlineto{\pgfqpoint{2.205105in}{1.391939in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.296925in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{1.256518in}}%
\pgfpathlineto{\pgfqpoint{2.269159in}{1.102074in}}%
\pgfpathlineto{\pgfqpoint{2.285173in}{1.016657in}}%
\pgfpathlineto{\pgfqpoint{2.301186in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{2.317200in}{0.882076in}}%
\pgfpathlineto{\pgfqpoint{2.333213in}{0.852258in}}%
\pgfpathlineto{\pgfqpoint{2.349227in}{0.835244in}}%
\pgfpathlineto{\pgfqpoint{2.365240in}{0.810749in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{0.791270in}}%
\pgfpathlineto{\pgfqpoint{2.397267in}{0.778611in}}%
\pgfpathlineto{\pgfqpoint{2.413281in}{0.776182in}}%
\pgfpathlineto{\pgfqpoint{2.429294in}{0.785294in}}%
\pgfpathlineto{\pgfqpoint{2.445308in}{0.797824in}}%
\pgfpathlineto{\pgfqpoint{2.461321in}{0.818393in}}%
\pgfpathlineto{\pgfqpoint{2.477335in}{0.843190in}}%
\pgfpathlineto{\pgfqpoint{2.493348in}{0.864370in}}%
\pgfpathlineto{\pgfqpoint{2.509362in}{0.892788in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{0.966868in}}%
\pgfpathlineto{\pgfqpoint{2.573416in}{0.997421in}}%
\pgfpathlineto{\pgfqpoint{2.589429in}{1.019750in}}%
\pgfpathlineto{\pgfqpoint{2.605443in}{1.051649in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{2.637470in}{1.118010in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{1.145130in}}%
\pgfpathlineto{\pgfqpoint{2.669497in}{1.185004in}}%
\pgfpathlineto{\pgfqpoint{2.685511in}{1.237577in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{1.308301in}}%
\pgfpathlineto{\pgfqpoint{2.717538in}{1.372184in}}%
\pgfpathlineto{\pgfqpoint{2.733551in}{1.443390in}}%
\pgfpathlineto{\pgfqpoint{2.749565in}{1.521347in}}%
\pgfpathlineto{\pgfqpoint{2.797605in}{1.803823in}}%
\pgfpathlineto{\pgfqpoint{2.813619in}{1.906209in}}%
\pgfpathlineto{\pgfqpoint{2.845646in}{2.146675in}}%
\pgfpathlineto{\pgfqpoint{2.861659in}{2.248842in}}%
\pgfpathlineto{\pgfqpoint{2.877673in}{2.333271in}}%
\pgfpathlineto{\pgfqpoint{2.893686in}{2.400844in}}%
\pgfpathlineto{\pgfqpoint{2.909700in}{2.453131in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{2.592823in}}%
\pgfpathlineto{\pgfqpoint{2.957740in}{2.651254in}}%
\pgfpathlineto{\pgfqpoint{2.973754in}{2.703088in}}%
\pgfpathlineto{\pgfqpoint{2.989767in}{2.783134in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.826950in}}%
\pgfpathlineto{\pgfqpoint{3.021794in}{2.889675in}}%
\pgfpathlineto{\pgfqpoint{3.037808in}{2.924530in}}%
\pgfpathlineto{\pgfqpoint{3.053821in}{2.981155in}}%
\pgfpathlineto{\pgfqpoint{3.069835in}{3.031830in}}%
\pgfpathlineto{\pgfqpoint{3.085848in}{3.020225in}}%
\pgfpathlineto{\pgfqpoint{3.101862in}{3.041163in}}%
\pgfpathlineto{\pgfqpoint{3.117875in}{3.040284in}}%
\pgfpathlineto{\pgfqpoint{3.133889in}{3.053990in}}%
\pgfpathlineto{\pgfqpoint{3.149902in}{3.050328in}}%
\pgfpathlineto{\pgfqpoint{3.165916in}{3.020904in}}%
\pgfpathlineto{\pgfqpoint{3.181929in}{3.009401in}}%
\pgfpathlineto{\pgfqpoint{3.197943in}{2.999387in}}%
\pgfpathlineto{\pgfqpoint{3.213956in}{2.953014in}}%
\pgfpathlineto{\pgfqpoint{3.229970in}{2.929645in}}%
\pgfpathlineto{\pgfqpoint{3.245983in}{2.874566in}}%
\pgfpathlineto{\pgfqpoint{3.261997in}{2.831153in}}%
\pgfpathlineto{\pgfqpoint{3.278010in}{2.792615in}}%
\pgfpathlineto{\pgfqpoint{3.294024in}{2.720792in}}%
\pgfpathlineto{\pgfqpoint{3.310037in}{2.709418in}}%
\pgfpathlineto{\pgfqpoint{3.326051in}{2.659285in}}%
\pgfpathlineto{\pgfqpoint{3.342064in}{2.574886in}}%
\pgfpathlineto{\pgfqpoint{3.358078in}{2.497933in}}%
\pgfpathlineto{\pgfqpoint{3.374091in}{2.456303in}}%
\pgfpathlineto{\pgfqpoint{3.390105in}{2.446186in}}%
\pgfpathlineto{\pgfqpoint{3.406119in}{2.437423in}}%
\pgfpathlineto{\pgfqpoint{3.438146in}{2.386850in}}%
\pgfpathlineto{\pgfqpoint{3.470173in}{2.324796in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{2.181834in}}%
\pgfpathlineto{\pgfqpoint{3.534227in}{2.150399in}}%
\pgfpathlineto{\pgfqpoint{3.566254in}{2.045968in}}%
\pgfpathlineto{\pgfqpoint{3.582267in}{1.996656in}}%
\pgfpathlineto{\pgfqpoint{3.598281in}{1.973554in}}%
\pgfpathlineto{\pgfqpoint{3.614294in}{1.963421in}}%
\pgfpathlineto{\pgfqpoint{3.630308in}{1.948778in}}%
\pgfpathlineto{\pgfqpoint{3.646321in}{1.953720in}}%
\pgfpathlineto{\pgfqpoint{3.662335in}{1.961914in}}%
\pgfpathlineto{\pgfqpoint{3.678348in}{1.965049in}}%
\pgfpathlineto{\pgfqpoint{3.694362in}{1.926627in}}%
\pgfpathlineto{\pgfqpoint{3.710375in}{1.930829in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{1.942921in}}%
\pgfpathlineto{\pgfqpoint{3.742402in}{1.942633in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{1.962464in}}%
\pgfpathlineto{\pgfqpoint{3.774429in}{1.931009in}}%
\pgfpathlineto{\pgfqpoint{3.790443in}{1.945490in}}%
\pgfpathlineto{\pgfqpoint{3.806456in}{1.968150in}}%
\pgfpathlineto{\pgfqpoint{3.822470in}{1.977980in}}%
\pgfpathlineto{\pgfqpoint{3.838483in}{1.997707in}}%
\pgfpathlineto{\pgfqpoint{3.870510in}{2.081003in}}%
\pgfpathlineto{\pgfqpoint{3.886524in}{2.081773in}}%
\pgfpathlineto{\pgfqpoint{3.902537in}{2.101369in}}%
\pgfpathlineto{\pgfqpoint{3.918551in}{2.135252in}}%
\pgfpathlineto{\pgfqpoint{3.934564in}{2.186263in}}%
\pgfpathlineto{\pgfqpoint{3.950578in}{2.242248in}}%
\pgfpathlineto{\pgfqpoint{3.966591in}{2.277121in}}%
\pgfpathlineto{\pgfqpoint{3.982605in}{2.315948in}}%
\pgfpathlineto{\pgfqpoint{3.998618in}{2.361026in}}%
\pgfpathlineto{\pgfqpoint{4.014632in}{2.412379in}}%
\pgfpathlineto{\pgfqpoint{4.046659in}{2.500118in}}%
\pgfpathlineto{\pgfqpoint{4.062672in}{2.540613in}}%
\pgfpathlineto{\pgfqpoint{4.078686in}{2.587714in}}%
\pgfpathlineto{\pgfqpoint{4.094699in}{2.621729in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{2.663363in}}%
\pgfpathlineto{\pgfqpoint{4.142740in}{2.704078in}}%
\pgfpathlineto{\pgfqpoint{4.158754in}{2.721752in}}%
\pgfpathlineto{\pgfqpoint{4.174767in}{2.725272in}}%
\pgfpathlineto{\pgfqpoint{4.190781in}{2.682638in}}%
\pgfpathlineto{\pgfqpoint{4.206794in}{2.658693in}}%
\pgfpathlineto{\pgfqpoint{4.222808in}{2.623276in}}%
\pgfpathlineto{\pgfqpoint{4.238821in}{2.568103in}}%
\pgfpathlineto{\pgfqpoint{4.254835in}{2.547789in}}%
\pgfpathlineto{\pgfqpoint{4.270848in}{2.545301in}}%
\pgfpathlineto{\pgfqpoint{4.286862in}{2.488309in}}%
\pgfpathlineto{\pgfqpoint{4.302875in}{2.419956in}}%
\pgfpathlineto{\pgfqpoint{4.318889in}{2.346646in}}%
\pgfpathlineto{\pgfqpoint{4.334902in}{2.237877in}}%
\pgfpathlineto{\pgfqpoint{4.350916in}{2.137175in}}%
\pgfpathlineto{\pgfqpoint{4.366929in}{2.052017in}}%
\pgfpathlineto{\pgfqpoint{4.382943in}{1.942197in}}%
\pgfpathlineto{\pgfqpoint{4.398956in}{1.860107in}}%
\pgfpathlineto{\pgfqpoint{4.414970in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{4.430983in}{1.646476in}}%
\pgfpathlineto{\pgfqpoint{4.446997in}{1.532425in}}%
\pgfpathlineto{\pgfqpoint{4.463010in}{1.438887in}}%
\pgfpathlineto{\pgfqpoint{4.479024in}{1.336590in}}%
\pgfpathlineto{\pgfqpoint{4.495037in}{1.258541in}}%
\pgfpathlineto{\pgfqpoint{4.511051in}{1.198471in}}%
\pgfpathlineto{\pgfqpoint{4.527064in}{1.176996in}}%
\pgfpathlineto{\pgfqpoint{4.543078in}{1.157940in}}%
\pgfpathlineto{\pgfqpoint{4.559091in}{1.141423in}}%
\pgfpathlineto{\pgfqpoint{4.591118in}{1.050217in}}%
\pgfpathlineto{\pgfqpoint{4.607132in}{0.997362in}}%
\pgfpathlineto{\pgfqpoint{4.623145in}{0.935209in}}%
\pgfpathlineto{\pgfqpoint{4.639159in}{0.885632in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{0.857928in}}%
\pgfpathlineto{\pgfqpoint{4.671186in}{0.843679in}}%
\pgfpathlineto{\pgfqpoint{4.687199in}{0.862110in}}%
\pgfpathlineto{\pgfqpoint{4.687199in}{0.862110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{0.582778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940038in}{0.786499in}}%
\pgfpathlineto{\pgfqpoint{0.956051in}{0.744049in}}%
\pgfpathlineto{\pgfqpoint{0.972065in}{0.707956in}}%
\pgfpathlineto{\pgfqpoint{0.988078in}{0.715479in}}%
\pgfpathlineto{\pgfqpoint{1.004092in}{0.716194in}}%
\pgfpathlineto{\pgfqpoint{1.020105in}{0.714238in}}%
\pgfpathlineto{\pgfqpoint{1.036119in}{0.701173in}}%
\pgfpathlineto{\pgfqpoint{1.052132in}{0.700455in}}%
\pgfpathlineto{\pgfqpoint{1.068146in}{0.716023in}}%
\pgfpathlineto{\pgfqpoint{1.084159in}{0.740973in}}%
\pgfpathlineto{\pgfqpoint{1.100173in}{0.821981in}}%
\pgfpathlineto{\pgfqpoint{1.116186in}{0.967287in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{0.917213in}}%
\pgfpathlineto{\pgfqpoint{1.148214in}{0.755843in}}%
\pgfpathlineto{\pgfqpoint{1.164227in}{0.721942in}}%
\pgfpathlineto{\pgfqpoint{1.180241in}{0.741343in}}%
\pgfpathlineto{\pgfqpoint{1.196254in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{1.212268in}{0.749657in}}%
\pgfpathlineto{\pgfqpoint{1.228281in}{0.753315in}}%
\pgfpathlineto{\pgfqpoint{1.244295in}{0.735972in}}%
\pgfpathlineto{\pgfqpoint{1.260308in}{0.805933in}}%
\pgfpathlineto{\pgfqpoint{1.276322in}{0.756731in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{0.968070in}}%
\pgfpathlineto{\pgfqpoint{1.308349in}{1.681416in}}%
\pgfpathlineto{\pgfqpoint{1.324362in}{1.496183in}}%
\pgfpathlineto{\pgfqpoint{1.340376in}{1.340075in}}%
\pgfpathlineto{\pgfqpoint{1.372403in}{0.938670in}}%
\pgfpathlineto{\pgfqpoint{1.388416in}{0.806788in}}%
\pgfpathlineto{\pgfqpoint{1.420443in}{0.768007in}}%
\pgfpathlineto{\pgfqpoint{1.436457in}{0.751692in}}%
\pgfpathlineto{\pgfqpoint{1.452470in}{0.757372in}}%
\pgfpathlineto{\pgfqpoint{1.468484in}{0.774616in}}%
\pgfpathlineto{\pgfqpoint{1.484497in}{0.848013in}}%
\pgfpathlineto{\pgfqpoint{1.500511in}{0.930383in}}%
\pgfpathlineto{\pgfqpoint{1.516524in}{0.953122in}}%
\pgfpathlineto{\pgfqpoint{1.532538in}{0.965645in}}%
\pgfpathlineto{\pgfqpoint{1.548551in}{0.916844in}}%
\pgfpathlineto{\pgfqpoint{1.564565in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.580578in}{0.837456in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{0.922767in}}%
\pgfpathlineto{\pgfqpoint{1.628619in}{0.927725in}}%
\pgfpathlineto{\pgfqpoint{1.644632in}{0.973429in}}%
\pgfpathlineto{\pgfqpoint{1.660646in}{1.005188in}}%
\pgfpathlineto{\pgfqpoint{1.676659in}{0.979079in}}%
\pgfpathlineto{\pgfqpoint{1.692673in}{1.005266in}}%
\pgfpathlineto{\pgfqpoint{1.708686in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{1.724700in}{0.971404in}}%
\pgfpathlineto{\pgfqpoint{1.740713in}{0.906504in}}%
\pgfpathlineto{\pgfqpoint{1.756727in}{0.892897in}}%
\pgfpathlineto{\pgfqpoint{1.772740in}{0.953144in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{0.933103in}}%
\pgfpathlineto{\pgfqpoint{1.804767in}{0.998017in}}%
\pgfpathlineto{\pgfqpoint{1.820781in}{1.000546in}}%
\pgfpathlineto{\pgfqpoint{1.836794in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.852808in}{0.934991in}}%
\pgfpathlineto{\pgfqpoint{1.868821in}{1.027547in}}%
\pgfpathlineto{\pgfqpoint{1.884835in}{1.100368in}}%
\pgfpathlineto{\pgfqpoint{1.900849in}{1.077283in}}%
\pgfpathlineto{\pgfqpoint{1.916862in}{1.095869in}}%
\pgfpathlineto{\pgfqpoint{1.932876in}{1.149819in}}%
\pgfpathlineto{\pgfqpoint{1.948889in}{1.361056in}}%
\pgfpathlineto{\pgfqpoint{1.964903in}{1.186152in}}%
\pgfpathlineto{\pgfqpoint{1.980916in}{1.089383in}}%
\pgfpathlineto{\pgfqpoint{1.996930in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{2.012943in}{1.040314in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{1.144153in}}%
\pgfpathlineto{\pgfqpoint{2.044970in}{1.112291in}}%
\pgfpathlineto{\pgfqpoint{2.060984in}{1.072956in}}%
\pgfpathlineto{\pgfqpoint{2.076997in}{1.026290in}}%
\pgfpathlineto{\pgfqpoint{2.093011in}{0.911792in}}%
\pgfpathlineto{\pgfqpoint{2.109024in}{0.888634in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{1.178794in}}%
\pgfpathlineto{\pgfqpoint{2.141051in}{0.986780in}}%
\pgfpathlineto{\pgfqpoint{2.157065in}{1.183530in}}%
\pgfpathlineto{\pgfqpoint{2.173078in}{1.246905in}}%
\pgfpathlineto{\pgfqpoint{2.189092in}{1.048817in}}%
\pgfpathlineto{\pgfqpoint{2.205105in}{1.033729in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.030783in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{1.124018in}}%
\pgfpathlineto{\pgfqpoint{2.253146in}{1.319718in}}%
\pgfpathlineto{\pgfqpoint{2.269159in}{0.963166in}}%
\pgfpathlineto{\pgfqpoint{2.285173in}{0.954998in}}%
\pgfpathlineto{\pgfqpoint{2.301186in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{2.317200in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{2.333213in}{0.876886in}}%
\pgfpathlineto{\pgfqpoint{2.349227in}{0.839697in}}%
\pgfpathlineto{\pgfqpoint{2.365240in}{0.916689in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{1.045478in}}%
\pgfpathlineto{\pgfqpoint{2.397267in}{1.110038in}}%
\pgfpathlineto{\pgfqpoint{2.413281in}{1.114710in}}%
\pgfpathlineto{\pgfqpoint{2.429294in}{1.376433in}}%
\pgfpathlineto{\pgfqpoint{2.445308in}{1.505096in}}%
\pgfpathlineto{\pgfqpoint{2.461321in}{1.206781in}}%
\pgfpathlineto{\pgfqpoint{2.477335in}{1.063661in}}%
\pgfpathlineto{\pgfqpoint{2.493348in}{1.047128in}}%
\pgfpathlineto{\pgfqpoint{2.509362in}{0.978031in}}%
\pgfpathlineto{\pgfqpoint{2.525375in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{2.541389in}{0.945864in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{0.995161in}}%
\pgfpathlineto{\pgfqpoint{2.573416in}{1.098300in}}%
\pgfpathlineto{\pgfqpoint{2.589429in}{1.052698in}}%
\pgfpathlineto{\pgfqpoint{2.605443in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{1.034163in}}%
\pgfpathlineto{\pgfqpoint{2.637470in}{1.089066in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{1.032997in}}%
\pgfpathlineto{\pgfqpoint{2.669497in}{1.081027in}}%
\pgfpathlineto{\pgfqpoint{2.685511in}{1.108704in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{2.717538in}{1.007982in}}%
\pgfpathlineto{\pgfqpoint{2.733551in}{0.982987in}}%
\pgfpathlineto{\pgfqpoint{2.749565in}{1.091296in}}%
\pgfpathlineto{\pgfqpoint{2.765578in}{1.177218in}}%
\pgfpathlineto{\pgfqpoint{2.781592in}{1.083680in}}%
\pgfpathlineto{\pgfqpoint{2.797605in}{1.075882in}}%
\pgfpathlineto{\pgfqpoint{2.813619in}{1.118590in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.130613in}}%
\pgfpathlineto{\pgfqpoint{2.845646in}{1.067173in}}%
\pgfpathlineto{\pgfqpoint{2.861659in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{2.877673in}{0.864558in}}%
\pgfpathlineto{\pgfqpoint{2.893686in}{0.798627in}}%
\pgfpathlineto{\pgfqpoint{2.909700in}{0.920723in}}%
\pgfpathlineto{\pgfqpoint{2.925713in}{0.970409in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{1.003451in}}%
\pgfpathlineto{\pgfqpoint{2.973754in}{0.949907in}}%
\pgfpathlineto{\pgfqpoint{2.989767in}{0.974951in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.920578in}}%
\pgfpathlineto{\pgfqpoint{3.021794in}{0.937300in}}%
\pgfpathlineto{\pgfqpoint{3.037808in}{0.859915in}}%
\pgfpathlineto{\pgfqpoint{3.069835in}{0.945791in}}%
\pgfpathlineto{\pgfqpoint{3.085848in}{0.892247in}}%
\pgfpathlineto{\pgfqpoint{3.101862in}{0.902330in}}%
\pgfpathlineto{\pgfqpoint{3.117875in}{0.870848in}}%
\pgfpathlineto{\pgfqpoint{3.133889in}{0.897696in}}%
\pgfpathlineto{\pgfqpoint{3.149902in}{0.932271in}}%
\pgfpathlineto{\pgfqpoint{3.165916in}{0.886492in}}%
\pgfpathlineto{\pgfqpoint{3.181929in}{0.865304in}}%
\pgfpathlineto{\pgfqpoint{3.197943in}{0.878316in}}%
\pgfpathlineto{\pgfqpoint{3.213956in}{0.888367in}}%
\pgfpathlineto{\pgfqpoint{3.229970in}{0.936639in}}%
\pgfpathlineto{\pgfqpoint{3.245983in}{0.894243in}}%
\pgfpathlineto{\pgfqpoint{3.261997in}{0.901187in}}%
\pgfpathlineto{\pgfqpoint{3.278010in}{0.911324in}}%
\pgfpathlineto{\pgfqpoint{3.294024in}{0.866344in}}%
\pgfpathlineto{\pgfqpoint{3.310037in}{0.890562in}}%
\pgfpathlineto{\pgfqpoint{3.326051in}{0.857115in}}%
\pgfpathlineto{\pgfqpoint{3.342064in}{0.813331in}}%
\pgfpathlineto{\pgfqpoint{3.358078in}{0.815792in}}%
\pgfpathlineto{\pgfqpoint{3.390105in}{0.933042in}}%
\pgfpathlineto{\pgfqpoint{3.406119in}{0.884694in}}%
\pgfpathlineto{\pgfqpoint{3.422132in}{0.830956in}}%
\pgfpathlineto{\pgfqpoint{3.438146in}{0.811801in}}%
\pgfpathlineto{\pgfqpoint{3.454159in}{0.802523in}}%
\pgfpathlineto{\pgfqpoint{3.470173in}{0.821981in}}%
\pgfpathlineto{\pgfqpoint{3.486186in}{0.813821in}}%
\pgfpathlineto{\pgfqpoint{3.502200in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{0.809634in}}%
\pgfpathlineto{\pgfqpoint{3.534227in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{3.550240in}{0.804827in}}%
\pgfpathlineto{\pgfqpoint{3.566254in}{0.769047in}}%
\pgfpathlineto{\pgfqpoint{3.598281in}{0.779984in}}%
\pgfpathlineto{\pgfqpoint{3.614294in}{0.789580in}}%
\pgfpathlineto{\pgfqpoint{3.630308in}{0.795847in}}%
\pgfpathlineto{\pgfqpoint{3.646321in}{0.813795in}}%
\pgfpathlineto{\pgfqpoint{3.662335in}{0.823166in}}%
\pgfpathlineto{\pgfqpoint{3.678348in}{0.815874in}}%
\pgfpathlineto{\pgfqpoint{3.694362in}{0.781460in}}%
\pgfpathlineto{\pgfqpoint{3.710375in}{0.786126in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{0.833690in}}%
\pgfpathlineto{\pgfqpoint{3.742402in}{0.817874in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{0.826277in}}%
\pgfpathlineto{\pgfqpoint{3.774429in}{0.831319in}}%
\pgfpathlineto{\pgfqpoint{3.790443in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{3.806456in}{0.896567in}}%
\pgfpathlineto{\pgfqpoint{3.822470in}{0.898859in}}%
\pgfpathlineto{\pgfqpoint{3.838483in}{0.859969in}}%
\pgfpathlineto{\pgfqpoint{3.854497in}{0.852699in}}%
\pgfpathlineto{\pgfqpoint{3.870510in}{0.855723in}}%
\pgfpathlineto{\pgfqpoint{3.886524in}{0.818172in}}%
\pgfpathlineto{\pgfqpoint{3.918551in}{0.810298in}}%
\pgfpathlineto{\pgfqpoint{3.934564in}{0.820277in}}%
\pgfpathlineto{\pgfqpoint{3.950578in}{0.842980in}}%
\pgfpathlineto{\pgfqpoint{3.966591in}{0.843089in}}%
\pgfpathlineto{\pgfqpoint{3.982605in}{0.835619in}}%
\pgfpathlineto{\pgfqpoint{3.998618in}{0.877786in}}%
\pgfpathlineto{\pgfqpoint{4.014632in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{4.030645in}{0.896934in}}%
\pgfpathlineto{\pgfqpoint{4.046659in}{0.875898in}}%
\pgfpathlineto{\pgfqpoint{4.062672in}{0.885441in}}%
\pgfpathlineto{\pgfqpoint{4.078686in}{0.901500in}}%
\pgfpathlineto{\pgfqpoint{4.094699in}{0.892680in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{0.948897in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.941621in}}%
\pgfpathlineto{\pgfqpoint{4.142740in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{4.158754in}{0.946800in}}%
\pgfpathlineto{\pgfqpoint{4.174767in}{0.949652in}}%
\pgfpathlineto{\pgfqpoint{4.190781in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{4.206794in}{0.967015in}}%
\pgfpathlineto{\pgfqpoint{4.222808in}{1.088947in}}%
\pgfpathlineto{\pgfqpoint{4.238821in}{1.035110in}}%
\pgfpathlineto{\pgfqpoint{4.254835in}{0.949582in}}%
\pgfpathlineto{\pgfqpoint{4.270848in}{0.980209in}}%
\pgfpathlineto{\pgfqpoint{4.286862in}{0.969917in}}%
\pgfpathlineto{\pgfqpoint{4.302875in}{0.946822in}}%
\pgfpathlineto{\pgfqpoint{4.318889in}{0.904264in}}%
\pgfpathlineto{\pgfqpoint{4.334902in}{0.939337in}}%
\pgfpathlineto{\pgfqpoint{4.350916in}{0.934170in}}%
\pgfpathlineto{\pgfqpoint{4.366929in}{0.999660in}}%
\pgfpathlineto{\pgfqpoint{4.382943in}{1.039918in}}%
\pgfpathlineto{\pgfqpoint{4.398956in}{1.103492in}}%
\pgfpathlineto{\pgfqpoint{4.414970in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{4.430983in}{0.979635in}}%
\pgfpathlineto{\pgfqpoint{4.446997in}{0.998691in}}%
\pgfpathlineto{\pgfqpoint{4.463010in}{0.933230in}}%
\pgfpathlineto{\pgfqpoint{4.479024in}{1.009416in}}%
\pgfpathlineto{\pgfqpoint{4.495037in}{1.104684in}}%
\pgfpathlineto{\pgfqpoint{4.511051in}{1.274694in}}%
\pgfpathlineto{\pgfqpoint{4.527064in}{1.158379in}}%
\pgfpathlineto{\pgfqpoint{4.543078in}{1.020056in}}%
\pgfpathlineto{\pgfqpoint{4.559091in}{1.065806in}}%
\pgfpathlineto{\pgfqpoint{4.575105in}{1.152746in}}%
\pgfpathlineto{\pgfqpoint{4.607132in}{1.030425in}}%
\pgfpathlineto{\pgfqpoint{4.623145in}{1.103467in}}%
\pgfpathlineto{\pgfqpoint{4.639159in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{1.036632in}}%
\pgfpathlineto{\pgfqpoint{4.687199in}{1.028314in}}%
\pgfpathlineto{\pgfqpoint{4.687199in}{1.028314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{0.582778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940038in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{0.956051in}{1.242452in}}%
\pgfpathlineto{\pgfqpoint{0.972065in}{1.238043in}}%
\pgfpathlineto{\pgfqpoint{0.988078in}{1.243929in}}%
\pgfpathlineto{\pgfqpoint{1.004092in}{1.261432in}}%
\pgfpathlineto{\pgfqpoint{1.020105in}{1.243835in}}%
\pgfpathlineto{\pgfqpoint{1.036119in}{1.204135in}}%
\pgfpathlineto{\pgfqpoint{1.052132in}{1.147451in}}%
\pgfpathlineto{\pgfqpoint{1.084159in}{1.018367in}}%
\pgfpathlineto{\pgfqpoint{1.100173in}{0.951553in}}%
\pgfpathlineto{\pgfqpoint{1.116186in}{0.919380in}}%
\pgfpathlineto{\pgfqpoint{1.148214in}{0.904071in}}%
\pgfpathlineto{\pgfqpoint{1.164227in}{0.931019in}}%
\pgfpathlineto{\pgfqpoint{1.180241in}{0.939937in}}%
\pgfpathlineto{\pgfqpoint{1.212268in}{0.981932in}}%
\pgfpathlineto{\pgfqpoint{1.228281in}{1.024295in}}%
\pgfpathlineto{\pgfqpoint{1.244295in}{1.036370in}}%
\pgfpathlineto{\pgfqpoint{1.260308in}{1.028396in}}%
\pgfpathlineto{\pgfqpoint{1.276322in}{1.067088in}}%
\pgfpathlineto{\pgfqpoint{1.308349in}{1.181819in}}%
\pgfpathlineto{\pgfqpoint{1.324362in}{1.269042in}}%
\pgfpathlineto{\pgfqpoint{1.340376in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.356389in}{1.436461in}}%
\pgfpathlineto{\pgfqpoint{1.372403in}{1.536764in}}%
\pgfpathlineto{\pgfqpoint{1.404430in}{1.713699in}}%
\pgfpathlineto{\pgfqpoint{1.420443in}{1.775583in}}%
\pgfpathlineto{\pgfqpoint{1.436457in}{1.831307in}}%
\pgfpathlineto{\pgfqpoint{1.452470in}{1.944309in}}%
\pgfpathlineto{\pgfqpoint{1.468484in}{2.023184in}}%
\pgfpathlineto{\pgfqpoint{1.484497in}{2.046857in}}%
\pgfpathlineto{\pgfqpoint{1.500511in}{2.044559in}}%
\pgfpathlineto{\pgfqpoint{1.516524in}{2.067524in}}%
\pgfpathlineto{\pgfqpoint{1.532538in}{2.082394in}}%
\pgfpathlineto{\pgfqpoint{1.548551in}{2.086819in}}%
\pgfpathlineto{\pgfqpoint{1.564565in}{2.060240in}}%
\pgfpathlineto{\pgfqpoint{1.580578in}{1.994569in}}%
\pgfpathlineto{\pgfqpoint{1.596592in}{1.962525in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{1.921946in}}%
\pgfpathlineto{\pgfqpoint{1.628619in}{1.864135in}}%
\pgfpathlineto{\pgfqpoint{1.644632in}{1.841805in}}%
\pgfpathlineto{\pgfqpoint{1.660646in}{1.805392in}}%
\pgfpathlineto{\pgfqpoint{1.676659in}{1.762819in}}%
\pgfpathlineto{\pgfqpoint{1.692673in}{1.696027in}}%
\pgfpathlineto{\pgfqpoint{1.708686in}{1.638679in}}%
\pgfpathlineto{\pgfqpoint{1.724700in}{1.588129in}}%
\pgfpathlineto{\pgfqpoint{1.756727in}{1.449977in}}%
\pgfpathlineto{\pgfqpoint{1.772740in}{1.359151in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.286987in}}%
\pgfpathlineto{\pgfqpoint{1.804767in}{1.236402in}}%
\pgfpathlineto{\pgfqpoint{1.820781in}{1.171446in}}%
\pgfpathlineto{\pgfqpoint{1.868821in}{0.989765in}}%
\pgfpathlineto{\pgfqpoint{1.884835in}{0.945817in}}%
\pgfpathlineto{\pgfqpoint{1.900849in}{0.913451in}}%
\pgfpathlineto{\pgfqpoint{1.916862in}{0.878299in}}%
\pgfpathlineto{\pgfqpoint{1.932876in}{0.850144in}}%
\pgfpathlineto{\pgfqpoint{1.948889in}{0.833540in}}%
\pgfpathlineto{\pgfqpoint{1.964903in}{0.822712in}}%
\pgfpathlineto{\pgfqpoint{1.980916in}{0.819927in}}%
\pgfpathlineto{\pgfqpoint{1.996930in}{0.814356in}}%
\pgfpathlineto{\pgfqpoint{2.012943in}{0.815568in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{2.044970in}{0.832959in}}%
\pgfpathlineto{\pgfqpoint{2.060984in}{0.840621in}}%
\pgfpathlineto{\pgfqpoint{2.076997in}{0.841110in}}%
\pgfpathlineto{\pgfqpoint{2.093011in}{0.827794in}}%
\pgfpathlineto{\pgfqpoint{2.141051in}{0.801430in}}%
\pgfpathlineto{\pgfqpoint{2.157065in}{0.789862in}}%
\pgfpathlineto{\pgfqpoint{2.173078in}{0.775917in}}%
\pgfpathlineto{\pgfqpoint{2.189092in}{0.765941in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{0.760511in}}%
\pgfpathlineto{\pgfqpoint{2.253146in}{0.764197in}}%
\pgfpathlineto{\pgfqpoint{2.269159in}{0.779402in}}%
\pgfpathlineto{\pgfqpoint{2.301186in}{0.839524in}}%
\pgfpathlineto{\pgfqpoint{2.333213in}{0.891341in}}%
\pgfpathlineto{\pgfqpoint{2.349227in}{0.901443in}}%
\pgfpathlineto{\pgfqpoint{2.365240in}{0.906824in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{0.917512in}}%
\pgfpathlineto{\pgfqpoint{2.397267in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{2.413281in}{0.919641in}}%
\pgfpathlineto{\pgfqpoint{2.429294in}{0.932841in}}%
\pgfpathlineto{\pgfqpoint{2.445308in}{0.936066in}}%
\pgfpathlineto{\pgfqpoint{2.461321in}{0.948937in}}%
\pgfpathlineto{\pgfqpoint{2.493348in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{2.509362in}{1.017070in}}%
\pgfpathlineto{\pgfqpoint{2.525375in}{1.046622in}}%
\pgfpathlineto{\pgfqpoint{2.541389in}{1.071106in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{1.102137in}}%
\pgfpathlineto{\pgfqpoint{2.573416in}{1.136030in}}%
\pgfpathlineto{\pgfqpoint{2.605443in}{1.213580in}}%
\pgfpathlineto{\pgfqpoint{2.637470in}{1.325305in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{1.386809in}}%
\pgfpathlineto{\pgfqpoint{2.685511in}{1.530736in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{1.599020in}}%
\pgfpathlineto{\pgfqpoint{2.781592in}{1.984609in}}%
\pgfpathlineto{\pgfqpoint{2.813619in}{2.161796in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{2.254001in}}%
\pgfpathlineto{\pgfqpoint{2.877673in}{2.454032in}}%
\pgfpathlineto{\pgfqpoint{2.893686in}{2.530875in}}%
\pgfpathlineto{\pgfqpoint{2.909700in}{2.599685in}}%
\pgfpathlineto{\pgfqpoint{2.925713in}{2.651359in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{2.708226in}}%
\pgfpathlineto{\pgfqpoint{2.957740in}{2.771778in}}%
\pgfpathlineto{\pgfqpoint{2.973754in}{2.812474in}}%
\pgfpathlineto{\pgfqpoint{2.989767in}{2.840954in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.878068in}}%
\pgfpathlineto{\pgfqpoint{3.037808in}{2.924682in}}%
\pgfpathlineto{\pgfqpoint{3.053821in}{2.942827in}}%
\pgfpathlineto{\pgfqpoint{3.069835in}{2.970093in}}%
\pgfpathlineto{\pgfqpoint{3.085848in}{2.993401in}}%
\pgfpathlineto{\pgfqpoint{3.101862in}{2.989948in}}%
\pgfpathlineto{\pgfqpoint{3.117875in}{3.013506in}}%
\pgfpathlineto{\pgfqpoint{3.133889in}{3.009647in}}%
\pgfpathlineto{\pgfqpoint{3.149902in}{2.984159in}}%
\pgfpathlineto{\pgfqpoint{3.165916in}{2.962948in}}%
\pgfpathlineto{\pgfqpoint{3.181929in}{2.947623in}}%
\pgfpathlineto{\pgfqpoint{3.197943in}{2.971184in}}%
\pgfpathlineto{\pgfqpoint{3.213956in}{2.988572in}}%
\pgfpathlineto{\pgfqpoint{3.229970in}{2.963721in}}%
\pgfpathlineto{\pgfqpoint{3.245983in}{2.925073in}}%
\pgfpathlineto{\pgfqpoint{3.261997in}{2.866622in}}%
\pgfpathlineto{\pgfqpoint{3.278010in}{2.750727in}}%
\pgfpathlineto{\pgfqpoint{3.294024in}{2.649196in}}%
\pgfpathlineto{\pgfqpoint{3.310037in}{2.587031in}}%
\pgfpathlineto{\pgfqpoint{3.326051in}{2.531399in}}%
\pgfpathlineto{\pgfqpoint{3.342064in}{2.463731in}}%
\pgfpathlineto{\pgfqpoint{3.358078in}{2.377571in}}%
\pgfpathlineto{\pgfqpoint{3.374091in}{2.311837in}}%
\pgfpathlineto{\pgfqpoint{3.406119in}{2.222686in}}%
\pgfpathlineto{\pgfqpoint{3.422132in}{2.151175in}}%
\pgfpathlineto{\pgfqpoint{3.438146in}{2.091884in}}%
\pgfpathlineto{\pgfqpoint{3.470173in}{2.008500in}}%
\pgfpathlineto{\pgfqpoint{3.486186in}{1.978109in}}%
\pgfpathlineto{\pgfqpoint{3.502200in}{1.963780in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{1.947099in}}%
\pgfpathlineto{\pgfqpoint{3.534227in}{1.938766in}}%
\pgfpathlineto{\pgfqpoint{3.550240in}{1.913220in}}%
\pgfpathlineto{\pgfqpoint{3.566254in}{1.900232in}}%
\pgfpathlineto{\pgfqpoint{3.598281in}{1.917057in}}%
\pgfpathlineto{\pgfqpoint{3.614294in}{1.909648in}}%
\pgfpathlineto{\pgfqpoint{3.630308in}{1.893559in}}%
\pgfpathlineto{\pgfqpoint{3.646321in}{1.894173in}}%
\pgfpathlineto{\pgfqpoint{3.662335in}{1.889530in}}%
\pgfpathlineto{\pgfqpoint{3.678348in}{1.891111in}}%
\pgfpathlineto{\pgfqpoint{3.694362in}{1.898968in}}%
\pgfpathlineto{\pgfqpoint{3.710375in}{1.935677in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{1.962013in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{2.040216in}}%
\pgfpathlineto{\pgfqpoint{3.774429in}{2.079199in}}%
\pgfpathlineto{\pgfqpoint{3.790443in}{2.129235in}}%
\pgfpathlineto{\pgfqpoint{3.806456in}{2.159687in}}%
\pgfpathlineto{\pgfqpoint{3.822470in}{2.175038in}}%
\pgfpathlineto{\pgfqpoint{3.838483in}{2.185922in}}%
\pgfpathlineto{\pgfqpoint{3.854497in}{2.202371in}}%
\pgfpathlineto{\pgfqpoint{3.870510in}{2.214390in}}%
\pgfpathlineto{\pgfqpoint{3.886524in}{2.253590in}}%
\pgfpathlineto{\pgfqpoint{3.902537in}{2.302588in}}%
\pgfpathlineto{\pgfqpoint{3.918551in}{2.335631in}}%
\pgfpathlineto{\pgfqpoint{3.934564in}{2.379686in}}%
\pgfpathlineto{\pgfqpoint{3.950578in}{2.418372in}}%
\pgfpathlineto{\pgfqpoint{3.966591in}{2.449227in}}%
\pgfpathlineto{\pgfqpoint{3.982605in}{2.460470in}}%
\pgfpathlineto{\pgfqpoint{3.998618in}{2.519932in}}%
\pgfpathlineto{\pgfqpoint{4.030645in}{2.533872in}}%
\pgfpathlineto{\pgfqpoint{4.046659in}{2.555938in}}%
\pgfpathlineto{\pgfqpoint{4.062672in}{2.561368in}}%
\pgfpathlineto{\pgfqpoint{4.078686in}{2.542648in}}%
\pgfpathlineto{\pgfqpoint{4.094699in}{2.535961in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{2.551759in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{2.530933in}}%
\pgfpathlineto{\pgfqpoint{4.158754in}{2.564392in}}%
\pgfpathlineto{\pgfqpoint{4.174767in}{2.547712in}}%
\pgfpathlineto{\pgfqpoint{4.190781in}{2.550072in}}%
\pgfpathlineto{\pgfqpoint{4.206794in}{2.568065in}}%
\pgfpathlineto{\pgfqpoint{4.222808in}{2.544315in}}%
\pgfpathlineto{\pgfqpoint{4.238821in}{2.523158in}}%
\pgfpathlineto{\pgfqpoint{4.254835in}{2.461532in}}%
\pgfpathlineto{\pgfqpoint{4.286862in}{2.241572in}}%
\pgfpathlineto{\pgfqpoint{4.302875in}{2.132482in}}%
\pgfpathlineto{\pgfqpoint{4.318889in}{2.036719in}}%
\pgfpathlineto{\pgfqpoint{4.334902in}{1.930116in}}%
\pgfpathlineto{\pgfqpoint{4.350916in}{1.872963in}}%
\pgfpathlineto{\pgfqpoint{4.366929in}{1.801816in}}%
\pgfpathlineto{\pgfqpoint{4.382943in}{1.712299in}}%
\pgfpathlineto{\pgfqpoint{4.398956in}{1.616336in}}%
\pgfpathlineto{\pgfqpoint{4.414970in}{1.541393in}}%
\pgfpathlineto{\pgfqpoint{4.430983in}{1.477147in}}%
\pgfpathlineto{\pgfqpoint{4.446997in}{1.402122in}}%
\pgfpathlineto{\pgfqpoint{4.463010in}{1.342920in}}%
\pgfpathlineto{\pgfqpoint{4.479024in}{1.261088in}}%
\pgfpathlineto{\pgfqpoint{4.495037in}{1.152777in}}%
\pgfpathlineto{\pgfqpoint{4.511051in}{1.058073in}}%
\pgfpathlineto{\pgfqpoint{4.543078in}{0.915573in}}%
\pgfpathlineto{\pgfqpoint{4.559091in}{0.843463in}}%
\pgfpathlineto{\pgfqpoint{4.575105in}{0.812127in}}%
\pgfpathlineto{\pgfqpoint{4.591118in}{0.807953in}}%
\pgfpathlineto{\pgfqpoint{4.607132in}{0.825702in}}%
\pgfpathlineto{\pgfqpoint{4.623145in}{0.864194in}}%
\pgfpathlineto{\pgfqpoint{4.639159in}{0.916779in}}%
\pgfpathlineto{\pgfqpoint{4.639159in}{0.916779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{0.582778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940038in}{0.831482in}}%
\pgfpathlineto{\pgfqpoint{0.956051in}{0.843564in}}%
\pgfpathlineto{\pgfqpoint{0.972065in}{0.739914in}}%
\pgfpathlineto{\pgfqpoint{0.988078in}{0.716185in}}%
\pgfpathlineto{\pgfqpoint{1.004092in}{0.719888in}}%
\pgfpathlineto{\pgfqpoint{1.020105in}{0.728860in}}%
\pgfpathlineto{\pgfqpoint{1.052132in}{0.707636in}}%
\pgfpathlineto{\pgfqpoint{1.068146in}{0.706121in}}%
\pgfpathlineto{\pgfqpoint{1.084159in}{0.726952in}}%
\pgfpathlineto{\pgfqpoint{1.100173in}{0.737950in}}%
\pgfpathlineto{\pgfqpoint{1.116186in}{0.742674in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{0.722076in}}%
\pgfpathlineto{\pgfqpoint{1.148214in}{0.718659in}}%
\pgfpathlineto{\pgfqpoint{1.164227in}{0.739340in}}%
\pgfpathlineto{\pgfqpoint{1.180241in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{1.196254in}{0.769680in}}%
\pgfpathlineto{\pgfqpoint{1.212268in}{0.810602in}}%
\pgfpathlineto{\pgfqpoint{1.228281in}{0.867024in}}%
\pgfpathlineto{\pgfqpoint{1.244295in}{0.764115in}}%
\pgfpathlineto{\pgfqpoint{1.260308in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.276322in}{0.772339in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{0.781716in}}%
\pgfpathlineto{\pgfqpoint{1.308349in}{0.778162in}}%
\pgfpathlineto{\pgfqpoint{1.324362in}{0.820163in}}%
\pgfpathlineto{\pgfqpoint{1.340376in}{0.803611in}}%
\pgfpathlineto{\pgfqpoint{1.356389in}{0.890073in}}%
\pgfpathlineto{\pgfqpoint{1.372403in}{0.937870in}}%
\pgfpathlineto{\pgfqpoint{1.388416in}{0.906557in}}%
\pgfpathlineto{\pgfqpoint{1.404430in}{0.898909in}}%
\pgfpathlineto{\pgfqpoint{1.420443in}{0.855908in}}%
\pgfpathlineto{\pgfqpoint{1.436457in}{0.831571in}}%
\pgfpathlineto{\pgfqpoint{1.452470in}{0.907763in}}%
\pgfpathlineto{\pgfqpoint{1.468484in}{0.925634in}}%
\pgfpathlineto{\pgfqpoint{1.484497in}{0.883698in}}%
\pgfpathlineto{\pgfqpoint{1.500511in}{0.875228in}}%
\pgfpathlineto{\pgfqpoint{1.516524in}{0.896857in}}%
\pgfpathlineto{\pgfqpoint{1.532538in}{0.949875in}}%
\pgfpathlineto{\pgfqpoint{1.548551in}{0.954744in}}%
\pgfpathlineto{\pgfqpoint{1.564565in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{1.580578in}{0.890308in}}%
\pgfpathlineto{\pgfqpoint{1.596592in}{0.880489in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{0.953786in}}%
\pgfpathlineto{\pgfqpoint{1.628619in}{0.963197in}}%
\pgfpathlineto{\pgfqpoint{1.644632in}{1.034405in}}%
\pgfpathlineto{\pgfqpoint{1.660646in}{0.979833in}}%
\pgfpathlineto{\pgfqpoint{1.676659in}{0.918765in}}%
\pgfpathlineto{\pgfqpoint{1.692673in}{0.927530in}}%
\pgfpathlineto{\pgfqpoint{1.708686in}{0.971213in}}%
\pgfpathlineto{\pgfqpoint{1.724700in}{0.998198in}}%
\pgfpathlineto{\pgfqpoint{1.740713in}{0.944856in}}%
\pgfpathlineto{\pgfqpoint{1.756727in}{0.962282in}}%
\pgfpathlineto{\pgfqpoint{1.772740in}{1.019255in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{0.985409in}}%
\pgfpathlineto{\pgfqpoint{1.804767in}{1.068207in}}%
\pgfpathlineto{\pgfqpoint{1.820781in}{1.051901in}}%
\pgfpathlineto{\pgfqpoint{1.836794in}{1.051542in}}%
\pgfpathlineto{\pgfqpoint{1.852808in}{1.027755in}}%
\pgfpathlineto{\pgfqpoint{1.868821in}{1.021377in}}%
\pgfpathlineto{\pgfqpoint{1.884835in}{1.016485in}}%
\pgfpathlineto{\pgfqpoint{1.900849in}{1.066528in}}%
\pgfpathlineto{\pgfqpoint{1.916862in}{1.047397in}}%
\pgfpathlineto{\pgfqpoint{1.932876in}{1.077846in}}%
\pgfpathlineto{\pgfqpoint{1.948889in}{1.096662in}}%
\pgfpathlineto{\pgfqpoint{1.964903in}{1.029172in}}%
\pgfpathlineto{\pgfqpoint{1.980916in}{1.080431in}}%
\pgfpathlineto{\pgfqpoint{1.996930in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{2.012943in}{1.049258in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{1.108107in}}%
\pgfpathlineto{\pgfqpoint{2.044970in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{2.060984in}{1.101847in}}%
\pgfpathlineto{\pgfqpoint{2.076997in}{1.160949in}}%
\pgfpathlineto{\pgfqpoint{2.093011in}{1.035320in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{1.089030in}}%
\pgfpathlineto{\pgfqpoint{2.141051in}{1.036999in}}%
\pgfpathlineto{\pgfqpoint{2.157065in}{1.066580in}}%
\pgfpathlineto{\pgfqpoint{2.173078in}{1.104149in}}%
\pgfpathlineto{\pgfqpoint{2.189092in}{1.156636in}}%
\pgfpathlineto{\pgfqpoint{2.205105in}{1.046195in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.098313in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{0.967146in}}%
\pgfpathlineto{\pgfqpoint{2.253146in}{1.028860in}}%
\pgfpathlineto{\pgfqpoint{2.269159in}{1.061913in}}%
\pgfpathlineto{\pgfqpoint{2.285173in}{1.142540in}}%
\pgfpathlineto{\pgfqpoint{2.301186in}{1.199801in}}%
\pgfpathlineto{\pgfqpoint{2.317200in}{1.101030in}}%
\pgfpathlineto{\pgfqpoint{2.333213in}{1.099491in}}%
\pgfpathlineto{\pgfqpoint{2.349227in}{1.053713in}}%
\pgfpathlineto{\pgfqpoint{2.365240in}{0.949227in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{1.122534in}}%
\pgfpathlineto{\pgfqpoint{2.397267in}{1.113633in}}%
\pgfpathlineto{\pgfqpoint{2.413281in}{1.080702in}}%
\pgfpathlineto{\pgfqpoint{2.429294in}{1.141314in}}%
\pgfpathlineto{\pgfqpoint{2.445308in}{1.073851in}}%
\pgfpathlineto{\pgfqpoint{2.461321in}{1.132590in}}%
\pgfpathlineto{\pgfqpoint{2.477335in}{1.151385in}}%
\pgfpathlineto{\pgfqpoint{2.493348in}{1.094598in}}%
\pgfpathlineto{\pgfqpoint{2.509362in}{0.975672in}}%
\pgfpathlineto{\pgfqpoint{2.525375in}{0.992607in}}%
\pgfpathlineto{\pgfqpoint{2.541389in}{1.019855in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{1.106969in}}%
\pgfpathlineto{\pgfqpoint{2.573416in}{1.157990in}}%
\pgfpathlineto{\pgfqpoint{2.589429in}{1.193779in}}%
\pgfpathlineto{\pgfqpoint{2.605443in}{1.148784in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{1.149824in}}%
\pgfpathlineto{\pgfqpoint{2.637470in}{1.119292in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{1.079103in}}%
\pgfpathlineto{\pgfqpoint{2.669497in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{2.685511in}{1.002942in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{0.994719in}}%
\pgfpathlineto{\pgfqpoint{2.717538in}{1.035044in}}%
\pgfpathlineto{\pgfqpoint{2.733551in}{0.977873in}}%
\pgfpathlineto{\pgfqpoint{2.749565in}{0.985779in}}%
\pgfpathlineto{\pgfqpoint{2.765578in}{1.006944in}}%
\pgfpathlineto{\pgfqpoint{2.781592in}{0.988793in}}%
\pgfpathlineto{\pgfqpoint{2.797605in}{1.000691in}}%
\pgfpathlineto{\pgfqpoint{2.813619in}{1.000558in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{2.845646in}{0.941571in}}%
\pgfpathlineto{\pgfqpoint{2.861659in}{0.954631in}}%
\pgfpathlineto{\pgfqpoint{2.877673in}{0.892550in}}%
\pgfpathlineto{\pgfqpoint{2.909700in}{0.968368in}}%
\pgfpathlineto{\pgfqpoint{2.925713in}{0.944568in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{0.938227in}}%
\pgfpathlineto{\pgfqpoint{2.957740in}{0.946421in}}%
\pgfpathlineto{\pgfqpoint{2.973754in}{0.919067in}}%
\pgfpathlineto{\pgfqpoint{2.989767in}{0.905216in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.916242in}}%
\pgfpathlineto{\pgfqpoint{3.021794in}{0.883047in}}%
\pgfpathlineto{\pgfqpoint{3.037808in}{0.867857in}}%
\pgfpathlineto{\pgfqpoint{3.053821in}{0.879920in}}%
\pgfpathlineto{\pgfqpoint{3.069835in}{0.895190in}}%
\pgfpathlineto{\pgfqpoint{3.101862in}{0.891729in}}%
\pgfpathlineto{\pgfqpoint{3.117875in}{0.953727in}}%
\pgfpathlineto{\pgfqpoint{3.133889in}{0.935531in}}%
\pgfpathlineto{\pgfqpoint{3.149902in}{0.894228in}}%
\pgfpathlineto{\pgfqpoint{3.165916in}{0.892700in}}%
\pgfpathlineto{\pgfqpoint{3.181929in}{0.923545in}}%
\pgfpathlineto{\pgfqpoint{3.197943in}{0.971209in}}%
\pgfpathlineto{\pgfqpoint{3.213956in}{0.966396in}}%
\pgfpathlineto{\pgfqpoint{3.229970in}{0.909621in}}%
\pgfpathlineto{\pgfqpoint{3.245983in}{0.872797in}}%
\pgfpathlineto{\pgfqpoint{3.261997in}{0.842126in}}%
\pgfpathlineto{\pgfqpoint{3.278010in}{0.794014in}}%
\pgfpathlineto{\pgfqpoint{3.294024in}{0.820090in}}%
\pgfpathlineto{\pgfqpoint{3.310037in}{0.877255in}}%
\pgfpathlineto{\pgfqpoint{3.326051in}{0.885220in}}%
\pgfpathlineto{\pgfqpoint{3.342064in}{0.822749in}}%
\pgfpathlineto{\pgfqpoint{3.358078in}{0.781794in}}%
\pgfpathlineto{\pgfqpoint{3.374091in}{0.822916in}}%
\pgfpathlineto{\pgfqpoint{3.390105in}{0.848179in}}%
\pgfpathlineto{\pgfqpoint{3.406119in}{0.858020in}}%
\pgfpathlineto{\pgfqpoint{3.422132in}{0.783794in}}%
\pgfpathlineto{\pgfqpoint{3.438146in}{0.767231in}}%
\pgfpathlineto{\pgfqpoint{3.454159in}{0.774932in}}%
\pgfpathlineto{\pgfqpoint{3.470173in}{0.792667in}}%
\pgfpathlineto{\pgfqpoint{3.502200in}{0.799675in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{0.805611in}}%
\pgfpathlineto{\pgfqpoint{3.534227in}{0.804904in}}%
\pgfpathlineto{\pgfqpoint{3.550240in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{3.566254in}{0.788783in}}%
\pgfpathlineto{\pgfqpoint{3.582267in}{0.822376in}}%
\pgfpathlineto{\pgfqpoint{3.598281in}{0.832313in}}%
\pgfpathlineto{\pgfqpoint{3.614294in}{0.809609in}}%
\pgfpathlineto{\pgfqpoint{3.630308in}{0.788976in}}%
\pgfpathlineto{\pgfqpoint{3.646321in}{0.784861in}}%
\pgfpathlineto{\pgfqpoint{3.662335in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{3.678348in}{0.776150in}}%
\pgfpathlineto{\pgfqpoint{3.694362in}{0.781986in}}%
\pgfpathlineto{\pgfqpoint{3.710375in}{0.820575in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{3.742402in}{0.860910in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{3.774429in}{0.836787in}}%
\pgfpathlineto{\pgfqpoint{3.790443in}{0.854553in}}%
\pgfpathlineto{\pgfqpoint{3.806456in}{0.854112in}}%
\pgfpathlineto{\pgfqpoint{3.822470in}{0.834604in}}%
\pgfpathlineto{\pgfqpoint{3.838483in}{0.811019in}}%
\pgfpathlineto{\pgfqpoint{3.854497in}{0.823133in}}%
\pgfpathlineto{\pgfqpoint{3.870510in}{0.827497in}}%
\pgfpathlineto{\pgfqpoint{3.886524in}{0.864826in}}%
\pgfpathlineto{\pgfqpoint{3.902537in}{0.916489in}}%
\pgfpathlineto{\pgfqpoint{3.918551in}{0.925599in}}%
\pgfpathlineto{\pgfqpoint{3.934564in}{0.923715in}}%
\pgfpathlineto{\pgfqpoint{3.950578in}{0.927161in}}%
\pgfpathlineto{\pgfqpoint{3.966591in}{0.914441in}}%
\pgfpathlineto{\pgfqpoint{3.982605in}{0.881497in}}%
\pgfpathlineto{\pgfqpoint{3.998618in}{1.000955in}}%
\pgfpathlineto{\pgfqpoint{4.014632in}{0.955163in}}%
\pgfpathlineto{\pgfqpoint{4.030645in}{0.922338in}}%
\pgfpathlineto{\pgfqpoint{4.046659in}{0.943166in}}%
\pgfpathlineto{\pgfqpoint{4.062672in}{0.940113in}}%
\pgfpathlineto{\pgfqpoint{4.078686in}{0.938503in}}%
\pgfpathlineto{\pgfqpoint{4.094699in}{0.943302in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{0.979729in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.960210in}}%
\pgfpathlineto{\pgfqpoint{4.142740in}{0.998168in}}%
\pgfpathlineto{\pgfqpoint{4.158754in}{1.018699in}}%
\pgfpathlineto{\pgfqpoint{4.174767in}{0.996656in}}%
\pgfpathlineto{\pgfqpoint{4.190781in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{4.206794in}{1.002068in}}%
\pgfpathlineto{\pgfqpoint{4.222808in}{0.992421in}}%
\pgfpathlineto{\pgfqpoint{4.238821in}{1.003272in}}%
\pgfpathlineto{\pgfqpoint{4.254835in}{1.016032in}}%
\pgfpathlineto{\pgfqpoint{4.270848in}{0.971671in}}%
\pgfpathlineto{\pgfqpoint{4.286862in}{1.017746in}}%
\pgfpathlineto{\pgfqpoint{4.302875in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{4.318889in}{1.022937in}}%
\pgfpathlineto{\pgfqpoint{4.334902in}{1.046383in}}%
\pgfpathlineto{\pgfqpoint{4.350916in}{1.008506in}}%
\pgfpathlineto{\pgfqpoint{4.366929in}{0.998704in}}%
\pgfpathlineto{\pgfqpoint{4.382943in}{1.386989in}}%
\pgfpathlineto{\pgfqpoint{4.398956in}{1.368848in}}%
\pgfpathlineto{\pgfqpoint{4.414970in}{1.345841in}}%
\pgfpathlineto{\pgfqpoint{4.430983in}{1.062038in}}%
\pgfpathlineto{\pgfqpoint{4.446997in}{1.123801in}}%
\pgfpathlineto{\pgfqpoint{4.463010in}{1.119390in}}%
\pgfpathlineto{\pgfqpoint{4.479024in}{1.060650in}}%
\pgfpathlineto{\pgfqpoint{4.495037in}{1.061017in}}%
\pgfpathlineto{\pgfqpoint{4.511051in}{1.079023in}}%
\pgfpathlineto{\pgfqpoint{4.527064in}{1.139143in}}%
\pgfpathlineto{\pgfqpoint{4.543078in}{1.023281in}}%
\pgfpathlineto{\pgfqpoint{4.559091in}{1.133361in}}%
\pgfpathlineto{\pgfqpoint{4.575105in}{1.084639in}}%
\pgfpathlineto{\pgfqpoint{4.591118in}{1.158626in}}%
\pgfpathlineto{\pgfqpoint{4.607132in}{1.006280in}}%
\pgfpathlineto{\pgfqpoint{4.623145in}{1.060447in}}%
\pgfpathlineto{\pgfqpoint{4.639159in}{1.035161in}}%
\pgfpathlineto{\pgfqpoint{4.639159in}{1.035161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{0.582778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940038in}{1.034099in}}%
\pgfpathlineto{\pgfqpoint{0.956051in}{1.047612in}}%
\pgfpathlineto{\pgfqpoint{0.972065in}{1.055063in}}%
\pgfpathlineto{\pgfqpoint{0.988078in}{1.057077in}}%
\pgfpathlineto{\pgfqpoint{1.004092in}{1.049862in}}%
\pgfpathlineto{\pgfqpoint{1.020105in}{1.039586in}}%
\pgfpathlineto{\pgfqpoint{1.036119in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{1.052132in}{1.039119in}}%
\pgfpathlineto{\pgfqpoint{1.068146in}{1.021059in}}%
\pgfpathlineto{\pgfqpoint{1.084159in}{0.995485in}}%
\pgfpathlineto{\pgfqpoint{1.100173in}{0.967229in}}%
\pgfpathlineto{\pgfqpoint{1.116186in}{0.961442in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{0.936245in}}%
\pgfpathlineto{\pgfqpoint{1.148214in}{0.904309in}}%
\pgfpathlineto{\pgfqpoint{1.164227in}{0.888551in}}%
\pgfpathlineto{\pgfqpoint{1.180241in}{0.888591in}}%
\pgfpathlineto{\pgfqpoint{1.196254in}{0.906132in}}%
\pgfpathlineto{\pgfqpoint{1.212268in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{1.228281in}{1.108924in}}%
\pgfpathlineto{\pgfqpoint{1.244295in}{1.231748in}}%
\pgfpathlineto{\pgfqpoint{1.276322in}{1.376041in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{1.496594in}}%
\pgfpathlineto{\pgfqpoint{1.308349in}{1.569237in}}%
\pgfpathlineto{\pgfqpoint{1.324362in}{1.624280in}}%
\pgfpathlineto{\pgfqpoint{1.340376in}{1.645643in}}%
\pgfpathlineto{\pgfqpoint{1.388416in}{1.738454in}}%
\pgfpathlineto{\pgfqpoint{1.404430in}{1.845204in}}%
\pgfpathlineto{\pgfqpoint{1.420443in}{1.926656in}}%
\pgfpathlineto{\pgfqpoint{1.436457in}{2.027435in}}%
\pgfpathlineto{\pgfqpoint{1.452470in}{2.046160in}}%
\pgfpathlineto{\pgfqpoint{1.468484in}{2.081594in}}%
\pgfpathlineto{\pgfqpoint{1.484497in}{2.141976in}}%
\pgfpathlineto{\pgfqpoint{1.500511in}{2.163981in}}%
\pgfpathlineto{\pgfqpoint{1.516524in}{2.143085in}}%
\pgfpathlineto{\pgfqpoint{1.532538in}{2.106799in}}%
\pgfpathlineto{\pgfqpoint{1.564565in}{2.058413in}}%
\pgfpathlineto{\pgfqpoint{1.580578in}{1.994967in}}%
\pgfpathlineto{\pgfqpoint{1.596592in}{1.971821in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{1.929323in}}%
\pgfpathlineto{\pgfqpoint{1.628619in}{1.882630in}}%
\pgfpathlineto{\pgfqpoint{1.644632in}{1.857839in}}%
\pgfpathlineto{\pgfqpoint{1.660646in}{1.837493in}}%
\pgfpathlineto{\pgfqpoint{1.676659in}{1.811536in}}%
\pgfpathlineto{\pgfqpoint{1.708686in}{1.702013in}}%
\pgfpathlineto{\pgfqpoint{1.724700in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{1.740713in}{1.599453in}}%
\pgfpathlineto{\pgfqpoint{1.756727in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.412524in}}%
\pgfpathlineto{\pgfqpoint{1.804767in}{1.347449in}}%
\pgfpathlineto{\pgfqpoint{1.836794in}{1.227104in}}%
\pgfpathlineto{\pgfqpoint{1.868821in}{1.139204in}}%
\pgfpathlineto{\pgfqpoint{1.884835in}{1.101808in}}%
\pgfpathlineto{\pgfqpoint{1.900849in}{1.070981in}}%
\pgfpathlineto{\pgfqpoint{1.932876in}{1.012267in}}%
\pgfpathlineto{\pgfqpoint{1.948889in}{0.979515in}}%
\pgfpathlineto{\pgfqpoint{1.964903in}{0.949917in}}%
\pgfpathlineto{\pgfqpoint{1.980916in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{1.996930in}{0.905987in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{0.871059in}}%
\pgfpathlineto{\pgfqpoint{2.044970in}{0.856437in}}%
\pgfpathlineto{\pgfqpoint{2.060984in}{0.827353in}}%
\pgfpathlineto{\pgfqpoint{2.076997in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{2.093011in}{0.772532in}}%
\pgfpathlineto{\pgfqpoint{2.109024in}{0.775533in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{0.814604in}}%
\pgfpathlineto{\pgfqpoint{2.141051in}{0.849846in}}%
\pgfpathlineto{\pgfqpoint{2.157065in}{0.868102in}}%
\pgfpathlineto{\pgfqpoint{2.173078in}{0.873255in}}%
\pgfpathlineto{\pgfqpoint{2.189092in}{0.897092in}}%
\pgfpathlineto{\pgfqpoint{2.205105in}{0.902370in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{0.899934in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{2.253146in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{2.269159in}{0.917639in}}%
\pgfpathlineto{\pgfqpoint{2.285173in}{0.900419in}}%
\pgfpathlineto{\pgfqpoint{2.333213in}{0.830846in}}%
\pgfpathlineto{\pgfqpoint{2.349227in}{0.822246in}}%
\pgfpathlineto{\pgfqpoint{2.365240in}{0.811314in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{0.798017in}}%
\pgfpathlineto{\pgfqpoint{2.397267in}{0.790305in}}%
\pgfpathlineto{\pgfqpoint{2.413281in}{0.801423in}}%
\pgfpathlineto{\pgfqpoint{2.429294in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{2.445308in}{0.814881in}}%
\pgfpathlineto{\pgfqpoint{2.461321in}{0.822930in}}%
\pgfpathlineto{\pgfqpoint{2.493348in}{0.847371in}}%
\pgfpathlineto{\pgfqpoint{2.509362in}{0.867750in}}%
\pgfpathlineto{\pgfqpoint{2.525375in}{0.892741in}}%
\pgfpathlineto{\pgfqpoint{2.541389in}{0.911532in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{0.943272in}}%
\pgfpathlineto{\pgfqpoint{2.573416in}{0.965073in}}%
\pgfpathlineto{\pgfqpoint{2.589429in}{0.994016in}}%
\pgfpathlineto{\pgfqpoint{2.605443in}{1.029093in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{1.072612in}}%
\pgfpathlineto{\pgfqpoint{2.637470in}{1.111353in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{1.161371in}}%
\pgfpathlineto{\pgfqpoint{2.685511in}{1.273633in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{1.336550in}}%
\pgfpathlineto{\pgfqpoint{2.717538in}{1.405974in}}%
\pgfpathlineto{\pgfqpoint{2.749565in}{1.559832in}}%
\pgfpathlineto{\pgfqpoint{2.797605in}{1.818357in}}%
\pgfpathlineto{\pgfqpoint{2.813619in}{1.910731in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{1.982620in}}%
\pgfpathlineto{\pgfqpoint{2.845646in}{2.060271in}}%
\pgfpathlineto{\pgfqpoint{2.861659in}{2.119769in}}%
\pgfpathlineto{\pgfqpoint{2.877673in}{2.204197in}}%
\pgfpathlineto{\pgfqpoint{2.893686in}{2.305531in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{2.552878in}}%
\pgfpathlineto{\pgfqpoint{2.957740in}{2.607158in}}%
\pgfpathlineto{\pgfqpoint{2.973754in}{2.696680in}}%
\pgfpathlineto{\pgfqpoint{2.989767in}{2.765988in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.804216in}}%
\pgfpathlineto{\pgfqpoint{3.021794in}{2.875327in}}%
\pgfpathlineto{\pgfqpoint{3.037808in}{2.919737in}}%
\pgfpathlineto{\pgfqpoint{3.053821in}{2.949781in}}%
\pgfpathlineto{\pgfqpoint{3.069835in}{2.971194in}}%
\pgfpathlineto{\pgfqpoint{3.085848in}{3.005570in}}%
\pgfpathlineto{\pgfqpoint{3.101862in}{3.014111in}}%
\pgfpathlineto{\pgfqpoint{3.117875in}{3.012248in}}%
\pgfpathlineto{\pgfqpoint{3.133889in}{3.033337in}}%
\pgfpathlineto{\pgfqpoint{3.149902in}{3.021644in}}%
\pgfpathlineto{\pgfqpoint{3.165916in}{3.023016in}}%
\pgfpathlineto{\pgfqpoint{3.181929in}{3.007973in}}%
\pgfpathlineto{\pgfqpoint{3.197943in}{3.012945in}}%
\pgfpathlineto{\pgfqpoint{3.213956in}{2.992081in}}%
\pgfpathlineto{\pgfqpoint{3.245983in}{2.924540in}}%
\pgfpathlineto{\pgfqpoint{3.261997in}{2.870897in}}%
\pgfpathlineto{\pgfqpoint{3.278010in}{2.831974in}}%
\pgfpathlineto{\pgfqpoint{3.294024in}{2.756251in}}%
\pgfpathlineto{\pgfqpoint{3.310037in}{2.719957in}}%
\pgfpathlineto{\pgfqpoint{3.326051in}{2.674467in}}%
\pgfpathlineto{\pgfqpoint{3.342064in}{2.637697in}}%
\pgfpathlineto{\pgfqpoint{3.374091in}{2.541151in}}%
\pgfpathlineto{\pgfqpoint{3.390105in}{2.494357in}}%
\pgfpathlineto{\pgfqpoint{3.406119in}{2.453744in}}%
\pgfpathlineto{\pgfqpoint{3.422132in}{2.403345in}}%
\pgfpathlineto{\pgfqpoint{3.438146in}{2.360993in}}%
\pgfpathlineto{\pgfqpoint{3.454159in}{2.305574in}}%
\pgfpathlineto{\pgfqpoint{3.470173in}{2.264506in}}%
\pgfpathlineto{\pgfqpoint{3.486186in}{2.209631in}}%
\pgfpathlineto{\pgfqpoint{3.502200in}{2.146748in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{2.091301in}}%
\pgfpathlineto{\pgfqpoint{3.534227in}{2.061881in}}%
\pgfpathlineto{\pgfqpoint{3.566254in}{1.984619in}}%
\pgfpathlineto{\pgfqpoint{3.598281in}{1.939315in}}%
\pgfpathlineto{\pgfqpoint{3.614294in}{1.911234in}}%
\pgfpathlineto{\pgfqpoint{3.630308in}{1.891254in}}%
\pgfpathlineto{\pgfqpoint{3.646321in}{1.857928in}}%
\pgfpathlineto{\pgfqpoint{3.662335in}{1.852011in}}%
\pgfpathlineto{\pgfqpoint{3.678348in}{1.851599in}}%
\pgfpathlineto{\pgfqpoint{3.694362in}{1.883225in}}%
\pgfpathlineto{\pgfqpoint{3.710375in}{1.909462in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{1.938882in}}%
\pgfpathlineto{\pgfqpoint{3.742402in}{1.946613in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{1.969405in}}%
\pgfpathlineto{\pgfqpoint{3.774429in}{1.979342in}}%
\pgfpathlineto{\pgfqpoint{3.790443in}{1.997613in}}%
\pgfpathlineto{\pgfqpoint{3.806456in}{2.028944in}}%
\pgfpathlineto{\pgfqpoint{3.838483in}{2.060282in}}%
\pgfpathlineto{\pgfqpoint{3.854497in}{2.084276in}}%
\pgfpathlineto{\pgfqpoint{3.870510in}{2.086525in}}%
\pgfpathlineto{\pgfqpoint{3.886524in}{2.104916in}}%
\pgfpathlineto{\pgfqpoint{3.902537in}{2.109949in}}%
\pgfpathlineto{\pgfqpoint{3.918551in}{2.126622in}}%
\pgfpathlineto{\pgfqpoint{3.966591in}{2.228410in}}%
\pgfpathlineto{\pgfqpoint{3.982605in}{2.250110in}}%
\pgfpathlineto{\pgfqpoint{4.014632in}{2.341832in}}%
\pgfpathlineto{\pgfqpoint{4.046659in}{2.423591in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{2.541717in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{2.564139in}}%
\pgfpathlineto{\pgfqpoint{4.142740in}{2.607304in}}%
\pgfpathlineto{\pgfqpoint{4.158754in}{2.622545in}}%
\pgfpathlineto{\pgfqpoint{4.174767in}{2.623634in}}%
\pgfpathlineto{\pgfqpoint{4.190781in}{2.616014in}}%
\pgfpathlineto{\pgfqpoint{4.206794in}{2.580167in}}%
\pgfpathlineto{\pgfqpoint{4.222808in}{2.517647in}}%
\pgfpathlineto{\pgfqpoint{4.238821in}{2.490759in}}%
\pgfpathlineto{\pgfqpoint{4.254835in}{2.442734in}}%
\pgfpathlineto{\pgfqpoint{4.286862in}{2.357168in}}%
\pgfpathlineto{\pgfqpoint{4.302875in}{2.281691in}}%
\pgfpathlineto{\pgfqpoint{4.318889in}{2.240272in}}%
\pgfpathlineto{\pgfqpoint{4.334902in}{2.167467in}}%
\pgfpathlineto{\pgfqpoint{4.350916in}{2.063633in}}%
\pgfpathlineto{\pgfqpoint{4.382943in}{1.870258in}}%
\pgfpathlineto{\pgfqpoint{4.398956in}{1.788808in}}%
\pgfpathlineto{\pgfqpoint{4.414970in}{1.726510in}}%
\pgfpathlineto{\pgfqpoint{4.430983in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{4.446997in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{4.463010in}{1.568587in}}%
\pgfpathlineto{\pgfqpoint{4.479024in}{1.621387in}}%
\pgfpathlineto{\pgfqpoint{4.495037in}{1.746873in}}%
\pgfpathlineto{\pgfqpoint{4.511051in}{1.849755in}}%
\pgfpathlineto{\pgfqpoint{4.527064in}{1.906171in}}%
\pgfpathlineto{\pgfqpoint{4.543078in}{1.908224in}}%
\pgfpathlineto{\pgfqpoint{4.559091in}{1.823936in}}%
\pgfpathlineto{\pgfqpoint{4.575105in}{1.685387in}}%
\pgfpathlineto{\pgfqpoint{4.607132in}{1.343911in}}%
\pgfpathlineto{\pgfqpoint{4.623145in}{1.189632in}}%
\pgfpathlineto{\pgfqpoint{4.639159in}{1.078004in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{1.008434in}}%
\pgfpathlineto{\pgfqpoint{4.671186in}{0.975399in}}%
\pgfpathlineto{\pgfqpoint{4.687199in}{0.955487in}}%
\pgfpathlineto{\pgfqpoint{4.703213in}{0.942682in}}%
\pgfpathlineto{\pgfqpoint{4.719226in}{0.948389in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{0.974859in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{0.974859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750278in}{0.582778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940038in}{0.764080in}}%
\pgfpathlineto{\pgfqpoint{0.956051in}{0.703867in}}%
\pgfpathlineto{\pgfqpoint{0.972065in}{0.712185in}}%
\pgfpathlineto{\pgfqpoint{0.988078in}{0.728471in}}%
\pgfpathlineto{\pgfqpoint{1.004092in}{0.723000in}}%
\pgfpathlineto{\pgfqpoint{1.020105in}{0.746171in}}%
\pgfpathlineto{\pgfqpoint{1.036119in}{0.796815in}}%
\pgfpathlineto{\pgfqpoint{1.052132in}{0.720922in}}%
\pgfpathlineto{\pgfqpoint{1.068146in}{0.703358in}}%
\pgfpathlineto{\pgfqpoint{1.100173in}{0.701157in}}%
\pgfpathlineto{\pgfqpoint{1.116186in}{0.739036in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{0.724046in}}%
\pgfpathlineto{\pgfqpoint{1.148214in}{0.701615in}}%
\pgfpathlineto{\pgfqpoint{1.164227in}{0.736037in}}%
\pgfpathlineto{\pgfqpoint{1.180241in}{0.752406in}}%
\pgfpathlineto{\pgfqpoint{1.196254in}{0.747290in}}%
\pgfpathlineto{\pgfqpoint{1.212268in}{0.873390in}}%
\pgfpathlineto{\pgfqpoint{1.228281in}{0.980480in}}%
\pgfpathlineto{\pgfqpoint{1.244295in}{0.975568in}}%
\pgfpathlineto{\pgfqpoint{1.260308in}{0.894992in}}%
\pgfpathlineto{\pgfqpoint{1.276322in}{0.830874in}}%
\pgfpathlineto{\pgfqpoint{1.292335in}{0.844253in}}%
\pgfpathlineto{\pgfqpoint{1.308349in}{0.792805in}}%
\pgfpathlineto{\pgfqpoint{1.324362in}{0.780158in}}%
\pgfpathlineto{\pgfqpoint{1.340376in}{0.747398in}}%
\pgfpathlineto{\pgfqpoint{1.356389in}{0.751789in}}%
\pgfpathlineto{\pgfqpoint{1.372403in}{0.829573in}}%
\pgfpathlineto{\pgfqpoint{1.388416in}{0.816843in}}%
\pgfpathlineto{\pgfqpoint{1.404430in}{0.886996in}}%
\pgfpathlineto{\pgfqpoint{1.420443in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{1.436457in}{0.951689in}}%
\pgfpathlineto{\pgfqpoint{1.452470in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{1.468484in}{0.890849in}}%
\pgfpathlineto{\pgfqpoint{1.484497in}{0.934427in}}%
\pgfpathlineto{\pgfqpoint{1.500511in}{0.924253in}}%
\pgfpathlineto{\pgfqpoint{1.516524in}{0.882242in}}%
\pgfpathlineto{\pgfqpoint{1.532538in}{0.876456in}}%
\pgfpathlineto{\pgfqpoint{1.548551in}{0.911837in}}%
\pgfpathlineto{\pgfqpoint{1.564565in}{0.939414in}}%
\pgfpathlineto{\pgfqpoint{1.580578in}{0.884682in}}%
\pgfpathlineto{\pgfqpoint{1.596592in}{0.890895in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{0.873742in}}%
\pgfpathlineto{\pgfqpoint{1.628619in}{0.871397in}}%
\pgfpathlineto{\pgfqpoint{1.644632in}{0.898856in}}%
\pgfpathlineto{\pgfqpoint{1.660646in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{1.676659in}{0.919422in}}%
\pgfpathlineto{\pgfqpoint{1.692673in}{0.885916in}}%
\pgfpathlineto{\pgfqpoint{1.708686in}{0.864256in}}%
\pgfpathlineto{\pgfqpoint{1.724700in}{0.918321in}}%
\pgfpathlineto{\pgfqpoint{1.740713in}{0.914161in}}%
\pgfpathlineto{\pgfqpoint{1.756727in}{0.951752in}}%
\pgfpathlineto{\pgfqpoint{1.772740in}{1.032657in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{0.967138in}}%
\pgfpathlineto{\pgfqpoint{1.804767in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.820781in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{1.836794in}{1.021992in}}%
\pgfpathlineto{\pgfqpoint{1.852808in}{1.037823in}}%
\pgfpathlineto{\pgfqpoint{1.868821in}{1.048386in}}%
\pgfpathlineto{\pgfqpoint{1.884835in}{1.005095in}}%
\pgfpathlineto{\pgfqpoint{1.900849in}{1.021331in}}%
\pgfpathlineto{\pgfqpoint{1.916862in}{0.987583in}}%
\pgfpathlineto{\pgfqpoint{1.932876in}{1.023089in}}%
\pgfpathlineto{\pgfqpoint{1.948889in}{1.117847in}}%
\pgfpathlineto{\pgfqpoint{1.964903in}{1.123214in}}%
\pgfpathlineto{\pgfqpoint{1.980916in}{1.210526in}}%
\pgfpathlineto{\pgfqpoint{1.996930in}{1.108246in}}%
\pgfpathlineto{\pgfqpoint{2.012943in}{1.052510in}}%
\pgfpathlineto{\pgfqpoint{2.028957in}{0.979204in}}%
\pgfpathlineto{\pgfqpoint{2.044970in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{2.060984in}{1.028018in}}%
\pgfpathlineto{\pgfqpoint{2.076997in}{1.152926in}}%
\pgfpathlineto{\pgfqpoint{2.093011in}{1.084186in}}%
\pgfpathlineto{\pgfqpoint{2.109024in}{1.116129in}}%
\pgfpathlineto{\pgfqpoint{2.125038in}{1.183905in}}%
\pgfpathlineto{\pgfqpoint{2.141051in}{1.082910in}}%
\pgfpathlineto{\pgfqpoint{2.157065in}{1.057939in}}%
\pgfpathlineto{\pgfqpoint{2.173078in}{1.057098in}}%
\pgfpathlineto{\pgfqpoint{2.189092in}{1.069407in}}%
\pgfpathlineto{\pgfqpoint{2.205105in}{1.054033in}}%
\pgfpathlineto{\pgfqpoint{2.221119in}{1.154095in}}%
\pgfpathlineto{\pgfqpoint{2.237132in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{2.253146in}{1.124105in}}%
\pgfpathlineto{\pgfqpoint{2.269159in}{1.197279in}}%
\pgfpathlineto{\pgfqpoint{2.285173in}{1.169190in}}%
\pgfpathlineto{\pgfqpoint{2.301186in}{1.039527in}}%
\pgfpathlineto{\pgfqpoint{2.317200in}{1.097609in}}%
\pgfpathlineto{\pgfqpoint{2.333213in}{1.203383in}}%
\pgfpathlineto{\pgfqpoint{2.349227in}{1.195677in}}%
\pgfpathlineto{\pgfqpoint{2.365240in}{1.085605in}}%
\pgfpathlineto{\pgfqpoint{2.381254in}{0.993542in}}%
\pgfpathlineto{\pgfqpoint{2.397267in}{0.959919in}}%
\pgfpathlineto{\pgfqpoint{2.413281in}{1.110200in}}%
\pgfpathlineto{\pgfqpoint{2.429294in}{1.076230in}}%
\pgfpathlineto{\pgfqpoint{2.445308in}{1.129193in}}%
\pgfpathlineto{\pgfqpoint{2.461321in}{1.030520in}}%
\pgfpathlineto{\pgfqpoint{2.477335in}{1.085344in}}%
\pgfpathlineto{\pgfqpoint{2.493348in}{1.099606in}}%
\pgfpathlineto{\pgfqpoint{2.509362in}{1.177487in}}%
\pgfpathlineto{\pgfqpoint{2.525375in}{1.244750in}}%
\pgfpathlineto{\pgfqpoint{2.541389in}{1.117191in}}%
\pgfpathlineto{\pgfqpoint{2.557402in}{1.138163in}}%
\pgfpathlineto{\pgfqpoint{2.573416in}{1.098708in}}%
\pgfpathlineto{\pgfqpoint{2.589429in}{1.020501in}}%
\pgfpathlineto{\pgfqpoint{2.605443in}{1.024652in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{1.101161in}}%
\pgfpathlineto{\pgfqpoint{2.637470in}{0.997157in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{1.000878in}}%
\pgfpathlineto{\pgfqpoint{2.669497in}{1.055263in}}%
\pgfpathlineto{\pgfqpoint{2.685511in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{1.073860in}}%
\pgfpathlineto{\pgfqpoint{2.717538in}{1.021222in}}%
\pgfpathlineto{\pgfqpoint{2.733551in}{0.984248in}}%
\pgfpathlineto{\pgfqpoint{2.749565in}{1.049362in}}%
\pgfpathlineto{\pgfqpoint{2.765578in}{1.085117in}}%
\pgfpathlineto{\pgfqpoint{2.781592in}{1.071674in}}%
\pgfpathlineto{\pgfqpoint{2.797605in}{1.047050in}}%
\pgfpathlineto{\pgfqpoint{2.829632in}{0.981088in}}%
\pgfpathlineto{\pgfqpoint{2.845646in}{0.997943in}}%
\pgfpathlineto{\pgfqpoint{2.861659in}{0.945689in}}%
\pgfpathlineto{\pgfqpoint{2.877673in}{0.972998in}}%
\pgfpathlineto{\pgfqpoint{2.893686in}{0.883802in}}%
\pgfpathlineto{\pgfqpoint{2.909700in}{0.947280in}}%
\pgfpathlineto{\pgfqpoint{2.925713in}{0.963820in}}%
\pgfpathlineto{\pgfqpoint{2.941727in}{1.017023in}}%
\pgfpathlineto{\pgfqpoint{2.957740in}{0.960440in}}%
\pgfpathlineto{\pgfqpoint{2.973754in}{1.022169in}}%
\pgfpathlineto{\pgfqpoint{2.989767in}{1.043449in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{1.018932in}}%
\pgfpathlineto{\pgfqpoint{3.021794in}{1.021685in}}%
\pgfpathlineto{\pgfqpoint{3.037808in}{0.957764in}}%
\pgfpathlineto{\pgfqpoint{3.053821in}{0.943923in}}%
\pgfpathlineto{\pgfqpoint{3.069835in}{0.959889in}}%
\pgfpathlineto{\pgfqpoint{3.085848in}{0.992638in}}%
\pgfpathlineto{\pgfqpoint{3.101862in}{0.929245in}}%
\pgfpathlineto{\pgfqpoint{3.117875in}{0.879587in}}%
\pgfpathlineto{\pgfqpoint{3.133889in}{0.923950in}}%
\pgfpathlineto{\pgfqpoint{3.149902in}{0.912679in}}%
\pgfpathlineto{\pgfqpoint{3.165916in}{0.954350in}}%
\pgfpathlineto{\pgfqpoint{3.181929in}{0.937068in}}%
\pgfpathlineto{\pgfqpoint{3.197943in}{1.002905in}}%
\pgfpathlineto{\pgfqpoint{3.213956in}{1.012511in}}%
\pgfpathlineto{\pgfqpoint{3.229970in}{0.964124in}}%
\pgfpathlineto{\pgfqpoint{3.245983in}{0.901927in}}%
\pgfpathlineto{\pgfqpoint{3.261997in}{0.851923in}}%
\pgfpathlineto{\pgfqpoint{3.278010in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{3.294024in}{0.823274in}}%
\pgfpathlineto{\pgfqpoint{3.310037in}{0.848554in}}%
\pgfpathlineto{\pgfqpoint{3.326051in}{0.848277in}}%
\pgfpathlineto{\pgfqpoint{3.342064in}{0.856878in}}%
\pgfpathlineto{\pgfqpoint{3.358078in}{0.853179in}}%
\pgfpathlineto{\pgfqpoint{3.374091in}{0.864487in}}%
\pgfpathlineto{\pgfqpoint{3.390105in}{0.843745in}}%
\pgfpathlineto{\pgfqpoint{3.422132in}{0.834983in}}%
\pgfpathlineto{\pgfqpoint{3.438146in}{0.840541in}}%
\pgfpathlineto{\pgfqpoint{3.454159in}{0.817617in}}%
\pgfpathlineto{\pgfqpoint{3.470173in}{0.827260in}}%
\pgfpathlineto{\pgfqpoint{3.486186in}{0.804790in}}%
\pgfpathlineto{\pgfqpoint{3.502200in}{0.780185in}}%
\pgfpathlineto{\pgfqpoint{3.518213in}{0.790796in}}%
\pgfpathlineto{\pgfqpoint{3.534227in}{0.808768in}}%
\pgfpathlineto{\pgfqpoint{3.550240in}{0.790566in}}%
\pgfpathlineto{\pgfqpoint{3.566254in}{0.775060in}}%
\pgfpathlineto{\pgfqpoint{3.582267in}{0.786402in}}%
\pgfpathlineto{\pgfqpoint{3.598281in}{0.795838in}}%
\pgfpathlineto{\pgfqpoint{3.614294in}{0.827370in}}%
\pgfpathlineto{\pgfqpoint{3.630308in}{0.829330in}}%
\pgfpathlineto{\pgfqpoint{3.646321in}{0.802436in}}%
\pgfpathlineto{\pgfqpoint{3.662335in}{0.819921in}}%
\pgfpathlineto{\pgfqpoint{3.678348in}{0.828758in}}%
\pgfpathlineto{\pgfqpoint{3.694362in}{0.854211in}}%
\pgfpathlineto{\pgfqpoint{3.710375in}{0.895317in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{0.871265in}}%
\pgfpathlineto{\pgfqpoint{3.742402in}{0.842007in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{0.834209in}}%
\pgfpathlineto{\pgfqpoint{3.774429in}{0.804191in}}%
\pgfpathlineto{\pgfqpoint{3.790443in}{0.795393in}}%
\pgfpathlineto{\pgfqpoint{3.806456in}{0.821409in}}%
\pgfpathlineto{\pgfqpoint{3.822470in}{0.830608in}}%
\pgfpathlineto{\pgfqpoint{3.838483in}{0.818596in}}%
\pgfpathlineto{\pgfqpoint{3.854497in}{0.814895in}}%
\pgfpathlineto{\pgfqpoint{3.870510in}{0.802338in}}%
\pgfpathlineto{\pgfqpoint{3.886524in}{0.807540in}}%
\pgfpathlineto{\pgfqpoint{3.902537in}{0.808690in}}%
\pgfpathlineto{\pgfqpoint{3.918551in}{0.817256in}}%
\pgfpathlineto{\pgfqpoint{3.934564in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{3.950578in}{0.875086in}}%
\pgfpathlineto{\pgfqpoint{3.966591in}{0.879716in}}%
\pgfpathlineto{\pgfqpoint{3.982605in}{0.869897in}}%
\pgfpathlineto{\pgfqpoint{3.998618in}{0.913925in}}%
\pgfpathlineto{\pgfqpoint{4.014632in}{0.931695in}}%
\pgfpathlineto{\pgfqpoint{4.030645in}{0.925125in}}%
\pgfpathlineto{\pgfqpoint{4.046659in}{0.911800in}}%
\pgfpathlineto{\pgfqpoint{4.062672in}{0.872093in}}%
\pgfpathlineto{\pgfqpoint{4.078686in}{0.861242in}}%
\pgfpathlineto{\pgfqpoint{4.094699in}{0.873516in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{0.891319in}}%
\pgfpathlineto{\pgfqpoint{4.126726in}{0.911904in}}%
\pgfpathlineto{\pgfqpoint{4.142740in}{0.967044in}}%
\pgfpathlineto{\pgfqpoint{4.158754in}{0.936190in}}%
\pgfpathlineto{\pgfqpoint{4.174767in}{0.914468in}}%
\pgfpathlineto{\pgfqpoint{4.190781in}{0.919521in}}%
\pgfpathlineto{\pgfqpoint{4.206794in}{0.913176in}}%
\pgfpathlineto{\pgfqpoint{4.222808in}{0.965488in}}%
\pgfpathlineto{\pgfqpoint{4.238821in}{0.972758in}}%
\pgfpathlineto{\pgfqpoint{4.254835in}{1.022310in}}%
\pgfpathlineto{\pgfqpoint{4.270848in}{0.996431in}}%
\pgfpathlineto{\pgfqpoint{4.286862in}{1.002609in}}%
\pgfpathlineto{\pgfqpoint{4.302875in}{0.956108in}}%
\pgfpathlineto{\pgfqpoint{4.318889in}{0.948672in}}%
\pgfpathlineto{\pgfqpoint{4.334902in}{0.949988in}}%
\pgfpathlineto{\pgfqpoint{4.350916in}{0.954003in}}%
\pgfpathlineto{\pgfqpoint{4.366929in}{1.053196in}}%
\pgfpathlineto{\pgfqpoint{4.382943in}{1.161967in}}%
\pgfpathlineto{\pgfqpoint{4.398956in}{1.223574in}}%
\pgfpathlineto{\pgfqpoint{4.414970in}{1.209406in}}%
\pgfpathlineto{\pgfqpoint{4.430983in}{1.144035in}}%
\pgfpathlineto{\pgfqpoint{4.446997in}{1.210725in}}%
\pgfpathlineto{\pgfqpoint{4.463010in}{1.230143in}}%
\pgfpathlineto{\pgfqpoint{4.479024in}{1.282917in}}%
\pgfpathlineto{\pgfqpoint{4.495037in}{1.594588in}}%
\pgfpathlineto{\pgfqpoint{4.511051in}{1.794104in}}%
\pgfpathlineto{\pgfqpoint{4.527064in}{1.465577in}}%
\pgfpathlineto{\pgfqpoint{4.543078in}{1.270624in}}%
\pgfpathlineto{\pgfqpoint{4.559091in}{1.208511in}}%
\pgfpathlineto{\pgfqpoint{4.575105in}{1.156591in}}%
\pgfpathlineto{\pgfqpoint{4.591118in}{1.164786in}}%
\pgfpathlineto{\pgfqpoint{4.607132in}{1.170174in}}%
\pgfpathlineto{\pgfqpoint{4.623145in}{1.117098in}}%
\pgfpathlineto{\pgfqpoint{4.639159in}{1.109339in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{1.154388in}}%
\pgfpathlineto{\pgfqpoint{4.671186in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{4.687199in}{1.070469in}}%
\pgfpathlineto{\pgfqpoint{4.703213in}{1.025608in}}%
\pgfpathlineto{\pgfqpoint{4.719226in}{0.987211in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{1.030907in}}%
\pgfpathlineto{\pgfqpoint{4.735240in}{1.030907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750278in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.750278in}{3.171667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.171667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750278in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750278in}{3.171667in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.171667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837639in,y=3.255000in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \alpha\)=30\% - Chaser Pose MSE: 2.09e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675278in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.171667in}}%
\pgfpathlineto{\pgfqpoint{5.675278in}{3.171667in}}%
\pgfpathlineto{\pgfqpoint{5.675278in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.865038in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.865038in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.279491in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.279491in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.693945in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.693945in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.108398in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.108398in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.522851in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.522851in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 52}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.937305in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.937305in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.351758in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.351758in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.766212in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.766212in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.180665in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.180665in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 105}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.595118in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.595118in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 118}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.762639in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{0.700279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268811in, y=0.647517in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{1.109028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268811in, y=1.056267in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{1.517777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268811in, y=1.465016in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{1.926527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268811in, y=1.873765in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{2.335276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268811in, y=2.282514in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{2.744025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268811in, y=2.691264in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675278in}{3.152775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.268811in, y=3.100013in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.213255in,y=1.877222in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.675278in}{0.582778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865038in}{1.488899in}}%
\pgfpathlineto{\pgfqpoint{5.881051in}{1.392502in}}%
\pgfpathlineto{\pgfqpoint{5.913078in}{1.155725in}}%
\pgfpathlineto{\pgfqpoint{5.945105in}{0.973229in}}%
\pgfpathlineto{\pgfqpoint{5.961119in}{0.974744in}}%
\pgfpathlineto{\pgfqpoint{5.993146in}{1.117089in}}%
\pgfpathlineto{\pgfqpoint{6.009159in}{1.153804in}}%
\pgfpathlineto{\pgfqpoint{6.025173in}{1.152927in}}%
\pgfpathlineto{\pgfqpoint{6.041186in}{1.161129in}}%
\pgfpathlineto{\pgfqpoint{6.057200in}{1.188657in}}%
\pgfpathlineto{\pgfqpoint{6.073214in}{1.182274in}}%
\pgfpathlineto{\pgfqpoint{6.089227in}{1.140652in}}%
\pgfpathlineto{\pgfqpoint{6.105241in}{1.091131in}}%
\pgfpathlineto{\pgfqpoint{6.121254in}{1.028349in}}%
\pgfpathlineto{\pgfqpoint{6.137268in}{0.983610in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.957271in}}%
\pgfpathlineto{\pgfqpoint{6.169295in}{0.917998in}}%
\pgfpathlineto{\pgfqpoint{6.185308in}{0.916067in}}%
\pgfpathlineto{\pgfqpoint{6.201322in}{0.934405in}}%
\pgfpathlineto{\pgfqpoint{6.217335in}{0.973290in}}%
\pgfpathlineto{\pgfqpoint{6.233349in}{1.025993in}}%
\pgfpathlineto{\pgfqpoint{6.249362in}{1.093568in}}%
\pgfpathlineto{\pgfqpoint{6.265376in}{1.168246in}}%
\pgfpathlineto{\pgfqpoint{6.281389in}{1.207376in}}%
\pgfpathlineto{\pgfqpoint{6.297403in}{1.227358in}}%
\pgfpathlineto{\pgfqpoint{6.313416in}{1.238714in}}%
\pgfpathlineto{\pgfqpoint{6.329430in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{6.345443in}{1.281579in}}%
\pgfpathlineto{\pgfqpoint{6.361457in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{6.377470in}{1.345946in}}%
\pgfpathlineto{\pgfqpoint{6.393484in}{1.373026in}}%
\pgfpathlineto{\pgfqpoint{6.409497in}{1.410600in}}%
\pgfpathlineto{\pgfqpoint{6.425511in}{1.459716in}}%
\pgfpathlineto{\pgfqpoint{6.457538in}{1.596981in}}%
\pgfpathlineto{\pgfqpoint{6.473551in}{1.599291in}}%
\pgfpathlineto{\pgfqpoint{6.489565in}{1.582036in}}%
\pgfpathlineto{\pgfqpoint{6.505578in}{1.560763in}}%
\pgfpathlineto{\pgfqpoint{6.521592in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{6.537605in}{1.506395in}}%
\pgfpathlineto{\pgfqpoint{6.553619in}{1.475570in}}%
\pgfpathlineto{\pgfqpoint{6.569632in}{1.462968in}}%
\pgfpathlineto{\pgfqpoint{6.585646in}{1.426021in}}%
\pgfpathlineto{\pgfqpoint{6.601659in}{1.408617in}}%
\pgfpathlineto{\pgfqpoint{6.617673in}{1.371323in}}%
\pgfpathlineto{\pgfqpoint{6.649700in}{1.265689in}}%
\pgfpathlineto{\pgfqpoint{6.665713in}{1.222093in}}%
\pgfpathlineto{\pgfqpoint{6.681727in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{6.697740in}{1.156843in}}%
\pgfpathlineto{\pgfqpoint{6.713754in}{1.134160in}}%
\pgfpathlineto{\pgfqpoint{6.745781in}{1.061866in}}%
\pgfpathlineto{\pgfqpoint{6.777808in}{1.002266in}}%
\pgfpathlineto{\pgfqpoint{6.809835in}{0.940014in}}%
\pgfpathlineto{\pgfqpoint{6.825849in}{0.903988in}}%
\pgfpathlineto{\pgfqpoint{6.841862in}{0.872898in}}%
\pgfpathlineto{\pgfqpoint{6.857876in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{6.873889in}{0.828218in}}%
\pgfpathlineto{\pgfqpoint{6.889903in}{0.788240in}}%
\pgfpathlineto{\pgfqpoint{6.905916in}{0.769622in}}%
\pgfpathlineto{\pgfqpoint{6.921930in}{0.764687in}}%
\pgfpathlineto{\pgfqpoint{6.937943in}{0.764757in}}%
\pgfpathlineto{\pgfqpoint{6.953957in}{0.769886in}}%
\pgfpathlineto{\pgfqpoint{6.985984in}{0.788301in}}%
\pgfpathlineto{\pgfqpoint{7.001997in}{0.792779in}}%
\pgfpathlineto{\pgfqpoint{7.034024in}{0.791888in}}%
\pgfpathlineto{\pgfqpoint{7.050038in}{0.788231in}}%
\pgfpathlineto{\pgfqpoint{7.082065in}{0.773846in}}%
\pgfpathlineto{\pgfqpoint{7.098078in}{0.772058in}}%
\pgfpathlineto{\pgfqpoint{7.114092in}{0.774870in}}%
\pgfpathlineto{\pgfqpoint{7.178146in}{0.775883in}}%
\pgfpathlineto{\pgfqpoint{7.194159in}{0.780143in}}%
\pgfpathlineto{\pgfqpoint{7.226186in}{0.780387in}}%
\pgfpathlineto{\pgfqpoint{7.242200in}{0.788878in}}%
\pgfpathlineto{\pgfqpoint{7.258213in}{0.795068in}}%
\pgfpathlineto{\pgfqpoint{7.290240in}{0.798473in}}%
\pgfpathlineto{\pgfqpoint{7.306254in}{0.806909in}}%
\pgfpathlineto{\pgfqpoint{7.322267in}{0.817678in}}%
\pgfpathlineto{\pgfqpoint{7.338281in}{0.821445in}}%
\pgfpathlineto{\pgfqpoint{7.370308in}{0.833537in}}%
\pgfpathlineto{\pgfqpoint{7.402335in}{0.837926in}}%
\pgfpathlineto{\pgfqpoint{7.418348in}{0.843745in}}%
\pgfpathlineto{\pgfqpoint{7.434362in}{0.852975in}}%
\pgfpathlineto{\pgfqpoint{7.466389in}{0.876115in}}%
\pgfpathlineto{\pgfqpoint{7.482402in}{0.893480in}}%
\pgfpathlineto{\pgfqpoint{7.498416in}{0.913782in}}%
\pgfpathlineto{\pgfqpoint{7.514429in}{0.938059in}}%
\pgfpathlineto{\pgfqpoint{7.530443in}{0.965080in}}%
\pgfpathlineto{\pgfqpoint{7.562470in}{1.025579in}}%
\pgfpathlineto{\pgfqpoint{7.578484in}{1.060802in}}%
\pgfpathlineto{\pgfqpoint{7.610511in}{1.142633in}}%
\pgfpathlineto{\pgfqpoint{7.626524in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{7.658551in}{1.295542in}}%
\pgfpathlineto{\pgfqpoint{7.674565in}{1.339060in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{7.738619in}{1.538699in}}%
\pgfpathlineto{\pgfqpoint{7.770646in}{1.651710in}}%
\pgfpathlineto{\pgfqpoint{7.786659in}{1.713731in}}%
\pgfpathlineto{\pgfqpoint{7.802673in}{1.762483in}}%
\pgfpathlineto{\pgfqpoint{7.834700in}{1.884375in}}%
\pgfpathlineto{\pgfqpoint{7.850713in}{1.938108in}}%
\pgfpathlineto{\pgfqpoint{7.882740in}{2.036987in}}%
\pgfpathlineto{\pgfqpoint{7.914767in}{2.124795in}}%
\pgfpathlineto{\pgfqpoint{7.930781in}{2.148778in}}%
\pgfpathlineto{\pgfqpoint{7.946794in}{2.180733in}}%
\pgfpathlineto{\pgfqpoint{7.994835in}{2.240955in}}%
\pgfpathlineto{\pgfqpoint{8.010848in}{2.247617in}}%
\pgfpathlineto{\pgfqpoint{8.026862in}{2.273410in}}%
\pgfpathlineto{\pgfqpoint{8.042875in}{2.259680in}}%
\pgfpathlineto{\pgfqpoint{8.058889in}{2.268324in}}%
\pgfpathlineto{\pgfqpoint{8.074902in}{2.266137in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{2.255021in}}%
\pgfpathlineto{\pgfqpoint{8.106929in}{2.239928in}}%
\pgfpathlineto{\pgfqpoint{8.122943in}{2.207987in}}%
\pgfpathlineto{\pgfqpoint{8.138956in}{2.188996in}}%
\pgfpathlineto{\pgfqpoint{8.154970in}{2.159821in}}%
\pgfpathlineto{\pgfqpoint{8.170983in}{2.127276in}}%
\pgfpathlineto{\pgfqpoint{8.186997in}{2.087468in}}%
\pgfpathlineto{\pgfqpoint{8.203010in}{2.057271in}}%
\pgfpathlineto{\pgfqpoint{8.235037in}{1.946404in}}%
\pgfpathlineto{\pgfqpoint{8.251051in}{1.914724in}}%
\pgfpathlineto{\pgfqpoint{8.267064in}{1.888208in}}%
\pgfpathlineto{\pgfqpoint{8.283078in}{1.846821in}}%
\pgfpathlineto{\pgfqpoint{8.299091in}{1.817530in}}%
\pgfpathlineto{\pgfqpoint{8.315105in}{1.762744in}}%
\pgfpathlineto{\pgfqpoint{8.331119in}{1.719772in}}%
\pgfpathlineto{\pgfqpoint{8.363146in}{1.661149in}}%
\pgfpathlineto{\pgfqpoint{8.379159in}{1.636609in}}%
\pgfpathlineto{\pgfqpoint{8.395173in}{1.624190in}}%
\pgfpathlineto{\pgfqpoint{8.411186in}{1.605979in}}%
\pgfpathlineto{\pgfqpoint{8.427200in}{1.585941in}}%
\pgfpathlineto{\pgfqpoint{8.443213in}{1.572576in}}%
\pgfpathlineto{\pgfqpoint{8.459227in}{1.567422in}}%
\pgfpathlineto{\pgfqpoint{8.475240in}{1.564260in}}%
\pgfpathlineto{\pgfqpoint{8.491254in}{1.557334in}}%
\pgfpathlineto{\pgfqpoint{8.507267in}{1.548244in}}%
\pgfpathlineto{\pgfqpoint{8.523281in}{1.535900in}}%
\pgfpathlineto{\pgfqpoint{8.539294in}{1.535081in}}%
\pgfpathlineto{\pgfqpoint{8.555308in}{1.525429in}}%
\pgfpathlineto{\pgfqpoint{8.571321in}{1.526515in}}%
\pgfpathlineto{\pgfqpoint{8.587335in}{1.526098in}}%
\pgfpathlineto{\pgfqpoint{8.603348in}{1.523506in}}%
\pgfpathlineto{\pgfqpoint{8.619362in}{1.517390in}}%
\pgfpathlineto{\pgfqpoint{8.635375in}{1.517225in}}%
\pgfpathlineto{\pgfqpoint{8.651389in}{1.527798in}}%
\pgfpathlineto{\pgfqpoint{8.667402in}{1.553930in}}%
\pgfpathlineto{\pgfqpoint{8.699429in}{1.610244in}}%
\pgfpathlineto{\pgfqpoint{8.715443in}{1.614514in}}%
\pgfpathlineto{\pgfqpoint{8.747470in}{1.627661in}}%
\pgfpathlineto{\pgfqpoint{8.763483in}{1.642269in}}%
\pgfpathlineto{\pgfqpoint{8.779497in}{1.651725in}}%
\pgfpathlineto{\pgfqpoint{8.811524in}{1.704382in}}%
\pgfpathlineto{\pgfqpoint{8.843551in}{1.764738in}}%
\pgfpathlineto{\pgfqpoint{8.875578in}{1.798246in}}%
\pgfpathlineto{\pgfqpoint{8.923618in}{1.821616in}}%
\pgfpathlineto{\pgfqpoint{8.939632in}{1.823906in}}%
\pgfpathlineto{\pgfqpoint{8.955645in}{1.844309in}}%
\pgfpathlineto{\pgfqpoint{8.971659in}{1.858350in}}%
\pgfpathlineto{\pgfqpoint{8.987672in}{1.870003in}}%
\pgfpathlineto{\pgfqpoint{9.003686in}{1.885137in}}%
\pgfpathlineto{\pgfqpoint{9.019699in}{1.897946in}}%
\pgfpathlineto{\pgfqpoint{9.035713in}{1.914926in}}%
\pgfpathlineto{\pgfqpoint{9.051726in}{1.934903in}}%
\pgfpathlineto{\pgfqpoint{9.067740in}{1.947167in}}%
\pgfpathlineto{\pgfqpoint{9.083754in}{1.967213in}}%
\pgfpathlineto{\pgfqpoint{9.099767in}{1.962984in}}%
\pgfpathlineto{\pgfqpoint{9.115781in}{1.954355in}}%
\pgfpathlineto{\pgfqpoint{9.131794in}{1.947270in}}%
\pgfpathlineto{\pgfqpoint{9.147808in}{1.923275in}}%
\pgfpathlineto{\pgfqpoint{9.163821in}{1.911904in}}%
\pgfpathlineto{\pgfqpoint{9.179835in}{1.878614in}}%
\pgfpathlineto{\pgfqpoint{9.195848in}{1.842207in}}%
\pgfpathlineto{\pgfqpoint{9.211862in}{1.802239in}}%
\pgfpathlineto{\pgfqpoint{9.227875in}{1.746354in}}%
\pgfpathlineto{\pgfqpoint{9.243889in}{1.735632in}}%
\pgfpathlineto{\pgfqpoint{9.259902in}{1.688905in}}%
\pgfpathlineto{\pgfqpoint{9.275916in}{1.638294in}}%
\pgfpathlineto{\pgfqpoint{9.307943in}{1.527553in}}%
\pgfpathlineto{\pgfqpoint{9.323956in}{1.455730in}}%
\pgfpathlineto{\pgfqpoint{9.339970in}{1.378357in}}%
\pgfpathlineto{\pgfqpoint{9.355983in}{1.306902in}}%
\pgfpathlineto{\pgfqpoint{9.388010in}{1.190415in}}%
\pgfpathlineto{\pgfqpoint{9.404024in}{1.122375in}}%
\pgfpathlineto{\pgfqpoint{9.452064in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{9.468078in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{9.484091in}{0.847997in}}%
\pgfpathlineto{\pgfqpoint{9.500105in}{0.813885in}}%
\pgfpathlineto{\pgfqpoint{9.516118in}{0.795929in}}%
\pgfpathlineto{\pgfqpoint{9.532132in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{9.548145in}{0.785763in}}%
\pgfpathlineto{\pgfqpoint{9.564159in}{0.778034in}}%
\pgfpathlineto{\pgfqpoint{9.564159in}{0.778034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.675278in}{0.582778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865038in}{0.725767in}}%
\pgfpathlineto{\pgfqpoint{5.881051in}{0.705018in}}%
\pgfpathlineto{\pgfqpoint{5.897065in}{0.708860in}}%
\pgfpathlineto{\pgfqpoint{5.913078in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{5.929092in}{0.708719in}}%
\pgfpathlineto{\pgfqpoint{5.945105in}{0.700455in}}%
\pgfpathlineto{\pgfqpoint{5.961119in}{0.742712in}}%
\pgfpathlineto{\pgfqpoint{5.977132in}{0.715563in}}%
\pgfpathlineto{\pgfqpoint{5.993146in}{0.715677in}}%
\pgfpathlineto{\pgfqpoint{6.009159in}{0.727433in}}%
\pgfpathlineto{\pgfqpoint{6.025173in}{0.736196in}}%
\pgfpathlineto{\pgfqpoint{6.041186in}{0.743379in}}%
\pgfpathlineto{\pgfqpoint{6.057200in}{0.822525in}}%
\pgfpathlineto{\pgfqpoint{6.073214in}{0.776593in}}%
\pgfpathlineto{\pgfqpoint{6.089227in}{0.709836in}}%
\pgfpathlineto{\pgfqpoint{6.105241in}{0.704849in}}%
\pgfpathlineto{\pgfqpoint{6.121254in}{0.702304in}}%
\pgfpathlineto{\pgfqpoint{6.137268in}{0.717386in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.742249in}}%
\pgfpathlineto{\pgfqpoint{6.169295in}{0.716944in}}%
\pgfpathlineto{\pgfqpoint{6.185308in}{0.721102in}}%
\pgfpathlineto{\pgfqpoint{6.201322in}{0.739297in}}%
\pgfpathlineto{\pgfqpoint{6.217335in}{0.766509in}}%
\pgfpathlineto{\pgfqpoint{6.233349in}{0.798380in}}%
\pgfpathlineto{\pgfqpoint{6.249362in}{0.839869in}}%
\pgfpathlineto{\pgfqpoint{6.265376in}{0.845093in}}%
\pgfpathlineto{\pgfqpoint{6.281389in}{0.811747in}}%
\pgfpathlineto{\pgfqpoint{6.297403in}{0.781896in}}%
\pgfpathlineto{\pgfqpoint{6.313416in}{0.759287in}}%
\pgfpathlineto{\pgfqpoint{6.329430in}{0.739713in}}%
\pgfpathlineto{\pgfqpoint{6.345443in}{0.767170in}}%
\pgfpathlineto{\pgfqpoint{6.361457in}{0.805254in}}%
\pgfpathlineto{\pgfqpoint{6.377470in}{0.803842in}}%
\pgfpathlineto{\pgfqpoint{6.393484in}{0.806744in}}%
\pgfpathlineto{\pgfqpoint{6.409497in}{0.832205in}}%
\pgfpathlineto{\pgfqpoint{6.425511in}{0.844251in}}%
\pgfpathlineto{\pgfqpoint{6.441524in}{0.886851in}}%
\pgfpathlineto{\pgfqpoint{6.457538in}{0.914897in}}%
\pgfpathlineto{\pgfqpoint{6.473551in}{0.846640in}}%
\pgfpathlineto{\pgfqpoint{6.489565in}{0.807484in}}%
\pgfpathlineto{\pgfqpoint{6.505578in}{0.801911in}}%
\pgfpathlineto{\pgfqpoint{6.521592in}{0.777170in}}%
\pgfpathlineto{\pgfqpoint{6.537605in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{6.553619in}{0.878389in}}%
\pgfpathlineto{\pgfqpoint{6.569632in}{0.899735in}}%
\pgfpathlineto{\pgfqpoint{6.585646in}{0.883741in}}%
\pgfpathlineto{\pgfqpoint{6.601659in}{0.870805in}}%
\pgfpathlineto{\pgfqpoint{6.617673in}{0.819142in}}%
\pgfpathlineto{\pgfqpoint{6.633686in}{0.813835in}}%
\pgfpathlineto{\pgfqpoint{6.649700in}{0.888704in}}%
\pgfpathlineto{\pgfqpoint{6.665713in}{1.059401in}}%
\pgfpathlineto{\pgfqpoint{6.697740in}{0.890161in}}%
\pgfpathlineto{\pgfqpoint{6.713754in}{0.896103in}}%
\pgfpathlineto{\pgfqpoint{6.729767in}{0.872227in}}%
\pgfpathlineto{\pgfqpoint{6.745781in}{0.895577in}}%
\pgfpathlineto{\pgfqpoint{6.761794in}{0.961533in}}%
\pgfpathlineto{\pgfqpoint{6.793821in}{0.868443in}}%
\pgfpathlineto{\pgfqpoint{6.809835in}{0.862232in}}%
\pgfpathlineto{\pgfqpoint{6.825849in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{6.841862in}{0.847683in}}%
\pgfpathlineto{\pgfqpoint{6.857876in}{0.890407in}}%
\pgfpathlineto{\pgfqpoint{6.873889in}{1.309312in}}%
\pgfpathlineto{\pgfqpoint{6.889903in}{1.290476in}}%
\pgfpathlineto{\pgfqpoint{6.905916in}{1.083777in}}%
\pgfpathlineto{\pgfqpoint{6.921930in}{0.968761in}}%
\pgfpathlineto{\pgfqpoint{6.937943in}{1.012396in}}%
\pgfpathlineto{\pgfqpoint{6.953957in}{0.939132in}}%
\pgfpathlineto{\pgfqpoint{6.969970in}{0.932004in}}%
\pgfpathlineto{\pgfqpoint{6.985984in}{0.878940in}}%
\pgfpathlineto{\pgfqpoint{7.001997in}{0.872937in}}%
\pgfpathlineto{\pgfqpoint{7.018011in}{0.899286in}}%
\pgfpathlineto{\pgfqpoint{7.034024in}{0.908006in}}%
\pgfpathlineto{\pgfqpoint{7.050038in}{0.934906in}}%
\pgfpathlineto{\pgfqpoint{7.066051in}{0.939913in}}%
\pgfpathlineto{\pgfqpoint{7.082065in}{0.913469in}}%
\pgfpathlineto{\pgfqpoint{7.098078in}{0.838206in}}%
\pgfpathlineto{\pgfqpoint{7.114092in}{0.899340in}}%
\pgfpathlineto{\pgfqpoint{7.130105in}{0.922095in}}%
\pgfpathlineto{\pgfqpoint{7.146119in}{0.997636in}}%
\pgfpathlineto{\pgfqpoint{7.162132in}{0.957490in}}%
\pgfpathlineto{\pgfqpoint{7.178146in}{0.973940in}}%
\pgfpathlineto{\pgfqpoint{7.194159in}{0.993025in}}%
\pgfpathlineto{\pgfqpoint{7.210173in}{0.929751in}}%
\pgfpathlineto{\pgfqpoint{7.226186in}{0.961838in}}%
\pgfpathlineto{\pgfqpoint{7.242200in}{0.966060in}}%
\pgfpathlineto{\pgfqpoint{7.258213in}{1.003055in}}%
\pgfpathlineto{\pgfqpoint{7.274227in}{0.955332in}}%
\pgfpathlineto{\pgfqpoint{7.290240in}{0.912430in}}%
\pgfpathlineto{\pgfqpoint{7.306254in}{0.967836in}}%
\pgfpathlineto{\pgfqpoint{7.322267in}{0.987412in}}%
\pgfpathlineto{\pgfqpoint{7.338281in}{0.928698in}}%
\pgfpathlineto{\pgfqpoint{7.354294in}{0.936306in}}%
\pgfpathlineto{\pgfqpoint{7.370308in}{0.987521in}}%
\pgfpathlineto{\pgfqpoint{7.386321in}{0.974975in}}%
\pgfpathlineto{\pgfqpoint{7.402335in}{0.901045in}}%
\pgfpathlineto{\pgfqpoint{7.418348in}{0.883240in}}%
\pgfpathlineto{\pgfqpoint{7.434362in}{0.947153in}}%
\pgfpathlineto{\pgfqpoint{7.450375in}{0.987493in}}%
\pgfpathlineto{\pgfqpoint{7.466389in}{0.961364in}}%
\pgfpathlineto{\pgfqpoint{7.482402in}{0.976014in}}%
\pgfpathlineto{\pgfqpoint{7.498416in}{0.981570in}}%
\pgfpathlineto{\pgfqpoint{7.514429in}{0.934334in}}%
\pgfpathlineto{\pgfqpoint{7.530443in}{0.880431in}}%
\pgfpathlineto{\pgfqpoint{7.546456in}{0.913715in}}%
\pgfpathlineto{\pgfqpoint{7.562470in}{0.923033in}}%
\pgfpathlineto{\pgfqpoint{7.578484in}{0.922343in}}%
\pgfpathlineto{\pgfqpoint{7.594497in}{0.926912in}}%
\pgfpathlineto{\pgfqpoint{7.610511in}{0.894804in}}%
\pgfpathlineto{\pgfqpoint{7.626524in}{0.867953in}}%
\pgfpathlineto{\pgfqpoint{7.642538in}{0.872882in}}%
\pgfpathlineto{\pgfqpoint{7.658551in}{0.943326in}}%
\pgfpathlineto{\pgfqpoint{7.674565in}{0.905105in}}%
\pgfpathlineto{\pgfqpoint{7.690578in}{0.893193in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{0.884872in}}%
\pgfpathlineto{\pgfqpoint{7.722605in}{0.867335in}}%
\pgfpathlineto{\pgfqpoint{7.738619in}{0.872845in}}%
\pgfpathlineto{\pgfqpoint{7.754632in}{0.909309in}}%
\pgfpathlineto{\pgfqpoint{7.770646in}{0.896472in}}%
\pgfpathlineto{\pgfqpoint{7.786659in}{0.818898in}}%
\pgfpathlineto{\pgfqpoint{7.802673in}{0.891225in}}%
\pgfpathlineto{\pgfqpoint{7.818686in}{0.882466in}}%
\pgfpathlineto{\pgfqpoint{7.834700in}{0.854756in}}%
\pgfpathlineto{\pgfqpoint{7.850713in}{0.849613in}}%
\pgfpathlineto{\pgfqpoint{7.866727in}{0.834932in}}%
\pgfpathlineto{\pgfqpoint{7.882740in}{0.831413in}}%
\pgfpathlineto{\pgfqpoint{7.898754in}{0.812068in}}%
\pgfpathlineto{\pgfqpoint{7.914767in}{0.833717in}}%
\pgfpathlineto{\pgfqpoint{7.930781in}{0.860562in}}%
\pgfpathlineto{\pgfqpoint{7.946794in}{0.911108in}}%
\pgfpathlineto{\pgfqpoint{7.962808in}{0.957302in}}%
\pgfpathlineto{\pgfqpoint{7.978821in}{0.938355in}}%
\pgfpathlineto{\pgfqpoint{7.994835in}{0.933314in}}%
\pgfpathlineto{\pgfqpoint{8.010848in}{0.877875in}}%
\pgfpathlineto{\pgfqpoint{8.026862in}{0.879107in}}%
\pgfpathlineto{\pgfqpoint{8.042875in}{0.816773in}}%
\pgfpathlineto{\pgfqpoint{8.058889in}{0.826022in}}%
\pgfpathlineto{\pgfqpoint{8.074902in}{0.839238in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{0.817979in}}%
\pgfpathlineto{\pgfqpoint{8.106929in}{0.802138in}}%
\pgfpathlineto{\pgfqpoint{8.122943in}{0.783398in}}%
\pgfpathlineto{\pgfqpoint{8.138956in}{0.814678in}}%
\pgfpathlineto{\pgfqpoint{8.154970in}{0.822780in}}%
\pgfpathlineto{\pgfqpoint{8.170983in}{0.841846in}}%
\pgfpathlineto{\pgfqpoint{8.186997in}{0.820011in}}%
\pgfpathlineto{\pgfqpoint{8.203010in}{0.821857in}}%
\pgfpathlineto{\pgfqpoint{8.219024in}{0.768246in}}%
\pgfpathlineto{\pgfqpoint{8.235037in}{0.767214in}}%
\pgfpathlineto{\pgfqpoint{8.251051in}{0.803217in}}%
\pgfpathlineto{\pgfqpoint{8.267064in}{0.822111in}}%
\pgfpathlineto{\pgfqpoint{8.283078in}{0.801808in}}%
\pgfpathlineto{\pgfqpoint{8.299091in}{0.805653in}}%
\pgfpathlineto{\pgfqpoint{8.315105in}{0.771208in}}%
\pgfpathlineto{\pgfqpoint{8.331119in}{0.758102in}}%
\pgfpathlineto{\pgfqpoint{8.347132in}{0.762561in}}%
\pgfpathlineto{\pgfqpoint{8.379159in}{0.768511in}}%
\pgfpathlineto{\pgfqpoint{8.411186in}{0.780817in}}%
\pgfpathlineto{\pgfqpoint{8.427200in}{0.773296in}}%
\pgfpathlineto{\pgfqpoint{8.443213in}{0.779065in}}%
\pgfpathlineto{\pgfqpoint{8.459227in}{0.782485in}}%
\pgfpathlineto{\pgfqpoint{8.475240in}{0.787903in}}%
\pgfpathlineto{\pgfqpoint{8.491254in}{0.776583in}}%
\pgfpathlineto{\pgfqpoint{8.507267in}{0.768862in}}%
\pgfpathlineto{\pgfqpoint{8.523281in}{0.757726in}}%
\pgfpathlineto{\pgfqpoint{8.539294in}{0.774067in}}%
\pgfpathlineto{\pgfqpoint{8.555308in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{8.571321in}{0.766918in}}%
\pgfpathlineto{\pgfqpoint{8.587335in}{0.762273in}}%
\pgfpathlineto{\pgfqpoint{8.619362in}{0.759811in}}%
\pgfpathlineto{\pgfqpoint{8.635375in}{0.768111in}}%
\pgfpathlineto{\pgfqpoint{8.651389in}{0.785471in}}%
\pgfpathlineto{\pgfqpoint{8.667402in}{0.813489in}}%
\pgfpathlineto{\pgfqpoint{8.683416in}{0.830988in}}%
\pgfpathlineto{\pgfqpoint{8.699429in}{0.837864in}}%
\pgfpathlineto{\pgfqpoint{8.731456in}{0.777936in}}%
\pgfpathlineto{\pgfqpoint{8.747470in}{0.761039in}}%
\pgfpathlineto{\pgfqpoint{8.763483in}{0.758958in}}%
\pgfpathlineto{\pgfqpoint{8.779497in}{0.751253in}}%
\pgfpathlineto{\pgfqpoint{8.795510in}{0.771714in}}%
\pgfpathlineto{\pgfqpoint{8.811524in}{0.785972in}}%
\pgfpathlineto{\pgfqpoint{8.827537in}{0.805168in}}%
\pgfpathlineto{\pgfqpoint{8.843551in}{0.802526in}}%
\pgfpathlineto{\pgfqpoint{8.859564in}{0.789382in}}%
\pgfpathlineto{\pgfqpoint{8.875578in}{0.786017in}}%
\pgfpathlineto{\pgfqpoint{8.891591in}{0.792296in}}%
\pgfpathlineto{\pgfqpoint{8.923618in}{0.783462in}}%
\pgfpathlineto{\pgfqpoint{8.939632in}{0.782954in}}%
\pgfpathlineto{\pgfqpoint{8.955645in}{0.821130in}}%
\pgfpathlineto{\pgfqpoint{8.971659in}{0.836908in}}%
\pgfpathlineto{\pgfqpoint{8.987672in}{0.839478in}}%
\pgfpathlineto{\pgfqpoint{9.003686in}{0.858501in}}%
\pgfpathlineto{\pgfqpoint{9.019699in}{0.889657in}}%
\pgfpathlineto{\pgfqpoint{9.035713in}{0.909490in}}%
\pgfpathlineto{\pgfqpoint{9.051726in}{0.883229in}}%
\pgfpathlineto{\pgfqpoint{9.067740in}{0.867455in}}%
\pgfpathlineto{\pgfqpoint{9.083754in}{0.883194in}}%
\pgfpathlineto{\pgfqpoint{9.099767in}{0.872784in}}%
\pgfpathlineto{\pgfqpoint{9.115781in}{0.896354in}}%
\pgfpathlineto{\pgfqpoint{9.131794in}{0.912199in}}%
\pgfpathlineto{\pgfqpoint{9.147808in}{0.874773in}}%
\pgfpathlineto{\pgfqpoint{9.163821in}{0.877550in}}%
\pgfpathlineto{\pgfqpoint{9.179835in}{0.841988in}}%
\pgfpathlineto{\pgfqpoint{9.195848in}{0.899875in}}%
\pgfpathlineto{\pgfqpoint{9.211862in}{1.030588in}}%
\pgfpathlineto{\pgfqpoint{9.227875in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{9.243889in}{0.979682in}}%
\pgfpathlineto{\pgfqpoint{9.259902in}{0.962738in}}%
\pgfpathlineto{\pgfqpoint{9.275916in}{1.009799in}}%
\pgfpathlineto{\pgfqpoint{9.307943in}{0.914156in}}%
\pgfpathlineto{\pgfqpoint{9.323956in}{0.934501in}}%
\pgfpathlineto{\pgfqpoint{9.339970in}{0.935745in}}%
\pgfpathlineto{\pgfqpoint{9.355983in}{1.057710in}}%
\pgfpathlineto{\pgfqpoint{9.371997in}{1.002179in}}%
\pgfpathlineto{\pgfqpoint{9.388010in}{0.990093in}}%
\pgfpathlineto{\pgfqpoint{9.404024in}{1.012571in}}%
\pgfpathlineto{\pgfqpoint{9.420037in}{1.071384in}}%
\pgfpathlineto{\pgfqpoint{9.436051in}{1.053398in}}%
\pgfpathlineto{\pgfqpoint{9.452064in}{0.998435in}}%
\pgfpathlineto{\pgfqpoint{9.468078in}{1.029315in}}%
\pgfpathlineto{\pgfqpoint{9.484091in}{1.028094in}}%
\pgfpathlineto{\pgfqpoint{9.500105in}{0.973556in}}%
\pgfpathlineto{\pgfqpoint{9.516118in}{0.775683in}}%
\pgfpathlineto{\pgfqpoint{9.532132in}{0.704041in}}%
\pgfpathlineto{\pgfqpoint{9.548145in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{9.564159in}{1.078999in}}%
\pgfpathlineto{\pgfqpoint{9.564159in}{1.078999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.675278in}{0.582778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865038in}{1.429077in}}%
\pgfpathlineto{\pgfqpoint{5.881051in}{1.485214in}}%
\pgfpathlineto{\pgfqpoint{5.897065in}{1.480796in}}%
\pgfpathlineto{\pgfqpoint{5.913078in}{1.440850in}}%
\pgfpathlineto{\pgfqpoint{5.945105in}{1.252138in}}%
\pgfpathlineto{\pgfqpoint{5.961119in}{1.186340in}}%
\pgfpathlineto{\pgfqpoint{6.009159in}{1.008668in}}%
\pgfpathlineto{\pgfqpoint{6.025173in}{0.944679in}}%
\pgfpathlineto{\pgfqpoint{6.041186in}{0.916799in}}%
\pgfpathlineto{\pgfqpoint{6.057200in}{0.902293in}}%
\pgfpathlineto{\pgfqpoint{6.073214in}{0.881263in}}%
\pgfpathlineto{\pgfqpoint{6.089227in}{0.875487in}}%
\pgfpathlineto{\pgfqpoint{6.105241in}{0.877555in}}%
\pgfpathlineto{\pgfqpoint{6.121254in}{0.870825in}}%
\pgfpathlineto{\pgfqpoint{6.137268in}{0.880610in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.898195in}}%
\pgfpathlineto{\pgfqpoint{6.169295in}{0.905324in}}%
\pgfpathlineto{\pgfqpoint{6.185308in}{0.917391in}}%
\pgfpathlineto{\pgfqpoint{6.201322in}{0.959645in}}%
\pgfpathlineto{\pgfqpoint{6.217335in}{1.018540in}}%
\pgfpathlineto{\pgfqpoint{6.233349in}{1.060384in}}%
\pgfpathlineto{\pgfqpoint{6.249362in}{1.110758in}}%
\pgfpathlineto{\pgfqpoint{6.265376in}{1.138684in}}%
\pgfpathlineto{\pgfqpoint{6.281389in}{1.198670in}}%
\pgfpathlineto{\pgfqpoint{6.297403in}{1.229505in}}%
\pgfpathlineto{\pgfqpoint{6.313416in}{1.278446in}}%
\pgfpathlineto{\pgfqpoint{6.329430in}{1.385542in}}%
\pgfpathlineto{\pgfqpoint{6.345443in}{1.430365in}}%
\pgfpathlineto{\pgfqpoint{6.361457in}{1.433464in}}%
\pgfpathlineto{\pgfqpoint{6.377470in}{1.442174in}}%
\pgfpathlineto{\pgfqpoint{6.409497in}{1.483693in}}%
\pgfpathlineto{\pgfqpoint{6.425511in}{1.508663in}}%
\pgfpathlineto{\pgfqpoint{6.441524in}{1.522588in}}%
\pgfpathlineto{\pgfqpoint{6.457538in}{1.510848in}}%
\pgfpathlineto{\pgfqpoint{6.473551in}{1.515239in}}%
\pgfpathlineto{\pgfqpoint{6.489565in}{1.500863in}}%
\pgfpathlineto{\pgfqpoint{6.505578in}{1.513324in}}%
\pgfpathlineto{\pgfqpoint{6.521592in}{1.511957in}}%
\pgfpathlineto{\pgfqpoint{6.537605in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{6.553619in}{1.520899in}}%
\pgfpathlineto{\pgfqpoint{6.569632in}{1.556796in}}%
\pgfpathlineto{\pgfqpoint{6.601659in}{1.555444in}}%
\pgfpathlineto{\pgfqpoint{6.617673in}{1.533173in}}%
\pgfpathlineto{\pgfqpoint{6.633686in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{6.649700in}{1.460505in}}%
\pgfpathlineto{\pgfqpoint{6.681727in}{1.353381in}}%
\pgfpathlineto{\pgfqpoint{6.713754in}{1.238534in}}%
\pgfpathlineto{\pgfqpoint{6.729767in}{1.186439in}}%
\pgfpathlineto{\pgfqpoint{6.793821in}{1.012168in}}%
\pgfpathlineto{\pgfqpoint{6.809835in}{0.973974in}}%
\pgfpathlineto{\pgfqpoint{6.825849in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{6.857876in}{0.880480in}}%
\pgfpathlineto{\pgfqpoint{6.873889in}{0.852458in}}%
\pgfpathlineto{\pgfqpoint{6.905916in}{0.810339in}}%
\pgfpathlineto{\pgfqpoint{6.921930in}{0.790215in}}%
\pgfpathlineto{\pgfqpoint{6.953957in}{0.759997in}}%
\pgfpathlineto{\pgfqpoint{6.969970in}{0.751167in}}%
\pgfpathlineto{\pgfqpoint{6.985984in}{0.744189in}}%
\pgfpathlineto{\pgfqpoint{7.018011in}{0.732577in}}%
\pgfpathlineto{\pgfqpoint{7.034024in}{0.731869in}}%
\pgfpathlineto{\pgfqpoint{7.050038in}{0.740180in}}%
\pgfpathlineto{\pgfqpoint{7.066051in}{0.771464in}}%
\pgfpathlineto{\pgfqpoint{7.082065in}{0.808527in}}%
\pgfpathlineto{\pgfqpoint{7.098078in}{0.838687in}}%
\pgfpathlineto{\pgfqpoint{7.114092in}{0.857046in}}%
\pgfpathlineto{\pgfqpoint{7.130105in}{0.855671in}}%
\pgfpathlineto{\pgfqpoint{7.146119in}{0.877402in}}%
\pgfpathlineto{\pgfqpoint{7.162132in}{0.960174in}}%
\pgfpathlineto{\pgfqpoint{7.178146in}{1.011341in}}%
\pgfpathlineto{\pgfqpoint{7.194159in}{1.023980in}}%
\pgfpathlineto{\pgfqpoint{7.210173in}{1.024982in}}%
\pgfpathlineto{\pgfqpoint{7.226186in}{1.003446in}}%
\pgfpathlineto{\pgfqpoint{7.242200in}{0.997206in}}%
\pgfpathlineto{\pgfqpoint{7.258213in}{1.001727in}}%
\pgfpathlineto{\pgfqpoint{7.274227in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{7.290240in}{0.972102in}}%
\pgfpathlineto{\pgfqpoint{7.306254in}{0.941361in}}%
\pgfpathlineto{\pgfqpoint{7.322267in}{0.918357in}}%
\pgfpathlineto{\pgfqpoint{7.338281in}{0.908998in}}%
\pgfpathlineto{\pgfqpoint{7.370308in}{0.878188in}}%
\pgfpathlineto{\pgfqpoint{7.386321in}{0.865198in}}%
\pgfpathlineto{\pgfqpoint{7.402335in}{0.848738in}}%
\pgfpathlineto{\pgfqpoint{7.418348in}{0.846287in}}%
\pgfpathlineto{\pgfqpoint{7.434362in}{0.851601in}}%
\pgfpathlineto{\pgfqpoint{7.450375in}{0.862369in}}%
\pgfpathlineto{\pgfqpoint{7.466389in}{0.875037in}}%
\pgfpathlineto{\pgfqpoint{7.482402in}{0.890809in}}%
\pgfpathlineto{\pgfqpoint{7.498416in}{0.912177in}}%
\pgfpathlineto{\pgfqpoint{7.514429in}{0.938655in}}%
\pgfpathlineto{\pgfqpoint{7.546456in}{1.010792in}}%
\pgfpathlineto{\pgfqpoint{7.562470in}{1.047681in}}%
\pgfpathlineto{\pgfqpoint{7.578484in}{1.080760in}}%
\pgfpathlineto{\pgfqpoint{7.594497in}{1.117073in}}%
\pgfpathlineto{\pgfqpoint{7.626524in}{1.197132in}}%
\pgfpathlineto{\pgfqpoint{7.658551in}{1.284846in}}%
\pgfpathlineto{\pgfqpoint{7.674565in}{1.326972in}}%
\pgfpathlineto{\pgfqpoint{7.722605in}{1.442541in}}%
\pgfpathlineto{\pgfqpoint{7.738619in}{1.492118in}}%
\pgfpathlineto{\pgfqpoint{7.770646in}{1.614297in}}%
\pgfpathlineto{\pgfqpoint{7.786659in}{1.669152in}}%
\pgfpathlineto{\pgfqpoint{7.818686in}{1.790508in}}%
\pgfpathlineto{\pgfqpoint{7.834700in}{1.838576in}}%
\pgfpathlineto{\pgfqpoint{7.850713in}{1.890435in}}%
\pgfpathlineto{\pgfqpoint{7.882740in}{1.972672in}}%
\pgfpathlineto{\pgfqpoint{7.898754in}{2.021434in}}%
\pgfpathlineto{\pgfqpoint{7.914767in}{2.059584in}}%
\pgfpathlineto{\pgfqpoint{7.930781in}{2.090637in}}%
\pgfpathlineto{\pgfqpoint{7.962808in}{2.159953in}}%
\pgfpathlineto{\pgfqpoint{7.994835in}{2.226182in}}%
\pgfpathlineto{\pgfqpoint{8.010848in}{2.252987in}}%
\pgfpathlineto{\pgfqpoint{8.026862in}{2.260428in}}%
\pgfpathlineto{\pgfqpoint{8.042875in}{2.274707in}}%
\pgfpathlineto{\pgfqpoint{8.074902in}{2.287362in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{2.275563in}}%
\pgfpathlineto{\pgfqpoint{8.106929in}{2.260177in}}%
\pgfpathlineto{\pgfqpoint{8.122943in}{2.248113in}}%
\pgfpathlineto{\pgfqpoint{8.138956in}{2.204866in}}%
\pgfpathlineto{\pgfqpoint{8.154970in}{2.175592in}}%
\pgfpathlineto{\pgfqpoint{8.170983in}{2.172569in}}%
\pgfpathlineto{\pgfqpoint{8.186997in}{2.166913in}}%
\pgfpathlineto{\pgfqpoint{8.203010in}{2.148373in}}%
\pgfpathlineto{\pgfqpoint{8.219024in}{2.143152in}}%
\pgfpathlineto{\pgfqpoint{8.235037in}{2.112195in}}%
\pgfpathlineto{\pgfqpoint{8.251051in}{2.087890in}}%
\pgfpathlineto{\pgfqpoint{8.267064in}{2.053787in}}%
\pgfpathlineto{\pgfqpoint{8.283078in}{2.013699in}}%
\pgfpathlineto{\pgfqpoint{8.299091in}{1.960167in}}%
\pgfpathlineto{\pgfqpoint{8.315105in}{1.917968in}}%
\pgfpathlineto{\pgfqpoint{8.347132in}{1.812863in}}%
\pgfpathlineto{\pgfqpoint{8.411186in}{1.654937in}}%
\pgfpathlineto{\pgfqpoint{8.427200in}{1.630915in}}%
\pgfpathlineto{\pgfqpoint{8.443213in}{1.611493in}}%
\pgfpathlineto{\pgfqpoint{8.459227in}{1.589264in}}%
\pgfpathlineto{\pgfqpoint{8.491254in}{1.571695in}}%
\pgfpathlineto{\pgfqpoint{8.507267in}{1.551731in}}%
\pgfpathlineto{\pgfqpoint{8.539294in}{1.519309in}}%
\pgfpathlineto{\pgfqpoint{8.555308in}{1.506394in}}%
\pgfpathlineto{\pgfqpoint{8.571321in}{1.512810in}}%
\pgfpathlineto{\pgfqpoint{8.587335in}{1.515312in}}%
\pgfpathlineto{\pgfqpoint{8.603348in}{1.526081in}}%
\pgfpathlineto{\pgfqpoint{8.619362in}{1.532668in}}%
\pgfpathlineto{\pgfqpoint{8.635375in}{1.546096in}}%
\pgfpathlineto{\pgfqpoint{8.651389in}{1.552775in}}%
\pgfpathlineto{\pgfqpoint{8.667402in}{1.567234in}}%
\pgfpathlineto{\pgfqpoint{8.683416in}{1.584220in}}%
\pgfpathlineto{\pgfqpoint{8.699429in}{1.597493in}}%
\pgfpathlineto{\pgfqpoint{8.715443in}{1.615691in}}%
\pgfpathlineto{\pgfqpoint{8.731456in}{1.624744in}}%
\pgfpathlineto{\pgfqpoint{8.763483in}{1.648393in}}%
\pgfpathlineto{\pgfqpoint{8.779497in}{1.672923in}}%
\pgfpathlineto{\pgfqpoint{8.795510in}{1.709031in}}%
\pgfpathlineto{\pgfqpoint{8.811524in}{1.742198in}}%
\pgfpathlineto{\pgfqpoint{8.827537in}{1.763840in}}%
\pgfpathlineto{\pgfqpoint{8.843551in}{1.778951in}}%
\pgfpathlineto{\pgfqpoint{8.859564in}{1.796112in}}%
\pgfpathlineto{\pgfqpoint{8.875578in}{1.808813in}}%
\pgfpathlineto{\pgfqpoint{8.891591in}{1.830040in}}%
\pgfpathlineto{\pgfqpoint{8.923618in}{1.864624in}}%
\pgfpathlineto{\pgfqpoint{8.939632in}{1.887414in}}%
\pgfpathlineto{\pgfqpoint{8.955645in}{1.923988in}}%
\pgfpathlineto{\pgfqpoint{8.971659in}{1.956739in}}%
\pgfpathlineto{\pgfqpoint{8.987672in}{1.966889in}}%
\pgfpathlineto{\pgfqpoint{9.003686in}{1.986227in}}%
\pgfpathlineto{\pgfqpoint{9.019699in}{1.996766in}}%
\pgfpathlineto{\pgfqpoint{9.035713in}{2.001848in}}%
\pgfpathlineto{\pgfqpoint{9.051726in}{2.004818in}}%
\pgfpathlineto{\pgfqpoint{9.067740in}{2.001992in}}%
\pgfpathlineto{\pgfqpoint{9.083754in}{2.009516in}}%
\pgfpathlineto{\pgfqpoint{9.115781in}{2.006350in}}%
\pgfpathlineto{\pgfqpoint{9.147808in}{2.005955in}}%
\pgfpathlineto{\pgfqpoint{9.163821in}{1.980970in}}%
\pgfpathlineto{\pgfqpoint{9.195848in}{1.887248in}}%
\pgfpathlineto{\pgfqpoint{9.211862in}{1.829055in}}%
\pgfpathlineto{\pgfqpoint{9.227875in}{1.782738in}}%
\pgfpathlineto{\pgfqpoint{9.243889in}{1.707667in}}%
\pgfpathlineto{\pgfqpoint{9.259902in}{1.650244in}}%
\pgfpathlineto{\pgfqpoint{9.275916in}{1.580380in}}%
\pgfpathlineto{\pgfqpoint{9.291929in}{1.518859in}}%
\pgfpathlineto{\pgfqpoint{9.307943in}{1.466551in}}%
\pgfpathlineto{\pgfqpoint{9.323956in}{1.420394in}}%
\pgfpathlineto{\pgfqpoint{9.355983in}{1.305476in}}%
\pgfpathlineto{\pgfqpoint{9.371997in}{1.269222in}}%
\pgfpathlineto{\pgfqpoint{9.388010in}{1.256759in}}%
\pgfpathlineto{\pgfqpoint{9.404024in}{1.427503in}}%
\pgfpathlineto{\pgfqpoint{9.420037in}{1.669167in}}%
\pgfpathlineto{\pgfqpoint{9.436051in}{1.847368in}}%
\pgfpathlineto{\pgfqpoint{9.452064in}{1.917609in}}%
\pgfpathlineto{\pgfqpoint{9.468078in}{1.899688in}}%
\pgfpathlineto{\pgfqpoint{9.484091in}{1.812620in}}%
\pgfpathlineto{\pgfqpoint{9.500105in}{1.673221in}}%
\pgfpathlineto{\pgfqpoint{9.516118in}{1.497694in}}%
\pgfpathlineto{\pgfqpoint{9.532132in}{1.335367in}}%
\pgfpathlineto{\pgfqpoint{9.548145in}{1.192057in}}%
\pgfpathlineto{\pgfqpoint{9.564159in}{1.068486in}}%
\pgfpathlineto{\pgfqpoint{9.580172in}{0.971796in}}%
\pgfpathlineto{\pgfqpoint{9.596186in}{0.889816in}}%
\pgfpathlineto{\pgfqpoint{9.612199in}{0.840875in}}%
\pgfpathlineto{\pgfqpoint{9.628213in}{0.812812in}}%
\pgfpathlineto{\pgfqpoint{9.644226in}{0.811701in}}%
\pgfpathlineto{\pgfqpoint{9.660240in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{9.660240in}{0.828602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.675278in}{0.582778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865038in}{0.722324in}}%
\pgfpathlineto{\pgfqpoint{5.881051in}{0.706821in}}%
\pgfpathlineto{\pgfqpoint{5.897065in}{0.705771in}}%
\pgfpathlineto{\pgfqpoint{5.913078in}{0.711664in}}%
\pgfpathlineto{\pgfqpoint{5.929092in}{0.702563in}}%
\pgfpathlineto{\pgfqpoint{5.945105in}{0.711308in}}%
\pgfpathlineto{\pgfqpoint{5.961119in}{0.735021in}}%
\pgfpathlineto{\pgfqpoint{5.977132in}{0.753410in}}%
\pgfpathlineto{\pgfqpoint{5.993146in}{0.743297in}}%
\pgfpathlineto{\pgfqpoint{6.009159in}{0.712118in}}%
\pgfpathlineto{\pgfqpoint{6.025173in}{0.705951in}}%
\pgfpathlineto{\pgfqpoint{6.041186in}{0.704131in}}%
\pgfpathlineto{\pgfqpoint{6.057200in}{0.708404in}}%
\pgfpathlineto{\pgfqpoint{6.073214in}{0.707538in}}%
\pgfpathlineto{\pgfqpoint{6.089227in}{0.708007in}}%
\pgfpathlineto{\pgfqpoint{6.105241in}{0.716458in}}%
\pgfpathlineto{\pgfqpoint{6.121254in}{0.711655in}}%
\pgfpathlineto{\pgfqpoint{6.137268in}{0.721282in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.733251in}}%
\pgfpathlineto{\pgfqpoint{6.169295in}{0.739500in}}%
\pgfpathlineto{\pgfqpoint{6.185308in}{0.748269in}}%
\pgfpathlineto{\pgfqpoint{6.201322in}{0.772755in}}%
\pgfpathlineto{\pgfqpoint{6.217335in}{0.814412in}}%
\pgfpathlineto{\pgfqpoint{6.233349in}{0.817519in}}%
\pgfpathlineto{\pgfqpoint{6.249362in}{0.813732in}}%
\pgfpathlineto{\pgfqpoint{6.265376in}{0.777492in}}%
\pgfpathlineto{\pgfqpoint{6.281389in}{0.789669in}}%
\pgfpathlineto{\pgfqpoint{6.297403in}{0.760028in}}%
\pgfpathlineto{\pgfqpoint{6.313416in}{0.767268in}}%
\pgfpathlineto{\pgfqpoint{6.329430in}{0.830071in}}%
\pgfpathlineto{\pgfqpoint{6.345443in}{0.824948in}}%
\pgfpathlineto{\pgfqpoint{6.361457in}{0.785057in}}%
\pgfpathlineto{\pgfqpoint{6.377470in}{0.774945in}}%
\pgfpathlineto{\pgfqpoint{6.393484in}{0.783818in}}%
\pgfpathlineto{\pgfqpoint{6.409497in}{0.798994in}}%
\pgfpathlineto{\pgfqpoint{6.425511in}{0.798444in}}%
\pgfpathlineto{\pgfqpoint{6.441524in}{0.790107in}}%
\pgfpathlineto{\pgfqpoint{6.457538in}{0.767814in}}%
\pgfpathlineto{\pgfqpoint{6.473551in}{0.781299in}}%
\pgfpathlineto{\pgfqpoint{6.489565in}{0.788307in}}%
\pgfpathlineto{\pgfqpoint{6.505578in}{0.830488in}}%
\pgfpathlineto{\pgfqpoint{6.521592in}{0.852683in}}%
\pgfpathlineto{\pgfqpoint{6.537605in}{0.852845in}}%
\pgfpathlineto{\pgfqpoint{6.553619in}{0.866878in}}%
\pgfpathlineto{\pgfqpoint{6.569632in}{0.905046in}}%
\pgfpathlineto{\pgfqpoint{6.585646in}{0.897370in}}%
\pgfpathlineto{\pgfqpoint{6.601659in}{0.908012in}}%
\pgfpathlineto{\pgfqpoint{6.617673in}{0.872465in}}%
\pgfpathlineto{\pgfqpoint{6.633686in}{0.847737in}}%
\pgfpathlineto{\pgfqpoint{6.649700in}{0.868415in}}%
\pgfpathlineto{\pgfqpoint{6.665713in}{0.899739in}}%
\pgfpathlineto{\pgfqpoint{6.681727in}{0.914743in}}%
\pgfpathlineto{\pgfqpoint{6.697740in}{0.925254in}}%
\pgfpathlineto{\pgfqpoint{6.713754in}{0.920252in}}%
\pgfpathlineto{\pgfqpoint{6.729767in}{0.872865in}}%
\pgfpathlineto{\pgfqpoint{6.745781in}{0.851155in}}%
\pgfpathlineto{\pgfqpoint{6.761794in}{0.890453in}}%
\pgfpathlineto{\pgfqpoint{6.777808in}{0.916849in}}%
\pgfpathlineto{\pgfqpoint{6.793821in}{0.884191in}}%
\pgfpathlineto{\pgfqpoint{6.809835in}{0.897518in}}%
\pgfpathlineto{\pgfqpoint{6.825849in}{0.916840in}}%
\pgfpathlineto{\pgfqpoint{6.841862in}{0.842218in}}%
\pgfpathlineto{\pgfqpoint{6.857876in}{0.897996in}}%
\pgfpathlineto{\pgfqpoint{6.873889in}{0.925493in}}%
\pgfpathlineto{\pgfqpoint{6.889903in}{0.902348in}}%
\pgfpathlineto{\pgfqpoint{6.905916in}{0.864655in}}%
\pgfpathlineto{\pgfqpoint{6.921930in}{0.861534in}}%
\pgfpathlineto{\pgfqpoint{6.937943in}{0.966078in}}%
\pgfpathlineto{\pgfqpoint{6.953957in}{0.930547in}}%
\pgfpathlineto{\pgfqpoint{6.969970in}{0.948495in}}%
\pgfpathlineto{\pgfqpoint{6.985984in}{0.988751in}}%
\pgfpathlineto{\pgfqpoint{7.001997in}{1.144534in}}%
\pgfpathlineto{\pgfqpoint{7.018011in}{1.111438in}}%
\pgfpathlineto{\pgfqpoint{7.034024in}{1.042297in}}%
\pgfpathlineto{\pgfqpoint{7.050038in}{0.911853in}}%
\pgfpathlineto{\pgfqpoint{7.066051in}{0.957615in}}%
\pgfpathlineto{\pgfqpoint{7.082065in}{0.948710in}}%
\pgfpathlineto{\pgfqpoint{7.098078in}{0.874755in}}%
\pgfpathlineto{\pgfqpoint{7.114092in}{0.865978in}}%
\pgfpathlineto{\pgfqpoint{7.130105in}{0.989895in}}%
\pgfpathlineto{\pgfqpoint{7.146119in}{1.259900in}}%
\pgfpathlineto{\pgfqpoint{7.162132in}{1.205049in}}%
\pgfpathlineto{\pgfqpoint{7.178146in}{1.090687in}}%
\pgfpathlineto{\pgfqpoint{7.194159in}{0.947577in}}%
\pgfpathlineto{\pgfqpoint{7.210173in}{0.955206in}}%
\pgfpathlineto{\pgfqpoint{7.226186in}{0.895322in}}%
\pgfpathlineto{\pgfqpoint{7.242200in}{1.064274in}}%
\pgfpathlineto{\pgfqpoint{7.258213in}{0.852394in}}%
\pgfpathlineto{\pgfqpoint{7.274227in}{0.789002in}}%
\pgfpathlineto{\pgfqpoint{7.290240in}{0.865387in}}%
\pgfpathlineto{\pgfqpoint{7.306254in}{0.898172in}}%
\pgfpathlineto{\pgfqpoint{7.322267in}{0.972305in}}%
\pgfpathlineto{\pgfqpoint{7.338281in}{0.994787in}}%
\pgfpathlineto{\pgfqpoint{7.354294in}{0.959154in}}%
\pgfpathlineto{\pgfqpoint{7.370308in}{0.941223in}}%
\pgfpathlineto{\pgfqpoint{7.386321in}{0.920477in}}%
\pgfpathlineto{\pgfqpoint{7.402335in}{0.880974in}}%
\pgfpathlineto{\pgfqpoint{7.418348in}{0.923226in}}%
\pgfpathlineto{\pgfqpoint{7.434362in}{0.998639in}}%
\pgfpathlineto{\pgfqpoint{7.450375in}{1.056652in}}%
\pgfpathlineto{\pgfqpoint{7.466389in}{1.054674in}}%
\pgfpathlineto{\pgfqpoint{7.482402in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{7.498416in}{0.935817in}}%
\pgfpathlineto{\pgfqpoint{7.514429in}{0.908759in}}%
\pgfpathlineto{\pgfqpoint{7.530443in}{0.874756in}}%
\pgfpathlineto{\pgfqpoint{7.546456in}{0.907746in}}%
\pgfpathlineto{\pgfqpoint{7.562470in}{0.910899in}}%
\pgfpathlineto{\pgfqpoint{7.578484in}{0.894664in}}%
\pgfpathlineto{\pgfqpoint{7.594497in}{0.913787in}}%
\pgfpathlineto{\pgfqpoint{7.610511in}{0.924479in}}%
\pgfpathlineto{\pgfqpoint{7.626524in}{0.933682in}}%
\pgfpathlineto{\pgfqpoint{7.642538in}{0.910268in}}%
\pgfpathlineto{\pgfqpoint{7.658551in}{0.859961in}}%
\pgfpathlineto{\pgfqpoint{7.674565in}{0.874581in}}%
\pgfpathlineto{\pgfqpoint{7.690578in}{0.897048in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{0.892758in}}%
\pgfpathlineto{\pgfqpoint{7.722605in}{0.950668in}}%
\pgfpathlineto{\pgfqpoint{7.738619in}{0.937620in}}%
\pgfpathlineto{\pgfqpoint{7.754632in}{0.943897in}}%
\pgfpathlineto{\pgfqpoint{7.770646in}{0.910982in}}%
\pgfpathlineto{\pgfqpoint{7.786659in}{0.869351in}}%
\pgfpathlineto{\pgfqpoint{7.802673in}{0.886869in}}%
\pgfpathlineto{\pgfqpoint{7.818686in}{0.807324in}}%
\pgfpathlineto{\pgfqpoint{7.834700in}{0.858809in}}%
\pgfpathlineto{\pgfqpoint{7.850713in}{0.868858in}}%
\pgfpathlineto{\pgfqpoint{7.866727in}{0.857849in}}%
\pgfpathlineto{\pgfqpoint{7.882740in}{0.839119in}}%
\pgfpathlineto{\pgfqpoint{7.898754in}{0.847171in}}%
\pgfpathlineto{\pgfqpoint{7.914767in}{0.846199in}}%
\pgfpathlineto{\pgfqpoint{7.930781in}{0.841031in}}%
\pgfpathlineto{\pgfqpoint{7.946794in}{0.842239in}}%
\pgfpathlineto{\pgfqpoint{7.962808in}{0.861919in}}%
\pgfpathlineto{\pgfqpoint{7.978821in}{0.869606in}}%
\pgfpathlineto{\pgfqpoint{7.994835in}{0.857115in}}%
\pgfpathlineto{\pgfqpoint{8.010848in}{0.850771in}}%
\pgfpathlineto{\pgfqpoint{8.026862in}{0.838476in}}%
\pgfpathlineto{\pgfqpoint{8.042875in}{0.853609in}}%
\pgfpathlineto{\pgfqpoint{8.058889in}{0.856479in}}%
\pgfpathlineto{\pgfqpoint{8.074902in}{0.877529in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{0.859262in}}%
\pgfpathlineto{\pgfqpoint{8.106929in}{0.835256in}}%
\pgfpathlineto{\pgfqpoint{8.122943in}{0.843280in}}%
\pgfpathlineto{\pgfqpoint{8.138956in}{0.804528in}}%
\pgfpathlineto{\pgfqpoint{8.154970in}{0.808092in}}%
\pgfpathlineto{\pgfqpoint{8.170983in}{0.863395in}}%
\pgfpathlineto{\pgfqpoint{8.186997in}{0.860515in}}%
\pgfpathlineto{\pgfqpoint{8.203010in}{0.832375in}}%
\pgfpathlineto{\pgfqpoint{8.219024in}{0.855766in}}%
\pgfpathlineto{\pgfqpoint{8.235037in}{0.840480in}}%
\pgfpathlineto{\pgfqpoint{8.251051in}{0.842917in}}%
\pgfpathlineto{\pgfqpoint{8.267064in}{0.820314in}}%
\pgfpathlineto{\pgfqpoint{8.283078in}{0.808641in}}%
\pgfpathlineto{\pgfqpoint{8.299091in}{0.773173in}}%
\pgfpathlineto{\pgfqpoint{8.315105in}{0.775461in}}%
\pgfpathlineto{\pgfqpoint{8.331119in}{0.759424in}}%
\pgfpathlineto{\pgfqpoint{8.347132in}{0.750604in}}%
\pgfpathlineto{\pgfqpoint{8.363146in}{0.772940in}}%
\pgfpathlineto{\pgfqpoint{8.379159in}{0.791756in}}%
\pgfpathlineto{\pgfqpoint{8.395173in}{0.788396in}}%
\pgfpathlineto{\pgfqpoint{8.411186in}{0.766819in}}%
\pgfpathlineto{\pgfqpoint{8.427200in}{0.754380in}}%
\pgfpathlineto{\pgfqpoint{8.443213in}{0.749052in}}%
\pgfpathlineto{\pgfqpoint{8.459227in}{0.764353in}}%
\pgfpathlineto{\pgfqpoint{8.475240in}{0.793141in}}%
\pgfpathlineto{\pgfqpoint{8.491254in}{0.826729in}}%
\pgfpathlineto{\pgfqpoint{8.507267in}{0.792953in}}%
\pgfpathlineto{\pgfqpoint{8.523281in}{0.790587in}}%
\pgfpathlineto{\pgfqpoint{8.539294in}{0.784657in}}%
\pgfpathlineto{\pgfqpoint{8.555308in}{0.762331in}}%
\pgfpathlineto{\pgfqpoint{8.571321in}{0.776106in}}%
\pgfpathlineto{\pgfqpoint{8.587335in}{0.780370in}}%
\pgfpathlineto{\pgfqpoint{8.603348in}{0.799345in}}%
\pgfpathlineto{\pgfqpoint{8.619362in}{0.804124in}}%
\pgfpathlineto{\pgfqpoint{8.635375in}{0.803032in}}%
\pgfpathlineto{\pgfqpoint{8.651389in}{0.780211in}}%
\pgfpathlineto{\pgfqpoint{8.667402in}{0.760572in}}%
\pgfpathlineto{\pgfqpoint{8.683416in}{0.756606in}}%
\pgfpathlineto{\pgfqpoint{8.699429in}{0.774193in}}%
\pgfpathlineto{\pgfqpoint{8.715443in}{0.788446in}}%
\pgfpathlineto{\pgfqpoint{8.731456in}{0.797615in}}%
\pgfpathlineto{\pgfqpoint{8.747470in}{0.811079in}}%
\pgfpathlineto{\pgfqpoint{8.763483in}{0.810884in}}%
\pgfpathlineto{\pgfqpoint{8.779497in}{0.824351in}}%
\pgfpathlineto{\pgfqpoint{8.795510in}{0.850621in}}%
\pgfpathlineto{\pgfqpoint{8.811524in}{0.848603in}}%
\pgfpathlineto{\pgfqpoint{8.827537in}{0.814626in}}%
\pgfpathlineto{\pgfqpoint{8.843551in}{0.793168in}}%
\pgfpathlineto{\pgfqpoint{8.859564in}{0.787891in}}%
\pgfpathlineto{\pgfqpoint{8.875578in}{0.786720in}}%
\pgfpathlineto{\pgfqpoint{8.891591in}{0.802659in}}%
\pgfpathlineto{\pgfqpoint{8.907605in}{0.810578in}}%
\pgfpathlineto{\pgfqpoint{8.923618in}{0.815333in}}%
\pgfpathlineto{\pgfqpoint{8.939632in}{0.827727in}}%
\pgfpathlineto{\pgfqpoint{8.955645in}{0.853767in}}%
\pgfpathlineto{\pgfqpoint{8.971659in}{0.846343in}}%
\pgfpathlineto{\pgfqpoint{8.987672in}{0.813639in}}%
\pgfpathlineto{\pgfqpoint{9.003686in}{0.815601in}}%
\pgfpathlineto{\pgfqpoint{9.019699in}{0.839386in}}%
\pgfpathlineto{\pgfqpoint{9.035713in}{0.835256in}}%
\pgfpathlineto{\pgfqpoint{9.051726in}{0.833989in}}%
\pgfpathlineto{\pgfqpoint{9.067740in}{0.819725in}}%
\pgfpathlineto{\pgfqpoint{9.083754in}{0.859152in}}%
\pgfpathlineto{\pgfqpoint{9.099767in}{0.853781in}}%
\pgfpathlineto{\pgfqpoint{9.115781in}{0.861322in}}%
\pgfpathlineto{\pgfqpoint{9.131794in}{0.876499in}}%
\pgfpathlineto{\pgfqpoint{9.147808in}{0.876805in}}%
\pgfpathlineto{\pgfqpoint{9.163821in}{0.849975in}}%
\pgfpathlineto{\pgfqpoint{9.179835in}{0.843813in}}%
\pgfpathlineto{\pgfqpoint{9.195848in}{0.847328in}}%
\pgfpathlineto{\pgfqpoint{9.211862in}{0.875292in}}%
\pgfpathlineto{\pgfqpoint{9.227875in}{0.925133in}}%
\pgfpathlineto{\pgfqpoint{9.243889in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{9.259902in}{0.961564in}}%
\pgfpathlineto{\pgfqpoint{9.275916in}{0.917729in}}%
\pgfpathlineto{\pgfqpoint{9.291929in}{0.926610in}}%
\pgfpathlineto{\pgfqpoint{9.307943in}{0.945173in}}%
\pgfpathlineto{\pgfqpoint{9.323956in}{0.961167in}}%
\pgfpathlineto{\pgfqpoint{9.339970in}{0.952585in}}%
\pgfpathlineto{\pgfqpoint{9.355983in}{0.927450in}}%
\pgfpathlineto{\pgfqpoint{9.371997in}{0.919826in}}%
\pgfpathlineto{\pgfqpoint{9.388010in}{1.227447in}}%
\pgfpathlineto{\pgfqpoint{9.404024in}{2.526020in}}%
\pgfpathlineto{\pgfqpoint{9.420037in}{3.053990in}}%
\pgfpathlineto{\pgfqpoint{9.436051in}{2.460625in}}%
\pgfpathlineto{\pgfqpoint{9.452064in}{1.694209in}}%
\pgfpathlineto{\pgfqpoint{9.468078in}{1.213003in}}%
\pgfpathlineto{\pgfqpoint{9.484091in}{0.979219in}}%
\pgfpathlineto{\pgfqpoint{9.500105in}{0.883779in}}%
\pgfpathlineto{\pgfqpoint{9.516118in}{0.860629in}}%
\pgfpathlineto{\pgfqpoint{9.532132in}{0.886287in}}%
\pgfpathlineto{\pgfqpoint{9.548145in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{9.564159in}{0.939150in}}%
\pgfpathlineto{\pgfqpoint{9.580172in}{0.950315in}}%
\pgfpathlineto{\pgfqpoint{9.596186in}{0.920605in}}%
\pgfpathlineto{\pgfqpoint{9.612199in}{0.932722in}}%
\pgfpathlineto{\pgfqpoint{9.628213in}{0.896243in}}%
\pgfpathlineto{\pgfqpoint{9.644226in}{0.919375in}}%
\pgfpathlineto{\pgfqpoint{9.660240in}{0.912898in}}%
\pgfpathlineto{\pgfqpoint{9.660240in}{0.912898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.675278in}{0.582778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865038in}{1.301229in}}%
\pgfpathlineto{\pgfqpoint{5.881051in}{1.300412in}}%
\pgfpathlineto{\pgfqpoint{5.897065in}{1.264834in}}%
\pgfpathlineto{\pgfqpoint{5.913078in}{1.239094in}}%
\pgfpathlineto{\pgfqpoint{5.945105in}{1.140551in}}%
\pgfpathlineto{\pgfqpoint{5.961119in}{1.089312in}}%
\pgfpathlineto{\pgfqpoint{5.977132in}{1.076103in}}%
\pgfpathlineto{\pgfqpoint{6.009159in}{1.230979in}}%
\pgfpathlineto{\pgfqpoint{6.025173in}{1.352462in}}%
\pgfpathlineto{\pgfqpoint{6.041186in}{1.411939in}}%
\pgfpathlineto{\pgfqpoint{6.057200in}{1.407821in}}%
\pgfpathlineto{\pgfqpoint{6.073214in}{1.389423in}}%
\pgfpathlineto{\pgfqpoint{6.089227in}{1.348490in}}%
\pgfpathlineto{\pgfqpoint{6.105241in}{1.301948in}}%
\pgfpathlineto{\pgfqpoint{6.121254in}{1.225017in}}%
\pgfpathlineto{\pgfqpoint{6.137268in}{1.166469in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{1.117898in}}%
\pgfpathlineto{\pgfqpoint{6.169295in}{1.057227in}}%
\pgfpathlineto{\pgfqpoint{6.185308in}{1.061810in}}%
\pgfpathlineto{\pgfqpoint{6.201322in}{1.076039in}}%
\pgfpathlineto{\pgfqpoint{6.217335in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{6.233349in}{1.138192in}}%
\pgfpathlineto{\pgfqpoint{6.249362in}{1.187308in}}%
\pgfpathlineto{\pgfqpoint{6.265376in}{1.201673in}}%
\pgfpathlineto{\pgfqpoint{6.281389in}{1.248099in}}%
\pgfpathlineto{\pgfqpoint{6.313416in}{1.300150in}}%
\pgfpathlineto{\pgfqpoint{6.329430in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{6.345443in}{1.364740in}}%
\pgfpathlineto{\pgfqpoint{6.361457in}{1.409360in}}%
\pgfpathlineto{\pgfqpoint{6.377470in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{6.393484in}{1.530812in}}%
\pgfpathlineto{\pgfqpoint{6.409497in}{1.559778in}}%
\pgfpathlineto{\pgfqpoint{6.425511in}{1.570424in}}%
\pgfpathlineto{\pgfqpoint{6.441524in}{1.560215in}}%
\pgfpathlineto{\pgfqpoint{6.457538in}{1.571672in}}%
\pgfpathlineto{\pgfqpoint{6.473551in}{1.514826in}}%
\pgfpathlineto{\pgfqpoint{6.489565in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{6.505578in}{1.407033in}}%
\pgfpathlineto{\pgfqpoint{6.521592in}{1.456687in}}%
\pgfpathlineto{\pgfqpoint{6.553619in}{1.496470in}}%
\pgfpathlineto{\pgfqpoint{6.569632in}{1.510090in}}%
\pgfpathlineto{\pgfqpoint{6.585646in}{1.516180in}}%
\pgfpathlineto{\pgfqpoint{6.601659in}{1.502783in}}%
\pgfpathlineto{\pgfqpoint{6.617673in}{1.482205in}}%
\pgfpathlineto{\pgfqpoint{6.633686in}{1.454788in}}%
\pgfpathlineto{\pgfqpoint{6.649700in}{1.416390in}}%
\pgfpathlineto{\pgfqpoint{6.681727in}{1.314301in}}%
\pgfpathlineto{\pgfqpoint{6.697740in}{1.255403in}}%
\pgfpathlineto{\pgfqpoint{6.729767in}{1.149801in}}%
\pgfpathlineto{\pgfqpoint{6.745781in}{1.105662in}}%
\pgfpathlineto{\pgfqpoint{6.777808in}{1.003760in}}%
\pgfpathlineto{\pgfqpoint{6.793821in}{0.963679in}}%
\pgfpathlineto{\pgfqpoint{6.809835in}{0.928633in}}%
\pgfpathlineto{\pgfqpoint{6.825849in}{0.898801in}}%
\pgfpathlineto{\pgfqpoint{6.857876in}{0.856588in}}%
\pgfpathlineto{\pgfqpoint{6.889903in}{0.829268in}}%
\pgfpathlineto{\pgfqpoint{6.937943in}{0.800038in}}%
\pgfpathlineto{\pgfqpoint{6.953957in}{0.788638in}}%
\pgfpathlineto{\pgfqpoint{6.969970in}{0.779142in}}%
\pgfpathlineto{\pgfqpoint{7.001997in}{0.794458in}}%
\pgfpathlineto{\pgfqpoint{7.018011in}{0.802251in}}%
\pgfpathlineto{\pgfqpoint{7.034024in}{0.804276in}}%
\pgfpathlineto{\pgfqpoint{7.050038in}{0.801349in}}%
\pgfpathlineto{\pgfqpoint{7.082065in}{0.779047in}}%
\pgfpathlineto{\pgfqpoint{7.098078in}{0.771168in}}%
\pgfpathlineto{\pgfqpoint{7.114092in}{0.760608in}}%
\pgfpathlineto{\pgfqpoint{7.130105in}{0.754268in}}%
\pgfpathlineto{\pgfqpoint{7.146119in}{0.757365in}}%
\pgfpathlineto{\pgfqpoint{7.162132in}{0.756013in}}%
\pgfpathlineto{\pgfqpoint{7.178146in}{0.759440in}}%
\pgfpathlineto{\pgfqpoint{7.194159in}{0.755442in}}%
\pgfpathlineto{\pgfqpoint{7.210173in}{0.744748in}}%
\pgfpathlineto{\pgfqpoint{7.258213in}{0.743608in}}%
\pgfpathlineto{\pgfqpoint{7.290240in}{0.751648in}}%
\pgfpathlineto{\pgfqpoint{7.306254in}{0.750745in}}%
\pgfpathlineto{\pgfqpoint{7.322267in}{0.751655in}}%
\pgfpathlineto{\pgfqpoint{7.338281in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{7.354294in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{7.370308in}{0.780591in}}%
\pgfpathlineto{\pgfqpoint{7.386321in}{0.803521in}}%
\pgfpathlineto{\pgfqpoint{7.402335in}{0.821428in}}%
\pgfpathlineto{\pgfqpoint{7.418348in}{0.822801in}}%
\pgfpathlineto{\pgfqpoint{7.434362in}{0.839381in}}%
\pgfpathlineto{\pgfqpoint{7.450375in}{0.858681in}}%
\pgfpathlineto{\pgfqpoint{7.466389in}{0.873231in}}%
\pgfpathlineto{\pgfqpoint{7.514429in}{0.937174in}}%
\pgfpathlineto{\pgfqpoint{7.530443in}{0.959945in}}%
\pgfpathlineto{\pgfqpoint{7.546456in}{0.988802in}}%
\pgfpathlineto{\pgfqpoint{7.562470in}{1.020889in}}%
\pgfpathlineto{\pgfqpoint{7.578484in}{1.049580in}}%
\pgfpathlineto{\pgfqpoint{7.610511in}{1.120076in}}%
\pgfpathlineto{\pgfqpoint{7.642538in}{1.200863in}}%
\pgfpathlineto{\pgfqpoint{7.674565in}{1.304649in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{1.437938in}}%
\pgfpathlineto{\pgfqpoint{7.722605in}{1.498980in}}%
\pgfpathlineto{\pgfqpoint{7.738619in}{1.553367in}}%
\pgfpathlineto{\pgfqpoint{7.770646in}{1.670352in}}%
\pgfpathlineto{\pgfqpoint{7.802673in}{1.756889in}}%
\pgfpathlineto{\pgfqpoint{7.818686in}{1.813897in}}%
\pgfpathlineto{\pgfqpoint{7.866727in}{2.017117in}}%
\pgfpathlineto{\pgfqpoint{7.882740in}{2.074047in}}%
\pgfpathlineto{\pgfqpoint{7.898754in}{2.142468in}}%
\pgfpathlineto{\pgfqpoint{7.930781in}{2.237074in}}%
\pgfpathlineto{\pgfqpoint{7.946794in}{2.256137in}}%
\pgfpathlineto{\pgfqpoint{7.962808in}{2.261999in}}%
\pgfpathlineto{\pgfqpoint{7.978821in}{2.264090in}}%
\pgfpathlineto{\pgfqpoint{7.994835in}{2.268439in}}%
\pgfpathlineto{\pgfqpoint{8.010848in}{2.269774in}}%
\pgfpathlineto{\pgfqpoint{8.026862in}{2.252197in}}%
\pgfpathlineto{\pgfqpoint{8.042875in}{2.243329in}}%
\pgfpathlineto{\pgfqpoint{8.074902in}{2.274295in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{2.278704in}}%
\pgfpathlineto{\pgfqpoint{8.106929in}{2.280192in}}%
\pgfpathlineto{\pgfqpoint{8.122943in}{2.254869in}}%
\pgfpathlineto{\pgfqpoint{8.138956in}{2.217643in}}%
\pgfpathlineto{\pgfqpoint{8.154970in}{2.206535in}}%
\pgfpathlineto{\pgfqpoint{8.170983in}{2.198550in}}%
\pgfpathlineto{\pgfqpoint{8.186997in}{2.198242in}}%
\pgfpathlineto{\pgfqpoint{8.203010in}{2.171040in}}%
\pgfpathlineto{\pgfqpoint{8.235037in}{2.056345in}}%
\pgfpathlineto{\pgfqpoint{8.267064in}{1.986836in}}%
\pgfpathlineto{\pgfqpoint{8.283078in}{1.960991in}}%
\pgfpathlineto{\pgfqpoint{8.299091in}{1.943553in}}%
\pgfpathlineto{\pgfqpoint{8.315105in}{1.917598in}}%
\pgfpathlineto{\pgfqpoint{8.347132in}{1.828071in}}%
\pgfpathlineto{\pgfqpoint{8.379159in}{1.760590in}}%
\pgfpathlineto{\pgfqpoint{8.395173in}{1.731340in}}%
\pgfpathlineto{\pgfqpoint{8.411186in}{1.718793in}}%
\pgfpathlineto{\pgfqpoint{8.427200in}{1.701494in}}%
\pgfpathlineto{\pgfqpoint{8.443213in}{1.673972in}}%
\pgfpathlineto{\pgfqpoint{8.459227in}{1.649564in}}%
\pgfpathlineto{\pgfqpoint{8.475240in}{1.635028in}}%
\pgfpathlineto{\pgfqpoint{8.491254in}{1.623459in}}%
\pgfpathlineto{\pgfqpoint{8.523281in}{1.588213in}}%
\pgfpathlineto{\pgfqpoint{8.539294in}{1.573331in}}%
\pgfpathlineto{\pgfqpoint{8.555308in}{1.561406in}}%
\pgfpathlineto{\pgfqpoint{8.571321in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{8.587335in}{1.529389in}}%
\pgfpathlineto{\pgfqpoint{8.603348in}{1.513616in}}%
\pgfpathlineto{\pgfqpoint{8.619362in}{1.524866in}}%
\pgfpathlineto{\pgfqpoint{8.635375in}{1.523865in}}%
\pgfpathlineto{\pgfqpoint{8.667402in}{1.536182in}}%
\pgfpathlineto{\pgfqpoint{8.683416in}{1.532555in}}%
\pgfpathlineto{\pgfqpoint{8.699429in}{1.533775in}}%
\pgfpathlineto{\pgfqpoint{8.715443in}{1.536378in}}%
\pgfpathlineto{\pgfqpoint{8.731456in}{1.550111in}}%
\pgfpathlineto{\pgfqpoint{8.747470in}{1.570090in}}%
\pgfpathlineto{\pgfqpoint{8.763483in}{1.594666in}}%
\pgfpathlineto{\pgfqpoint{8.795510in}{1.656143in}}%
\pgfpathlineto{\pgfqpoint{8.811524in}{1.678769in}}%
\pgfpathlineto{\pgfqpoint{8.827537in}{1.691105in}}%
\pgfpathlineto{\pgfqpoint{8.843551in}{1.717299in}}%
\pgfpathlineto{\pgfqpoint{8.859564in}{1.749841in}}%
\pgfpathlineto{\pgfqpoint{8.875578in}{1.763788in}}%
\pgfpathlineto{\pgfqpoint{8.891591in}{1.785290in}}%
\pgfpathlineto{\pgfqpoint{8.907605in}{1.795705in}}%
\pgfpathlineto{\pgfqpoint{8.923618in}{1.819324in}}%
\pgfpathlineto{\pgfqpoint{8.955645in}{1.840324in}}%
\pgfpathlineto{\pgfqpoint{8.971659in}{1.857664in}}%
\pgfpathlineto{\pgfqpoint{8.987672in}{1.872538in}}%
\pgfpathlineto{\pgfqpoint{9.003686in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{9.019699in}{1.916478in}}%
\pgfpathlineto{\pgfqpoint{9.035713in}{1.931623in}}%
\pgfpathlineto{\pgfqpoint{9.051726in}{1.966107in}}%
\pgfpathlineto{\pgfqpoint{9.083754in}{1.999036in}}%
\pgfpathlineto{\pgfqpoint{9.099767in}{2.006874in}}%
\pgfpathlineto{\pgfqpoint{9.115781in}{2.000892in}}%
\pgfpathlineto{\pgfqpoint{9.131794in}{1.987829in}}%
\pgfpathlineto{\pgfqpoint{9.147808in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{9.163821in}{1.970542in}}%
\pgfpathlineto{\pgfqpoint{9.179835in}{1.939173in}}%
\pgfpathlineto{\pgfqpoint{9.195848in}{1.916348in}}%
\pgfpathlineto{\pgfqpoint{9.211862in}{1.889635in}}%
\pgfpathlineto{\pgfqpoint{9.227875in}{1.868450in}}%
\pgfpathlineto{\pgfqpoint{9.259902in}{1.763050in}}%
\pgfpathlineto{\pgfqpoint{9.275916in}{1.705589in}}%
\pgfpathlineto{\pgfqpoint{9.291929in}{1.638762in}}%
\pgfpathlineto{\pgfqpoint{9.307943in}{1.563834in}}%
\pgfpathlineto{\pgfqpoint{9.371997in}{1.314841in}}%
\pgfpathlineto{\pgfqpoint{9.404024in}{1.174425in}}%
\pgfpathlineto{\pgfqpoint{9.420037in}{1.106935in}}%
\pgfpathlineto{\pgfqpoint{9.436051in}{1.055611in}}%
\pgfpathlineto{\pgfqpoint{9.452064in}{0.983683in}}%
\pgfpathlineto{\pgfqpoint{9.484091in}{0.861471in}}%
\pgfpathlineto{\pgfqpoint{9.500105in}{0.831573in}}%
\pgfpathlineto{\pgfqpoint{9.516118in}{0.832226in}}%
\pgfpathlineto{\pgfqpoint{9.532132in}{0.840904in}}%
\pgfpathlineto{\pgfqpoint{9.548145in}{0.845708in}}%
\pgfpathlineto{\pgfqpoint{9.564159in}{0.848083in}}%
\pgfpathlineto{\pgfqpoint{9.580172in}{0.844518in}}%
\pgfpathlineto{\pgfqpoint{9.580172in}{0.844518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.675278in}{0.582778in}}{\pgfqpoint{4.174722in}{2.588889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865038in}{0.739673in}}%
\pgfpathlineto{\pgfqpoint{5.881051in}{0.733903in}}%
\pgfpathlineto{\pgfqpoint{5.897065in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{5.913078in}{0.717569in}}%
\pgfpathlineto{\pgfqpoint{5.929092in}{0.757934in}}%
\pgfpathlineto{\pgfqpoint{5.945105in}{0.781854in}}%
\pgfpathlineto{\pgfqpoint{5.961119in}{0.778887in}}%
\pgfpathlineto{\pgfqpoint{5.977132in}{0.803287in}}%
\pgfpathlineto{\pgfqpoint{5.993146in}{0.771831in}}%
\pgfpathlineto{\pgfqpoint{6.009159in}{0.779482in}}%
\pgfpathlineto{\pgfqpoint{6.025173in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{6.057200in}{0.742836in}}%
\pgfpathlineto{\pgfqpoint{6.073214in}{0.750490in}}%
\pgfpathlineto{\pgfqpoint{6.089227in}{0.756326in}}%
\pgfpathlineto{\pgfqpoint{6.105241in}{0.767788in}}%
\pgfpathlineto{\pgfqpoint{6.121254in}{0.740543in}}%
\pgfpathlineto{\pgfqpoint{6.137268in}{0.731142in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.733094in}}%
\pgfpathlineto{\pgfqpoint{6.169295in}{0.717960in}}%
\pgfpathlineto{\pgfqpoint{6.185308in}{0.747654in}}%
\pgfpathlineto{\pgfqpoint{6.201322in}{0.788312in}}%
\pgfpathlineto{\pgfqpoint{6.217335in}{0.816956in}}%
\pgfpathlineto{\pgfqpoint{6.233349in}{0.829449in}}%
\pgfpathlineto{\pgfqpoint{6.249362in}{0.857716in}}%
\pgfpathlineto{\pgfqpoint{6.265376in}{0.797625in}}%
\pgfpathlineto{\pgfqpoint{6.281389in}{0.817430in}}%
\pgfpathlineto{\pgfqpoint{6.297403in}{0.782488in}}%
\pgfpathlineto{\pgfqpoint{6.313416in}{0.778917in}}%
\pgfpathlineto{\pgfqpoint{6.329430in}{0.789779in}}%
\pgfpathlineto{\pgfqpoint{6.345443in}{0.771203in}}%
\pgfpathlineto{\pgfqpoint{6.361457in}{0.784386in}}%
\pgfpathlineto{\pgfqpoint{6.377470in}{0.806435in}}%
\pgfpathlineto{\pgfqpoint{6.393484in}{0.847849in}}%
\pgfpathlineto{\pgfqpoint{6.409497in}{0.819954in}}%
\pgfpathlineto{\pgfqpoint{6.425511in}{0.797068in}}%
\pgfpathlineto{\pgfqpoint{6.441524in}{0.759298in}}%
\pgfpathlineto{\pgfqpoint{6.457538in}{0.764278in}}%
\pgfpathlineto{\pgfqpoint{6.473551in}{0.790355in}}%
\pgfpathlineto{\pgfqpoint{6.489565in}{0.912718in}}%
\pgfpathlineto{\pgfqpoint{6.505578in}{0.912611in}}%
\pgfpathlineto{\pgfqpoint{6.521592in}{0.944409in}}%
\pgfpathlineto{\pgfqpoint{6.537605in}{0.939409in}}%
\pgfpathlineto{\pgfqpoint{6.553619in}{0.929327in}}%
\pgfpathlineto{\pgfqpoint{6.569632in}{0.885219in}}%
\pgfpathlineto{\pgfqpoint{6.585646in}{0.892177in}}%
\pgfpathlineto{\pgfqpoint{6.601659in}{0.853911in}}%
\pgfpathlineto{\pgfqpoint{6.617673in}{0.828098in}}%
\pgfpathlineto{\pgfqpoint{6.633686in}{0.836550in}}%
\pgfpathlineto{\pgfqpoint{6.649700in}{0.838934in}}%
\pgfpathlineto{\pgfqpoint{6.665713in}{0.824981in}}%
\pgfpathlineto{\pgfqpoint{6.681727in}{0.890736in}}%
\pgfpathlineto{\pgfqpoint{6.697740in}{0.867780in}}%
\pgfpathlineto{\pgfqpoint{6.713754in}{0.909029in}}%
\pgfpathlineto{\pgfqpoint{6.729767in}{0.903532in}}%
\pgfpathlineto{\pgfqpoint{6.745781in}{0.901157in}}%
\pgfpathlineto{\pgfqpoint{6.761794in}{0.865916in}}%
\pgfpathlineto{\pgfqpoint{6.793821in}{0.897307in}}%
\pgfpathlineto{\pgfqpoint{6.809835in}{0.995262in}}%
\pgfpathlineto{\pgfqpoint{6.825849in}{0.936436in}}%
\pgfpathlineto{\pgfqpoint{6.841862in}{0.913071in}}%
\pgfpathlineto{\pgfqpoint{6.857876in}{0.900469in}}%
\pgfpathlineto{\pgfqpoint{6.873889in}{0.945383in}}%
\pgfpathlineto{\pgfqpoint{6.889903in}{0.913078in}}%
\pgfpathlineto{\pgfqpoint{6.905916in}{0.944662in}}%
\pgfpathlineto{\pgfqpoint{6.921930in}{0.941326in}}%
\pgfpathlineto{\pgfqpoint{6.937943in}{0.965546in}}%
\pgfpathlineto{\pgfqpoint{6.953957in}{0.966611in}}%
\pgfpathlineto{\pgfqpoint{6.969970in}{1.043590in}}%
\pgfpathlineto{\pgfqpoint{6.985984in}{1.047787in}}%
\pgfpathlineto{\pgfqpoint{7.001997in}{0.908661in}}%
\pgfpathlineto{\pgfqpoint{7.034024in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{7.050038in}{0.953315in}}%
\pgfpathlineto{\pgfqpoint{7.066051in}{0.992163in}}%
\pgfpathlineto{\pgfqpoint{7.082065in}{0.968645in}}%
\pgfpathlineto{\pgfqpoint{7.098078in}{0.950688in}}%
\pgfpathlineto{\pgfqpoint{7.114092in}{0.880292in}}%
\pgfpathlineto{\pgfqpoint{7.130105in}{0.867421in}}%
\pgfpathlineto{\pgfqpoint{7.146119in}{0.896773in}}%
\pgfpathlineto{\pgfqpoint{7.162132in}{0.917716in}}%
\pgfpathlineto{\pgfqpoint{7.178146in}{0.930119in}}%
\pgfpathlineto{\pgfqpoint{7.194159in}{0.919746in}}%
\pgfpathlineto{\pgfqpoint{7.210173in}{0.936123in}}%
\pgfpathlineto{\pgfqpoint{7.226186in}{0.949524in}}%
\pgfpathlineto{\pgfqpoint{7.242200in}{0.979561in}}%
\pgfpathlineto{\pgfqpoint{7.258213in}{0.967537in}}%
\pgfpathlineto{\pgfqpoint{7.274227in}{0.911776in}}%
\pgfpathlineto{\pgfqpoint{7.290240in}{0.982673in}}%
\pgfpathlineto{\pgfqpoint{7.306254in}{0.997660in}}%
\pgfpathlineto{\pgfqpoint{7.322267in}{1.005284in}}%
\pgfpathlineto{\pgfqpoint{7.338281in}{0.979611in}}%
\pgfpathlineto{\pgfqpoint{7.354294in}{0.968393in}}%
\pgfpathlineto{\pgfqpoint{7.370308in}{1.011233in}}%
\pgfpathlineto{\pgfqpoint{7.386321in}{1.094239in}}%
\pgfpathlineto{\pgfqpoint{7.402335in}{1.007469in}}%
\pgfpathlineto{\pgfqpoint{7.418348in}{0.887229in}}%
\pgfpathlineto{\pgfqpoint{7.434362in}{0.991257in}}%
\pgfpathlineto{\pgfqpoint{7.450375in}{1.109424in}}%
\pgfpathlineto{\pgfqpoint{7.466389in}{1.108993in}}%
\pgfpathlineto{\pgfqpoint{7.482402in}{1.055373in}}%
\pgfpathlineto{\pgfqpoint{7.498416in}{0.979396in}}%
\pgfpathlineto{\pgfqpoint{7.514429in}{0.891495in}}%
\pgfpathlineto{\pgfqpoint{7.530443in}{0.860956in}}%
\pgfpathlineto{\pgfqpoint{7.546456in}{0.890832in}}%
\pgfpathlineto{\pgfqpoint{7.562470in}{0.961521in}}%
\pgfpathlineto{\pgfqpoint{7.578484in}{0.910069in}}%
\pgfpathlineto{\pgfqpoint{7.594497in}{0.919632in}}%
\pgfpathlineto{\pgfqpoint{7.610511in}{0.982408in}}%
\pgfpathlineto{\pgfqpoint{7.626524in}{1.033048in}}%
\pgfpathlineto{\pgfqpoint{7.642538in}{1.039968in}}%
\pgfpathlineto{\pgfqpoint{7.658551in}{1.031081in}}%
\pgfpathlineto{\pgfqpoint{7.674565in}{0.978281in}}%
\pgfpathlineto{\pgfqpoint{7.690578in}{0.952563in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{0.902009in}}%
\pgfpathlineto{\pgfqpoint{7.722605in}{0.885458in}}%
\pgfpathlineto{\pgfqpoint{7.738619in}{0.849766in}}%
\pgfpathlineto{\pgfqpoint{7.754632in}{0.840275in}}%
\pgfpathlineto{\pgfqpoint{7.770646in}{0.863928in}}%
\pgfpathlineto{\pgfqpoint{7.786659in}{0.845063in}}%
\pgfpathlineto{\pgfqpoint{7.802673in}{0.801627in}}%
\pgfpathlineto{\pgfqpoint{7.818686in}{0.821599in}}%
\pgfpathlineto{\pgfqpoint{7.834700in}{0.932609in}}%
\pgfpathlineto{\pgfqpoint{7.850713in}{0.955455in}}%
\pgfpathlineto{\pgfqpoint{7.866727in}{0.942986in}}%
\pgfpathlineto{\pgfqpoint{7.882740in}{0.865426in}}%
\pgfpathlineto{\pgfqpoint{7.898754in}{0.877816in}}%
\pgfpathlineto{\pgfqpoint{7.914767in}{0.884900in}}%
\pgfpathlineto{\pgfqpoint{7.930781in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{7.946794in}{0.853001in}}%
\pgfpathlineto{\pgfqpoint{7.962808in}{0.833172in}}%
\pgfpathlineto{\pgfqpoint{7.978821in}{0.863102in}}%
\pgfpathlineto{\pgfqpoint{7.994835in}{0.878638in}}%
\pgfpathlineto{\pgfqpoint{8.010848in}{0.868481in}}%
\pgfpathlineto{\pgfqpoint{8.026862in}{0.845817in}}%
\pgfpathlineto{\pgfqpoint{8.042875in}{0.841403in}}%
\pgfpathlineto{\pgfqpoint{8.058889in}{0.881230in}}%
\pgfpathlineto{\pgfqpoint{8.074902in}{0.889242in}}%
\pgfpathlineto{\pgfqpoint{8.090916in}{0.856678in}}%
\pgfpathlineto{\pgfqpoint{8.106929in}{0.836984in}}%
\pgfpathlineto{\pgfqpoint{8.122943in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{8.138956in}{0.796849in}}%
\pgfpathlineto{\pgfqpoint{8.154970in}{0.825182in}}%
\pgfpathlineto{\pgfqpoint{8.170983in}{0.824183in}}%
\pgfpathlineto{\pgfqpoint{8.186997in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{8.203010in}{0.824016in}}%
\pgfpathlineto{\pgfqpoint{8.219024in}{0.778914in}}%
\pgfpathlineto{\pgfqpoint{8.235037in}{0.771100in}}%
\pgfpathlineto{\pgfqpoint{8.251051in}{0.813814in}}%
\pgfpathlineto{\pgfqpoint{8.267064in}{0.836196in}}%
\pgfpathlineto{\pgfqpoint{8.283078in}{0.842231in}}%
\pgfpathlineto{\pgfqpoint{8.299091in}{0.872677in}}%
\pgfpathlineto{\pgfqpoint{8.315105in}{0.839514in}}%
\pgfpathlineto{\pgfqpoint{8.331119in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{8.379159in}{0.748061in}}%
\pgfpathlineto{\pgfqpoint{8.395173in}{0.750401in}}%
\pgfpathlineto{\pgfqpoint{8.411186in}{0.781864in}}%
\pgfpathlineto{\pgfqpoint{8.427200in}{0.782155in}}%
\pgfpathlineto{\pgfqpoint{8.443213in}{0.765402in}}%
\pgfpathlineto{\pgfqpoint{8.459227in}{0.763689in}}%
\pgfpathlineto{\pgfqpoint{8.475240in}{0.773368in}}%
\pgfpathlineto{\pgfqpoint{8.491254in}{0.779478in}}%
\pgfpathlineto{\pgfqpoint{8.523281in}{0.751755in}}%
\pgfpathlineto{\pgfqpoint{8.539294in}{0.753759in}}%
\pgfpathlineto{\pgfqpoint{8.555308in}{0.744091in}}%
\pgfpathlineto{\pgfqpoint{8.571321in}{0.750869in}}%
\pgfpathlineto{\pgfqpoint{8.587335in}{0.752951in}}%
\pgfpathlineto{\pgfqpoint{8.603348in}{0.749240in}}%
\pgfpathlineto{\pgfqpoint{8.619362in}{0.775476in}}%
\pgfpathlineto{\pgfqpoint{8.635375in}{0.777510in}}%
\pgfpathlineto{\pgfqpoint{8.667402in}{0.774318in}}%
\pgfpathlineto{\pgfqpoint{8.683416in}{0.768292in}}%
\pgfpathlineto{\pgfqpoint{8.699429in}{0.777094in}}%
\pgfpathlineto{\pgfqpoint{8.715443in}{0.775782in}}%
\pgfpathlineto{\pgfqpoint{8.747470in}{0.806334in}}%
\pgfpathlineto{\pgfqpoint{8.763483in}{0.823238in}}%
\pgfpathlineto{\pgfqpoint{8.779497in}{0.844834in}}%
\pgfpathlineto{\pgfqpoint{8.795510in}{0.847283in}}%
\pgfpathlineto{\pgfqpoint{8.827537in}{0.786252in}}%
\pgfpathlineto{\pgfqpoint{8.843551in}{0.781646in}}%
\pgfpathlineto{\pgfqpoint{8.859564in}{0.806302in}}%
\pgfpathlineto{\pgfqpoint{8.875578in}{0.799225in}}%
\pgfpathlineto{\pgfqpoint{8.891591in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{8.907605in}{0.796560in}}%
\pgfpathlineto{\pgfqpoint{8.923618in}{0.798449in}}%
\pgfpathlineto{\pgfqpoint{8.939632in}{0.787365in}}%
\pgfpathlineto{\pgfqpoint{8.955645in}{0.786691in}}%
\pgfpathlineto{\pgfqpoint{8.971659in}{0.788844in}}%
\pgfpathlineto{\pgfqpoint{8.987672in}{0.820690in}}%
\pgfpathlineto{\pgfqpoint{9.003686in}{0.870685in}}%
\pgfpathlineto{\pgfqpoint{9.019699in}{0.889672in}}%
\pgfpathlineto{\pgfqpoint{9.035713in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{9.051726in}{0.912997in}}%
\pgfpathlineto{\pgfqpoint{9.067740in}{0.873022in}}%
\pgfpathlineto{\pgfqpoint{9.083754in}{0.856368in}}%
\pgfpathlineto{\pgfqpoint{9.099767in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{9.115781in}{0.881516in}}%
\pgfpathlineto{\pgfqpoint{9.131794in}{0.894703in}}%
\pgfpathlineto{\pgfqpoint{9.147808in}{0.915786in}}%
\pgfpathlineto{\pgfqpoint{9.163821in}{0.898133in}}%
\pgfpathlineto{\pgfqpoint{9.179835in}{0.897061in}}%
\pgfpathlineto{\pgfqpoint{9.195848in}{0.912478in}}%
\pgfpathlineto{\pgfqpoint{9.211862in}{0.962305in}}%
\pgfpathlineto{\pgfqpoint{9.227875in}{0.937853in}}%
\pgfpathlineto{\pgfqpoint{9.243889in}{0.869623in}}%
\pgfpathlineto{\pgfqpoint{9.259902in}{0.890216in}}%
\pgfpathlineto{\pgfqpoint{9.275916in}{0.876742in}}%
\pgfpathlineto{\pgfqpoint{9.291929in}{0.869602in}}%
\pgfpathlineto{\pgfqpoint{9.307943in}{0.922791in}}%
\pgfpathlineto{\pgfqpoint{9.323956in}{0.927170in}}%
\pgfpathlineto{\pgfqpoint{9.339970in}{0.930092in}}%
\pgfpathlineto{\pgfqpoint{9.355983in}{0.907987in}}%
\pgfpathlineto{\pgfqpoint{9.371997in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{9.388010in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{9.404024in}{0.971235in}}%
\pgfpathlineto{\pgfqpoint{9.420037in}{1.018885in}}%
\pgfpathlineto{\pgfqpoint{9.436051in}{1.003988in}}%
\pgfpathlineto{\pgfqpoint{9.452064in}{1.022370in}}%
\pgfpathlineto{\pgfqpoint{9.468078in}{1.023829in}}%
\pgfpathlineto{\pgfqpoint{9.484091in}{1.154604in}}%
\pgfpathlineto{\pgfqpoint{9.500105in}{1.214903in}}%
\pgfpathlineto{\pgfqpoint{9.516118in}{1.125196in}}%
\pgfpathlineto{\pgfqpoint{9.532132in}{1.078815in}}%
\pgfpathlineto{\pgfqpoint{9.548145in}{1.013493in}}%
\pgfpathlineto{\pgfqpoint{9.564159in}{0.961997in}}%
\pgfpathlineto{\pgfqpoint{9.580172in}{1.001448in}}%
\pgfpathlineto{\pgfqpoint{9.580172in}{1.001448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675278in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.675278in}{3.171667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.171667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675278in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675278in}{3.171667in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.171667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.762639in,y=3.255000in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \alpha\)=60\% - Chaser Pose MSE: 2.17e-02}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/dock_experiment_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.958330in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{8.958330in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{5.215745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{-0.042526in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.042526in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.042526in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.042526in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.042526in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.042526in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.042526in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446558in}{5.867970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.022556in}{-0.085052in}}{\pgfqpoint{0.044191in}{-0.076090in}}{\pgfqpoint{0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.076090in}{-0.044191in}}{\pgfqpoint{0.085052in}{-0.022556in}}{\pgfqpoint{0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.085052in}{0.022556in}}{\pgfqpoint{0.076090in}{0.044191in}}{\pgfqpoint{0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.044191in}{0.076090in}}{\pgfqpoint{0.022556in}{0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.022556in}{0.085052in}}{\pgfqpoint{-0.044191in}{0.076090in}}{\pgfqpoint{-0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.076090in}{0.044191in}}{\pgfqpoint{-0.085052in}{0.022556in}}{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.085052in}{-0.022556in}}{\pgfqpoint{-0.076090in}{-0.044191in}}{\pgfqpoint{-0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.044191in}{-0.076090in}}{\pgfqpoint{-0.022556in}{-0.085052in}}{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292620in}{6.637799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.436879in}{5.217830in}}%
\pgfpathcurveto{\pgfqpoint{5.554023in}{5.217830in}}{\pgfqpoint{5.666385in}{5.249378in}}{\pgfqpoint{5.749218in}{5.305524in}}%
\pgfpathcurveto{\pgfqpoint{5.832051in}{5.361671in}}{\pgfqpoint{5.878593in}{5.437833in}}{\pgfqpoint{5.878593in}{5.517237in}}%
\pgfpathcurveto{\pgfqpoint{5.878593in}{5.596641in}}{\pgfqpoint{5.832051in}{5.672803in}}{\pgfqpoint{5.749218in}{5.728950in}}%
\pgfpathcurveto{\pgfqpoint{5.666385in}{5.785096in}}{\pgfqpoint{5.554023in}{5.816644in}}{\pgfqpoint{5.436879in}{5.816644in}}%
\pgfpathcurveto{\pgfqpoint{5.319736in}{5.816644in}}{\pgfqpoint{5.207374in}{5.785096in}}{\pgfqpoint{5.124541in}{5.728950in}}%
\pgfpathcurveto{\pgfqpoint{5.041707in}{5.672803in}}{\pgfqpoint{4.995166in}{5.596641in}}{\pgfqpoint{4.995166in}{5.517237in}}%
\pgfpathcurveto{\pgfqpoint{4.995166in}{5.437833in}}{\pgfqpoint{5.041707in}{5.361671in}}{\pgfqpoint{5.124541in}{5.305524in}}%
\pgfpathcurveto{\pgfqpoint{5.207374in}{5.249378in}}{\pgfqpoint{5.319736in}{5.217830in}}{\pgfqpoint{5.436879in}{5.217830in}}%
\pgfpathlineto{\pgfqpoint{5.436879in}{5.217830in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099479in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{1.099479in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099479in}{5.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099479in,y=5.118523in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203763in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{2.203763in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203763in}{5.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203763in,y=5.118523in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308047in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{3.308047in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308047in}{5.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308047in,y=5.118523in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412332in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{4.412332in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412332in}{5.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412332in,y=5.118523in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516616in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{5.516616in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.516616in}{5.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.516616in,y=5.118523in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308047in,y=4.928554in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.664855in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{5.664855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{5.664855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=5.612094in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{6.413372in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{6.413372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{6.413372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=6.360611in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{7.161889in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{7.161889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{7.161889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=7.109128in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{7.910406in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{7.910406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{7.910406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=7.857645in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{8.658923in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.658923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{8.658923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=8.606162in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=7.087037in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099479in}{5.664855in}}%
\pgfpathlineto{\pgfqpoint{1.099479in}{8.658923in}}%
\pgfpathlineto{\pgfqpoint{5.516616in}{8.658923in}}%
\pgfpathlineto{\pgfqpoint{5.516616in}{5.664855in}}%
\pgfpathlineto{\pgfqpoint{1.099479in}{5.664855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292620in}{6.637799in}}%
\pgfpathlineto{\pgfqpoint{4.331709in}{6.617703in}}%
\pgfpathlineto{\pgfqpoint{4.416183in}{6.578901in}}%
\pgfpathlineto{\pgfqpoint{4.474756in}{6.553454in}}%
\pgfpathlineto{\pgfqpoint{4.617529in}{6.496367in}}%
\pgfpathlineto{\pgfqpoint{4.662124in}{6.482012in}}%
\pgfpathlineto{\pgfqpoint{4.698771in}{6.471142in}}%
\pgfpathlineto{\pgfqpoint{4.724615in}{6.462050in}}%
\pgfpathlineto{\pgfqpoint{4.747147in}{6.456366in}}%
\pgfpathlineto{\pgfqpoint{4.758343in}{6.454579in}}%
\pgfpathlineto{\pgfqpoint{4.767895in}{6.451494in}}%
\pgfpathlineto{\pgfqpoint{4.771198in}{6.452648in}}%
\pgfpathlineto{\pgfqpoint{4.772037in}{6.461414in}}%
\pgfpathlineto{\pgfqpoint{4.769285in}{6.479146in}}%
\pgfpathlineto{\pgfqpoint{4.761349in}{6.507691in}}%
\pgfpathlineto{\pgfqpoint{4.748692in}{6.543983in}}%
\pgfpathlineto{\pgfqpoint{4.736913in}{6.550825in}}%
\pgfpathlineto{\pgfqpoint{4.723587in}{6.563314in}}%
\pgfpathlineto{\pgfqpoint{4.718542in}{6.565165in}}%
\pgfpathlineto{\pgfqpoint{4.708316in}{6.563628in}}%
\pgfpathlineto{\pgfqpoint{4.703681in}{6.564435in}}%
\pgfpathlineto{\pgfqpoint{4.695190in}{6.560203in}}%
\pgfpathlineto{\pgfqpoint{4.689184in}{6.558991in}}%
\pgfpathlineto{\pgfqpoint{4.684203in}{6.559751in}}%
\pgfpathlineto{\pgfqpoint{4.684201in}{6.558421in}}%
\pgfpathlineto{\pgfqpoint{4.685766in}{6.557147in}}%
\pgfpathlineto{\pgfqpoint{4.687104in}{6.559223in}}%
\pgfpathlineto{\pgfqpoint{4.688143in}{6.567900in}}%
\pgfpathlineto{\pgfqpoint{4.688984in}{6.580668in}}%
\pgfpathlineto{\pgfqpoint{4.692133in}{6.576013in}}%
\pgfpathlineto{\pgfqpoint{4.701262in}{6.565105in}}%
\pgfpathlineto{\pgfqpoint{4.713572in}{6.553622in}}%
\pgfpathlineto{\pgfqpoint{4.728840in}{6.532634in}}%
\pgfpathlineto{\pgfqpoint{4.762041in}{6.492571in}}%
\pgfpathlineto{\pgfqpoint{4.835942in}{6.412961in}}%
\pgfpathlineto{\pgfqpoint{4.866707in}{6.382152in}}%
\pgfpathlineto{\pgfqpoint{4.947364in}{6.292776in}}%
\pgfpathlineto{\pgfqpoint{4.983312in}{6.253158in}}%
\pgfpathlineto{\pgfqpoint{5.009996in}{6.208361in}}%
\pgfpathlineto{\pgfqpoint{5.023596in}{6.168674in}}%
\pgfpathlineto{\pgfqpoint{5.043137in}{6.097005in}}%
\pgfpathlineto{\pgfqpoint{5.047378in}{6.065562in}}%
\pgfpathlineto{\pgfqpoint{5.049255in}{6.036636in}}%
\pgfpathlineto{\pgfqpoint{5.073799in}{5.984487in}}%
\pgfpathlineto{\pgfqpoint{5.083828in}{5.956986in}}%
\pgfpathlineto{\pgfqpoint{5.085112in}{5.932620in}}%
\pgfpathlineto{\pgfqpoint{5.082037in}{5.913696in}}%
\pgfpathlineto{\pgfqpoint{5.071419in}{5.897033in}}%
\pgfpathlineto{\pgfqpoint{5.061526in}{5.883487in}}%
\pgfpathlineto{\pgfqpoint{5.051274in}{5.875878in}}%
\pgfpathlineto{\pgfqpoint{5.031023in}{5.871384in}}%
\pgfpathlineto{\pgfqpoint{5.017242in}{5.864960in}}%
\pgfpathlineto{\pgfqpoint{5.001538in}{5.863724in}}%
\pgfpathlineto{\pgfqpoint{4.985271in}{5.867249in}}%
\pgfpathlineto{\pgfqpoint{4.969116in}{5.867117in}}%
\pgfpathlineto{\pgfqpoint{4.945901in}{5.872620in}}%
\pgfpathlineto{\pgfqpoint{4.931384in}{5.880140in}}%
\pgfpathlineto{\pgfqpoint{4.914911in}{5.882201in}}%
\pgfpathlineto{\pgfqpoint{4.904450in}{5.884676in}}%
\pgfpathlineto{\pgfqpoint{4.886011in}{5.893871in}}%
\pgfpathlineto{\pgfqpoint{4.877010in}{5.900383in}}%
\pgfpathlineto{\pgfqpoint{4.870139in}{5.898410in}}%
\pgfpathlineto{\pgfqpoint{4.865375in}{5.902610in}}%
\pgfpathlineto{\pgfqpoint{4.864480in}{5.901343in}}%
\pgfpathlineto{\pgfqpoint{4.864793in}{5.892854in}}%
\pgfpathlineto{\pgfqpoint{4.863319in}{5.891757in}}%
\pgfpathlineto{\pgfqpoint{4.864626in}{5.885111in}}%
\pgfpathlineto{\pgfqpoint{4.872155in}{5.871553in}}%
\pgfpathlineto{\pgfqpoint{4.878501in}{5.865044in}}%
\pgfpathlineto{\pgfqpoint{4.882889in}{5.863073in}}%
\pgfpathlineto{\pgfqpoint{4.897614in}{5.851595in}}%
\pgfpathlineto{\pgfqpoint{4.921443in}{5.839945in}}%
\pgfpathlineto{\pgfqpoint{4.944973in}{5.829683in}}%
\pgfpathlineto{\pgfqpoint{4.964260in}{5.817667in}}%
\pgfpathlineto{\pgfqpoint{4.986213in}{5.805916in}}%
\pgfpathlineto{\pgfqpoint{4.989872in}{5.806566in}}%
\pgfpathlineto{\pgfqpoint{4.992696in}{5.813148in}}%
\pgfpathlineto{\pgfqpoint{5.012936in}{5.816536in}}%
\pgfpathlineto{\pgfqpoint{5.024736in}{5.822307in}}%
\pgfpathlineto{\pgfqpoint{5.032055in}{5.823158in}}%
\pgfpathlineto{\pgfqpoint{5.030882in}{5.828557in}}%
\pgfpathlineto{\pgfqpoint{5.035429in}{5.835600in}}%
\pgfpathlineto{\pgfqpoint{5.058961in}{5.832945in}}%
\pgfpathlineto{\pgfqpoint{5.062215in}{5.849840in}}%
\pgfpathlineto{\pgfqpoint{5.082624in}{5.850519in}}%
\pgfpathlineto{\pgfqpoint{5.089449in}{5.856890in}}%
\pgfpathlineto{\pgfqpoint{5.092570in}{5.867726in}}%
\pgfpathlineto{\pgfqpoint{5.113901in}{5.872126in}}%
\pgfpathlineto{\pgfqpoint{5.121872in}{5.880770in}}%
\pgfpathlineto{\pgfqpoint{5.135039in}{5.891455in}}%
\pgfpathlineto{\pgfqpoint{5.188044in}{5.896663in}}%
\pgfpathlineto{\pgfqpoint{5.233765in}{5.903450in}}%
\pgfpathlineto{\pgfqpoint{5.281311in}{5.901895in}}%
\pgfpathlineto{\pgfqpoint{5.332719in}{5.901894in}}%
\pgfpathlineto{\pgfqpoint{5.360368in}{5.899420in}}%
\pgfpathlineto{\pgfqpoint{5.397980in}{5.886693in}}%
\pgfpathlineto{\pgfqpoint{5.401797in}{5.890910in}}%
\pgfpathlineto{\pgfqpoint{5.405331in}{5.900965in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{5.900673in}}%
\pgfpathlineto{\pgfqpoint{5.407913in}{5.897857in}}%
\pgfpathlineto{\pgfqpoint{5.411531in}{5.898050in}}%
\pgfpathlineto{\pgfqpoint{5.414617in}{5.893956in}}%
\pgfpathlineto{\pgfqpoint{5.412613in}{5.906513in}}%
\pgfpathlineto{\pgfqpoint{5.412960in}{5.909585in}}%
\pgfpathlineto{\pgfqpoint{5.422315in}{5.897486in}}%
\pgfpathlineto{\pgfqpoint{5.433452in}{5.881113in}}%
\pgfpathlineto{\pgfqpoint{5.441347in}{5.872356in}}%
\pgfpathlineto{\pgfqpoint{5.441818in}{5.872922in}}%
\pgfpathlineto{\pgfqpoint{5.429564in}{5.876500in}}%
\pgfpathlineto{\pgfqpoint{5.420901in}{5.881983in}}%
\pgfpathlineto{\pgfqpoint{5.418238in}{5.877821in}}%
\pgfpathlineto{\pgfqpoint{5.418578in}{5.871969in}}%
\pgfpathlineto{\pgfqpoint{5.423343in}{5.865004in}}%
\pgfpathlineto{\pgfqpoint{5.418226in}{5.880896in}}%
\pgfpathlineto{\pgfqpoint{5.418974in}{5.885386in}}%
\pgfpathlineto{\pgfqpoint{5.437713in}{5.876598in}}%
\pgfpathlineto{\pgfqpoint{5.442489in}{5.867335in}}%
\pgfpathlineto{\pgfqpoint{5.444867in}{5.865399in}}%
\pgfpathlineto{\pgfqpoint{5.440037in}{5.874710in}}%
\pgfpathlineto{\pgfqpoint{5.442668in}{5.869754in}}%
\pgfpathlineto{\pgfqpoint{5.439472in}{5.872749in}}%
\pgfpathlineto{\pgfqpoint{5.436873in}{5.880491in}}%
\pgfpathlineto{\pgfqpoint{5.443254in}{5.872581in}}%
\pgfpathlineto{\pgfqpoint{5.443254in}{5.872581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.672948in}{6.437457in}}%
\pgfpathlineto{\pgfqpoint{4.670393in}{6.436547in}}%
\pgfpathlineto{\pgfqpoint{4.677083in}{6.438582in}}%
\pgfpathlineto{\pgfqpoint{4.645278in}{6.426746in}}%
\pgfpathlineto{\pgfqpoint{4.646407in}{6.426701in}}%
\pgfpathlineto{\pgfqpoint{4.666968in}{6.437430in}}%
\pgfpathlineto{\pgfqpoint{4.667117in}{6.436910in}}%
\pgfpathlineto{\pgfqpoint{4.672133in}{6.439749in}}%
\pgfpathlineto{\pgfqpoint{4.819010in}{6.477645in}}%
\pgfpathlineto{\pgfqpoint{4.818178in}{6.477168in}}%
\pgfpathlineto{\pgfqpoint{4.805491in}{6.475535in}}%
\pgfpathlineto{\pgfqpoint{5.382415in}{5.205745in}}%
\pgfpathmoveto{\pgfqpoint{5.328844in}{5.205745in}}%
\pgfpathlineto{\pgfqpoint{4.656447in}{6.430794in}}%
\pgfpathlineto{\pgfqpoint{4.678791in}{6.439155in}}%
\pgfpathlineto{\pgfqpoint{4.611762in}{6.409484in}}%
\pgfpathlineto{\pgfqpoint{4.610447in}{6.411699in}}%
\pgfpathlineto{\pgfqpoint{4.608192in}{6.411298in}}%
\pgfpathlineto{\pgfqpoint{4.609978in}{6.412469in}}%
\pgfpathlineto{\pgfqpoint{4.611977in}{6.413681in}}%
\pgfpathlineto{\pgfqpoint{4.611350in}{6.413592in}}%
\pgfpathlineto{\pgfqpoint{4.675102in}{6.437798in}}%
\pgfpathlineto{\pgfqpoint{4.688249in}{6.440701in}}%
\pgfpathlineto{\pgfqpoint{4.685236in}{6.439869in}}%
\pgfpathlineto{\pgfqpoint{4.716905in}{6.452006in}}%
\pgfpathlineto{\pgfqpoint{4.739263in}{6.470845in}}%
\pgfpathlineto{\pgfqpoint{4.738687in}{6.470316in}}%
\pgfpathlineto{\pgfqpoint{4.747424in}{6.472857in}}%
\pgfpathlineto{\pgfqpoint{4.832127in}{6.494869in}}%
\pgfpathlineto{\pgfqpoint{4.828432in}{6.492886in}}%
\pgfpathlineto{\pgfqpoint{4.884644in}{6.506144in}}%
\pgfpathlineto{\pgfqpoint{4.883936in}{6.506295in}}%
\pgfpathlineto{\pgfqpoint{4.922621in}{6.513590in}}%
\pgfpathlineto{\pgfqpoint{4.917795in}{6.511582in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{6.514151in}}%
\pgfpathlineto{\pgfqpoint{4.977201in}{6.522214in}}%
\pgfpathlineto{\pgfqpoint{4.973614in}{6.520689in}}%
\pgfpathlineto{\pgfqpoint{4.985227in}{6.522338in}}%
\pgfpathlineto{\pgfqpoint{4.983362in}{6.521354in}}%
\pgfpathlineto{\pgfqpoint{4.984816in}{6.518568in}}%
\pgfpathlineto{\pgfqpoint{4.984816in}{6.518568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433415in}{5.525077in}}%
\pgfpathlineto{\pgfqpoint{5.432913in}{5.524433in}}%
\pgfpathlineto{\pgfqpoint{5.433496in}{5.525230in}}%
\pgfpathlineto{\pgfqpoint{5.433335in}{5.524689in}}%
\pgfpathlineto{\pgfqpoint{5.420979in}{5.523579in}}%
\pgfpathlineto{\pgfqpoint{5.421591in}{5.522824in}}%
\pgfpathlineto{\pgfqpoint{5.421326in}{5.522146in}}%
\pgfpathlineto{\pgfqpoint{5.421727in}{5.523529in}}%
\pgfpathlineto{\pgfqpoint{5.421399in}{5.523121in}}%
\pgfpathlineto{\pgfqpoint{5.430196in}{5.515754in}}%
\pgfpathlineto{\pgfqpoint{5.429225in}{5.515476in}}%
\pgfpathlineto{\pgfqpoint{5.428585in}{5.514383in}}%
\pgfpathlineto{\pgfqpoint{5.429265in}{5.516695in}}%
\pgfpathlineto{\pgfqpoint{5.320132in}{5.664297in}}%
\pgfpathlineto{\pgfqpoint{5.434340in}{5.524911in}}%
\pgfpathlineto{\pgfqpoint{5.434291in}{5.524880in}}%
\pgfpathlineto{\pgfqpoint{5.426909in}{5.519061in}}%
\pgfpathlineto{\pgfqpoint{5.423947in}{5.522155in}}%
\pgfpathlineto{\pgfqpoint{5.423870in}{5.522067in}}%
\pgfpathlineto{\pgfqpoint{5.433228in}{5.523153in}}%
\pgfpathlineto{\pgfqpoint{5.433091in}{5.523308in}}%
\pgfpathlineto{\pgfqpoint{5.423946in}{5.531294in}}%
\pgfpathlineto{\pgfqpoint{5.424941in}{5.530922in}}%
\pgfpathlineto{\pgfqpoint{5.432367in}{5.528228in}}%
\pgfpathlineto{\pgfqpoint{5.433490in}{5.523677in}}%
\pgfpathlineto{\pgfqpoint{5.434558in}{5.522429in}}%
\pgfpathlineto{\pgfqpoint{5.433861in}{5.521049in}}%
\pgfpathlineto{\pgfqpoint{5.434461in}{5.520982in}}%
\pgfpathlineto{\pgfqpoint{5.438407in}{5.516762in}}%
\pgfpathlineto{\pgfqpoint{5.438407in}{5.516762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.433415in}{5.525077in}}%
\pgfpathlineto{\pgfqpoint{5.432913in}{5.524433in}}%
\pgfpathlineto{\pgfqpoint{5.433496in}{5.525230in}}%
\pgfpathlineto{\pgfqpoint{5.433335in}{5.524689in}}%
\pgfpathlineto{\pgfqpoint{5.420979in}{5.523579in}}%
\pgfpathlineto{\pgfqpoint{5.421591in}{5.522824in}}%
\pgfpathlineto{\pgfqpoint{5.421326in}{5.522146in}}%
\pgfpathlineto{\pgfqpoint{5.421727in}{5.523529in}}%
\pgfpathlineto{\pgfqpoint{5.421399in}{5.523121in}}%
\pgfpathlineto{\pgfqpoint{5.430196in}{5.515754in}}%
\pgfpathlineto{\pgfqpoint{5.429225in}{5.515476in}}%
\pgfpathlineto{\pgfqpoint{5.428585in}{5.514383in}}%
\pgfpathlineto{\pgfqpoint{5.429265in}{5.516695in}}%
\pgfpathlineto{\pgfqpoint{5.320132in}{5.664297in}}%
\pgfpathlineto{\pgfqpoint{5.434340in}{5.524911in}}%
\pgfpathlineto{\pgfqpoint{5.434291in}{5.524880in}}%
\pgfpathlineto{\pgfqpoint{5.426909in}{5.519061in}}%
\pgfpathlineto{\pgfqpoint{5.423947in}{5.522155in}}%
\pgfpathlineto{\pgfqpoint{5.423870in}{5.522067in}}%
\pgfpathlineto{\pgfqpoint{5.433228in}{5.523153in}}%
\pgfpathlineto{\pgfqpoint{5.433091in}{5.523308in}}%
\pgfpathlineto{\pgfqpoint{5.423946in}{5.531294in}}%
\pgfpathlineto{\pgfqpoint{5.424941in}{5.530922in}}%
\pgfpathlineto{\pgfqpoint{5.432367in}{5.528228in}}%
\pgfpathlineto{\pgfqpoint{5.433490in}{5.523677in}}%
\pgfpathlineto{\pgfqpoint{5.434558in}{5.522429in}}%
\pgfpathlineto{\pgfqpoint{5.433861in}{5.521049in}}%
\pgfpathlineto{\pgfqpoint{5.434461in}{5.520982in}}%
\pgfpathlineto{\pgfqpoint{5.438407in}{5.516762in}}%
\pgfpathlineto{\pgfqpoint{5.438407in}{5.516762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{5.215745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{8.958330in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.071764in,y=6.862354in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont Start}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.291958in,y=6.092525in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont End}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228311in,y=5.771733in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont Docking Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209907in,y=8.434368in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont Sliding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837480in}{8.031790in}}%
\pgfpathlineto{\pgfqpoint{5.861108in}{8.031790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{8.031790in}}{\pgfqpoint{5.888886in}{8.059568in}}%
\pgfpathlineto{\pgfqpoint{5.888886in}{8.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{8.888886in}}{\pgfqpoint{5.861108in}{8.888886in}}%
\pgfpathlineto{\pgfqpoint{3.837480in}{8.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809703in}{8.888886in}}{\pgfqpoint{3.809703in}{8.861108in}}%
\pgfpathlineto{\pgfqpoint{3.809703in}{8.059568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809703in}{8.031790in}}{\pgfqpoint{3.837480in}{8.031790in}}%
\pgfpathlineto{\pgfqpoint{3.837480in}{8.031790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.776418in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.776418in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.776418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.727807in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Slider Pose}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.572561in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.572561in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.572561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.523950in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Slider Setpoint}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.368704in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.368704in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.368704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.320092in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Pose Estimation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.164846in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.164846in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.164846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.116235in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{4.710802in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{4.710802in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{2.839509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898700in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898700in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434457in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434457in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970214in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970214in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505971in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505971in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041728in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041728in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577486in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.577486in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113243in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113243in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649000in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.649000in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184757in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.184757in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720514in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720514in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308047in,y=2.552319in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{2.924568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472177in, y=2.871806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{3.331673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472177in, y=3.278911in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{3.738778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472177in, y=3.686016in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{4.145882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472177in, y=4.093121in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{4.552987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472177in, y=4.500226in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416622in,y=3.775155in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Mean Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{2.839509in}}{\pgfqpoint{5.300565in}{1.871293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{2.934123in}}%
\pgfpathlineto{\pgfqpoint{1.000064in}{2.926944in}}%
\pgfpathlineto{\pgfqpoint{1.039050in}{2.925584in}}%
\pgfpathlineto{\pgfqpoint{1.148212in}{2.924718in}}%
\pgfpathlineto{\pgfqpoint{1.733005in}{2.925162in}}%
\pgfpathlineto{\pgfqpoint{2.996158in}{2.925307in}}%
\pgfpathlineto{\pgfqpoint{3.097522in}{2.926000in}}%
\pgfpathlineto{\pgfqpoint{3.144305in}{2.927642in}}%
\pgfpathlineto{\pgfqpoint{3.175494in}{2.930095in}}%
\pgfpathlineto{\pgfqpoint{3.191089in}{2.931755in}}%
\pgfpathlineto{\pgfqpoint{3.198886in}{2.932157in}}%
\pgfpathlineto{\pgfqpoint{3.214481in}{2.934158in}}%
\pgfpathlineto{\pgfqpoint{3.253467in}{2.937253in}}%
\pgfpathlineto{\pgfqpoint{3.269061in}{2.939277in}}%
\pgfpathlineto{\pgfqpoint{3.362628in}{2.945708in}}%
\pgfpathlineto{\pgfqpoint{3.440601in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{3.580951in}{2.959344in}}%
\pgfpathlineto{\pgfqpoint{3.713504in}{2.957813in}}%
\pgfpathlineto{\pgfqpoint{3.744693in}{2.955970in}}%
\pgfpathlineto{\pgfqpoint{3.752490in}{2.955782in}}%
\pgfpathlineto{\pgfqpoint{3.760288in}{2.957241in}}%
\pgfpathlineto{\pgfqpoint{3.861652in}{2.954885in}}%
\pgfpathlineto{\pgfqpoint{3.947421in}{2.955023in}}%
\pgfpathlineto{\pgfqpoint{4.040988in}{2.955375in}}%
\pgfpathlineto{\pgfqpoint{4.079974in}{2.955640in}}%
\pgfpathlineto{\pgfqpoint{4.087772in}{2.952434in}}%
\pgfpathlineto{\pgfqpoint{4.095569in}{2.952543in}}%
\pgfpathlineto{\pgfqpoint{4.103366in}{3.090542in}}%
\pgfpathlineto{\pgfqpoint{4.111163in}{3.089821in}}%
\pgfpathlineto{\pgfqpoint{4.118961in}{2.954235in}}%
\pgfpathlineto{\pgfqpoint{4.142352in}{2.955930in}}%
\pgfpathlineto{\pgfqpoint{4.181339in}{2.957141in}}%
\pgfpathlineto{\pgfqpoint{4.259311in}{2.961991in}}%
\pgfpathlineto{\pgfqpoint{4.274905in}{2.963378in}}%
\pgfpathlineto{\pgfqpoint{4.306094in}{2.963563in}}%
\pgfpathlineto{\pgfqpoint{4.610187in}{2.961833in}}%
\pgfpathlineto{\pgfqpoint{4.625781in}{2.961098in}}%
\pgfpathlineto{\pgfqpoint{4.649173in}{2.961571in}}%
\pgfpathlineto{\pgfqpoint{4.688159in}{2.960409in}}%
\pgfpathlineto{\pgfqpoint{4.703754in}{2.960624in}}%
\pgfpathlineto{\pgfqpoint{4.711551in}{2.962066in}}%
\pgfpathlineto{\pgfqpoint{4.750537in}{2.963192in}}%
\pgfpathlineto{\pgfqpoint{4.844104in}{2.972042in}}%
\pgfpathlineto{\pgfqpoint{4.859699in}{2.971893in}}%
\pgfpathlineto{\pgfqpoint{4.922077in}{2.970732in}}%
\pgfpathlineto{\pgfqpoint{4.992252in}{2.970581in}}%
\pgfpathlineto{\pgfqpoint{5.101413in}{2.970397in}}%
\pgfpathlineto{\pgfqpoint{5.155994in}{2.968922in}}%
\pgfpathlineto{\pgfqpoint{5.171588in}{2.970313in}}%
\pgfpathlineto{\pgfqpoint{5.249561in}{2.973928in}}%
\pgfpathlineto{\pgfqpoint{5.335330in}{2.972622in}}%
\pgfpathlineto{\pgfqpoint{5.382114in}{2.973314in}}%
\pgfpathlineto{\pgfqpoint{5.428897in}{2.972106in}}%
\pgfpathlineto{\pgfqpoint{5.444492in}{2.970777in}}%
\pgfpathlineto{\pgfqpoint{5.467883in}{2.970919in}}%
\pgfpathlineto{\pgfqpoint{5.491275in}{2.971539in}}%
\pgfpathlineto{\pgfqpoint{5.530261in}{2.972664in}}%
\pgfpathlineto{\pgfqpoint{5.561450in}{2.972992in}}%
\pgfpathlineto{\pgfqpoint{5.608234in}{2.971677in}}%
\pgfpathlineto{\pgfqpoint{5.631626in}{2.971841in}}%
\pgfpathlineto{\pgfqpoint{5.655017in}{2.971676in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{2.971285in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{2.971285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{2.839509in}}{\pgfqpoint{5.300565in}{1.871293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{2.942183in}}%
\pgfpathlineto{\pgfqpoint{0.953280in}{2.933520in}}%
\pgfpathlineto{\pgfqpoint{1.031253in}{2.926222in}}%
\pgfpathlineto{\pgfqpoint{1.335345in}{2.924594in}}%
\pgfpathlineto{\pgfqpoint{1.920138in}{2.925278in}}%
\pgfpathlineto{\pgfqpoint{2.169650in}{2.925969in}}%
\pgfpathlineto{\pgfqpoint{2.348987in}{2.924596in}}%
\pgfpathlineto{\pgfqpoint{2.738849in}{2.924826in}}%
\pgfpathlineto{\pgfqpoint{3.035144in}{2.924704in}}%
\pgfpathlineto{\pgfqpoint{3.105319in}{2.924966in}}%
\pgfpathlineto{\pgfqpoint{3.144305in}{2.926377in}}%
\pgfpathlineto{\pgfqpoint{3.159900in}{2.928210in}}%
\pgfpathlineto{\pgfqpoint{3.175494in}{2.929521in}}%
\pgfpathlineto{\pgfqpoint{3.183292in}{2.931662in}}%
\pgfpathlineto{\pgfqpoint{3.198886in}{2.933231in}}%
\pgfpathlineto{\pgfqpoint{3.222278in}{2.930997in}}%
\pgfpathlineto{\pgfqpoint{3.237872in}{2.928446in}}%
\pgfpathlineto{\pgfqpoint{3.308047in}{2.924866in}}%
\pgfpathlineto{\pgfqpoint{3.370425in}{2.925328in}}%
\pgfpathlineto{\pgfqpoint{3.487384in}{2.934165in}}%
\pgfpathlineto{\pgfqpoint{3.495181in}{2.936574in}}%
\pgfpathlineto{\pgfqpoint{3.518573in}{2.938253in}}%
\pgfpathlineto{\pgfqpoint{3.526370in}{2.941918in}}%
\pgfpathlineto{\pgfqpoint{3.541965in}{2.942976in}}%
\pgfpathlineto{\pgfqpoint{3.549762in}{2.945400in}}%
\pgfpathlineto{\pgfqpoint{3.573154in}{2.948108in}}%
\pgfpathlineto{\pgfqpoint{3.580951in}{2.952208in}}%
\pgfpathlineto{\pgfqpoint{3.612140in}{2.955584in}}%
\pgfpathlineto{\pgfqpoint{3.635532in}{2.956251in}}%
\pgfpathlineto{\pgfqpoint{3.651126in}{2.958856in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{2.960238in}}%
\pgfpathlineto{\pgfqpoint{3.674518in}{2.963559in}}%
\pgfpathlineto{\pgfqpoint{3.690112in}{2.964652in}}%
\pgfpathlineto{\pgfqpoint{3.721301in}{2.964434in}}%
\pgfpathlineto{\pgfqpoint{3.752490in}{2.967215in}}%
\pgfpathlineto{\pgfqpoint{3.760288in}{2.951047in}}%
\pgfpathlineto{\pgfqpoint{3.775882in}{2.948256in}}%
\pgfpathlineto{\pgfqpoint{3.822665in}{2.943467in}}%
\pgfpathlineto{\pgfqpoint{3.846057in}{2.944105in}}%
\pgfpathlineto{\pgfqpoint{3.877246in}{2.946728in}}%
\pgfpathlineto{\pgfqpoint{3.908435in}{2.948923in}}%
\pgfpathlineto{\pgfqpoint{4.017597in}{2.956664in}}%
\pgfpathlineto{\pgfqpoint{4.040988in}{2.957347in}}%
\pgfpathlineto{\pgfqpoint{4.056583in}{2.958900in}}%
\pgfpathlineto{\pgfqpoint{4.072177in}{2.959720in}}%
\pgfpathlineto{\pgfqpoint{4.079974in}{2.964031in}}%
\pgfpathlineto{\pgfqpoint{4.087772in}{2.988634in}}%
\pgfpathlineto{\pgfqpoint{4.095569in}{2.987966in}}%
\pgfpathlineto{\pgfqpoint{4.103366in}{4.625743in}}%
\pgfpathlineto{\pgfqpoint{4.111163in}{4.617850in}}%
\pgfpathlineto{\pgfqpoint{4.118961in}{2.992500in}}%
\pgfpathlineto{\pgfqpoint{4.126758in}{2.998641in}}%
\pgfpathlineto{\pgfqpoint{4.134555in}{3.000376in}}%
\pgfpathlineto{\pgfqpoint{4.142352in}{3.004474in}}%
\pgfpathlineto{\pgfqpoint{4.157947in}{3.007428in}}%
\pgfpathlineto{\pgfqpoint{4.173541in}{3.007129in}}%
\pgfpathlineto{\pgfqpoint{4.181339in}{2.998690in}}%
\pgfpathlineto{\pgfqpoint{4.189136in}{2.995267in}}%
\pgfpathlineto{\pgfqpoint{4.196933in}{2.993610in}}%
\pgfpathlineto{\pgfqpoint{4.204730in}{2.990671in}}%
\pgfpathlineto{\pgfqpoint{4.212528in}{2.983189in}}%
\pgfpathlineto{\pgfqpoint{4.220325in}{2.980934in}}%
\pgfpathlineto{\pgfqpoint{4.228122in}{2.981330in}}%
\pgfpathlineto{\pgfqpoint{4.235919in}{2.979052in}}%
\pgfpathlineto{\pgfqpoint{4.243717in}{2.969377in}}%
\pgfpathlineto{\pgfqpoint{4.267108in}{2.964845in}}%
\pgfpathlineto{\pgfqpoint{4.282703in}{2.965855in}}%
\pgfpathlineto{\pgfqpoint{4.290500in}{2.971025in}}%
\pgfpathlineto{\pgfqpoint{4.345081in}{2.973098in}}%
\pgfpathlineto{\pgfqpoint{4.352878in}{2.969840in}}%
\pgfpathlineto{\pgfqpoint{4.360675in}{2.968021in}}%
\pgfpathlineto{\pgfqpoint{4.368472in}{2.964056in}}%
\pgfpathlineto{\pgfqpoint{4.384067in}{2.962430in}}%
\pgfpathlineto{\pgfqpoint{4.391864in}{2.960568in}}%
\pgfpathlineto{\pgfqpoint{4.415256in}{2.958599in}}%
\pgfpathlineto{\pgfqpoint{4.423053in}{2.953924in}}%
\pgfpathlineto{\pgfqpoint{4.454242in}{2.950836in}}%
\pgfpathlineto{\pgfqpoint{4.477634in}{2.949336in}}%
\pgfpathlineto{\pgfqpoint{4.501026in}{2.942008in}}%
\pgfpathlineto{\pgfqpoint{4.516620in}{2.943233in}}%
\pgfpathlineto{\pgfqpoint{4.532214in}{2.943952in}}%
\pgfpathlineto{\pgfqpoint{4.540012in}{2.946492in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.946440in}}%
\pgfpathlineto{\pgfqpoint{4.571201in}{2.942927in}}%
\pgfpathlineto{\pgfqpoint{4.586795in}{2.944215in}}%
\pgfpathlineto{\pgfqpoint{4.610187in}{2.945420in}}%
\pgfpathlineto{\pgfqpoint{4.617984in}{2.947488in}}%
\pgfpathlineto{\pgfqpoint{4.633579in}{2.947277in}}%
\pgfpathlineto{\pgfqpoint{4.641376in}{2.945097in}}%
\pgfpathlineto{\pgfqpoint{4.649173in}{2.945695in}}%
\pgfpathlineto{\pgfqpoint{4.656970in}{2.947790in}}%
\pgfpathlineto{\pgfqpoint{4.680362in}{2.950557in}}%
\pgfpathlineto{\pgfqpoint{4.695957in}{2.950935in}}%
\pgfpathlineto{\pgfqpoint{4.703754in}{2.950713in}}%
\pgfpathlineto{\pgfqpoint{4.711551in}{2.947316in}}%
\pgfpathlineto{\pgfqpoint{4.727146in}{2.946684in}}%
\pgfpathlineto{\pgfqpoint{4.742740in}{2.944299in}}%
\pgfpathlineto{\pgfqpoint{4.750537in}{2.943780in}}%
\pgfpathlineto{\pgfqpoint{4.758334in}{2.940953in}}%
\pgfpathlineto{\pgfqpoint{4.766132in}{2.940334in}}%
\pgfpathlineto{\pgfqpoint{4.773929in}{2.938112in}}%
\pgfpathlineto{\pgfqpoint{4.781726in}{2.937251in}}%
\pgfpathlineto{\pgfqpoint{4.789523in}{2.934886in}}%
\pgfpathlineto{\pgfqpoint{4.820712in}{2.932061in}}%
\pgfpathlineto{\pgfqpoint{4.875293in}{2.926118in}}%
\pgfpathlineto{\pgfqpoint{4.945468in}{2.928539in}}%
\pgfpathlineto{\pgfqpoint{5.023441in}{2.926860in}}%
\pgfpathlineto{\pgfqpoint{5.194980in}{2.925322in}}%
\pgfpathlineto{\pgfqpoint{5.319736in}{2.924600in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{2.924572in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{2.924572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{4.710802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{4.710802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.839509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{4.710802in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{4.710802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205514in}{4.184180in}}%
\pgfpathlineto{\pgfqpoint{5.861108in}{4.184180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{4.184180in}}{\pgfqpoint{5.888886in}{4.211958in}}%
\pgfpathlineto{\pgfqpoint{5.888886in}{4.613579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{4.641357in}}{\pgfqpoint{5.861108in}{4.641357in}}%
\pgfpathlineto{\pgfqpoint{4.205514in}{4.641357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177736in}{4.641357in}}{\pgfqpoint{4.177736in}{4.613579in}}%
\pgfpathlineto{\pgfqpoint{4.177736in}{4.211958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177736in}{4.184180in}}{\pgfqpoint{4.205514in}{4.184180in}}%
\pgfpathlineto{\pgfqpoint{4.205514in}{4.184180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233292in}{4.524992in}}%
\pgfpathlineto{\pgfqpoint{4.372180in}{4.524992in}}%
\pgfpathlineto{\pgfqpoint{4.511069in}{4.524992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622180in,y=4.476381in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Position (\(\displaystyle m^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233292in}{4.317237in}}%
\pgfpathlineto{\pgfqpoint{4.372180in}{4.317237in}}%
\pgfpathlineto{\pgfqpoint{4.511069in}{4.317237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622180in,y=4.268626in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Orientation (\(\displaystyle rad^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.334566in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{2.334566in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898700in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898700in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434284in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434284in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969867in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969867in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505451in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505451in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041035in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041035in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576619in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576619in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112202in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112202in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647786in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647786in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183370in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183370in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718954in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718954in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308047in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{0.548332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=0.495571in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{1.031752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=0.978991in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{1.515173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=1.462411in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{1.998593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=1.945832in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284108in,y=1.398920in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Distance from target (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{0.463273in}}{\pgfqpoint{5.300565in}{1.871292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{2.249507in}}%
\pgfpathlineto{\pgfqpoint{0.909609in}{2.225759in}}%
\pgfpathlineto{\pgfqpoint{0.934544in}{2.172054in}}%
\pgfpathlineto{\pgfqpoint{0.937661in}{2.162255in}}%
\pgfpathlineto{\pgfqpoint{0.968830in}{2.095642in}}%
\pgfpathlineto{\pgfqpoint{0.971946in}{2.083177in}}%
\pgfpathlineto{\pgfqpoint{0.975063in}{2.077058in}}%
\pgfpathlineto{\pgfqpoint{0.978180in}{2.065161in}}%
\pgfpathlineto{\pgfqpoint{0.981297in}{2.058960in}}%
\pgfpathlineto{\pgfqpoint{0.984414in}{2.046781in}}%
\pgfpathlineto{\pgfqpoint{0.987531in}{2.040950in}}%
\pgfpathlineto{\pgfqpoint{0.990648in}{2.029044in}}%
\pgfpathlineto{\pgfqpoint{0.995323in}{2.020349in}}%
\pgfpathlineto{\pgfqpoint{0.998440in}{2.008843in}}%
\pgfpathlineto{\pgfqpoint{0.999998in}{2.005901in}}%
\pgfpathlineto{\pgfqpoint{1.003115in}{1.995140in}}%
\pgfpathlineto{\pgfqpoint{1.006232in}{1.989643in}}%
\pgfpathlineto{\pgfqpoint{1.009349in}{1.978947in}}%
\pgfpathlineto{\pgfqpoint{1.014024in}{1.971296in}}%
\pgfpathlineto{\pgfqpoint{1.017141in}{1.963897in}}%
\pgfpathlineto{\pgfqpoint{1.023375in}{1.948369in}}%
\pgfpathlineto{\pgfqpoint{1.026492in}{1.944433in}}%
\pgfpathlineto{\pgfqpoint{1.029609in}{1.936732in}}%
\pgfpathlineto{\pgfqpoint{1.034284in}{1.930918in}}%
\pgfpathlineto{\pgfqpoint{1.035842in}{1.927448in}}%
\pgfpathlineto{\pgfqpoint{1.037401in}{1.927430in}}%
\pgfpathlineto{\pgfqpoint{1.042076in}{1.917945in}}%
\pgfpathlineto{\pgfqpoint{1.048310in}{1.911129in}}%
\pgfpathlineto{\pgfqpoint{1.051427in}{1.905660in}}%
\pgfpathlineto{\pgfqpoint{1.052985in}{1.903933in}}%
\pgfpathlineto{\pgfqpoint{1.056102in}{1.898747in}}%
\pgfpathlineto{\pgfqpoint{1.116881in}{1.837166in}}%
\pgfpathlineto{\pgfqpoint{1.163635in}{1.800506in}}%
\pgfpathlineto{\pgfqpoint{1.213505in}{1.770302in}}%
\pgfpathlineto{\pgfqpoint{1.244673in}{1.756017in}}%
\pgfpathlineto{\pgfqpoint{1.258699in}{1.750502in}}%
\pgfpathlineto{\pgfqpoint{1.300777in}{1.735761in}}%
\pgfpathlineto{\pgfqpoint{1.313245in}{1.733196in}}%
\pgfpathlineto{\pgfqpoint{1.316362in}{1.731868in}}%
\pgfpathlineto{\pgfqpoint{1.330388in}{1.729573in}}%
\pgfpathlineto{\pgfqpoint{1.345972in}{1.728407in}}%
\pgfpathlineto{\pgfqpoint{1.405193in}{1.729586in}}%
\pgfpathlineto{\pgfqpoint{1.431686in}{1.732407in}}%
\pgfpathlineto{\pgfqpoint{1.442595in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.472206in}{1.735766in}}%
\pgfpathlineto{\pgfqpoint{1.551686in}{1.743637in}}%
\pgfpathlineto{\pgfqpoint{1.604673in}{1.749951in}}%
\pgfpathlineto{\pgfqpoint{1.626491in}{1.753194in}}%
\pgfpathlineto{\pgfqpoint{1.640517in}{1.756301in}}%
\pgfpathlineto{\pgfqpoint{1.648309in}{1.758586in}}%
\pgfpathlineto{\pgfqpoint{1.671686in}{1.763727in}}%
\pgfpathlineto{\pgfqpoint{1.682595in}{1.766094in}}%
\pgfpathlineto{\pgfqpoint{1.698179in}{1.769417in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.771677in}}%
\pgfpathlineto{\pgfqpoint{1.718439in}{1.774216in}}%
\pgfpathlineto{\pgfqpoint{1.740257in}{1.779644in}}%
\pgfpathlineto{\pgfqpoint{1.771426in}{1.786708in}}%
\pgfpathlineto{\pgfqpoint{1.788569in}{1.790724in}}%
\pgfpathlineto{\pgfqpoint{1.799478in}{1.794114in}}%
\pgfpathlineto{\pgfqpoint{1.804153in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{1.813504in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{1.835322in}{1.802485in}}%
\pgfpathlineto{\pgfqpoint{1.872725in}{1.811509in}}%
\pgfpathlineto{\pgfqpoint{1.955322in}{1.836106in}}%
\pgfpathlineto{\pgfqpoint{1.959997in}{1.839923in}}%
\pgfpathlineto{\pgfqpoint{1.964673in}{1.840946in}}%
\pgfpathlineto{\pgfqpoint{1.967789in}{1.842747in}}%
\pgfpathlineto{\pgfqpoint{1.977140in}{1.846157in}}%
\pgfpathlineto{\pgfqpoint{1.981815in}{1.848411in}}%
\pgfpathlineto{\pgfqpoint{1.983374in}{1.848787in}}%
\pgfpathlineto{\pgfqpoint{1.986491in}{1.851002in}}%
\pgfpathlineto{\pgfqpoint{2.011426in}{1.859827in}}%
\pgfpathlineto{\pgfqpoint{2.017659in}{1.863691in}}%
\pgfpathlineto{\pgfqpoint{2.037919in}{1.870896in}}%
\pgfpathlineto{\pgfqpoint{2.042594in}{1.872657in}}%
\pgfpathlineto{\pgfqpoint{2.047270in}{1.873871in}}%
\pgfpathlineto{\pgfqpoint{2.067530in}{1.879883in}}%
\pgfpathlineto{\pgfqpoint{2.069088in}{1.880263in}}%
\pgfpathlineto{\pgfqpoint{2.070646in}{1.883939in}}%
\pgfpathlineto{\pgfqpoint{2.084672in}{1.886765in}}%
\pgfpathlineto{\pgfqpoint{2.112724in}{1.895245in}}%
\pgfpathlineto{\pgfqpoint{2.122075in}{1.898378in}}%
\pgfpathlineto{\pgfqpoint{2.139218in}{1.903313in}}%
\pgfpathlineto{\pgfqpoint{2.142335in}{1.904932in}}%
\pgfpathlineto{\pgfqpoint{2.145452in}{1.905400in}}%
\pgfpathlineto{\pgfqpoint{2.148568in}{1.907924in}}%
\pgfpathlineto{\pgfqpoint{2.156361in}{1.911366in}}%
\pgfpathlineto{\pgfqpoint{2.168828in}{1.914929in}}%
\pgfpathlineto{\pgfqpoint{2.187529in}{1.917811in}}%
\pgfpathlineto{\pgfqpoint{2.257659in}{1.920238in}}%
\pgfpathlineto{\pgfqpoint{2.299737in}{1.923335in}}%
\pgfpathlineto{\pgfqpoint{2.316880in}{1.922450in}}%
\pgfpathlineto{\pgfqpoint{2.321555in}{1.921963in}}%
\pgfpathlineto{\pgfqpoint{2.380776in}{1.921746in}}%
\pgfpathlineto{\pgfqpoint{2.405711in}{1.923249in}}%
\pgfpathlineto{\pgfqpoint{2.439997in}{1.925764in}}%
\pgfpathlineto{\pgfqpoint{2.454023in}{1.924553in}}%
\pgfpathlineto{\pgfqpoint{2.483633in}{1.922198in}}%
\pgfpathlineto{\pgfqpoint{2.544412in}{1.921227in}}%
\pgfpathlineto{\pgfqpoint{2.581815in}{1.922569in}}%
\pgfpathlineto{\pgfqpoint{2.700256in}{1.932984in}}%
\pgfpathlineto{\pgfqpoint{2.782853in}{1.944818in}}%
\pgfpathlineto{\pgfqpoint{2.851425in}{1.955057in}}%
\pgfpathlineto{\pgfqpoint{2.857658in}{1.954410in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{1.952745in}}%
\pgfpathlineto{\pgfqpoint{2.895061in}{1.940705in}}%
\pgfpathlineto{\pgfqpoint{2.898178in}{1.937893in}}%
\pgfpathlineto{\pgfqpoint{2.899736in}{1.937265in}}%
\pgfpathlineto{\pgfqpoint{2.902853in}{1.933366in}}%
\pgfpathlineto{\pgfqpoint{2.905970in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{2.929347in}{1.918276in}}%
\pgfpathlineto{\pgfqpoint{2.930905in}{1.912637in}}%
\pgfpathlineto{\pgfqpoint{2.943373in}{1.908859in}}%
\pgfpathlineto{\pgfqpoint{2.949606in}{1.906772in}}%
\pgfpathlineto{\pgfqpoint{2.951165in}{1.904058in}}%
\pgfpathlineto{\pgfqpoint{2.954282in}{1.902911in}}%
\pgfpathlineto{\pgfqpoint{2.957399in}{1.900825in}}%
\pgfpathlineto{\pgfqpoint{2.958957in}{1.891501in}}%
\pgfpathlineto{\pgfqpoint{2.962074in}{1.888922in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.881892in}}%
\pgfpathlineto{\pgfqpoint{2.966749in}{1.880892in}}%
\pgfpathlineto{\pgfqpoint{2.969866in}{1.874840in}}%
\pgfpathlineto{\pgfqpoint{2.972983in}{1.871933in}}%
\pgfpathlineto{\pgfqpoint{2.976100in}{1.866509in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{1.863686in}}%
\pgfpathlineto{\pgfqpoint{2.980775in}{1.843826in}}%
\pgfpathlineto{\pgfqpoint{2.994801in}{1.831628in}}%
\pgfpathlineto{\pgfqpoint{2.997918in}{1.828097in}}%
\pgfpathlineto{\pgfqpoint{3.002593in}{1.824673in}}%
\pgfpathlineto{\pgfqpoint{3.005710in}{1.821005in}}%
\pgfpathlineto{\pgfqpoint{3.007269in}{1.819849in}}%
\pgfpathlineto{\pgfqpoint{3.008827in}{1.804221in}}%
\pgfpathlineto{\pgfqpoint{3.011944in}{1.799977in}}%
\pgfpathlineto{\pgfqpoint{3.027528in}{1.788548in}}%
\pgfpathlineto{\pgfqpoint{3.032204in}{1.784341in}}%
\pgfpathlineto{\pgfqpoint{3.035321in}{1.779384in}}%
\pgfpathlineto{\pgfqpoint{3.036879in}{1.749407in}}%
\pgfpathlineto{\pgfqpoint{3.057139in}{1.718490in}}%
\pgfpathlineto{\pgfqpoint{3.060256in}{1.711732in}}%
\pgfpathlineto{\pgfqpoint{3.066489in}{1.701935in}}%
\pgfpathlineto{\pgfqpoint{3.068048in}{1.681251in}}%
\pgfpathlineto{\pgfqpoint{3.089866in}{1.651006in}}%
\pgfpathlineto{\pgfqpoint{3.092983in}{1.642471in}}%
\pgfpathlineto{\pgfqpoint{3.094541in}{1.640549in}}%
\pgfpathlineto{\pgfqpoint{3.096100in}{1.614414in}}%
\pgfpathlineto{\pgfqpoint{3.113243in}{1.593192in}}%
\pgfpathlineto{\pgfqpoint{3.114801in}{1.585552in}}%
\pgfpathlineto{\pgfqpoint{3.116359in}{1.585545in}}%
\pgfpathlineto{\pgfqpoint{3.119476in}{1.579322in}}%
\pgfpathlineto{\pgfqpoint{3.122593in}{1.574870in}}%
\pgfpathlineto{\pgfqpoint{3.124152in}{1.540793in}}%
\pgfpathlineto{\pgfqpoint{3.136619in}{1.517574in}}%
\pgfpathlineto{\pgfqpoint{3.139736in}{1.509024in}}%
\pgfpathlineto{\pgfqpoint{3.144411in}{1.500681in}}%
\pgfpathlineto{\pgfqpoint{3.147528in}{1.489030in}}%
\pgfpathlineto{\pgfqpoint{3.150645in}{1.483488in}}%
\pgfpathlineto{\pgfqpoint{3.152204in}{1.442802in}}%
\pgfpathlineto{\pgfqpoint{3.163113in}{1.418686in}}%
\pgfpathlineto{\pgfqpoint{3.166229in}{1.411194in}}%
\pgfpathlineto{\pgfqpoint{3.174022in}{1.395625in}}%
\pgfpathlineto{\pgfqpoint{3.175580in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{3.177139in}{1.359889in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.353072in}}%
\pgfpathlineto{\pgfqpoint{3.192723in}{1.332759in}}%
\pgfpathlineto{\pgfqpoint{3.195840in}{1.326011in}}%
\pgfpathlineto{\pgfqpoint{3.200515in}{1.319196in}}%
\pgfpathlineto{\pgfqpoint{3.202074in}{1.314668in}}%
\pgfpathlineto{\pgfqpoint{3.203632in}{1.281314in}}%
\pgfpathlineto{\pgfqpoint{3.206749in}{1.271259in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{1.263818in}}%
\pgfpathlineto{\pgfqpoint{3.216100in}{1.254249in}}%
\pgfpathlineto{\pgfqpoint{3.219216in}{1.246413in}}%
\pgfpathlineto{\pgfqpoint{3.227009in}{1.235009in}}%
\pgfpathlineto{\pgfqpoint{3.228567in}{1.212119in}}%
\pgfpathlineto{\pgfqpoint{3.234801in}{1.196613in}}%
\pgfpathlineto{\pgfqpoint{3.239476in}{1.190566in}}%
\pgfpathlineto{\pgfqpoint{3.242593in}{1.183855in}}%
\pgfpathlineto{\pgfqpoint{3.251944in}{1.169730in}}%
\pgfpathlineto{\pgfqpoint{3.253502in}{1.138947in}}%
\pgfpathlineto{\pgfqpoint{3.265970in}{1.123497in}}%
\pgfpathlineto{\pgfqpoint{3.269087in}{1.116911in}}%
\pgfpathlineto{\pgfqpoint{3.273762in}{1.112047in}}%
\pgfpathlineto{\pgfqpoint{3.275320in}{1.107323in}}%
\pgfpathlineto{\pgfqpoint{3.276879in}{1.087605in}}%
\pgfpathlineto{\pgfqpoint{3.278437in}{1.086452in}}%
\pgfpathlineto{\pgfqpoint{3.281554in}{1.082166in}}%
\pgfpathlineto{\pgfqpoint{3.303372in}{1.061121in}}%
\pgfpathlineto{\pgfqpoint{3.304931in}{1.046979in}}%
\pgfpathlineto{\pgfqpoint{3.322073in}{1.037363in}}%
\pgfpathlineto{\pgfqpoint{3.336099in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{3.337658in}{1.020756in}}%
\pgfpathlineto{\pgfqpoint{3.348567in}{1.017625in}}%
\pgfpathlineto{\pgfqpoint{3.350125in}{1.013116in}}%
\pgfpathlineto{\pgfqpoint{3.351684in}{0.992398in}}%
\pgfpathlineto{\pgfqpoint{3.354801in}{0.989434in}}%
\pgfpathlineto{\pgfqpoint{3.357918in}{0.982935in}}%
\pgfpathlineto{\pgfqpoint{3.362593in}{0.977404in}}%
\pgfpathlineto{\pgfqpoint{3.368827in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{3.370385in}{0.937529in}}%
\pgfpathlineto{\pgfqpoint{3.375060in}{0.931475in}}%
\pgfpathlineto{\pgfqpoint{3.390645in}{0.914111in}}%
\pgfpathlineto{\pgfqpoint{3.393762in}{0.909474in}}%
\pgfpathlineto{\pgfqpoint{3.401554in}{0.901450in}}%
\pgfpathlineto{\pgfqpoint{3.403112in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{3.406229in}{0.877191in}}%
\pgfpathlineto{\pgfqpoint{3.409346in}{0.874839in}}%
\pgfpathlineto{\pgfqpoint{3.418697in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{3.423372in}{0.858858in}}%
\pgfpathlineto{\pgfqpoint{3.426489in}{0.854306in}}%
\pgfpathlineto{\pgfqpoint{3.428047in}{0.838206in}}%
\pgfpathlineto{\pgfqpoint{3.431164in}{0.834851in}}%
\pgfpathlineto{\pgfqpoint{3.454541in}{0.818009in}}%
\pgfpathlineto{\pgfqpoint{3.456099in}{0.806648in}}%
\pgfpathlineto{\pgfqpoint{3.474801in}{0.798454in}}%
\pgfpathlineto{\pgfqpoint{3.488827in}{0.794418in}}%
\pgfpathlineto{\pgfqpoint{3.490385in}{0.790368in}}%
\pgfpathlineto{\pgfqpoint{3.502852in}{0.788322in}}%
\pgfpathlineto{\pgfqpoint{3.505969in}{0.787577in}}%
\pgfpathlineto{\pgfqpoint{3.507528in}{0.782741in}}%
\pgfpathlineto{\pgfqpoint{3.516878in}{0.779328in}}%
\pgfpathlineto{\pgfqpoint{3.518437in}{0.772728in}}%
\pgfpathlineto{\pgfqpoint{3.543372in}{0.765858in}}%
\pgfpathlineto{\pgfqpoint{3.544930in}{0.763221in}}%
\pgfpathlineto{\pgfqpoint{3.557398in}{0.762853in}}%
\pgfpathlineto{\pgfqpoint{3.560515in}{0.763602in}}%
\pgfpathlineto{\pgfqpoint{3.568307in}{0.763191in}}%
\pgfpathlineto{\pgfqpoint{3.574541in}{0.763364in}}%
\pgfpathlineto{\pgfqpoint{3.577658in}{0.763669in}}%
\pgfpathlineto{\pgfqpoint{3.579216in}{0.766801in}}%
\pgfpathlineto{\pgfqpoint{3.591684in}{0.768768in}}%
\pgfpathlineto{\pgfqpoint{3.636878in}{0.772224in}}%
\pgfpathlineto{\pgfqpoint{3.638437in}{0.776914in}}%
\pgfpathlineto{\pgfqpoint{3.664930in}{0.786274in}}%
\pgfpathlineto{\pgfqpoint{3.666489in}{0.794232in}}%
\pgfpathlineto{\pgfqpoint{3.672722in}{0.796508in}}%
\pgfpathlineto{\pgfqpoint{3.677398in}{0.798111in}}%
\pgfpathlineto{\pgfqpoint{3.697657in}{0.803242in}}%
\pgfpathlineto{\pgfqpoint{3.699216in}{0.808611in}}%
\pgfpathlineto{\pgfqpoint{3.702333in}{0.808943in}}%
\pgfpathlineto{\pgfqpoint{3.705450in}{0.810836in}}%
\pgfpathlineto{\pgfqpoint{3.707008in}{0.810965in}}%
\pgfpathlineto{\pgfqpoint{3.711683in}{0.814044in}}%
\pgfpathlineto{\pgfqpoint{3.716359in}{0.816360in}}%
\pgfpathlineto{\pgfqpoint{3.717917in}{0.826535in}}%
\pgfpathlineto{\pgfqpoint{3.725709in}{0.832294in}}%
\pgfpathlineto{\pgfqpoint{3.728826in}{0.834358in}}%
\pgfpathlineto{\pgfqpoint{3.738177in}{0.838620in}}%
\pgfpathlineto{\pgfqpoint{3.741294in}{0.847479in}}%
\pgfpathlineto{\pgfqpoint{3.744411in}{0.850175in}}%
\pgfpathlineto{\pgfqpoint{3.752203in}{0.853586in}}%
\pgfpathlineto{\pgfqpoint{3.753761in}{0.869141in}}%
\pgfpathlineto{\pgfqpoint{3.756878in}{0.871908in}}%
\pgfpathlineto{\pgfqpoint{3.763112in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{3.764670in}{0.878321in}}%
\pgfpathlineto{\pgfqpoint{3.784930in}{0.886749in}}%
\pgfpathlineto{\pgfqpoint{3.788047in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{3.791164in}{0.889910in}}%
\pgfpathlineto{\pgfqpoint{3.794281in}{0.892104in}}%
\pgfpathlineto{\pgfqpoint{3.797398in}{0.893482in}}%
\pgfpathlineto{\pgfqpoint{3.802073in}{0.900561in}}%
\pgfpathlineto{\pgfqpoint{3.803631in}{0.901873in}}%
\pgfpathlineto{\pgfqpoint{3.808307in}{0.909886in}}%
\pgfpathlineto{\pgfqpoint{3.811424in}{0.912488in}}%
\pgfpathlineto{\pgfqpoint{3.823891in}{0.919681in}}%
\pgfpathlineto{\pgfqpoint{3.825449in}{0.923905in}}%
\pgfpathlineto{\pgfqpoint{3.837917in}{0.930484in}}%
\pgfpathlineto{\pgfqpoint{3.853501in}{0.932255in}}%
\pgfpathlineto{\pgfqpoint{3.920514in}{0.932562in}}%
\pgfpathlineto{\pgfqpoint{3.937657in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{3.990644in}{0.944457in}}%
\pgfpathlineto{\pgfqpoint{3.996878in}{0.944347in}}%
\pgfpathlineto{\pgfqpoint{4.063891in}{0.932550in}}%
\pgfpathlineto{\pgfqpoint{4.077917in}{0.931076in}}%
\pgfpathlineto{\pgfqpoint{4.081034in}{0.930701in}}%
\pgfpathlineto{\pgfqpoint{4.082592in}{0.927844in}}%
\pgfpathlineto{\pgfqpoint{4.093501in}{0.928028in}}%
\pgfpathlineto{\pgfqpoint{4.095060in}{0.682019in}}%
\pgfpathlineto{\pgfqpoint{4.098176in}{0.678422in}}%
\pgfpathlineto{\pgfqpoint{4.109085in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{4.110644in}{0.910424in}}%
\pgfpathlineto{\pgfqpoint{4.116878in}{0.907972in}}%
\pgfpathlineto{\pgfqpoint{4.118436in}{0.898019in}}%
\pgfpathlineto{\pgfqpoint{4.124670in}{0.896269in}}%
\pgfpathlineto{\pgfqpoint{4.126228in}{0.893816in}}%
\pgfpathlineto{\pgfqpoint{4.138696in}{0.890445in}}%
\pgfpathlineto{\pgfqpoint{4.140254in}{0.885576in}}%
\pgfpathlineto{\pgfqpoint{4.171423in}{0.878018in}}%
\pgfpathlineto{\pgfqpoint{4.172982in}{0.867969in}}%
\pgfpathlineto{\pgfqpoint{4.183891in}{0.861021in}}%
\pgfpathlineto{\pgfqpoint{4.202592in}{0.847088in}}%
\pgfpathlineto{\pgfqpoint{4.204150in}{0.831560in}}%
\pgfpathlineto{\pgfqpoint{4.213501in}{0.824076in}}%
\pgfpathlineto{\pgfqpoint{4.216618in}{0.821925in}}%
\pgfpathlineto{\pgfqpoint{4.219735in}{0.818342in}}%
\pgfpathlineto{\pgfqpoint{4.233761in}{0.809059in}}%
\pgfpathlineto{\pgfqpoint{4.235319in}{0.796674in}}%
\pgfpathlineto{\pgfqpoint{4.236878in}{0.793898in}}%
\pgfpathlineto{\pgfqpoint{4.239994in}{0.792224in}}%
\pgfpathlineto{\pgfqpoint{4.246228in}{0.787804in}}%
\pgfpathlineto{\pgfqpoint{4.261813in}{0.777012in}}%
\pgfpathlineto{\pgfqpoint{4.263371in}{0.763548in}}%
\pgfpathlineto{\pgfqpoint{4.266488in}{0.761531in}}%
\pgfpathlineto{\pgfqpoint{4.268046in}{0.755268in}}%
\pgfpathlineto{\pgfqpoint{4.274280in}{0.750709in}}%
\pgfpathlineto{\pgfqpoint{4.277397in}{0.746243in}}%
\pgfpathlineto{\pgfqpoint{4.278955in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{4.280514in}{0.744353in}}%
\pgfpathlineto{\pgfqpoint{4.283631in}{0.739721in}}%
\pgfpathlineto{\pgfqpoint{4.285189in}{0.738848in}}%
\pgfpathlineto{\pgfqpoint{4.286748in}{0.733273in}}%
\pgfpathlineto{\pgfqpoint{4.300774in}{0.731512in}}%
\pgfpathlineto{\pgfqpoint{4.311683in}{0.731305in}}%
\pgfpathlineto{\pgfqpoint{4.313241in}{0.728721in}}%
\pgfpathlineto{\pgfqpoint{4.330384in}{0.732893in}}%
\pgfpathlineto{\pgfqpoint{4.347527in}{0.732525in}}%
\pgfpathlineto{\pgfqpoint{4.350644in}{0.730313in}}%
\pgfpathlineto{\pgfqpoint{4.361553in}{0.726018in}}%
\pgfpathlineto{\pgfqpoint{4.364670in}{0.722519in}}%
\pgfpathlineto{\pgfqpoint{4.369345in}{0.721999in}}%
\pgfpathlineto{\pgfqpoint{4.374020in}{0.721182in}}%
\pgfpathlineto{\pgfqpoint{4.394280in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{4.408306in}{0.717800in}}%
\pgfpathlineto{\pgfqpoint{4.417657in}{0.715823in}}%
\pgfpathlineto{\pgfqpoint{4.419215in}{0.712707in}}%
\pgfpathlineto{\pgfqpoint{4.427007in}{0.713328in}}%
\pgfpathlineto{\pgfqpoint{4.428566in}{0.714265in}}%
\pgfpathlineto{\pgfqpoint{4.431683in}{0.714190in}}%
\pgfpathlineto{\pgfqpoint{4.439475in}{0.715267in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{0.718950in}}%
\pgfpathlineto{\pgfqpoint{4.455059in}{0.721045in}}%
\pgfpathlineto{\pgfqpoint{4.469085in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{4.472202in}{0.725958in}}%
\pgfpathlineto{\pgfqpoint{4.478436in}{0.725343in}}%
\pgfpathlineto{\pgfqpoint{4.481553in}{0.722798in}}%
\pgfpathlineto{\pgfqpoint{4.483111in}{0.711325in}}%
\pgfpathlineto{\pgfqpoint{4.498695in}{0.709103in}}%
\pgfpathlineto{\pgfqpoint{4.501812in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{4.503371in}{0.711038in}}%
\pgfpathlineto{\pgfqpoint{4.508046in}{0.711917in}}%
\pgfpathlineto{\pgfqpoint{4.532981in}{0.718976in}}%
\pgfpathlineto{\pgfqpoint{4.534540in}{0.724946in}}%
\pgfpathlineto{\pgfqpoint{4.537656in}{0.725556in}}%
\pgfpathlineto{\pgfqpoint{4.540773in}{0.726866in}}%
\pgfpathlineto{\pgfqpoint{4.550124in}{0.727094in}}%
\pgfpathlineto{\pgfqpoint{4.551682in}{0.719631in}}%
\pgfpathlineto{\pgfqpoint{4.561033in}{0.716659in}}%
\pgfpathlineto{\pgfqpoint{4.575059in}{0.713431in}}%
\pgfpathlineto{\pgfqpoint{4.576617in}{0.719697in}}%
\pgfpathlineto{\pgfqpoint{4.579734in}{0.720092in}}%
\pgfpathlineto{\pgfqpoint{4.581293in}{0.721215in}}%
\pgfpathlineto{\pgfqpoint{4.584410in}{0.721078in}}%
\pgfpathlineto{\pgfqpoint{4.590643in}{0.722816in}}%
\pgfpathlineto{\pgfqpoint{4.609345in}{0.728336in}}%
\pgfpathlineto{\pgfqpoint{4.610903in}{0.733677in}}%
\pgfpathlineto{\pgfqpoint{4.617137in}{0.735956in}}%
\pgfpathlineto{\pgfqpoint{4.626487in}{0.735388in}}%
\pgfpathlineto{\pgfqpoint{4.629604in}{0.734274in}}%
\pgfpathlineto{\pgfqpoint{4.632721in}{0.728467in}}%
\pgfpathlineto{\pgfqpoint{4.640513in}{0.727742in}}%
\pgfpathlineto{\pgfqpoint{4.648306in}{0.729368in}}%
\pgfpathlineto{\pgfqpoint{4.649864in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{4.656098in}{0.734551in}}%
\pgfpathlineto{\pgfqpoint{4.668565in}{0.737352in}}%
\pgfpathlineto{\pgfqpoint{4.674799in}{0.738345in}}%
\pgfpathlineto{\pgfqpoint{4.676358in}{0.738604in}}%
\pgfpathlineto{\pgfqpoint{4.677916in}{0.742062in}}%
\pgfpathlineto{\pgfqpoint{4.687267in}{0.742375in}}%
\pgfpathlineto{\pgfqpoint{4.701293in}{0.739672in}}%
\pgfpathlineto{\pgfqpoint{4.702851in}{0.721185in}}%
\pgfpathlineto{\pgfqpoint{4.704409in}{0.721797in}}%
\pgfpathlineto{\pgfqpoint{4.707526in}{0.719689in}}%
\pgfpathlineto{\pgfqpoint{4.710643in}{0.719932in}}%
\pgfpathlineto{\pgfqpoint{4.727786in}{0.714577in}}%
\pgfpathlineto{\pgfqpoint{4.729344in}{0.710473in}}%
\pgfpathlineto{\pgfqpoint{4.735578in}{0.709607in}}%
\pgfpathlineto{\pgfqpoint{4.737137in}{0.710767in}}%
\pgfpathlineto{\pgfqpoint{4.740254in}{0.708070in}}%
\pgfpathlineto{\pgfqpoint{4.743370in}{0.707223in}}%
\pgfpathlineto{\pgfqpoint{4.746487in}{0.706864in}}%
\pgfpathlineto{\pgfqpoint{4.749604in}{0.706877in}}%
\pgfpathlineto{\pgfqpoint{4.751163in}{0.702381in}}%
\pgfpathlineto{\pgfqpoint{4.758955in}{0.700522in}}%
\pgfpathlineto{\pgfqpoint{4.768305in}{0.697984in}}%
\pgfpathlineto{\pgfqpoint{4.769864in}{0.687671in}}%
\pgfpathlineto{\pgfqpoint{4.771422in}{0.687833in}}%
\pgfpathlineto{\pgfqpoint{4.774539in}{0.686045in}}%
\pgfpathlineto{\pgfqpoint{4.780773in}{0.683122in}}%
\pgfpathlineto{\pgfqpoint{4.782331in}{0.680967in}}%
\pgfpathlineto{\pgfqpoint{4.783890in}{0.674559in}}%
\pgfpathlineto{\pgfqpoint{4.787007in}{0.674761in}}%
\pgfpathlineto{\pgfqpoint{4.794799in}{0.672780in}}%
\pgfpathlineto{\pgfqpoint{4.797916in}{0.672283in}}%
\pgfpathlineto{\pgfqpoint{4.813500in}{0.669415in}}%
\pgfpathlineto{\pgfqpoint{4.818176in}{0.667674in}}%
\pgfpathlineto{\pgfqpoint{4.822851in}{0.665158in}}%
\pgfpathlineto{\pgfqpoint{4.836877in}{0.653490in}}%
\pgfpathlineto{\pgfqpoint{4.847786in}{0.647310in}}%
\pgfpathlineto{\pgfqpoint{4.850903in}{0.645569in}}%
\pgfpathlineto{\pgfqpoint{4.866487in}{0.642139in}}%
\pgfpathlineto{\pgfqpoint{4.868046in}{0.642058in}}%
\pgfpathlineto{\pgfqpoint{4.869604in}{0.644728in}}%
\pgfpathlineto{\pgfqpoint{4.872721in}{0.644161in}}%
\pgfpathlineto{\pgfqpoint{4.903890in}{0.652899in}}%
\pgfpathlineto{\pgfqpoint{4.908565in}{0.655172in}}%
\pgfpathlineto{\pgfqpoint{4.922591in}{0.660792in}}%
\pgfpathlineto{\pgfqpoint{4.938175in}{0.666121in}}%
\pgfpathlineto{\pgfqpoint{4.952201in}{0.667587in}}%
\pgfpathlineto{\pgfqpoint{4.964669in}{0.666025in}}%
\pgfpathlineto{\pgfqpoint{4.975578in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{5.009864in}{0.661769in}}%
\pgfpathlineto{\pgfqpoint{5.020773in}{0.661758in}}%
\pgfpathlineto{\pgfqpoint{5.025448in}{0.662273in}}%
\pgfpathlineto{\pgfqpoint{5.045708in}{0.663032in}}%
\pgfpathlineto{\pgfqpoint{5.058175in}{0.662458in}}%
\pgfpathlineto{\pgfqpoint{5.076877in}{0.658630in}}%
\pgfpathlineto{\pgfqpoint{5.086227in}{0.659245in}}%
\pgfpathlineto{\pgfqpoint{5.094019in}{0.660983in}}%
\pgfpathlineto{\pgfqpoint{5.100253in}{0.662539in}}%
\pgfpathlineto{\pgfqpoint{5.101812in}{0.665150in}}%
\pgfpathlineto{\pgfqpoint{5.112721in}{0.667476in}}%
\pgfpathlineto{\pgfqpoint{5.115838in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{5.126747in}{0.672543in}}%
\pgfpathlineto{\pgfqpoint{5.128305in}{0.678613in}}%
\pgfpathlineto{\pgfqpoint{5.142331in}{0.682869in}}%
\pgfpathlineto{\pgfqpoint{5.156357in}{0.683172in}}%
\pgfpathlineto{\pgfqpoint{5.159474in}{0.672806in}}%
\pgfpathlineto{\pgfqpoint{5.181292in}{0.660128in}}%
\pgfpathlineto{\pgfqpoint{5.185967in}{0.657205in}}%
\pgfpathlineto{\pgfqpoint{5.187526in}{0.643678in}}%
\pgfpathlineto{\pgfqpoint{5.210902in}{0.631110in}}%
\pgfpathlineto{\pgfqpoint{5.215578in}{0.629232in}}%
\pgfpathlineto{\pgfqpoint{5.217136in}{0.623818in}}%
\pgfpathlineto{\pgfqpoint{5.240513in}{0.624797in}}%
\pgfpathlineto{\pgfqpoint{5.251422in}{0.624313in}}%
\pgfpathlineto{\pgfqpoint{5.254539in}{0.625372in}}%
\pgfpathlineto{\pgfqpoint{5.263889in}{0.625548in}}%
\pgfpathlineto{\pgfqpoint{5.265448in}{0.628651in}}%
\pgfpathlineto{\pgfqpoint{5.279474in}{0.632368in}}%
\pgfpathlineto{\pgfqpoint{5.284149in}{0.633797in}}%
\pgfpathlineto{\pgfqpoint{5.285707in}{0.638277in}}%
\pgfpathlineto{\pgfqpoint{5.304409in}{0.640197in}}%
\pgfpathlineto{\pgfqpoint{5.307526in}{0.638900in}}%
\pgfpathlineto{\pgfqpoint{5.309084in}{0.634154in}}%
\pgfpathlineto{\pgfqpoint{5.319993in}{0.631268in}}%
\pgfpathlineto{\pgfqpoint{5.324668in}{0.630205in}}%
\pgfpathlineto{\pgfqpoint{5.335578in}{0.627818in}}%
\pgfpathlineto{\pgfqpoint{5.338694in}{0.625018in}}%
\pgfpathlineto{\pgfqpoint{5.366746in}{0.622719in}}%
\pgfpathlineto{\pgfqpoint{5.371422in}{0.622135in}}%
\pgfpathlineto{\pgfqpoint{5.372980in}{0.616199in}}%
\pgfpathlineto{\pgfqpoint{5.383889in}{0.615121in}}%
\pgfpathlineto{\pgfqpoint{5.388564in}{0.615045in}}%
\pgfpathlineto{\pgfqpoint{5.393240in}{0.615567in}}%
\pgfpathlineto{\pgfqpoint{5.399474in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{5.402590in}{0.620687in}}%
\pgfpathlineto{\pgfqpoint{5.407266in}{0.623080in}}%
\pgfpathlineto{\pgfqpoint{5.415058in}{0.624884in}}%
\pgfpathlineto{\pgfqpoint{5.425967in}{0.629137in}}%
\pgfpathlineto{\pgfqpoint{5.427525in}{0.637990in}}%
\pgfpathlineto{\pgfqpoint{5.430642in}{0.639654in}}%
\pgfpathlineto{\pgfqpoint{5.433759in}{0.641855in}}%
\pgfpathlineto{\pgfqpoint{5.436876in}{0.642863in}}%
\pgfpathlineto{\pgfqpoint{5.439993in}{0.645681in}}%
\pgfpathlineto{\pgfqpoint{5.444668in}{0.648403in}}%
\pgfpathlineto{\pgfqpoint{5.446227in}{0.649941in}}%
\pgfpathlineto{\pgfqpoint{5.469603in}{0.645493in}}%
\pgfpathlineto{\pgfqpoint{5.472720in}{0.642088in}}%
\pgfpathlineto{\pgfqpoint{5.494538in}{0.641584in}}%
\pgfpathlineto{\pgfqpoint{5.503889in}{0.641346in}}%
\pgfpathlineto{\pgfqpoint{5.524149in}{0.641747in}}%
\pgfpathlineto{\pgfqpoint{5.527266in}{0.632584in}}%
\pgfpathlineto{\pgfqpoint{5.531941in}{0.629872in}}%
\pgfpathlineto{\pgfqpoint{5.545967in}{0.621989in}}%
\pgfpathlineto{\pgfqpoint{5.552201in}{0.620877in}}%
\pgfpathlineto{\pgfqpoint{5.559993in}{0.619508in}}%
\pgfpathlineto{\pgfqpoint{5.581811in}{0.623265in}}%
\pgfpathlineto{\pgfqpoint{5.588045in}{0.624513in}}%
\pgfpathlineto{\pgfqpoint{5.589603in}{0.630281in}}%
\pgfpathlineto{\pgfqpoint{5.594278in}{0.631828in}}%
\pgfpathlineto{\pgfqpoint{5.603629in}{0.635317in}}%
\pgfpathlineto{\pgfqpoint{5.616097in}{0.638562in}}%
\pgfpathlineto{\pgfqpoint{5.617655in}{0.638774in}}%
\pgfpathlineto{\pgfqpoint{5.620772in}{0.636215in}}%
\pgfpathlineto{\pgfqpoint{5.625447in}{0.634501in}}%
\pgfpathlineto{\pgfqpoint{5.633239in}{0.631738in}}%
\pgfpathlineto{\pgfqpoint{5.636356in}{0.630350in}}%
\pgfpathlineto{\pgfqpoint{5.642590in}{0.629981in}}%
\pgfpathlineto{\pgfqpoint{5.647265in}{0.632990in}}%
\pgfpathlineto{\pgfqpoint{5.656616in}{0.633088in}}%
\pgfpathlineto{\pgfqpoint{5.665967in}{0.635175in}}%
\pgfpathlineto{\pgfqpoint{5.667525in}{0.641169in}}%
\pgfpathlineto{\pgfqpoint{5.672200in}{0.641992in}}%
\pgfpathlineto{\pgfqpoint{5.676876in}{0.643304in}}%
\pgfpathlineto{\pgfqpoint{5.679993in}{0.645200in}}%
\pgfpathlineto{\pgfqpoint{5.683110in}{0.645491in}}%
\pgfpathlineto{\pgfqpoint{5.697136in}{0.650154in}}%
\pgfpathlineto{\pgfqpoint{5.698694in}{0.646773in}}%
\pgfpathlineto{\pgfqpoint{5.700252in}{0.648072in}}%
\pgfpathlineto{\pgfqpoint{5.703369in}{0.644720in}}%
\pgfpathlineto{\pgfqpoint{5.708045in}{0.641874in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.637539in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.637539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{0.463273in}}{\pgfqpoint{5.300565in}{1.871292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{1.756883in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{1.756883in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{1.756883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{0.463273in}}{\pgfqpoint{5.300565in}{1.871292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{0.548332in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.548332in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.548332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{2.334566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.334566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.334566in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.334566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015579in,y=1.829396in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Tracking distance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898700in,y=0.620845in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Docking distance}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/dock_experiment_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.958330in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{8.958330in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{5.215745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{-0.042526in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.042526in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.042526in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.042526in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.042526in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.042526in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.042526in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090725in}{5.788905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.022556in}{-0.085052in}}{\pgfqpoint{0.044191in}{-0.076090in}}{\pgfqpoint{0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.076090in}{-0.044191in}}{\pgfqpoint{0.085052in}{-0.022556in}}{\pgfqpoint{0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.085052in}{0.022556in}}{\pgfqpoint{0.076090in}{0.044191in}}{\pgfqpoint{0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.044191in}{0.076090in}}{\pgfqpoint{0.022556in}{0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.022556in}{0.085052in}}{\pgfqpoint{-0.044191in}{0.076090in}}{\pgfqpoint{-0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.076090in}{0.044191in}}{\pgfqpoint{-0.085052in}{0.022556in}}{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.085052in}{-0.022556in}}{\pgfqpoint{-0.076090in}{-0.044191in}}{\pgfqpoint{-0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.044191in}{-0.076090in}}{\pgfqpoint{-0.022556in}{-0.085052in}}{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458135in}{7.112116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357950in}{5.208686in}}%
\pgfpathcurveto{\pgfqpoint{5.475093in}{5.208686in}}{\pgfqpoint{5.587455in}{5.240233in}}{\pgfqpoint{5.670288in}{5.296380in}}%
\pgfpathcurveto{\pgfqpoint{5.753122in}{5.352527in}}{\pgfqpoint{5.799663in}{5.428689in}}{\pgfqpoint{5.799663in}{5.508093in}}%
\pgfpathcurveto{\pgfqpoint{5.799663in}{5.587497in}}{\pgfqpoint{5.753122in}{5.663659in}}{\pgfqpoint{5.670288in}{5.719805in}}%
\pgfpathcurveto{\pgfqpoint{5.587455in}{5.775952in}}{\pgfqpoint{5.475093in}{5.807500in}}{\pgfqpoint{5.357950in}{5.807500in}}%
\pgfpathcurveto{\pgfqpoint{5.240806in}{5.807500in}}{\pgfqpoint{5.128444in}{5.775952in}}{\pgfqpoint{5.045611in}{5.719805in}}%
\pgfpathcurveto{\pgfqpoint{4.962778in}{5.663659in}}{\pgfqpoint{4.916236in}{5.587497in}}{\pgfqpoint{4.916236in}{5.508093in}}%
\pgfpathcurveto{\pgfqpoint{4.916236in}{5.428689in}}{\pgfqpoint{4.962778in}{5.352527in}}{\pgfqpoint{5.045611in}{5.296380in}}%
\pgfpathcurveto{\pgfqpoint{5.128444in}{5.240233in}}{\pgfqpoint{5.240806in}{5.208686in}}{\pgfqpoint{5.357950in}{5.208686in}}%
\pgfpathlineto{\pgfqpoint{5.357950in}{5.208686in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099479in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{1.099479in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099479in}{5.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099479in,y=5.118523in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203763in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{2.203763in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203763in}{5.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203763in,y=5.118523in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308047in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{3.308047in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308047in}{5.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308047in,y=5.118523in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412332in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{4.412332in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412332in}{5.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412332in,y=5.118523in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516616in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{5.516616in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.516616in}{5.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.516616in,y=5.118523in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308047in,y=4.928554in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.664855in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{5.664855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{5.664855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=5.612094in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{6.413372in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{6.413372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{6.413372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=6.360611in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{7.161889in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{7.161889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{7.161889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=7.109128in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{7.910406in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{7.910406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{7.910406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=7.857645in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{8.658923in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.658923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{8.658923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=8.606162in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=7.087037in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099479in}{5.664855in}}%
\pgfpathlineto{\pgfqpoint{1.099479in}{8.658923in}}%
\pgfpathlineto{\pgfqpoint{5.516616in}{8.658923in}}%
\pgfpathlineto{\pgfqpoint{5.516616in}{5.664855in}}%
\pgfpathlineto{\pgfqpoint{1.099479in}{5.664855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458135in}{7.112116in}}%
\pgfpathlineto{\pgfqpoint{3.562978in}{7.069709in}}%
\pgfpathlineto{\pgfqpoint{3.722529in}{7.001319in}}%
\pgfpathlineto{\pgfqpoint{3.889792in}{6.924590in}}%
\pgfpathlineto{\pgfqpoint{3.994389in}{6.880381in}}%
\pgfpathlineto{\pgfqpoint{4.053431in}{6.854192in}}%
\pgfpathlineto{\pgfqpoint{4.200697in}{6.786369in}}%
\pgfpathlineto{\pgfqpoint{4.297686in}{6.737643in}}%
\pgfpathlineto{\pgfqpoint{4.378940in}{6.700794in}}%
\pgfpathlineto{\pgfqpoint{4.521626in}{6.659270in}}%
\pgfpathlineto{\pgfqpoint{4.571488in}{6.646580in}}%
\pgfpathlineto{\pgfqpoint{4.618772in}{6.638950in}}%
\pgfpathlineto{\pgfqpoint{4.696407in}{6.631579in}}%
\pgfpathlineto{\pgfqpoint{4.712691in}{6.631148in}}%
\pgfpathlineto{\pgfqpoint{4.763539in}{6.634701in}}%
\pgfpathlineto{\pgfqpoint{4.779062in}{6.638696in}}%
\pgfpathlineto{\pgfqpoint{4.789331in}{6.642919in}}%
\pgfpathlineto{\pgfqpoint{4.794617in}{6.646757in}}%
\pgfpathlineto{\pgfqpoint{4.794747in}{6.651585in}}%
\pgfpathlineto{\pgfqpoint{4.794691in}{6.652831in}}%
\pgfpathlineto{\pgfqpoint{4.815210in}{6.645500in}}%
\pgfpathlineto{\pgfqpoint{4.830808in}{6.642666in}}%
\pgfpathlineto{\pgfqpoint{4.796281in}{6.649383in}}%
\pgfpathlineto{\pgfqpoint{4.778640in}{6.654448in}}%
\pgfpathlineto{\pgfqpoint{4.755898in}{6.664801in}}%
\pgfpathlineto{\pgfqpoint{4.746916in}{6.672744in}}%
\pgfpathlineto{\pgfqpoint{4.743157in}{6.678324in}}%
\pgfpathlineto{\pgfqpoint{4.730445in}{6.682204in}}%
\pgfpathlineto{\pgfqpoint{4.706297in}{6.683518in}}%
\pgfpathlineto{\pgfqpoint{4.673520in}{6.689004in}}%
\pgfpathlineto{\pgfqpoint{4.650232in}{6.687497in}}%
\pgfpathlineto{\pgfqpoint{4.639439in}{6.688110in}}%
\pgfpathlineto{\pgfqpoint{4.611067in}{6.687780in}}%
\pgfpathlineto{\pgfqpoint{4.581329in}{6.678501in}}%
\pgfpathlineto{\pgfqpoint{4.536286in}{6.664673in}}%
\pgfpathlineto{\pgfqpoint{4.432209in}{6.638250in}}%
\pgfpathlineto{\pgfqpoint{4.264854in}{6.601964in}}%
\pgfpathlineto{\pgfqpoint{4.161229in}{6.584237in}}%
\pgfpathlineto{\pgfqpoint{4.079674in}{6.571409in}}%
\pgfpathlineto{\pgfqpoint{4.014978in}{6.561106in}}%
\pgfpathlineto{\pgfqpoint{3.991431in}{6.557754in}}%
\pgfpathlineto{\pgfqpoint{3.944927in}{6.544688in}}%
\pgfpathlineto{\pgfqpoint{3.918543in}{6.536213in}}%
\pgfpathlineto{\pgfqpoint{3.894979in}{6.530769in}}%
\pgfpathlineto{\pgfqpoint{3.888637in}{6.528870in}}%
\pgfpathlineto{\pgfqpoint{3.868634in}{6.532417in}}%
\pgfpathlineto{\pgfqpoint{3.846081in}{6.538279in}}%
\pgfpathlineto{\pgfqpoint{3.839665in}{6.541066in}}%
\pgfpathlineto{\pgfqpoint{3.806737in}{6.549519in}}%
\pgfpathlineto{\pgfqpoint{3.791426in}{6.555155in}}%
\pgfpathlineto{\pgfqpoint{3.779409in}{6.561222in}}%
\pgfpathlineto{\pgfqpoint{3.738083in}{6.574058in}}%
\pgfpathlineto{\pgfqpoint{3.724263in}{6.580004in}}%
\pgfpathlineto{\pgfqpoint{3.692709in}{6.597186in}}%
\pgfpathlineto{\pgfqpoint{3.665313in}{6.608397in}}%
\pgfpathlineto{\pgfqpoint{3.633778in}{6.626888in}}%
\pgfpathlineto{\pgfqpoint{3.596916in}{6.658024in}}%
\pgfpathlineto{\pgfqpoint{3.591413in}{6.665369in}}%
\pgfpathlineto{\pgfqpoint{3.588458in}{6.671501in}}%
\pgfpathlineto{\pgfqpoint{3.568979in}{6.684372in}}%
\pgfpathlineto{\pgfqpoint{3.555331in}{6.687907in}}%
\pgfpathlineto{\pgfqpoint{3.552737in}{6.690765in}}%
\pgfpathlineto{\pgfqpoint{3.553484in}{6.690725in}}%
\pgfpathlineto{\pgfqpoint{3.560599in}{6.688308in}}%
\pgfpathlineto{\pgfqpoint{3.567400in}{6.689192in}}%
\pgfpathlineto{\pgfqpoint{3.570096in}{6.690067in}}%
\pgfpathlineto{\pgfqpoint{3.552244in}{6.687592in}}%
\pgfpathlineto{\pgfqpoint{3.544622in}{6.684345in}}%
\pgfpathlineto{\pgfqpoint{3.541288in}{6.680191in}}%
\pgfpathlineto{\pgfqpoint{3.543317in}{6.668711in}}%
\pgfpathlineto{\pgfqpoint{3.539471in}{6.664399in}}%
\pgfpathlineto{\pgfqpoint{3.538494in}{6.658796in}}%
\pgfpathlineto{\pgfqpoint{3.539096in}{6.652984in}}%
\pgfpathlineto{\pgfqpoint{3.544085in}{6.641586in}}%
\pgfpathlineto{\pgfqpoint{3.548238in}{6.635736in}}%
\pgfpathlineto{\pgfqpoint{3.549518in}{6.630579in}}%
\pgfpathlineto{\pgfqpoint{3.545497in}{6.626181in}}%
\pgfpathlineto{\pgfqpoint{3.543995in}{6.620218in}}%
\pgfpathlineto{\pgfqpoint{3.546195in}{6.610595in}}%
\pgfpathlineto{\pgfqpoint{3.550110in}{6.604859in}}%
\pgfpathlineto{\pgfqpoint{3.512985in}{6.607537in}}%
\pgfpathlineto{\pgfqpoint{3.487381in}{6.612043in}}%
\pgfpathlineto{\pgfqpoint{3.443139in}{6.617083in}}%
\pgfpathlineto{\pgfqpoint{3.403774in}{6.621977in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{6.616224in}}%
\pgfpathlineto{\pgfqpoint{3.394912in}{6.612666in}}%
\pgfpathlineto{\pgfqpoint{3.394524in}{6.608911in}}%
\pgfpathlineto{\pgfqpoint{3.396888in}{6.601804in}}%
\pgfpathlineto{\pgfqpoint{3.398221in}{6.599063in}}%
\pgfpathlineto{\pgfqpoint{3.390579in}{6.599316in}}%
\pgfpathlineto{\pgfqpoint{3.381863in}{6.595722in}}%
\pgfpathlineto{\pgfqpoint{3.378056in}{6.593507in}}%
\pgfpathlineto{\pgfqpoint{3.379470in}{6.589684in}}%
\pgfpathlineto{\pgfqpoint{3.389410in}{6.580095in}}%
\pgfpathlineto{\pgfqpoint{3.422025in}{6.560309in}}%
\pgfpathlineto{\pgfqpoint{3.454629in}{6.542939in}}%
\pgfpathlineto{\pgfqpoint{3.519658in}{6.511558in}}%
\pgfpathlineto{\pgfqpoint{3.686223in}{6.420079in}}%
\pgfpathlineto{\pgfqpoint{3.779499in}{6.360467in}}%
\pgfpathlineto{\pgfqpoint{3.820866in}{6.331151in}}%
\pgfpathlineto{\pgfqpoint{3.880618in}{6.284095in}}%
\pgfpathlineto{\pgfqpoint{3.902432in}{6.265239in}}%
\pgfpathlineto{\pgfqpoint{3.915609in}{6.252206in}}%
\pgfpathlineto{\pgfqpoint{3.932881in}{6.217969in}}%
\pgfpathlineto{\pgfqpoint{3.936834in}{6.192213in}}%
\pgfpathlineto{\pgfqpoint{3.932753in}{6.176174in}}%
\pgfpathlineto{\pgfqpoint{3.929863in}{6.169632in}}%
\pgfpathlineto{\pgfqpoint{3.921422in}{6.158072in}}%
\pgfpathlineto{\pgfqpoint{3.916057in}{6.142179in}}%
\pgfpathlineto{\pgfqpoint{3.910323in}{6.124257in}}%
\pgfpathlineto{\pgfqpoint{3.914885in}{6.105795in}}%
\pgfpathlineto{\pgfqpoint{3.915487in}{6.093963in}}%
\pgfpathlineto{\pgfqpoint{3.915165in}{6.089883in}}%
\pgfpathlineto{\pgfqpoint{3.916022in}{6.086347in}}%
\pgfpathlineto{\pgfqpoint{3.924525in}{6.078468in}}%
\pgfpathlineto{\pgfqpoint{3.934675in}{6.074447in}}%
\pgfpathlineto{\pgfqpoint{3.931359in}{6.076639in}}%
\pgfpathlineto{\pgfqpoint{3.932099in}{6.075132in}}%
\pgfpathlineto{\pgfqpoint{3.943285in}{6.062651in}}%
\pgfpathlineto{\pgfqpoint{3.965308in}{6.043716in}}%
\pgfpathlineto{\pgfqpoint{3.997003in}{6.025052in}}%
\pgfpathlineto{\pgfqpoint{4.062890in}{5.987255in}}%
\pgfpathlineto{\pgfqpoint{4.116995in}{5.963081in}}%
\pgfpathlineto{\pgfqpoint{4.238787in}{5.962565in}}%
\pgfpathlineto{\pgfqpoint{4.264076in}{5.966940in}}%
\pgfpathlineto{\pgfqpoint{4.393916in}{6.001867in}}%
\pgfpathlineto{\pgfqpoint{4.434153in}{6.019595in}}%
\pgfpathlineto{\pgfqpoint{4.447486in}{6.029101in}}%
\pgfpathlineto{\pgfqpoint{4.463965in}{6.047021in}}%
\pgfpathlineto{\pgfqpoint{4.477837in}{6.061712in}}%
\pgfpathlineto{\pgfqpoint{4.484833in}{6.067833in}}%
\pgfpathlineto{\pgfqpoint{4.490306in}{6.075054in}}%
\pgfpathlineto{\pgfqpoint{4.495183in}{6.089051in}}%
\pgfpathlineto{\pgfqpoint{4.506678in}{6.110880in}}%
\pgfpathlineto{\pgfqpoint{4.512965in}{6.121050in}}%
\pgfpathlineto{\pgfqpoint{4.546940in}{6.162785in}}%
\pgfpathlineto{\pgfqpoint{4.561532in}{6.180246in}}%
\pgfpathlineto{\pgfqpoint{4.594739in}{6.212262in}}%
\pgfpathlineto{\pgfqpoint{4.647583in}{6.261124in}}%
\pgfpathlineto{\pgfqpoint{4.685038in}{6.290172in}}%
\pgfpathlineto{\pgfqpoint{4.719967in}{6.314349in}}%
\pgfpathlineto{\pgfqpoint{4.760120in}{6.333695in}}%
\pgfpathlineto{\pgfqpoint{4.791952in}{6.346521in}}%
\pgfpathlineto{\pgfqpoint{4.820071in}{6.356708in}}%
\pgfpathlineto{\pgfqpoint{4.823013in}{6.361369in}}%
\pgfpathlineto{\pgfqpoint{4.821399in}{6.360817in}}%
\pgfpathlineto{\pgfqpoint{4.815375in}{6.361592in}}%
\pgfpathlineto{\pgfqpoint{4.797320in}{6.359360in}}%
\pgfpathlineto{\pgfqpoint{4.779770in}{6.360014in}}%
\pgfpathlineto{\pgfqpoint{4.772071in}{6.361098in}}%
\pgfpathlineto{\pgfqpoint{4.762607in}{6.360185in}}%
\pgfpathlineto{\pgfqpoint{4.752070in}{6.350236in}}%
\pgfpathlineto{\pgfqpoint{4.732145in}{6.328750in}}%
\pgfpathlineto{\pgfqpoint{4.720785in}{6.318077in}}%
\pgfpathlineto{\pgfqpoint{4.718249in}{6.304864in}}%
\pgfpathlineto{\pgfqpoint{4.714040in}{6.292162in}}%
\pgfpathlineto{\pgfqpoint{4.704347in}{6.290470in}}%
\pgfpathlineto{\pgfqpoint{4.681064in}{6.293599in}}%
\pgfpathlineto{\pgfqpoint{4.667168in}{6.297055in}}%
\pgfpathlineto{\pgfqpoint{4.654152in}{6.301830in}}%
\pgfpathlineto{\pgfqpoint{4.641849in}{6.311444in}}%
\pgfpathlineto{\pgfqpoint{4.641553in}{6.323793in}}%
\pgfpathlineto{\pgfqpoint{4.648756in}{6.361963in}}%
\pgfpathlineto{\pgfqpoint{4.650287in}{6.373068in}}%
\pgfpathlineto{\pgfqpoint{4.653122in}{6.385398in}}%
\pgfpathlineto{\pgfqpoint{4.661025in}{6.448455in}}%
\pgfpathlineto{\pgfqpoint{4.665018in}{6.459458in}}%
\pgfpathlineto{\pgfqpoint{4.669400in}{6.479135in}}%
\pgfpathlineto{\pgfqpoint{4.672400in}{6.499096in}}%
\pgfpathlineto{\pgfqpoint{4.727763in}{6.569100in}}%
\pgfpathlineto{\pgfqpoint{4.735945in}{6.585115in}}%
\pgfpathlineto{\pgfqpoint{4.739277in}{6.592569in}}%
\pgfpathlineto{\pgfqpoint{4.741949in}{6.601361in}}%
\pgfpathlineto{\pgfqpoint{4.747356in}{6.607359in}}%
\pgfpathlineto{\pgfqpoint{4.754397in}{6.612027in}}%
\pgfpathlineto{\pgfqpoint{4.761275in}{6.622478in}}%
\pgfpathlineto{\pgfqpoint{4.763040in}{6.626103in}}%
\pgfpathlineto{\pgfqpoint{4.781973in}{6.624852in}}%
\pgfpathlineto{\pgfqpoint{4.797680in}{6.622818in}}%
\pgfpathlineto{\pgfqpoint{4.805102in}{6.623396in}}%
\pgfpathlineto{\pgfqpoint{4.805391in}{6.623791in}}%
\pgfpathlineto{\pgfqpoint{4.804536in}{6.623157in}}%
\pgfpathlineto{\pgfqpoint{4.796751in}{6.617026in}}%
\pgfpathlineto{\pgfqpoint{4.785861in}{6.610148in}}%
\pgfpathlineto{\pgfqpoint{4.784585in}{6.606737in}}%
\pgfpathlineto{\pgfqpoint{4.793388in}{6.603777in}}%
\pgfpathlineto{\pgfqpoint{4.798634in}{6.604894in}}%
\pgfpathlineto{\pgfqpoint{4.800395in}{6.606664in}}%
\pgfpathlineto{\pgfqpoint{4.812941in}{6.609865in}}%
\pgfpathlineto{\pgfqpoint{4.812380in}{6.612416in}}%
\pgfpathlineto{\pgfqpoint{4.809654in}{6.616854in}}%
\pgfpathlineto{\pgfqpoint{4.808363in}{6.618527in}}%
\pgfpathlineto{\pgfqpoint{4.808441in}{6.617577in}}%
\pgfpathlineto{\pgfqpoint{4.808004in}{6.614493in}}%
\pgfpathlineto{\pgfqpoint{4.804237in}{6.610448in}}%
\pgfpathlineto{\pgfqpoint{4.813448in}{6.601757in}}%
\pgfpathlineto{\pgfqpoint{4.814049in}{6.602227in}}%
\pgfpathlineto{\pgfqpoint{4.817553in}{6.591349in}}%
\pgfpathlineto{\pgfqpoint{4.824058in}{6.561420in}}%
\pgfpathlineto{\pgfqpoint{4.828396in}{6.535776in}}%
\pgfpathlineto{\pgfqpoint{4.834651in}{6.503499in}}%
\pgfpathlineto{\pgfqpoint{4.842150in}{6.453870in}}%
\pgfpathlineto{\pgfqpoint{4.851730in}{6.410050in}}%
\pgfpathlineto{\pgfqpoint{4.887982in}{6.260444in}}%
\pgfpathlineto{\pgfqpoint{4.902410in}{6.203024in}}%
\pgfpathlineto{\pgfqpoint{4.915894in}{6.173078in}}%
\pgfpathlineto{\pgfqpoint{4.938528in}{6.132259in}}%
\pgfpathlineto{\pgfqpoint{4.950378in}{6.111380in}}%
\pgfpathlineto{\pgfqpoint{4.968092in}{6.071966in}}%
\pgfpathlineto{\pgfqpoint{4.983362in}{6.026466in}}%
\pgfpathlineto{\pgfqpoint{4.996869in}{5.994376in}}%
\pgfpathlineto{\pgfqpoint{5.004288in}{5.980119in}}%
\pgfpathlineto{\pgfqpoint{5.027144in}{5.949353in}}%
\pgfpathlineto{\pgfqpoint{5.048055in}{5.926987in}}%
\pgfpathlineto{\pgfqpoint{5.069379in}{5.907560in}}%
\pgfpathlineto{\pgfqpoint{5.084612in}{5.894454in}}%
\pgfpathlineto{\pgfqpoint{5.104441in}{5.878937in}}%
\pgfpathlineto{\pgfqpoint{5.122132in}{5.866807in}}%
\pgfpathlineto{\pgfqpoint{5.154505in}{5.848351in}}%
\pgfpathlineto{\pgfqpoint{5.168033in}{5.837291in}}%
\pgfpathlineto{\pgfqpoint{5.179559in}{5.831053in}}%
\pgfpathlineto{\pgfqpoint{5.185246in}{5.832454in}}%
\pgfpathlineto{\pgfqpoint{5.188329in}{5.838053in}}%
\pgfpathlineto{\pgfqpoint{5.191699in}{5.850756in}}%
\pgfpathlineto{\pgfqpoint{5.194998in}{5.852413in}}%
\pgfpathlineto{\pgfqpoint{5.198450in}{5.851976in}}%
\pgfpathlineto{\pgfqpoint{5.199106in}{5.854515in}}%
\pgfpathlineto{\pgfqpoint{5.199355in}{5.856945in}}%
\pgfpathlineto{\pgfqpoint{5.208737in}{5.844627in}}%
\pgfpathlineto{\pgfqpoint{5.210823in}{5.840676in}}%
\pgfpathlineto{\pgfqpoint{5.209671in}{5.841985in}}%
\pgfpathlineto{\pgfqpoint{5.209629in}{5.840362in}}%
\pgfpathlineto{\pgfqpoint{5.211064in}{5.837068in}}%
\pgfpathlineto{\pgfqpoint{5.209473in}{5.837369in}}%
\pgfpathlineto{\pgfqpoint{5.206444in}{5.839168in}}%
\pgfpathlineto{\pgfqpoint{5.199397in}{5.846434in}}%
\pgfpathlineto{\pgfqpoint{5.199213in}{5.843070in}}%
\pgfpathlineto{\pgfqpoint{5.201495in}{5.836106in}}%
\pgfpathlineto{\pgfqpoint{5.199334in}{5.836222in}}%
\pgfpathlineto{\pgfqpoint{5.197475in}{5.830636in}}%
\pgfpathlineto{\pgfqpoint{5.191166in}{5.831357in}}%
\pgfpathlineto{\pgfqpoint{5.176974in}{5.845858in}}%
\pgfpathlineto{\pgfqpoint{5.165602in}{5.843194in}}%
\pgfpathlineto{\pgfqpoint{5.160923in}{5.844935in}}%
\pgfpathlineto{\pgfqpoint{5.151540in}{5.854935in}}%
\pgfpathlineto{\pgfqpoint{5.159104in}{5.859163in}}%
\pgfpathlineto{\pgfqpoint{5.160392in}{5.866335in}}%
\pgfpathlineto{\pgfqpoint{5.159311in}{5.870870in}}%
\pgfpathlineto{\pgfqpoint{5.158397in}{5.853355in}}%
\pgfpathlineto{\pgfqpoint{5.155059in}{5.847291in}}%
\pgfpathlineto{\pgfqpoint{5.150204in}{5.814794in}}%
\pgfpathlineto{\pgfqpoint{5.143212in}{5.808088in}}%
\pgfpathlineto{\pgfqpoint{5.134611in}{5.797675in}}%
\pgfpathlineto{\pgfqpoint{5.119599in}{5.794583in}}%
\pgfpathlineto{\pgfqpoint{5.099346in}{5.802855in}}%
\pgfpathlineto{\pgfqpoint{5.095629in}{5.790469in}}%
\pgfpathlineto{\pgfqpoint{5.093732in}{5.789315in}}%
\pgfpathlineto{\pgfqpoint{5.090303in}{5.790036in}}%
\pgfpathlineto{\pgfqpoint{5.090711in}{5.788758in}}%
\pgfpathlineto{\pgfqpoint{5.090711in}{5.788758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.784586in}{6.650589in}}%
\pgfpathlineto{\pgfqpoint{4.793611in}{6.652049in}}%
\pgfpathlineto{\pgfqpoint{4.770653in}{6.649072in}}%
\pgfpathlineto{\pgfqpoint{4.735849in}{6.656101in}}%
\pgfpathlineto{\pgfqpoint{5.050399in}{6.689468in}}%
\pgfpathlineto{\pgfqpoint{5.198434in}{6.674755in}}%
\pgfpathlineto{\pgfqpoint{5.186756in}{6.655301in}}%
\pgfpathlineto{\pgfqpoint{5.135228in}{6.663243in}}%
\pgfpathlineto{\pgfqpoint{5.110151in}{6.663586in}}%
\pgfpathlineto{\pgfqpoint{4.925608in}{6.650601in}}%
\pgfpathlineto{\pgfqpoint{4.892907in}{6.644167in}}%
\pgfpathlineto{\pgfqpoint{4.788644in}{6.634782in}}%
\pgfpathlineto{\pgfqpoint{4.733567in}{6.628395in}}%
\pgfpathlineto{\pgfqpoint{4.718293in}{6.610554in}}%
\pgfpathlineto{\pgfqpoint{4.678016in}{6.608513in}}%
\pgfpathlineto{\pgfqpoint{4.589845in}{6.600080in}}%
\pgfpathlineto{\pgfqpoint{4.503732in}{6.609846in}}%
\pgfpathlineto{\pgfqpoint{4.451638in}{6.621161in}}%
\pgfpathlineto{\pgfqpoint{4.416039in}{6.638523in}}%
\pgfpathlineto{\pgfqpoint{4.451106in}{6.628112in}}%
\pgfpathlineto{\pgfqpoint{4.557105in}{6.573987in}}%
\pgfpathlineto{\pgfqpoint{4.643881in}{6.492972in}}%
\pgfpathlineto{\pgfqpoint{4.619007in}{6.450815in}}%
\pgfpathlineto{\pgfqpoint{4.526483in}{6.450629in}}%
\pgfpathlineto{\pgfqpoint{4.478476in}{6.418653in}}%
\pgfpathlineto{\pgfqpoint{4.399591in}{6.402711in}}%
\pgfpathlineto{\pgfqpoint{4.285531in}{6.404884in}}%
\pgfpathlineto{\pgfqpoint{4.040438in}{6.426209in}}%
\pgfpathlineto{\pgfqpoint{3.998764in}{6.436823in}}%
\pgfpathlineto{\pgfqpoint{3.953399in}{6.438888in}}%
\pgfpathlineto{\pgfqpoint{3.879034in}{6.453343in}}%
\pgfpathlineto{\pgfqpoint{3.837145in}{6.438634in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{6.424156in}}%
\pgfpathlineto{\pgfqpoint{3.738128in}{6.437898in}}%
\pgfpathlineto{\pgfqpoint{3.735019in}{6.417434in}}%
\pgfpathlineto{\pgfqpoint{3.700107in}{6.417516in}}%
\pgfpathlineto{\pgfqpoint{3.699600in}{6.413364in}}%
\pgfpathlineto{\pgfqpoint{3.690058in}{6.415576in}}%
\pgfpathlineto{\pgfqpoint{3.691279in}{6.415037in}}%
\pgfpathlineto{\pgfqpoint{3.686908in}{6.419248in}}%
\pgfpathlineto{\pgfqpoint{3.699300in}{6.408120in}}%
\pgfpathlineto{\pgfqpoint{3.689492in}{6.414493in}}%
\pgfpathlineto{\pgfqpoint{3.738217in}{6.386344in}}%
\pgfpathlineto{\pgfqpoint{3.771714in}{6.357419in}}%
\pgfpathlineto{\pgfqpoint{3.769566in}{6.365223in}}%
\pgfpathlineto{\pgfqpoint{3.772247in}{6.365531in}}%
\pgfpathlineto{\pgfqpoint{3.747556in}{6.384376in}}%
\pgfpathlineto{\pgfqpoint{3.640357in}{6.449870in}}%
\pgfpathlineto{\pgfqpoint{3.602895in}{6.469853in}}%
\pgfpathlineto{\pgfqpoint{3.482663in}{6.528392in}}%
\pgfpathlineto{\pgfqpoint{3.437446in}{6.548515in}}%
\pgfpathlineto{\pgfqpoint{3.385843in}{6.569364in}}%
\pgfpathlineto{\pgfqpoint{3.348155in}{6.582449in}}%
\pgfpathlineto{\pgfqpoint{3.308733in}{6.594648in}}%
\pgfpathlineto{\pgfqpoint{3.280064in}{6.600509in}}%
\pgfpathlineto{\pgfqpoint{3.135647in}{6.642298in}}%
\pgfpathlineto{\pgfqpoint{3.068764in}{6.656497in}}%
\pgfpathlineto{\pgfqpoint{2.972454in}{6.679058in}}%
\pgfpathlineto{\pgfqpoint{2.973646in}{6.678685in}}%
\pgfpathlineto{\pgfqpoint{2.958597in}{6.682476in}}%
\pgfpathlineto{\pgfqpoint{3.135848in}{6.650187in}}%
\pgfpathlineto{\pgfqpoint{3.125874in}{6.652529in}}%
\pgfpathlineto{\pgfqpoint{3.077055in}{6.672370in}}%
\pgfpathlineto{\pgfqpoint{3.079506in}{6.671490in}}%
\pgfpathlineto{\pgfqpoint{3.165877in}{6.644939in}}%
\pgfpathlineto{\pgfqpoint{3.128070in}{6.656745in}}%
\pgfpathlineto{\pgfqpoint{3.183174in}{6.643242in}}%
\pgfpathlineto{\pgfqpoint{3.283712in}{6.612887in}}%
\pgfpathlineto{\pgfqpoint{3.487623in}{6.539560in}}%
\pgfpathlineto{\pgfqpoint{3.569684in}{6.500502in}}%
\pgfpathlineto{\pgfqpoint{3.668740in}{6.443416in}}%
\pgfpathlineto{\pgfqpoint{3.742632in}{6.397622in}}%
\pgfpathlineto{\pgfqpoint{3.793541in}{6.362151in}}%
\pgfpathlineto{\pgfqpoint{3.884122in}{6.290243in}}%
\pgfpathlineto{\pgfqpoint{3.950565in}{6.227631in}}%
\pgfpathlineto{\pgfqpoint{3.976697in}{6.199353in}}%
\pgfpathlineto{\pgfqpoint{4.025780in}{6.142451in}}%
\pgfpathlineto{\pgfqpoint{4.042542in}{6.120938in}}%
\pgfpathlineto{\pgfqpoint{4.066983in}{6.086716in}}%
\pgfpathlineto{\pgfqpoint{4.112485in}{6.014136in}}%
\pgfpathlineto{\pgfqpoint{4.108938in}{6.023324in}}%
\pgfpathlineto{\pgfqpoint{4.118010in}{6.008007in}}%
\pgfpathlineto{\pgfqpoint{4.124083in}{5.993300in}}%
\pgfpathlineto{\pgfqpoint{4.115926in}{6.012735in}}%
\pgfpathlineto{\pgfqpoint{4.116333in}{6.012084in}}%
\pgfpathlineto{\pgfqpoint{4.109915in}{6.022078in}}%
\pgfpathlineto{\pgfqpoint{4.116774in}{6.005980in}}%
\pgfpathlineto{\pgfqpoint{4.116584in}{6.008070in}}%
\pgfpathlineto{\pgfqpoint{4.114755in}{6.011924in}}%
\pgfpathlineto{\pgfqpoint{4.114946in}{6.011548in}}%
\pgfpathlineto{\pgfqpoint{4.128005in}{5.975585in}}%
\pgfpathlineto{\pgfqpoint{4.125792in}{5.979857in}}%
\pgfpathlineto{\pgfqpoint{4.117032in}{6.001767in}}%
\pgfpathlineto{\pgfqpoint{4.116902in}{6.008801in}}%
\pgfpathlineto{\pgfqpoint{4.118520in}{6.009494in}}%
\pgfpathlineto{\pgfqpoint{4.119480in}{6.007307in}}%
\pgfpathlineto{\pgfqpoint{4.119275in}{6.007992in}}%
\pgfpathlineto{\pgfqpoint{4.122197in}{6.004075in}}%
\pgfpathlineto{\pgfqpoint{4.131122in}{6.001888in}}%
\pgfpathlineto{\pgfqpoint{4.153748in}{6.001322in}}%
\pgfpathlineto{\pgfqpoint{4.166606in}{6.021833in}}%
\pgfpathlineto{\pgfqpoint{4.185812in}{6.045327in}}%
\pgfpathlineto{\pgfqpoint{4.204392in}{6.076482in}}%
\pgfpathlineto{\pgfqpoint{4.249228in}{6.115395in}}%
\pgfpathlineto{\pgfqpoint{4.292636in}{6.135160in}}%
\pgfpathlineto{\pgfqpoint{4.324224in}{6.146270in}}%
\pgfpathlineto{\pgfqpoint{4.336742in}{6.198483in}}%
\pgfpathlineto{\pgfqpoint{4.382350in}{6.202722in}}%
\pgfpathlineto{\pgfqpoint{4.441760in}{6.229810in}}%
\pgfpathlineto{\pgfqpoint{4.421104in}{6.287515in}}%
\pgfpathlineto{\pgfqpoint{4.452341in}{6.304087in}}%
\pgfpathlineto{\pgfqpoint{4.413174in}{6.365591in}}%
\pgfpathlineto{\pgfqpoint{4.399751in}{6.389239in}}%
\pgfpathlineto{\pgfqpoint{4.281724in}{6.443398in}}%
\pgfpathlineto{\pgfqpoint{4.135025in}{6.503351in}}%
\pgfpathlineto{\pgfqpoint{4.053240in}{6.538850in}}%
\pgfpathlineto{\pgfqpoint{4.164947in}{6.522538in}}%
\pgfpathlineto{\pgfqpoint{4.122193in}{6.552491in}}%
\pgfpathlineto{\pgfqpoint{4.203958in}{6.557478in}}%
\pgfpathlineto{\pgfqpoint{4.080854in}{6.605224in}}%
\pgfpathlineto{\pgfqpoint{4.069369in}{6.614487in}}%
\pgfpathlineto{\pgfqpoint{4.103053in}{6.613778in}}%
\pgfpathlineto{\pgfqpoint{4.084597in}{6.619079in}}%
\pgfpathlineto{\pgfqpoint{4.131941in}{6.618589in}}%
\pgfpathlineto{\pgfqpoint{4.133222in}{6.623146in}}%
\pgfpathlineto{\pgfqpoint{4.192738in}{6.621500in}}%
\pgfpathlineto{\pgfqpoint{4.142662in}{6.627021in}}%
\pgfpathlineto{\pgfqpoint{4.287021in}{6.629807in}}%
\pgfpathlineto{\pgfqpoint{4.341356in}{6.633136in}}%
\pgfpathlineto{\pgfqpoint{4.410589in}{6.639106in}}%
\pgfpathlineto{\pgfqpoint{4.438521in}{6.643079in}}%
\pgfpathlineto{\pgfqpoint{4.481880in}{6.651559in}}%
\pgfpathlineto{\pgfqpoint{4.458506in}{6.659750in}}%
\pgfpathlineto{\pgfqpoint{4.477503in}{6.666866in}}%
\pgfpathlineto{\pgfqpoint{4.494395in}{6.669767in}}%
\pgfpathlineto{\pgfqpoint{4.471105in}{6.667795in}}%
\pgfpathlineto{\pgfqpoint{4.381463in}{6.652932in}}%
\pgfpathlineto{\pgfqpoint{4.343764in}{6.639479in}}%
\pgfpathlineto{\pgfqpoint{4.350786in}{6.631941in}}%
\pgfpathlineto{\pgfqpoint{4.311273in}{6.613032in}}%
\pgfpathlineto{\pgfqpoint{4.370704in}{6.620951in}}%
\pgfpathlineto{\pgfqpoint{4.353117in}{6.608208in}}%
\pgfpathlineto{\pgfqpoint{4.442915in}{6.620070in}}%
\pgfpathlineto{\pgfqpoint{4.320561in}{6.587114in}}%
\pgfpathlineto{\pgfqpoint{4.321041in}{6.583042in}}%
\pgfpathlineto{\pgfqpoint{4.367332in}{6.580432in}}%
\pgfpathlineto{\pgfqpoint{4.453915in}{6.556633in}}%
\pgfpathlineto{\pgfqpoint{4.440627in}{6.537867in}}%
\pgfpathlineto{\pgfqpoint{4.473952in}{6.549364in}}%
\pgfpathlineto{\pgfqpoint{4.555203in}{6.561461in}}%
\pgfpathlineto{\pgfqpoint{5.418763in}{6.448103in}}%
\pgfpathlineto{\pgfqpoint{5.798779in}{6.335927in}}%
\pgfpathlineto{\pgfqpoint{5.968330in}{6.334075in}}%
\pgfpathmoveto{\pgfqpoint{5.968330in}{6.455801in}}%
\pgfpathlineto{\pgfqpoint{5.744119in}{6.571393in}}%
\pgfpathlineto{\pgfqpoint{5.401004in}{6.629862in}}%
\pgfpathlineto{\pgfqpoint{5.170350in}{6.598849in}}%
\pgfpathlineto{\pgfqpoint{5.052661in}{6.564875in}}%
\pgfpathlineto{\pgfqpoint{4.863951in}{6.500975in}}%
\pgfpathlineto{\pgfqpoint{4.818602in}{6.493775in}}%
\pgfpathlineto{\pgfqpoint{4.818004in}{6.507877in}}%
\pgfpathlineto{\pgfqpoint{4.840165in}{6.514914in}}%
\pgfpathlineto{\pgfqpoint{4.828076in}{6.513269in}}%
\pgfpathlineto{\pgfqpoint{4.917719in}{6.537498in}}%
\pgfpathlineto{\pgfqpoint{4.935625in}{6.539830in}}%
\pgfpathlineto{\pgfqpoint{4.934957in}{6.539710in}}%
\pgfpathlineto{\pgfqpoint{4.944989in}{6.542198in}}%
\pgfpathlineto{\pgfqpoint{4.890378in}{6.528600in}}%
\pgfpathlineto{\pgfqpoint{4.837162in}{6.505398in}}%
\pgfpathlineto{\pgfqpoint{4.838033in}{6.505826in}}%
\pgfpathlineto{\pgfqpoint{4.836819in}{6.505196in}}%
\pgfpathlineto{\pgfqpoint{4.840029in}{6.505815in}}%
\pgfpathlineto{\pgfqpoint{4.839175in}{6.505585in}}%
\pgfpathlineto{\pgfqpoint{4.866430in}{6.509937in}}%
\pgfpathlineto{\pgfqpoint{4.848080in}{6.504084in}}%
\pgfpathlineto{\pgfqpoint{4.855605in}{6.505770in}}%
\pgfpathlineto{\pgfqpoint{4.784470in}{6.481464in}}%
\pgfpathlineto{\pgfqpoint{4.785475in}{6.481749in}}%
\pgfpathlineto{\pgfqpoint{4.814792in}{6.489337in}}%
\pgfpathlineto{\pgfqpoint{4.809135in}{6.487920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187711in}{5.638918in}}%
\pgfpathlineto{\pgfqpoint{5.187298in}{5.638671in}}%
\pgfpathlineto{\pgfqpoint{5.188149in}{5.640082in}}%
\pgfpathlineto{\pgfqpoint{5.170176in}{5.650380in}}%
\pgfpathlineto{\pgfqpoint{5.181744in}{5.645333in}}%
\pgfpathlineto{\pgfqpoint{5.024599in}{5.633477in}}%
\pgfpathlineto{\pgfqpoint{4.899285in}{5.625653in}}%
\pgfpathlineto{\pgfqpoint{4.842194in}{5.634316in}}%
\pgfpathlineto{\pgfqpoint{4.752147in}{5.644146in}}%
\pgfpathlineto{\pgfqpoint{4.528472in}{5.637843in}}%
\pgfpathlineto{\pgfqpoint{4.461667in}{5.637837in}}%
\pgfpathlineto{\pgfqpoint{4.394931in}{5.641635in}}%
\pgfpathlineto{\pgfqpoint{4.285102in}{5.644001in}}%
\pgfpathlineto{\pgfqpoint{4.210309in}{5.642319in}}%
\pgfpathlineto{\pgfqpoint{4.139113in}{5.638946in}}%
\pgfpathlineto{\pgfqpoint{4.039784in}{5.638470in}}%
\pgfpathlineto{\pgfqpoint{3.973572in}{5.639014in}}%
\pgfpathlineto{\pgfqpoint{3.881815in}{5.650452in}}%
\pgfpathlineto{\pgfqpoint{3.826925in}{5.662602in}}%
\pgfpathlineto{\pgfqpoint{3.784717in}{5.681955in}}%
\pgfpathlineto{\pgfqpoint{3.751264in}{5.692968in}}%
\pgfpathlineto{\pgfqpoint{3.719715in}{5.704875in}}%
\pgfpathlineto{\pgfqpoint{3.700051in}{5.701831in}}%
\pgfpathlineto{\pgfqpoint{3.658017in}{5.685761in}}%
\pgfpathlineto{\pgfqpoint{3.589132in}{5.669260in}}%
\pgfpathlineto{\pgfqpoint{3.510591in}{5.660710in}}%
\pgfpathlineto{\pgfqpoint{3.341006in}{5.638983in}}%
\pgfpathlineto{\pgfqpoint{3.239531in}{5.633231in}}%
\pgfpathlineto{\pgfqpoint{3.017868in}{5.640260in}}%
\pgfpathlineto{\pgfqpoint{2.985322in}{5.645460in}}%
\pgfpathlineto{\pgfqpoint{2.942504in}{5.646029in}}%
\pgfpathlineto{\pgfqpoint{2.888985in}{5.648489in}}%
\pgfpathlineto{\pgfqpoint{2.781270in}{5.638868in}}%
\pgfpathlineto{\pgfqpoint{2.728623in}{5.644226in}}%
\pgfpathlineto{\pgfqpoint{2.697894in}{5.640296in}}%
\pgfpathlineto{\pgfqpoint{2.666934in}{5.637964in}}%
\pgfpathlineto{\pgfqpoint{2.658125in}{5.638904in}}%
\pgfpathlineto{\pgfqpoint{2.655252in}{5.637227in}}%
\pgfpathlineto{\pgfqpoint{2.654847in}{5.639019in}}%
\pgfpathlineto{\pgfqpoint{2.657265in}{5.636848in}}%
\pgfpathlineto{\pgfqpoint{2.657817in}{5.633665in}}%
\pgfpathlineto{\pgfqpoint{2.656344in}{5.635770in}}%
\pgfpathlineto{\pgfqpoint{2.649284in}{5.642479in}}%
\pgfpathlineto{\pgfqpoint{2.641832in}{5.642162in}}%
\pgfpathlineto{\pgfqpoint{2.644842in}{5.647177in}}%
\pgfpathlineto{\pgfqpoint{2.644717in}{5.646860in}}%
\pgfpathlineto{\pgfqpoint{2.647045in}{5.647631in}}%
\pgfpathlineto{\pgfqpoint{2.646790in}{5.646895in}}%
\pgfpathlineto{\pgfqpoint{2.648281in}{5.647533in}}%
\pgfpathlineto{\pgfqpoint{2.648157in}{5.646662in}}%
\pgfpathlineto{\pgfqpoint{2.635557in}{5.652410in}}%
\pgfpathlineto{\pgfqpoint{2.628584in}{5.654807in}}%
\pgfpathlineto{\pgfqpoint{2.625721in}{5.656967in}}%
\pgfpathlineto{\pgfqpoint{2.615665in}{5.660897in}}%
\pgfpathlineto{\pgfqpoint{2.604971in}{5.664937in}}%
\pgfpathlineto{\pgfqpoint{2.583623in}{5.669137in}}%
\pgfpathlineto{\pgfqpoint{2.574242in}{5.668173in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{5.671279in}}%
\pgfpathlineto{\pgfqpoint{2.545682in}{5.673677in}}%
\pgfpathlineto{\pgfqpoint{2.535485in}{5.673605in}}%
\pgfpathlineto{\pgfqpoint{2.530954in}{5.674025in}}%
\pgfpathlineto{\pgfqpoint{2.505031in}{5.680197in}}%
\pgfpathlineto{\pgfqpoint{2.505557in}{5.680556in}}%
\pgfpathlineto{\pgfqpoint{2.507500in}{5.692720in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{5.692161in}}%
\pgfpathlineto{\pgfqpoint{2.505617in}{5.692688in}}%
\pgfpathlineto{\pgfqpoint{2.506026in}{5.692520in}}%
\pgfpathlineto{\pgfqpoint{2.511155in}{5.697174in}}%
\pgfpathlineto{\pgfqpoint{2.510627in}{5.697090in}}%
\pgfpathlineto{\pgfqpoint{2.517143in}{5.693130in}}%
\pgfpathlineto{\pgfqpoint{2.516928in}{5.693755in}}%
\pgfpathlineto{\pgfqpoint{2.518914in}{5.693668in}}%
\pgfpathlineto{\pgfqpoint{2.518490in}{5.693720in}}%
\pgfpathlineto{\pgfqpoint{2.519052in}{5.694808in}}%
\pgfpathlineto{\pgfqpoint{2.553313in}{5.694404in}}%
\pgfpathlineto{\pgfqpoint{2.557485in}{5.697205in}}%
\pgfpathlineto{\pgfqpoint{2.563197in}{5.699612in}}%
\pgfpathlineto{\pgfqpoint{2.572070in}{5.699952in}}%
\pgfpathlineto{\pgfqpoint{2.579244in}{5.697410in}}%
\pgfpathlineto{\pgfqpoint{2.582735in}{5.697586in}}%
\pgfpathlineto{\pgfqpoint{2.596437in}{5.694392in}}%
\pgfpathlineto{\pgfqpoint{2.606143in}{5.691615in}}%
\pgfpathlineto{\pgfqpoint{2.616256in}{5.688641in}}%
\pgfpathlineto{\pgfqpoint{2.621563in}{5.686805in}}%
\pgfpathlineto{\pgfqpoint{2.629721in}{5.683051in}}%
\pgfpathlineto{\pgfqpoint{2.632096in}{5.682174in}}%
\pgfpathlineto{\pgfqpoint{2.654892in}{5.670954in}}%
\pgfpathlineto{\pgfqpoint{2.651977in}{5.672748in}}%
\pgfpathlineto{\pgfqpoint{2.647764in}{5.672937in}}%
\pgfpathlineto{\pgfqpoint{2.647921in}{5.672857in}}%
\pgfpathlineto{\pgfqpoint{2.648233in}{5.671517in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{5.669933in}}%
\pgfpathlineto{\pgfqpoint{2.656883in}{5.669962in}}%
\pgfpathlineto{\pgfqpoint{2.664882in}{5.669648in}}%
\pgfpathlineto{\pgfqpoint{2.686754in}{5.670614in}}%
\pgfpathlineto{\pgfqpoint{2.737525in}{5.678687in}}%
\pgfpathlineto{\pgfqpoint{2.771897in}{5.682366in}}%
\pgfpathlineto{\pgfqpoint{2.898988in}{5.681544in}}%
\pgfpathlineto{\pgfqpoint{2.939318in}{5.680513in}}%
\pgfpathlineto{\pgfqpoint{2.995548in}{5.677255in}}%
\pgfpathlineto{\pgfqpoint{3.103711in}{5.662820in}}%
\pgfpathlineto{\pgfqpoint{3.158372in}{5.645529in}}%
\pgfpathlineto{\pgfqpoint{3.202326in}{5.642796in}}%
\pgfpathlineto{\pgfqpoint{3.261170in}{5.636082in}}%
\pgfpathlineto{\pgfqpoint{3.299435in}{5.638796in}}%
\pgfpathlineto{\pgfqpoint{3.338934in}{5.626936in}}%
\pgfpathlineto{\pgfqpoint{3.356472in}{5.598006in}}%
\pgfpathlineto{\pgfqpoint{3.474119in}{5.585055in}}%
\pgfpathlineto{\pgfqpoint{3.650491in}{5.579009in}}%
\pgfpathlineto{\pgfqpoint{3.757285in}{5.588136in}}%
\pgfpathlineto{\pgfqpoint{3.827849in}{5.585707in}}%
\pgfpathlineto{\pgfqpoint{3.914587in}{5.585754in}}%
\pgfpathlineto{\pgfqpoint{3.995212in}{5.583874in}}%
\pgfpathlineto{\pgfqpoint{4.035697in}{5.588360in}}%
\pgfpathlineto{\pgfqpoint{4.128919in}{5.595153in}}%
\pgfpathlineto{\pgfqpoint{4.190616in}{5.601844in}}%
\pgfpathlineto{\pgfqpoint{4.232071in}{5.604540in}}%
\pgfpathlineto{\pgfqpoint{4.292000in}{5.611569in}}%
\pgfpathlineto{\pgfqpoint{4.352013in}{5.614315in}}%
\pgfpathlineto{\pgfqpoint{4.417265in}{5.616041in}}%
\pgfpathlineto{\pgfqpoint{4.522676in}{5.622018in}}%
\pgfpathlineto{\pgfqpoint{4.576828in}{5.622324in}}%
\pgfpathlineto{\pgfqpoint{4.688587in}{5.617953in}}%
\pgfpathlineto{\pgfqpoint{4.830852in}{5.620520in}}%
\pgfpathlineto{\pgfqpoint{4.858224in}{5.617793in}}%
\pgfpathlineto{\pgfqpoint{4.900089in}{5.619013in}}%
\pgfpathlineto{\pgfqpoint{4.925101in}{5.622630in}}%
\pgfpathlineto{\pgfqpoint{4.945550in}{5.624422in}}%
\pgfpathlineto{\pgfqpoint{4.996377in}{5.623176in}}%
\pgfpathlineto{\pgfqpoint{5.075649in}{5.597184in}}%
\pgfpathlineto{\pgfqpoint{5.121580in}{5.597071in}}%
\pgfpathlineto{\pgfqpoint{5.127546in}{5.599567in}}%
\pgfpathlineto{\pgfqpoint{5.127335in}{5.599628in}}%
\pgfpathlineto{\pgfqpoint{5.137272in}{5.590647in}}%
\pgfpathlineto{\pgfqpoint{5.278140in}{5.404523in}}%
\pgfpathlineto{\pgfqpoint{5.373870in}{5.328360in}}%
\pgfpathlineto{\pgfqpoint{5.376116in}{5.370650in}}%
\pgfpathlineto{\pgfqpoint{5.397501in}{5.460451in}}%
\pgfpathlineto{\pgfqpoint{5.391765in}{5.462425in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{5.462536in}}%
\pgfpathlineto{\pgfqpoint{5.403339in}{5.460578in}}%
\pgfpathlineto{\pgfqpoint{5.394573in}{5.428143in}}%
\pgfpathlineto{\pgfqpoint{5.386724in}{5.376141in}}%
\pgfpathlineto{\pgfqpoint{5.394633in}{5.359868in}}%
\pgfpathlineto{\pgfqpoint{5.398359in}{5.407356in}}%
\pgfpathlineto{\pgfqpoint{5.399962in}{5.410044in}}%
\pgfpathlineto{\pgfqpoint{5.398260in}{5.410061in}}%
\pgfpathlineto{\pgfqpoint{5.420844in}{5.406287in}}%
\pgfpathlineto{\pgfqpoint{5.407792in}{5.450119in}}%
\pgfpathlineto{\pgfqpoint{5.358324in}{5.515270in}}%
\pgfpathlineto{\pgfqpoint{5.297213in}{5.568208in}}%
\pgfpathlineto{\pgfqpoint{5.302335in}{5.584075in}}%
\pgfpathlineto{\pgfqpoint{5.316764in}{5.555635in}}%
\pgfpathlineto{\pgfqpoint{5.330062in}{5.533958in}}%
\pgfpathlineto{\pgfqpoint{5.354869in}{5.507287in}}%
\pgfpathlineto{\pgfqpoint{5.356858in}{5.511415in}}%
\pgfpathlineto{\pgfqpoint{5.351823in}{5.524405in}}%
\pgfpathlineto{\pgfqpoint{5.350073in}{5.525630in}}%
\pgfpathlineto{\pgfqpoint{5.351956in}{5.528601in}}%
\pgfpathlineto{\pgfqpoint{5.351630in}{5.531695in}}%
\pgfpathlineto{\pgfqpoint{5.350732in}{5.530394in}}%
\pgfpathlineto{\pgfqpoint{5.349062in}{5.530302in}}%
\pgfpathlineto{\pgfqpoint{5.348796in}{5.530350in}}%
\pgfpathlineto{\pgfqpoint{5.349240in}{5.527898in}}%
\pgfpathlineto{\pgfqpoint{5.356490in}{5.507910in}}%
\pgfpathlineto{\pgfqpoint{5.356547in}{5.507939in}}%
\pgfpathlineto{\pgfqpoint{5.358389in}{5.508329in}}%
\pgfpathlineto{\pgfqpoint{5.357875in}{5.508228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.187711in}{5.638918in}}%
\pgfpathlineto{\pgfqpoint{5.187298in}{5.638671in}}%
\pgfpathlineto{\pgfqpoint{5.188149in}{5.640082in}}%
\pgfpathlineto{\pgfqpoint{5.170176in}{5.650380in}}%
\pgfpathlineto{\pgfqpoint{5.181744in}{5.645333in}}%
\pgfpathlineto{\pgfqpoint{5.024599in}{5.633477in}}%
\pgfpathlineto{\pgfqpoint{4.899285in}{5.625653in}}%
\pgfpathlineto{\pgfqpoint{4.842194in}{5.634316in}}%
\pgfpathlineto{\pgfqpoint{4.752147in}{5.644146in}}%
\pgfpathlineto{\pgfqpoint{4.528472in}{5.637843in}}%
\pgfpathlineto{\pgfqpoint{4.461667in}{5.637837in}}%
\pgfpathlineto{\pgfqpoint{4.394931in}{5.641635in}}%
\pgfpathlineto{\pgfqpoint{4.285102in}{5.644001in}}%
\pgfpathlineto{\pgfqpoint{4.210309in}{5.642319in}}%
\pgfpathlineto{\pgfqpoint{4.139113in}{5.638946in}}%
\pgfpathlineto{\pgfqpoint{4.039784in}{5.638470in}}%
\pgfpathlineto{\pgfqpoint{3.973572in}{5.639014in}}%
\pgfpathlineto{\pgfqpoint{3.881815in}{5.650452in}}%
\pgfpathlineto{\pgfqpoint{3.826925in}{5.662602in}}%
\pgfpathlineto{\pgfqpoint{3.784717in}{5.681955in}}%
\pgfpathlineto{\pgfqpoint{3.751264in}{5.692968in}}%
\pgfpathlineto{\pgfqpoint{3.719715in}{5.704875in}}%
\pgfpathlineto{\pgfqpoint{3.700051in}{5.701831in}}%
\pgfpathlineto{\pgfqpoint{3.658017in}{5.685761in}}%
\pgfpathlineto{\pgfqpoint{3.589132in}{5.669260in}}%
\pgfpathlineto{\pgfqpoint{3.510591in}{5.660710in}}%
\pgfpathlineto{\pgfqpoint{3.341006in}{5.638983in}}%
\pgfpathlineto{\pgfqpoint{3.239531in}{5.633231in}}%
\pgfpathlineto{\pgfqpoint{3.017868in}{5.640260in}}%
\pgfpathlineto{\pgfqpoint{2.985322in}{5.645460in}}%
\pgfpathlineto{\pgfqpoint{2.942504in}{5.646029in}}%
\pgfpathlineto{\pgfqpoint{2.888985in}{5.648489in}}%
\pgfpathlineto{\pgfqpoint{2.781270in}{5.638868in}}%
\pgfpathlineto{\pgfqpoint{2.728623in}{5.644226in}}%
\pgfpathlineto{\pgfqpoint{2.697894in}{5.640296in}}%
\pgfpathlineto{\pgfqpoint{2.666934in}{5.637964in}}%
\pgfpathlineto{\pgfqpoint{2.658125in}{5.638904in}}%
\pgfpathlineto{\pgfqpoint{2.655252in}{5.637227in}}%
\pgfpathlineto{\pgfqpoint{2.654847in}{5.639019in}}%
\pgfpathlineto{\pgfqpoint{2.657265in}{5.636848in}}%
\pgfpathlineto{\pgfqpoint{2.657817in}{5.633665in}}%
\pgfpathlineto{\pgfqpoint{2.656344in}{5.635770in}}%
\pgfpathlineto{\pgfqpoint{2.649284in}{5.642479in}}%
\pgfpathlineto{\pgfqpoint{2.641832in}{5.642162in}}%
\pgfpathlineto{\pgfqpoint{2.644842in}{5.647177in}}%
\pgfpathlineto{\pgfqpoint{2.644717in}{5.646860in}}%
\pgfpathlineto{\pgfqpoint{2.647045in}{5.647631in}}%
\pgfpathlineto{\pgfqpoint{2.646790in}{5.646895in}}%
\pgfpathlineto{\pgfqpoint{2.648281in}{5.647533in}}%
\pgfpathlineto{\pgfqpoint{2.648157in}{5.646662in}}%
\pgfpathlineto{\pgfqpoint{2.635557in}{5.652410in}}%
\pgfpathlineto{\pgfqpoint{2.628584in}{5.654807in}}%
\pgfpathlineto{\pgfqpoint{2.625721in}{5.656967in}}%
\pgfpathlineto{\pgfqpoint{2.615665in}{5.660897in}}%
\pgfpathlineto{\pgfqpoint{2.604971in}{5.664937in}}%
\pgfpathlineto{\pgfqpoint{2.583623in}{5.669137in}}%
\pgfpathlineto{\pgfqpoint{2.574242in}{5.668173in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{5.671279in}}%
\pgfpathlineto{\pgfqpoint{2.545682in}{5.673677in}}%
\pgfpathlineto{\pgfqpoint{2.535485in}{5.673605in}}%
\pgfpathlineto{\pgfqpoint{2.530954in}{5.674025in}}%
\pgfpathlineto{\pgfqpoint{2.505031in}{5.680197in}}%
\pgfpathlineto{\pgfqpoint{2.505557in}{5.680556in}}%
\pgfpathlineto{\pgfqpoint{2.507500in}{5.692720in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{5.692161in}}%
\pgfpathlineto{\pgfqpoint{2.505617in}{5.692688in}}%
\pgfpathlineto{\pgfqpoint{2.506026in}{5.692520in}}%
\pgfpathlineto{\pgfqpoint{2.511155in}{5.697174in}}%
\pgfpathlineto{\pgfqpoint{2.510627in}{5.697090in}}%
\pgfpathlineto{\pgfqpoint{2.517143in}{5.693130in}}%
\pgfpathlineto{\pgfqpoint{2.516928in}{5.693755in}}%
\pgfpathlineto{\pgfqpoint{2.518914in}{5.693668in}}%
\pgfpathlineto{\pgfqpoint{2.518490in}{5.693720in}}%
\pgfpathlineto{\pgfqpoint{2.519052in}{5.694808in}}%
\pgfpathlineto{\pgfqpoint{2.553313in}{5.694404in}}%
\pgfpathlineto{\pgfqpoint{2.557485in}{5.697205in}}%
\pgfpathlineto{\pgfqpoint{2.563197in}{5.699612in}}%
\pgfpathlineto{\pgfqpoint{2.572070in}{5.699952in}}%
\pgfpathlineto{\pgfqpoint{2.579244in}{5.697410in}}%
\pgfpathlineto{\pgfqpoint{2.582735in}{5.697586in}}%
\pgfpathlineto{\pgfqpoint{2.596437in}{5.694392in}}%
\pgfpathlineto{\pgfqpoint{2.606143in}{5.691615in}}%
\pgfpathlineto{\pgfqpoint{2.616256in}{5.688641in}}%
\pgfpathlineto{\pgfqpoint{2.621563in}{5.686805in}}%
\pgfpathlineto{\pgfqpoint{2.629721in}{5.683051in}}%
\pgfpathlineto{\pgfqpoint{2.632096in}{5.682174in}}%
\pgfpathlineto{\pgfqpoint{2.654892in}{5.670954in}}%
\pgfpathlineto{\pgfqpoint{2.651977in}{5.672748in}}%
\pgfpathlineto{\pgfqpoint{2.647764in}{5.672937in}}%
\pgfpathlineto{\pgfqpoint{2.647921in}{5.672857in}}%
\pgfpathlineto{\pgfqpoint{2.648233in}{5.671517in}}%
\pgfpathlineto{\pgfqpoint{2.650592in}{5.669933in}}%
\pgfpathlineto{\pgfqpoint{2.656883in}{5.669962in}}%
\pgfpathlineto{\pgfqpoint{2.664882in}{5.669648in}}%
\pgfpathlineto{\pgfqpoint{2.686754in}{5.670614in}}%
\pgfpathlineto{\pgfqpoint{2.737525in}{5.678687in}}%
\pgfpathlineto{\pgfqpoint{2.771897in}{5.682366in}}%
\pgfpathlineto{\pgfqpoint{2.898988in}{5.681544in}}%
\pgfpathlineto{\pgfqpoint{2.939318in}{5.680513in}}%
\pgfpathlineto{\pgfqpoint{2.995548in}{5.677255in}}%
\pgfpathlineto{\pgfqpoint{3.103711in}{5.662820in}}%
\pgfpathlineto{\pgfqpoint{3.158372in}{5.645529in}}%
\pgfpathlineto{\pgfqpoint{3.202326in}{5.642796in}}%
\pgfpathlineto{\pgfqpoint{3.261170in}{5.636082in}}%
\pgfpathlineto{\pgfqpoint{3.299435in}{5.638796in}}%
\pgfpathlineto{\pgfqpoint{3.338934in}{5.626936in}}%
\pgfpathlineto{\pgfqpoint{3.356472in}{5.598006in}}%
\pgfpathlineto{\pgfqpoint{3.474119in}{5.585055in}}%
\pgfpathlineto{\pgfqpoint{3.650491in}{5.579009in}}%
\pgfpathlineto{\pgfqpoint{3.757285in}{5.588136in}}%
\pgfpathlineto{\pgfqpoint{3.827849in}{5.585707in}}%
\pgfpathlineto{\pgfqpoint{3.914587in}{5.585754in}}%
\pgfpathlineto{\pgfqpoint{3.995212in}{5.583874in}}%
\pgfpathlineto{\pgfqpoint{4.035697in}{5.588360in}}%
\pgfpathlineto{\pgfqpoint{4.128919in}{5.595153in}}%
\pgfpathlineto{\pgfqpoint{4.190616in}{5.601844in}}%
\pgfpathlineto{\pgfqpoint{4.232071in}{5.604540in}}%
\pgfpathlineto{\pgfqpoint{4.292000in}{5.611569in}}%
\pgfpathlineto{\pgfqpoint{4.352013in}{5.614315in}}%
\pgfpathlineto{\pgfqpoint{4.417265in}{5.616041in}}%
\pgfpathlineto{\pgfqpoint{4.522676in}{5.622018in}}%
\pgfpathlineto{\pgfqpoint{4.576828in}{5.622324in}}%
\pgfpathlineto{\pgfqpoint{4.688587in}{5.617953in}}%
\pgfpathlineto{\pgfqpoint{4.830852in}{5.620520in}}%
\pgfpathlineto{\pgfqpoint{4.858224in}{5.617793in}}%
\pgfpathlineto{\pgfqpoint{4.900089in}{5.619013in}}%
\pgfpathlineto{\pgfqpoint{4.925101in}{5.622630in}}%
\pgfpathlineto{\pgfqpoint{4.945550in}{5.624422in}}%
\pgfpathlineto{\pgfqpoint{4.996377in}{5.623176in}}%
\pgfpathlineto{\pgfqpoint{5.075649in}{5.597184in}}%
\pgfpathlineto{\pgfqpoint{5.121580in}{5.597071in}}%
\pgfpathlineto{\pgfqpoint{5.127546in}{5.599567in}}%
\pgfpathlineto{\pgfqpoint{5.127335in}{5.599628in}}%
\pgfpathlineto{\pgfqpoint{5.137272in}{5.590647in}}%
\pgfpathlineto{\pgfqpoint{5.278140in}{5.404523in}}%
\pgfpathlineto{\pgfqpoint{5.373870in}{5.328360in}}%
\pgfpathlineto{\pgfqpoint{5.376116in}{5.370650in}}%
\pgfpathlineto{\pgfqpoint{5.397501in}{5.460451in}}%
\pgfpathlineto{\pgfqpoint{5.391765in}{5.462425in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{5.462536in}}%
\pgfpathlineto{\pgfqpoint{5.403339in}{5.460578in}}%
\pgfpathlineto{\pgfqpoint{5.394573in}{5.428143in}}%
\pgfpathlineto{\pgfqpoint{5.386724in}{5.376141in}}%
\pgfpathlineto{\pgfqpoint{5.394633in}{5.359868in}}%
\pgfpathlineto{\pgfqpoint{5.398359in}{5.407356in}}%
\pgfpathlineto{\pgfqpoint{5.399962in}{5.410044in}}%
\pgfpathlineto{\pgfqpoint{5.398260in}{5.410061in}}%
\pgfpathlineto{\pgfqpoint{5.420844in}{5.406287in}}%
\pgfpathlineto{\pgfqpoint{5.407792in}{5.450119in}}%
\pgfpathlineto{\pgfqpoint{5.358324in}{5.515270in}}%
\pgfpathlineto{\pgfqpoint{5.297213in}{5.568208in}}%
\pgfpathlineto{\pgfqpoint{5.302335in}{5.584075in}}%
\pgfpathlineto{\pgfqpoint{5.316764in}{5.555635in}}%
\pgfpathlineto{\pgfqpoint{5.330062in}{5.533958in}}%
\pgfpathlineto{\pgfqpoint{5.354869in}{5.507287in}}%
\pgfpathlineto{\pgfqpoint{5.356858in}{5.511415in}}%
\pgfpathlineto{\pgfqpoint{5.351823in}{5.524405in}}%
\pgfpathlineto{\pgfqpoint{5.350073in}{5.525630in}}%
\pgfpathlineto{\pgfqpoint{5.351956in}{5.528601in}}%
\pgfpathlineto{\pgfqpoint{5.351630in}{5.531695in}}%
\pgfpathlineto{\pgfqpoint{5.350732in}{5.530394in}}%
\pgfpathlineto{\pgfqpoint{5.349062in}{5.530302in}}%
\pgfpathlineto{\pgfqpoint{5.348796in}{5.530350in}}%
\pgfpathlineto{\pgfqpoint{5.349240in}{5.527898in}}%
\pgfpathlineto{\pgfqpoint{5.356490in}{5.507910in}}%
\pgfpathlineto{\pgfqpoint{5.356547in}{5.507939in}}%
\pgfpathlineto{\pgfqpoint{5.358389in}{5.508329in}}%
\pgfpathlineto{\pgfqpoint{5.357875in}{5.508228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{5.215745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{8.958330in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.237278in,y=7.336671in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont Start}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936125in,y=6.013460in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont End}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.149381in,y=5.762589in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont Docking Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209907in,y=8.434368in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont Sliding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837480in}{8.031790in}}%
\pgfpathlineto{\pgfqpoint{5.861108in}{8.031790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{8.031790in}}{\pgfqpoint{5.888886in}{8.059568in}}%
\pgfpathlineto{\pgfqpoint{5.888886in}{8.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{8.888886in}}{\pgfqpoint{5.861108in}{8.888886in}}%
\pgfpathlineto{\pgfqpoint{3.837480in}{8.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809703in}{8.888886in}}{\pgfqpoint{3.809703in}{8.861108in}}%
\pgfpathlineto{\pgfqpoint{3.809703in}{8.059568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809703in}{8.031790in}}{\pgfqpoint{3.837480in}{8.031790in}}%
\pgfpathlineto{\pgfqpoint{3.837480in}{8.031790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.776418in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.776418in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.776418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.727807in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Slider Pose}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.572561in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.572561in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.572561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.523950in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Slider Setpoint}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.368704in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.368704in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.368704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.320092in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Pose Estimation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.164846in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.164846in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.164846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.116235in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{4.710802in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{4.710802in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{2.839509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898700in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898700in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434254in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434254in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969808in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969808in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505363in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505363in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040917in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040917in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576471in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576471in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 57}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112025in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112025in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647579in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647579in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183134in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183134in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718688in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718688in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 103}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308047in,y=2.552319in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{2.924568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472177in, y=2.871806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{3.406372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472177in, y=3.353611in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{3.888177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472177in, y=3.835415in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{4.369982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472177in, y=4.317220in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416622in,y=3.775155in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Mean Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{2.839509in}}{\pgfqpoint{5.300565in}{1.871293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{3.034043in}}%
\pgfpathlineto{\pgfqpoint{0.905163in}{3.030715in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{3.016963in}}%
\pgfpathlineto{\pgfqpoint{0.914859in}{3.012979in}}%
\pgfpathlineto{\pgfqpoint{0.918091in}{3.006053in}}%
\pgfpathlineto{\pgfqpoint{0.924555in}{3.001648in}}%
\pgfpathlineto{\pgfqpoint{0.927786in}{2.993184in}}%
\pgfpathlineto{\pgfqpoint{0.931018in}{2.991638in}}%
\pgfpathlineto{\pgfqpoint{0.934250in}{2.983894in}}%
\pgfpathlineto{\pgfqpoint{0.940714in}{2.980213in}}%
\pgfpathlineto{\pgfqpoint{0.943946in}{2.973423in}}%
\pgfpathlineto{\pgfqpoint{0.953641in}{2.968589in}}%
\pgfpathlineto{\pgfqpoint{0.956873in}{2.965006in}}%
\pgfpathlineto{\pgfqpoint{0.969801in}{2.959598in}}%
\pgfpathlineto{\pgfqpoint{0.973032in}{2.956549in}}%
\pgfpathlineto{\pgfqpoint{0.982728in}{2.952873in}}%
\pgfpathlineto{\pgfqpoint{0.985960in}{2.949474in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{2.946563in}}%
\pgfpathlineto{\pgfqpoint{1.002119in}{2.938048in}}%
\pgfpathlineto{\pgfqpoint{1.008583in}{2.936385in}}%
\pgfpathlineto{\pgfqpoint{1.011815in}{2.933722in}}%
\pgfpathlineto{\pgfqpoint{1.015047in}{2.932732in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{2.930543in}}%
\pgfpathlineto{\pgfqpoint{1.034438in}{2.927961in}}%
\pgfpathlineto{\pgfqpoint{1.040901in}{2.926899in}}%
\pgfpathlineto{\pgfqpoint{1.124930in}{2.924593in}}%
\pgfpathlineto{\pgfqpoint{1.154016in}{2.925012in}}%
\pgfpathlineto{\pgfqpoint{1.160480in}{2.927947in}}%
\pgfpathlineto{\pgfqpoint{1.166944in}{2.931676in}}%
\pgfpathlineto{\pgfqpoint{1.176639in}{2.931435in}}%
\pgfpathlineto{\pgfqpoint{1.221885in}{2.925610in}}%
\pgfpathlineto{\pgfqpoint{1.257436in}{2.924845in}}%
\pgfpathlineto{\pgfqpoint{1.302682in}{2.926363in}}%
\pgfpathlineto{\pgfqpoint{1.318841in}{2.927841in}}%
\pgfpathlineto{\pgfqpoint{1.335000in}{2.927215in}}%
\pgfpathlineto{\pgfqpoint{1.354391in}{2.926291in}}%
\pgfpathlineto{\pgfqpoint{1.364087in}{2.928659in}}%
\pgfpathlineto{\pgfqpoint{1.399637in}{2.933377in}}%
\pgfpathlineto{\pgfqpoint{1.412565in}{2.935746in}}%
\pgfpathlineto{\pgfqpoint{1.422260in}{2.938898in}}%
\pgfpathlineto{\pgfqpoint{1.467506in}{2.942722in}}%
\pgfpathlineto{\pgfqpoint{1.483665in}{2.945124in}}%
\pgfpathlineto{\pgfqpoint{1.493361in}{2.945281in}}%
\pgfpathlineto{\pgfqpoint{1.503057in}{2.944914in}}%
\pgfpathlineto{\pgfqpoint{1.509520in}{2.943987in}}%
\pgfpathlineto{\pgfqpoint{1.525680in}{2.942999in}}%
\pgfpathlineto{\pgfqpoint{1.535375in}{2.941676in}}%
\pgfpathlineto{\pgfqpoint{1.567694in}{2.937498in}}%
\pgfpathlineto{\pgfqpoint{1.654954in}{2.929529in}}%
\pgfpathlineto{\pgfqpoint{1.709895in}{2.928156in}}%
\pgfpathlineto{\pgfqpoint{1.768069in}{2.934320in}}%
\pgfpathlineto{\pgfqpoint{1.787460in}{2.938116in}}%
\pgfpathlineto{\pgfqpoint{1.803619in}{2.939412in}}%
\pgfpathlineto{\pgfqpoint{1.839170in}{2.945180in}}%
\pgfpathlineto{\pgfqpoint{1.868256in}{2.944722in}}%
\pgfpathlineto{\pgfqpoint{1.919966in}{2.945102in}}%
\pgfpathlineto{\pgfqpoint{1.929661in}{2.945919in}}%
\pgfpathlineto{\pgfqpoint{1.939357in}{2.945141in}}%
\pgfpathlineto{\pgfqpoint{1.955516in}{2.944228in}}%
\pgfpathlineto{\pgfqpoint{1.965212in}{2.944302in}}%
\pgfpathlineto{\pgfqpoint{1.984603in}{2.944162in}}%
\pgfpathlineto{\pgfqpoint{1.987835in}{2.934304in}}%
\pgfpathlineto{\pgfqpoint{2.013690in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{2.094486in}{2.934084in}}%
\pgfpathlineto{\pgfqpoint{2.159123in}{2.933169in}}%
\pgfpathlineto{\pgfqpoint{2.162355in}{2.935183in}}%
\pgfpathlineto{\pgfqpoint{2.239920in}{2.935749in}}%
\pgfpathlineto{\pgfqpoint{2.249615in}{2.932066in}}%
\pgfpathlineto{\pgfqpoint{2.333643in}{2.931369in}}%
\pgfpathlineto{\pgfqpoint{2.359498in}{2.930386in}}%
\pgfpathlineto{\pgfqpoint{2.407976in}{2.928091in}}%
\pgfpathlineto{\pgfqpoint{2.475845in}{2.927611in}}%
\pgfpathlineto{\pgfqpoint{2.482309in}{2.928478in}}%
\pgfpathlineto{\pgfqpoint{2.521091in}{2.927655in}}%
\pgfpathlineto{\pgfqpoint{2.553409in}{2.925262in}}%
\pgfpathlineto{\pgfqpoint{2.579264in}{2.924912in}}%
\pgfpathlineto{\pgfqpoint{2.669756in}{2.927253in}}%
\pgfpathlineto{\pgfqpoint{2.724698in}{2.927412in}}%
\pgfpathlineto{\pgfqpoint{2.734393in}{2.927513in}}%
\pgfpathlineto{\pgfqpoint{2.766712in}{2.927062in}}%
\pgfpathlineto{\pgfqpoint{2.789335in}{2.927375in}}%
\pgfpathlineto{\pgfqpoint{2.805494in}{2.927757in}}%
\pgfpathlineto{\pgfqpoint{2.824885in}{2.927353in}}%
\pgfpathlineto{\pgfqpoint{2.841044in}{2.927325in}}%
\pgfpathlineto{\pgfqpoint{2.847508in}{2.927294in}}%
\pgfpathlineto{\pgfqpoint{2.850740in}{2.929472in}}%
\pgfpathlineto{\pgfqpoint{3.122216in}{2.926496in}}%
\pgfpathlineto{\pgfqpoint{3.141607in}{2.926291in}}%
\pgfpathlineto{\pgfqpoint{3.254722in}{2.924901in}}%
\pgfpathlineto{\pgfqpoint{3.293504in}{2.925609in}}%
\pgfpathlineto{\pgfqpoint{3.338750in}{2.930649in}}%
\pgfpathlineto{\pgfqpoint{3.345214in}{2.932241in}}%
\pgfpathlineto{\pgfqpoint{3.377532in}{2.935130in}}%
\pgfpathlineto{\pgfqpoint{3.380764in}{2.936774in}}%
\pgfpathlineto{\pgfqpoint{3.393692in}{2.939123in}}%
\pgfpathlineto{\pgfqpoint{3.400155in}{2.941014in}}%
\pgfpathlineto{\pgfqpoint{3.406619in}{2.940166in}}%
\pgfpathlineto{\pgfqpoint{3.409851in}{2.942133in}}%
\pgfpathlineto{\pgfqpoint{3.416315in}{2.943030in}}%
\pgfpathlineto{\pgfqpoint{3.422778in}{2.948911in}}%
\pgfpathlineto{\pgfqpoint{3.426010in}{2.950558in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{2.958082in}}%
\pgfpathlineto{\pgfqpoint{3.438938in}{2.961254in}}%
\pgfpathlineto{\pgfqpoint{3.442169in}{2.960385in}}%
\pgfpathlineto{\pgfqpoint{3.448633in}{2.955838in}}%
\pgfpathlineto{\pgfqpoint{3.455097in}{2.957466in}}%
\pgfpathlineto{\pgfqpoint{3.458329in}{2.960169in}}%
\pgfpathlineto{\pgfqpoint{3.468024in}{2.958269in}}%
\pgfpathlineto{\pgfqpoint{3.477720in}{2.966833in}}%
\pgfpathlineto{\pgfqpoint{3.484184in}{2.966041in}}%
\pgfpathlineto{\pgfqpoint{3.487415in}{2.967538in}}%
\pgfpathlineto{\pgfqpoint{3.497111in}{2.965463in}}%
\pgfpathlineto{\pgfqpoint{3.500343in}{2.966540in}}%
\pgfpathlineto{\pgfqpoint{3.519734in}{2.963522in}}%
\pgfpathlineto{\pgfqpoint{3.526198in}{2.963793in}}%
\pgfpathlineto{\pgfqpoint{3.535893in}{2.960963in}}%
\pgfpathlineto{\pgfqpoint{3.545589in}{2.961748in}}%
\pgfpathlineto{\pgfqpoint{3.564980in}{2.955836in}}%
\pgfpathlineto{\pgfqpoint{3.574676in}{2.954154in}}%
\pgfpathlineto{\pgfqpoint{3.587603in}{2.952440in}}%
\pgfpathlineto{\pgfqpoint{3.616690in}{2.949548in}}%
\pgfpathlineto{\pgfqpoint{3.629617in}{2.947647in}}%
\pgfpathlineto{\pgfqpoint{3.713645in}{2.940889in}}%
\pgfpathlineto{\pgfqpoint{3.716877in}{2.938716in}}%
\pgfpathlineto{\pgfqpoint{3.723341in}{2.938651in}}%
\pgfpathlineto{\pgfqpoint{3.736268in}{2.941918in}}%
\pgfpathlineto{\pgfqpoint{3.749196in}{2.939834in}}%
\pgfpathlineto{\pgfqpoint{3.762123in}{2.934461in}}%
\pgfpathlineto{\pgfqpoint{3.794442in}{2.934409in}}%
\pgfpathlineto{\pgfqpoint{3.800905in}{2.929791in}}%
\pgfpathlineto{\pgfqpoint{3.804137in}{2.933637in}}%
\pgfpathlineto{\pgfqpoint{3.823528in}{2.988963in}}%
\pgfpathlineto{\pgfqpoint{3.826760in}{2.994408in}}%
\pgfpathlineto{\pgfqpoint{3.829992in}{3.008088in}}%
\pgfpathlineto{\pgfqpoint{3.833224in}{3.105753in}}%
\pgfpathlineto{\pgfqpoint{3.836456in}{3.307603in}}%
\pgfpathlineto{\pgfqpoint{3.839688in}{3.273602in}}%
\pgfpathlineto{\pgfqpoint{3.842919in}{3.280084in}}%
\pgfpathlineto{\pgfqpoint{3.846151in}{3.289069in}}%
\pgfpathlineto{\pgfqpoint{3.849383in}{3.319884in}}%
\pgfpathlineto{\pgfqpoint{3.852615in}{3.324579in}}%
\pgfpathlineto{\pgfqpoint{3.855847in}{3.323347in}}%
\pgfpathlineto{\pgfqpoint{3.859079in}{3.315570in}}%
\pgfpathlineto{\pgfqpoint{3.862311in}{3.331256in}}%
\pgfpathlineto{\pgfqpoint{3.868774in}{3.315285in}}%
\pgfpathlineto{\pgfqpoint{3.872006in}{3.329203in}}%
\pgfpathlineto{\pgfqpoint{3.875238in}{3.319172in}}%
\pgfpathlineto{\pgfqpoint{3.881702in}{3.287196in}}%
\pgfpathlineto{\pgfqpoint{3.888165in}{3.122509in}}%
\pgfpathlineto{\pgfqpoint{3.891397in}{3.101762in}}%
\pgfpathlineto{\pgfqpoint{3.894629in}{3.062557in}}%
\pgfpathlineto{\pgfqpoint{3.897861in}{3.112659in}}%
\pgfpathlineto{\pgfqpoint{3.901093in}{3.286273in}}%
\pgfpathlineto{\pgfqpoint{3.904325in}{3.366754in}}%
\pgfpathlineto{\pgfqpoint{3.907557in}{3.347331in}}%
\pgfpathlineto{\pgfqpoint{3.910788in}{3.342194in}}%
\pgfpathlineto{\pgfqpoint{3.914020in}{3.354456in}}%
\pgfpathlineto{\pgfqpoint{3.917252in}{3.352766in}}%
\pgfpathlineto{\pgfqpoint{3.920484in}{3.347399in}}%
\pgfpathlineto{\pgfqpoint{3.923716in}{3.350819in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{3.348040in}}%
\pgfpathlineto{\pgfqpoint{3.943107in}{3.208748in}}%
\pgfpathlineto{\pgfqpoint{3.946339in}{3.185147in}}%
\pgfpathlineto{\pgfqpoint{3.952803in}{3.107454in}}%
\pgfpathlineto{\pgfqpoint{3.959266in}{3.015024in}}%
\pgfpathlineto{\pgfqpoint{3.962498in}{2.985392in}}%
\pgfpathlineto{\pgfqpoint{3.968962in}{2.972974in}}%
\pgfpathlineto{\pgfqpoint{3.975426in}{2.948149in}}%
\pgfpathlineto{\pgfqpoint{3.978657in}{2.946419in}}%
\pgfpathlineto{\pgfqpoint{3.985121in}{2.944759in}}%
\pgfpathlineto{\pgfqpoint{3.988353in}{2.940902in}}%
\pgfpathlineto{\pgfqpoint{3.991585in}{2.939339in}}%
\pgfpathlineto{\pgfqpoint{3.994817in}{2.934619in}}%
\pgfpathlineto{\pgfqpoint{4.001280in}{2.930956in}}%
\pgfpathlineto{\pgfqpoint{4.004512in}{2.929421in}}%
\pgfpathlineto{\pgfqpoint{4.014208in}{2.929798in}}%
\pgfpathlineto{\pgfqpoint{4.020671in}{2.930229in}}%
\pgfpathlineto{\pgfqpoint{4.056222in}{2.931049in}}%
\pgfpathlineto{\pgfqpoint{4.065917in}{2.931110in}}%
\pgfpathlineto{\pgfqpoint{4.078845in}{2.930928in}}%
\pgfpathlineto{\pgfqpoint{4.098236in}{2.930174in}}%
\pgfpathlineto{\pgfqpoint{4.162873in}{2.927774in}}%
\pgfpathlineto{\pgfqpoint{4.175801in}{2.926838in}}%
\pgfpathlineto{\pgfqpoint{4.541000in}{2.925900in}}%
\pgfpathlineto{\pgfqpoint{4.954678in}{2.926144in}}%
\pgfpathlineto{\pgfqpoint{4.967605in}{2.928470in}}%
\pgfpathlineto{\pgfqpoint{4.970837in}{2.932020in}}%
\pgfpathlineto{\pgfqpoint{4.986996in}{2.933935in}}%
\pgfpathlineto{\pgfqpoint{5.041938in}{2.939733in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{2.943025in}}%
\pgfpathlineto{\pgfqpoint{5.071024in}{2.945325in}}%
\pgfpathlineto{\pgfqpoint{5.077488in}{2.948404in}}%
\pgfpathlineto{\pgfqpoint{5.090415in}{2.951595in}}%
\pgfpathlineto{\pgfqpoint{5.116270in}{2.956830in}}%
\pgfpathlineto{\pgfqpoint{5.213226in}{2.975041in}}%
\pgfpathlineto{\pgfqpoint{5.239081in}{2.979699in}}%
\pgfpathlineto{\pgfqpoint{5.255240in}{2.979355in}}%
\pgfpathlineto{\pgfqpoint{5.277863in}{2.978015in}}%
\pgfpathlineto{\pgfqpoint{5.297254in}{2.976731in}}%
\pgfpathlineto{\pgfqpoint{5.368355in}{2.978430in}}%
\pgfpathlineto{\pgfqpoint{5.378050in}{2.978893in}}%
\pgfpathlineto{\pgfqpoint{5.455615in}{2.977952in}}%
\pgfpathlineto{\pgfqpoint{5.465311in}{2.978971in}}%
\pgfpathlineto{\pgfqpoint{5.494397in}{2.978936in}}%
\pgfpathlineto{\pgfqpoint{5.526716in}{2.976596in}}%
\pgfpathlineto{\pgfqpoint{5.539643in}{2.976312in}}%
\pgfpathlineto{\pgfqpoint{5.546107in}{2.974807in}}%
\pgfpathlineto{\pgfqpoint{5.562266in}{2.974055in}}%
\pgfpathlineto{\pgfqpoint{5.581657in}{2.972416in}}%
\pgfpathlineto{\pgfqpoint{5.584889in}{2.974441in}}%
\pgfpathlineto{\pgfqpoint{5.617208in}{2.977874in}}%
\pgfpathlineto{\pgfqpoint{5.636599in}{2.980947in}}%
\pgfpathlineto{\pgfqpoint{5.662454in}{2.980612in}}%
\pgfpathlineto{\pgfqpoint{5.681845in}{2.979702in}}%
\pgfpathlineto{\pgfqpoint{5.694772in}{2.980772in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{2.981014in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{2.981014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{2.839509in}}{\pgfqpoint{5.300565in}{1.871293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{4.363914in}}%
\pgfpathlineto{\pgfqpoint{0.905163in}{4.333747in}}%
\pgfpathlineto{\pgfqpoint{0.908395in}{4.228961in}}%
\pgfpathlineto{\pgfqpoint{0.911627in}{4.219635in}}%
\pgfpathlineto{\pgfqpoint{0.914859in}{4.206531in}}%
\pgfpathlineto{\pgfqpoint{0.918091in}{4.160459in}}%
\pgfpathlineto{\pgfqpoint{0.924555in}{4.115601in}}%
\pgfpathlineto{\pgfqpoint{0.927786in}{4.030015in}}%
\pgfpathlineto{\pgfqpoint{0.931018in}{4.013159in}}%
\pgfpathlineto{\pgfqpoint{0.934250in}{3.938244in}}%
\pgfpathlineto{\pgfqpoint{0.937482in}{3.924366in}}%
\pgfpathlineto{\pgfqpoint{0.940714in}{3.904776in}}%
\pgfpathlineto{\pgfqpoint{0.943946in}{3.819975in}}%
\pgfpathlineto{\pgfqpoint{0.953641in}{3.722569in}}%
\pgfpathlineto{\pgfqpoint{0.956873in}{3.651781in}}%
\pgfpathlineto{\pgfqpoint{0.969801in}{3.546446in}}%
\pgfpathlineto{\pgfqpoint{0.973032in}{3.490667in}}%
\pgfpathlineto{\pgfqpoint{0.982728in}{3.421144in}}%
\pgfpathlineto{\pgfqpoint{0.985960in}{3.353064in}}%
\pgfpathlineto{\pgfqpoint{0.992424in}{3.296034in}}%
\pgfpathlineto{\pgfqpoint{0.995655in}{3.229014in}}%
\pgfpathlineto{\pgfqpoint{0.998887in}{3.194537in}}%
\pgfpathlineto{\pgfqpoint{1.002119in}{3.119378in}}%
\pgfpathlineto{\pgfqpoint{1.008583in}{3.077229in}}%
\pgfpathlineto{\pgfqpoint{1.011815in}{3.026518in}}%
\pgfpathlineto{\pgfqpoint{1.015047in}{3.013658in}}%
\pgfpathlineto{\pgfqpoint{1.018278in}{2.990183in}}%
\pgfpathlineto{\pgfqpoint{1.024742in}{2.975364in}}%
\pgfpathlineto{\pgfqpoint{1.027974in}{2.962608in}}%
\pgfpathlineto{\pgfqpoint{1.034438in}{2.953431in}}%
\pgfpathlineto{\pgfqpoint{1.037670in}{2.943120in}}%
\pgfpathlineto{\pgfqpoint{1.047365in}{2.937881in}}%
\pgfpathlineto{\pgfqpoint{1.050597in}{2.932534in}}%
\pgfpathlineto{\pgfqpoint{1.057061in}{2.930138in}}%
\pgfpathlineto{\pgfqpoint{1.060293in}{2.927204in}}%
\pgfpathlineto{\pgfqpoint{1.076452in}{2.924651in}}%
\pgfpathlineto{\pgfqpoint{1.092611in}{2.925362in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{2.925626in}}%
\pgfpathlineto{\pgfqpoint{1.150784in}{2.924993in}}%
\pgfpathlineto{\pgfqpoint{1.160480in}{2.938502in}}%
\pgfpathlineto{\pgfqpoint{1.163712in}{2.945240in}}%
\pgfpathlineto{\pgfqpoint{1.170176in}{2.969295in}}%
\pgfpathlineto{\pgfqpoint{1.173407in}{2.971791in}}%
\pgfpathlineto{\pgfqpoint{1.176639in}{2.975768in}}%
\pgfpathlineto{\pgfqpoint{1.179871in}{2.982657in}}%
\pgfpathlineto{\pgfqpoint{1.186335in}{2.981718in}}%
\pgfpathlineto{\pgfqpoint{1.189567in}{2.981868in}}%
\pgfpathlineto{\pgfqpoint{1.192799in}{2.989236in}}%
\pgfpathlineto{\pgfqpoint{1.202494in}{2.997977in}}%
\pgfpathlineto{\pgfqpoint{1.205726in}{3.007139in}}%
\pgfpathlineto{\pgfqpoint{1.215422in}{3.010990in}}%
\pgfpathlineto{\pgfqpoint{1.218653in}{3.018421in}}%
\pgfpathlineto{\pgfqpoint{1.221885in}{3.021430in}}%
\pgfpathlineto{\pgfqpoint{1.225117in}{3.021799in}}%
\pgfpathlineto{\pgfqpoint{1.231581in}{3.016328in}}%
\pgfpathlineto{\pgfqpoint{1.238045in}{3.007850in}}%
\pgfpathlineto{\pgfqpoint{1.250972in}{3.002417in}}%
\pgfpathlineto{\pgfqpoint{1.254204in}{3.004119in}}%
\pgfpathlineto{\pgfqpoint{1.257436in}{2.999639in}}%
\pgfpathlineto{\pgfqpoint{1.260668in}{2.999083in}}%
\pgfpathlineto{\pgfqpoint{1.263899in}{3.002285in}}%
\pgfpathlineto{\pgfqpoint{1.267131in}{3.003367in}}%
\pgfpathlineto{\pgfqpoint{1.270363in}{3.000456in}}%
\pgfpathlineto{\pgfqpoint{1.283290in}{2.995786in}}%
\pgfpathlineto{\pgfqpoint{1.286522in}{2.994423in}}%
\pgfpathlineto{\pgfqpoint{1.289754in}{2.991198in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{2.992916in}}%
\pgfpathlineto{\pgfqpoint{1.296218in}{2.992922in}}%
\pgfpathlineto{\pgfqpoint{1.299450in}{2.996074in}}%
\pgfpathlineto{\pgfqpoint{1.309145in}{2.986286in}}%
\pgfpathlineto{\pgfqpoint{1.312377in}{2.986166in}}%
\pgfpathlineto{\pgfqpoint{1.315609in}{2.987659in}}%
\pgfpathlineto{\pgfqpoint{1.322073in}{2.985143in}}%
\pgfpathlineto{\pgfqpoint{1.325305in}{2.981422in}}%
\pgfpathlineto{\pgfqpoint{1.328536in}{2.979806in}}%
\pgfpathlineto{\pgfqpoint{1.331768in}{2.981750in}}%
\pgfpathlineto{\pgfqpoint{1.341464in}{2.976831in}}%
\pgfpathlineto{\pgfqpoint{1.344696in}{2.973654in}}%
\pgfpathlineto{\pgfqpoint{1.354391in}{2.985380in}}%
\pgfpathlineto{\pgfqpoint{1.357623in}{2.997347in}}%
\pgfpathlineto{\pgfqpoint{1.360855in}{3.001217in}}%
\pgfpathlineto{\pgfqpoint{1.364087in}{2.999548in}}%
\pgfpathlineto{\pgfqpoint{1.367319in}{2.996577in}}%
\pgfpathlineto{\pgfqpoint{1.370551in}{2.997070in}}%
\pgfpathlineto{\pgfqpoint{1.373782in}{2.995493in}}%
\pgfpathlineto{\pgfqpoint{1.377014in}{2.984613in}}%
\pgfpathlineto{\pgfqpoint{1.399637in}{2.964521in}}%
\pgfpathlineto{\pgfqpoint{1.406101in}{2.960083in}}%
\pgfpathlineto{\pgfqpoint{1.412565in}{2.952048in}}%
\pgfpathlineto{\pgfqpoint{1.419028in}{2.944081in}}%
\pgfpathlineto{\pgfqpoint{1.425492in}{2.940097in}}%
\pgfpathlineto{\pgfqpoint{1.431956in}{2.936599in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{2.929845in}}%
\pgfpathlineto{\pgfqpoint{1.464274in}{2.928425in}}%
\pgfpathlineto{\pgfqpoint{1.470738in}{2.927563in}}%
\pgfpathlineto{\pgfqpoint{1.480434in}{2.927608in}}%
\pgfpathlineto{\pgfqpoint{1.509520in}{2.927732in}}%
\pgfpathlineto{\pgfqpoint{1.554766in}{2.932249in}}%
\pgfpathlineto{\pgfqpoint{1.564462in}{2.935401in}}%
\pgfpathlineto{\pgfqpoint{1.574157in}{2.938988in}}%
\pgfpathlineto{\pgfqpoint{1.580621in}{2.941922in}}%
\pgfpathlineto{\pgfqpoint{1.600012in}{2.943483in}}%
\pgfpathlineto{\pgfqpoint{1.603244in}{2.942920in}}%
\pgfpathlineto{\pgfqpoint{1.616172in}{2.946535in}}%
\pgfpathlineto{\pgfqpoint{1.625867in}{2.952891in}}%
\pgfpathlineto{\pgfqpoint{1.632331in}{2.953336in}}%
\pgfpathlineto{\pgfqpoint{1.635563in}{2.952674in}}%
\pgfpathlineto{\pgfqpoint{1.642026in}{2.947626in}}%
\pgfpathlineto{\pgfqpoint{1.664649in}{2.939064in}}%
\pgfpathlineto{\pgfqpoint{1.667881in}{2.938460in}}%
\pgfpathlineto{\pgfqpoint{1.674345in}{2.936021in}}%
\pgfpathlineto{\pgfqpoint{1.693736in}{2.934936in}}%
\pgfpathlineto{\pgfqpoint{1.706663in}{2.935611in}}%
\pgfpathlineto{\pgfqpoint{1.713127in}{2.931913in}}%
\pgfpathlineto{\pgfqpoint{1.732518in}{2.929929in}}%
\pgfpathlineto{\pgfqpoint{1.774532in}{2.927531in}}%
\pgfpathlineto{\pgfqpoint{1.800387in}{2.929322in}}%
\pgfpathlineto{\pgfqpoint{1.858561in}{2.935407in}}%
\pgfpathlineto{\pgfqpoint{1.900575in}{2.934159in}}%
\pgfpathlineto{\pgfqpoint{1.916734in}{2.932495in}}%
\pgfpathlineto{\pgfqpoint{1.936125in}{2.931969in}}%
\pgfpathlineto{\pgfqpoint{1.945821in}{2.933247in}}%
\pgfpathlineto{\pgfqpoint{1.984603in}{2.938829in}}%
\pgfpathlineto{\pgfqpoint{1.987835in}{2.958060in}}%
\pgfpathlineto{\pgfqpoint{1.997530in}{2.954809in}}%
\pgfpathlineto{\pgfqpoint{2.000762in}{2.951426in}}%
\pgfpathlineto{\pgfqpoint{2.013690in}{2.947508in}}%
\pgfpathlineto{\pgfqpoint{2.023385in}{2.944841in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{2.940576in}}%
\pgfpathlineto{\pgfqpoint{2.123573in}{2.925788in}}%
\pgfpathlineto{\pgfqpoint{2.204369in}{2.924690in}}%
\pgfpathlineto{\pgfqpoint{2.453222in}{2.926460in}}%
\pgfpathlineto{\pgfqpoint{2.475845in}{2.929198in}}%
\pgfpathlineto{\pgfqpoint{2.479077in}{2.931113in}}%
\pgfpathlineto{\pgfqpoint{2.498468in}{2.932654in}}%
\pgfpathlineto{\pgfqpoint{2.514627in}{2.929355in}}%
\pgfpathlineto{\pgfqpoint{2.540482in}{2.924933in}}%
\pgfpathlineto{\pgfqpoint{2.556641in}{2.924615in}}%
\pgfpathlineto{\pgfqpoint{2.563105in}{2.925419in}}%
\pgfpathlineto{\pgfqpoint{2.576032in}{2.928414in}}%
\pgfpathlineto{\pgfqpoint{2.585728in}{2.929911in}}%
\pgfpathlineto{\pgfqpoint{2.592192in}{2.932362in}}%
\pgfpathlineto{\pgfqpoint{2.598655in}{2.932700in}}%
\pgfpathlineto{\pgfqpoint{2.630974in}{2.929104in}}%
\pgfpathlineto{\pgfqpoint{2.643901in}{2.926865in}}%
\pgfpathlineto{\pgfqpoint{2.653597in}{2.925940in}}%
\pgfpathlineto{\pgfqpoint{2.727930in}{2.925045in}}%
\pgfpathlineto{\pgfqpoint{2.753784in}{2.926088in}}%
\pgfpathlineto{\pgfqpoint{2.766712in}{2.927571in}}%
\pgfpathlineto{\pgfqpoint{2.782871in}{2.929193in}}%
\pgfpathlineto{\pgfqpoint{2.792567in}{2.932210in}}%
\pgfpathlineto{\pgfqpoint{2.805494in}{2.937257in}}%
\pgfpathlineto{\pgfqpoint{2.815190in}{2.939381in}}%
\pgfpathlineto{\pgfqpoint{2.847508in}{2.938181in}}%
\pgfpathlineto{\pgfqpoint{2.850740in}{2.945867in}}%
\pgfpathlineto{\pgfqpoint{2.870131in}{2.941239in}}%
\pgfpathlineto{\pgfqpoint{2.876595in}{2.941146in}}%
\pgfpathlineto{\pgfqpoint{2.892754in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.902450in}{2.940447in}}%
\pgfpathlineto{\pgfqpoint{2.925073in}{2.932373in}}%
\pgfpathlineto{\pgfqpoint{2.934768in}{2.930645in}}%
\pgfpathlineto{\pgfqpoint{2.947696in}{2.929735in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{2.928854in}}%
\pgfpathlineto{\pgfqpoint{2.970319in}{2.927686in}}%
\pgfpathlineto{\pgfqpoint{2.996174in}{2.927196in}}%
\pgfpathlineto{\pgfqpoint{3.018796in}{2.926610in}}%
\pgfpathlineto{\pgfqpoint{3.057579in}{2.925236in}}%
\pgfpathlineto{\pgfqpoint{3.141607in}{2.924905in}}%
\pgfpathlineto{\pgfqpoint{3.170694in}{2.924887in}}%
\pgfpathlineto{\pgfqpoint{3.270881in}{2.926703in}}%
\pgfpathlineto{\pgfqpoint{3.296736in}{2.924674in}}%
\pgfpathlineto{\pgfqpoint{3.306432in}{2.925547in}}%
\pgfpathlineto{\pgfqpoint{3.319359in}{2.930616in}}%
\pgfpathlineto{\pgfqpoint{3.332286in}{2.930402in}}%
\pgfpathlineto{\pgfqpoint{3.338750in}{2.931582in}}%
\pgfpathlineto{\pgfqpoint{3.341982in}{2.934081in}}%
\pgfpathlineto{\pgfqpoint{3.348446in}{2.934760in}}%
\pgfpathlineto{\pgfqpoint{3.351678in}{2.933804in}}%
\pgfpathlineto{\pgfqpoint{3.364605in}{2.935048in}}%
\pgfpathlineto{\pgfqpoint{3.367837in}{2.934773in}}%
\pgfpathlineto{\pgfqpoint{3.371069in}{2.936471in}}%
\pgfpathlineto{\pgfqpoint{3.377532in}{2.937464in}}%
\pgfpathlineto{\pgfqpoint{3.380764in}{2.940698in}}%
\pgfpathlineto{\pgfqpoint{3.383996in}{2.940663in}}%
\pgfpathlineto{\pgfqpoint{3.387228in}{2.939270in}}%
\pgfpathlineto{\pgfqpoint{3.390460in}{2.939392in}}%
\pgfpathlineto{\pgfqpoint{3.396924in}{2.943708in}}%
\pgfpathlineto{\pgfqpoint{3.400155in}{2.943744in}}%
\pgfpathlineto{\pgfqpoint{3.406619in}{2.939064in}}%
\pgfpathlineto{\pgfqpoint{3.409851in}{2.943278in}}%
\pgfpathlineto{\pgfqpoint{3.413083in}{2.942963in}}%
\pgfpathlineto{\pgfqpoint{3.416315in}{2.944940in}}%
\pgfpathlineto{\pgfqpoint{3.419546in}{2.953208in}}%
\pgfpathlineto{\pgfqpoint{3.426010in}{2.959128in}}%
\pgfpathlineto{\pgfqpoint{3.429242in}{2.966517in}}%
\pgfpathlineto{\pgfqpoint{3.432474in}{2.969465in}}%
\pgfpathlineto{\pgfqpoint{3.435706in}{2.969725in}}%
\pgfpathlineto{\pgfqpoint{3.438938in}{2.968713in}}%
\pgfpathlineto{\pgfqpoint{3.442169in}{2.963971in}}%
\pgfpathlineto{\pgfqpoint{3.448633in}{2.950142in}}%
\pgfpathlineto{\pgfqpoint{3.451865in}{2.949492in}}%
\pgfpathlineto{\pgfqpoint{3.455097in}{2.950404in}}%
\pgfpathlineto{\pgfqpoint{3.458329in}{2.954416in}}%
\pgfpathlineto{\pgfqpoint{3.461561in}{2.951632in}}%
\pgfpathlineto{\pgfqpoint{3.464792in}{2.950708in}}%
\pgfpathlineto{\pgfqpoint{3.468024in}{2.948257in}}%
\pgfpathlineto{\pgfqpoint{3.474488in}{2.955614in}}%
\pgfpathlineto{\pgfqpoint{3.477720in}{2.961763in}}%
\pgfpathlineto{\pgfqpoint{3.484184in}{2.955689in}}%
\pgfpathlineto{\pgfqpoint{3.487415in}{2.956651in}}%
\pgfpathlineto{\pgfqpoint{3.493879in}{2.950731in}}%
\pgfpathlineto{\pgfqpoint{3.497111in}{2.949311in}}%
\pgfpathlineto{\pgfqpoint{3.500343in}{2.950682in}}%
\pgfpathlineto{\pgfqpoint{3.503575in}{2.948428in}}%
\pgfpathlineto{\pgfqpoint{3.506807in}{2.948854in}}%
\pgfpathlineto{\pgfqpoint{3.516502in}{2.943556in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{2.943552in}}%
\pgfpathlineto{\pgfqpoint{3.526198in}{2.943917in}}%
\pgfpathlineto{\pgfqpoint{3.535893in}{2.939568in}}%
\pgfpathlineto{\pgfqpoint{3.539125in}{2.940264in}}%
\pgfpathlineto{\pgfqpoint{3.542357in}{2.942415in}}%
\pgfpathlineto{\pgfqpoint{3.548821in}{2.939542in}}%
\pgfpathlineto{\pgfqpoint{3.555284in}{2.935342in}}%
\pgfpathlineto{\pgfqpoint{3.564980in}{2.931812in}}%
\pgfpathlineto{\pgfqpoint{3.571444in}{2.930295in}}%
\pgfpathlineto{\pgfqpoint{3.587603in}{2.927137in}}%
\pgfpathlineto{\pgfqpoint{3.610226in}{2.927276in}}%
\pgfpathlineto{\pgfqpoint{3.619921in}{2.929370in}}%
\pgfpathlineto{\pgfqpoint{3.632849in}{2.930036in}}%
\pgfpathlineto{\pgfqpoint{3.645776in}{2.931262in}}%
\pgfpathlineto{\pgfqpoint{3.652240in}{2.934725in}}%
\pgfpathlineto{\pgfqpoint{3.655472in}{2.937796in}}%
\pgfpathlineto{\pgfqpoint{3.658704in}{2.939021in}}%
\pgfpathlineto{\pgfqpoint{3.661936in}{2.945448in}}%
\pgfpathlineto{\pgfqpoint{3.674863in}{2.955022in}}%
\pgfpathlineto{\pgfqpoint{3.678095in}{2.953190in}}%
\pgfpathlineto{\pgfqpoint{3.684559in}{2.957935in}}%
\pgfpathlineto{\pgfqpoint{3.687790in}{2.962818in}}%
\pgfpathlineto{\pgfqpoint{3.691022in}{2.964289in}}%
\pgfpathlineto{\pgfqpoint{3.694254in}{2.960461in}}%
\pgfpathlineto{\pgfqpoint{3.700718in}{2.958674in}}%
\pgfpathlineto{\pgfqpoint{3.703950in}{2.965464in}}%
\pgfpathlineto{\pgfqpoint{3.707182in}{2.962278in}}%
\pgfpathlineto{\pgfqpoint{3.710413in}{2.963259in}}%
\pgfpathlineto{\pgfqpoint{3.713645in}{2.968326in}}%
\pgfpathlineto{\pgfqpoint{3.716877in}{2.960039in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.959785in}}%
\pgfpathlineto{\pgfqpoint{3.723341in}{2.964426in}}%
\pgfpathlineto{\pgfqpoint{3.726573in}{2.971041in}}%
\pgfpathlineto{\pgfqpoint{3.729805in}{2.985186in}}%
\pgfpathlineto{\pgfqpoint{3.733036in}{2.989350in}}%
\pgfpathlineto{\pgfqpoint{3.739500in}{2.991916in}}%
\pgfpathlineto{\pgfqpoint{3.742732in}{2.986987in}}%
\pgfpathlineto{\pgfqpoint{3.745964in}{2.990030in}}%
\pgfpathlineto{\pgfqpoint{3.749196in}{2.996053in}}%
\pgfpathlineto{\pgfqpoint{3.755659in}{2.997652in}}%
\pgfpathlineto{\pgfqpoint{3.762123in}{2.986547in}}%
\pgfpathlineto{\pgfqpoint{3.765355in}{2.984442in}}%
\pgfpathlineto{\pgfqpoint{3.768587in}{2.986140in}}%
\pgfpathlineto{\pgfqpoint{3.771819in}{2.979660in}}%
\pgfpathlineto{\pgfqpoint{3.781514in}{2.972207in}}%
\pgfpathlineto{\pgfqpoint{3.787978in}{2.968669in}}%
\pgfpathlineto{\pgfqpoint{3.794442in}{2.965819in}}%
\pgfpathlineto{\pgfqpoint{3.797673in}{2.954556in}}%
\pgfpathlineto{\pgfqpoint{3.800905in}{2.928967in}}%
\pgfpathlineto{\pgfqpoint{3.804137in}{2.924744in}}%
\pgfpathlineto{\pgfqpoint{3.807369in}{2.931080in}}%
\pgfpathlineto{\pgfqpoint{3.817065in}{2.961984in}}%
\pgfpathlineto{\pgfqpoint{3.826760in}{2.999625in}}%
\pgfpathlineto{\pgfqpoint{3.829992in}{3.023234in}}%
\pgfpathlineto{\pgfqpoint{3.833224in}{3.227423in}}%
\pgfpathlineto{\pgfqpoint{3.836456in}{4.009304in}}%
\pgfpathlineto{\pgfqpoint{3.839688in}{3.831719in}}%
\pgfpathlineto{\pgfqpoint{3.846151in}{3.915769in}}%
\pgfpathlineto{\pgfqpoint{3.849383in}{4.105594in}}%
\pgfpathlineto{\pgfqpoint{3.852615in}{4.128424in}}%
\pgfpathlineto{\pgfqpoint{3.855847in}{4.125632in}}%
\pgfpathlineto{\pgfqpoint{3.859079in}{4.072778in}}%
\pgfpathlineto{\pgfqpoint{3.862311in}{4.190729in}}%
\pgfpathlineto{\pgfqpoint{3.868774in}{4.080171in}}%
\pgfpathlineto{\pgfqpoint{3.872006in}{4.174161in}}%
\pgfpathlineto{\pgfqpoint{3.881702in}{3.925928in}}%
\pgfpathlineto{\pgfqpoint{3.888165in}{3.330103in}}%
\pgfpathlineto{\pgfqpoint{3.891397in}{3.283656in}}%
\pgfpathlineto{\pgfqpoint{3.894629in}{3.191758in}}%
\pgfpathlineto{\pgfqpoint{3.897861in}{3.321501in}}%
\pgfpathlineto{\pgfqpoint{3.904325in}{4.625743in}}%
\pgfpathlineto{\pgfqpoint{3.907557in}{4.422919in}}%
\pgfpathlineto{\pgfqpoint{3.910788in}{4.389086in}}%
\pgfpathlineto{\pgfqpoint{3.914020in}{4.513044in}}%
\pgfpathlineto{\pgfqpoint{3.917252in}{4.512297in}}%
\pgfpathlineto{\pgfqpoint{3.920484in}{4.484065in}}%
\pgfpathlineto{\pgfqpoint{3.923716in}{4.537040in}}%
\pgfpathlineto{\pgfqpoint{3.926948in}{4.555668in}}%
\pgfpathlineto{\pgfqpoint{3.930180in}{4.552027in}}%
\pgfpathlineto{\pgfqpoint{3.933411in}{4.503056in}}%
\pgfpathlineto{\pgfqpoint{3.936643in}{4.164611in}}%
\pgfpathlineto{\pgfqpoint{3.939875in}{4.012294in}}%
\pgfpathlineto{\pgfqpoint{3.943107in}{3.758414in}}%
\pgfpathlineto{\pgfqpoint{3.946339in}{3.684732in}}%
\pgfpathlineto{\pgfqpoint{3.952803in}{3.440858in}}%
\pgfpathlineto{\pgfqpoint{3.959266in}{3.168274in}}%
\pgfpathlineto{\pgfqpoint{3.962498in}{3.083684in}}%
\pgfpathlineto{\pgfqpoint{3.965730in}{3.058752in}}%
\pgfpathlineto{\pgfqpoint{3.968962in}{3.043121in}}%
\pgfpathlineto{\pgfqpoint{3.975426in}{2.973077in}}%
\pgfpathlineto{\pgfqpoint{3.978657in}{2.969601in}}%
\pgfpathlineto{\pgfqpoint{3.981889in}{2.969415in}}%
\pgfpathlineto{\pgfqpoint{3.985121in}{2.966715in}}%
\pgfpathlineto{\pgfqpoint{3.988353in}{2.956900in}}%
\pgfpathlineto{\pgfqpoint{3.991585in}{2.953126in}}%
\pgfpathlineto{\pgfqpoint{3.994817in}{2.941483in}}%
\pgfpathlineto{\pgfqpoint{3.998048in}{2.936366in}}%
\pgfpathlineto{\pgfqpoint{4.004512in}{2.930125in}}%
\pgfpathlineto{\pgfqpoint{4.033599in}{2.924889in}}%
\pgfpathlineto{\pgfqpoint{4.036831in}{2.927075in}}%
\pgfpathlineto{\pgfqpoint{4.040063in}{2.931259in}}%
\pgfpathlineto{\pgfqpoint{4.046526in}{2.935961in}}%
\pgfpathlineto{\pgfqpoint{4.049758in}{2.938756in}}%
\pgfpathlineto{\pgfqpoint{4.052990in}{2.939487in}}%
\pgfpathlineto{\pgfqpoint{4.059454in}{2.943803in}}%
\pgfpathlineto{\pgfqpoint{4.065917in}{2.950548in}}%
\pgfpathlineto{\pgfqpoint{4.069149in}{2.951464in}}%
\pgfpathlineto{\pgfqpoint{4.072381in}{2.954163in}}%
\pgfpathlineto{\pgfqpoint{4.082077in}{2.958751in}}%
\pgfpathlineto{\pgfqpoint{4.104700in}{2.970419in}}%
\pgfpathlineto{\pgfqpoint{4.111163in}{2.976644in}}%
\pgfpathlineto{\pgfqpoint{4.120859in}{2.980592in}}%
\pgfpathlineto{\pgfqpoint{4.127323in}{2.978469in}}%
\pgfpathlineto{\pgfqpoint{4.137018in}{2.972512in}}%
\pgfpathlineto{\pgfqpoint{4.140250in}{2.967625in}}%
\pgfpathlineto{\pgfqpoint{4.149946in}{2.961577in}}%
\pgfpathlineto{\pgfqpoint{4.153178in}{2.957842in}}%
\pgfpathlineto{\pgfqpoint{4.159641in}{2.955597in}}%
\pgfpathlineto{\pgfqpoint{4.162873in}{2.947804in}}%
\pgfpathlineto{\pgfqpoint{4.169337in}{2.928884in}}%
\pgfpathlineto{\pgfqpoint{4.179032in}{2.927163in}}%
\pgfpathlineto{\pgfqpoint{4.214583in}{2.925277in}}%
\pgfpathlineto{\pgfqpoint{4.227510in}{2.926212in}}%
\pgfpathlineto{\pgfqpoint{4.266292in}{2.930890in}}%
\pgfpathlineto{\pgfqpoint{4.269524in}{2.928717in}}%
\pgfpathlineto{\pgfqpoint{4.292147in}{2.925700in}}%
\pgfpathlineto{\pgfqpoint{4.324466in}{2.924625in}}%
\pgfpathlineto{\pgfqpoint{4.427885in}{2.925173in}}%
\pgfpathlineto{\pgfqpoint{4.469899in}{2.925965in}}%
\pgfpathlineto{\pgfqpoint{4.482827in}{2.924814in}}%
\pgfpathlineto{\pgfqpoint{4.508682in}{2.924784in}}%
\pgfpathlineto{\pgfqpoint{4.550696in}{2.924655in}}%
\pgfpathlineto{\pgfqpoint{4.957909in}{2.926246in}}%
\pgfpathlineto{\pgfqpoint{4.967605in}{2.926377in}}%
\pgfpathlineto{\pgfqpoint{4.974069in}{2.925210in}}%
\pgfpathlineto{\pgfqpoint{5.058097in}{2.924633in}}%
\pgfpathlineto{\pgfqpoint{5.067792in}{2.925596in}}%
\pgfpathlineto{\pgfqpoint{5.106575in}{2.936931in}}%
\pgfpathlineto{\pgfqpoint{5.119502in}{2.942785in}}%
\pgfpathlineto{\pgfqpoint{5.129198in}{2.943307in}}%
\pgfpathlineto{\pgfqpoint{5.142125in}{2.942972in}}%
\pgfpathlineto{\pgfqpoint{5.171212in}{2.946814in}}%
\pgfpathlineto{\pgfqpoint{5.184139in}{2.948619in}}%
\pgfpathlineto{\pgfqpoint{5.193835in}{2.947192in}}%
\pgfpathlineto{\pgfqpoint{5.222921in}{2.943949in}}%
\pgfpathlineto{\pgfqpoint{5.232617in}{2.943583in}}%
\pgfpathlineto{\pgfqpoint{5.239081in}{2.941093in}}%
\pgfpathlineto{\pgfqpoint{5.245544in}{2.933951in}}%
\pgfpathlineto{\pgfqpoint{5.252008in}{2.930736in}}%
\pgfpathlineto{\pgfqpoint{5.268167in}{2.928107in}}%
\pgfpathlineto{\pgfqpoint{5.306950in}{2.925184in}}%
\pgfpathlineto{\pgfqpoint{5.384514in}{2.924661in}}%
\pgfpathlineto{\pgfqpoint{5.513788in}{2.924974in}}%
\pgfpathlineto{\pgfqpoint{5.539643in}{2.929236in}}%
\pgfpathlineto{\pgfqpoint{5.542875in}{2.932440in}}%
\pgfpathlineto{\pgfqpoint{5.546107in}{2.933956in}}%
\pgfpathlineto{\pgfqpoint{5.549339in}{2.936728in}}%
\pgfpathlineto{\pgfqpoint{5.568730in}{2.934885in}}%
\pgfpathlineto{\pgfqpoint{5.581657in}{2.935820in}}%
\pgfpathlineto{\pgfqpoint{5.584889in}{2.937536in}}%
\pgfpathlineto{\pgfqpoint{5.597817in}{2.937676in}}%
\pgfpathlineto{\pgfqpoint{5.620440in}{2.934284in}}%
\pgfpathlineto{\pgfqpoint{5.623671in}{2.932511in}}%
\pgfpathlineto{\pgfqpoint{5.630135in}{2.931405in}}%
\pgfpathlineto{\pgfqpoint{5.636599in}{2.929415in}}%
\pgfpathlineto{\pgfqpoint{5.646294in}{2.928547in}}%
\pgfpathlineto{\pgfqpoint{5.652758in}{2.930349in}}%
\pgfpathlineto{\pgfqpoint{5.662454in}{2.929227in}}%
\pgfpathlineto{\pgfqpoint{5.714163in}{2.925436in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{2.925489in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{2.925489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{4.710802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{4.710802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.839509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{4.710802in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{4.710802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205514in}{4.184180in}}%
\pgfpathlineto{\pgfqpoint{5.861108in}{4.184180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{4.184180in}}{\pgfqpoint{5.888886in}{4.211958in}}%
\pgfpathlineto{\pgfqpoint{5.888886in}{4.613579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{4.641357in}}{\pgfqpoint{5.861108in}{4.641357in}}%
\pgfpathlineto{\pgfqpoint{4.205514in}{4.641357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177736in}{4.641357in}}{\pgfqpoint{4.177736in}{4.613579in}}%
\pgfpathlineto{\pgfqpoint{4.177736in}{4.211958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177736in}{4.184180in}}{\pgfqpoint{4.205514in}{4.184180in}}%
\pgfpathlineto{\pgfqpoint{4.205514in}{4.184180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233292in}{4.524992in}}%
\pgfpathlineto{\pgfqpoint{4.372180in}{4.524992in}}%
\pgfpathlineto{\pgfqpoint{4.511069in}{4.524992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622180in,y=4.476381in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Position (\(\displaystyle m^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233292in}{4.317237in}}%
\pgfpathlineto{\pgfqpoint{4.372180in}{4.317237in}}%
\pgfpathlineto{\pgfqpoint{4.511069in}{4.317237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622180in,y=4.268626in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Orientation (\(\displaystyle rad^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.334566in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{2.334566in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898700in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898700in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434182in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434182in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969665in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969665in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505147in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505147in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040629in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040629in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576112in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576112in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 57}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111594in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111594in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647077in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647077in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182559in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182559in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718042in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718042in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 103}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308047in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{0.548332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=0.495571in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{0.870300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=0.817539in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{1.192268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=1.139507in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{1.514236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=1.461475in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{1.836204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=1.783443in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{2.158172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=2.105411in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284108in,y=1.398920in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Distance from target (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{0.463273in}}{\pgfqpoint{5.300565in}{1.871292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{2.249507in}}%
\pgfpathlineto{\pgfqpoint{0.905163in}{2.234221in}}%
\pgfpathlineto{\pgfqpoint{0.906455in}{2.172699in}}%
\pgfpathlineto{\pgfqpoint{0.913564in}{2.153481in}}%
\pgfpathlineto{\pgfqpoint{0.914857in}{2.146243in}}%
\pgfpathlineto{\pgfqpoint{0.916149in}{2.119214in}}%
\pgfpathlineto{\pgfqpoint{0.917442in}{2.115781in}}%
\pgfpathlineto{\pgfqpoint{0.919381in}{2.108313in}}%
\pgfpathlineto{\pgfqpoint{0.923905in}{2.086894in}}%
\pgfpathlineto{\pgfqpoint{0.924551in}{2.085170in}}%
\pgfpathlineto{\pgfqpoint{0.925844in}{2.049388in}}%
\pgfpathlineto{\pgfqpoint{0.929075in}{2.033500in}}%
\pgfpathlineto{\pgfqpoint{0.932307in}{2.024006in}}%
\pgfpathlineto{\pgfqpoint{0.935538in}{1.975703in}}%
\pgfpathlineto{\pgfqpoint{0.939416in}{1.961583in}}%
\pgfpathlineto{\pgfqpoint{0.942001in}{1.952168in}}%
\pgfpathlineto{\pgfqpoint{0.942647in}{1.950176in}}%
\pgfpathlineto{\pgfqpoint{0.943293in}{1.942125in}}%
\pgfpathlineto{\pgfqpoint{0.944586in}{1.908176in}}%
\pgfpathlineto{\pgfqpoint{0.951049in}{1.884295in}}%
\pgfpathlineto{\pgfqpoint{0.956219in}{1.866744in}}%
\pgfpathlineto{\pgfqpoint{0.957512in}{1.847045in}}%
\pgfpathlineto{\pgfqpoint{0.970437in}{1.804829in}}%
\pgfpathlineto{\pgfqpoint{0.971730in}{1.785505in}}%
\pgfpathlineto{\pgfqpoint{0.983363in}{1.746709in}}%
\pgfpathlineto{\pgfqpoint{0.984656in}{1.720051in}}%
\pgfpathlineto{\pgfqpoint{0.989826in}{1.702078in}}%
\pgfpathlineto{\pgfqpoint{0.991765in}{1.689260in}}%
\pgfpathlineto{\pgfqpoint{0.993704in}{1.682839in}}%
\pgfpathlineto{\pgfqpoint{0.994996in}{1.654741in}}%
\pgfpathlineto{\pgfqpoint{0.996935in}{1.644657in}}%
\pgfpathlineto{\pgfqpoint{1.001459in}{1.611383in}}%
\pgfpathlineto{\pgfqpoint{1.002752in}{1.585224in}}%
\pgfpathlineto{\pgfqpoint{1.003398in}{1.583224in}}%
\pgfpathlineto{\pgfqpoint{1.005337in}{1.572571in}}%
\pgfpathlineto{\pgfqpoint{1.008568in}{1.560260in}}%
\pgfpathlineto{\pgfqpoint{1.010507in}{1.550882in}}%
\pgfpathlineto{\pgfqpoint{1.011800in}{1.519936in}}%
\pgfpathlineto{\pgfqpoint{1.012446in}{1.518459in}}%
\pgfpathlineto{\pgfqpoint{1.015677in}{1.504109in}}%
\pgfpathlineto{\pgfqpoint{1.016970in}{1.500387in}}%
\pgfpathlineto{\pgfqpoint{1.018909in}{1.474690in}}%
\pgfpathlineto{\pgfqpoint{1.020201in}{1.472268in}}%
\pgfpathlineto{\pgfqpoint{1.022140in}{1.465985in}}%
\pgfpathlineto{\pgfqpoint{1.025371in}{1.457551in}}%
\pgfpathlineto{\pgfqpoint{1.026018in}{1.454119in}}%
\pgfpathlineto{\pgfqpoint{1.027310in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{1.029249in}{1.437999in}}%
\pgfpathlineto{\pgfqpoint{1.031188in}{1.431572in}}%
\pgfpathlineto{\pgfqpoint{1.034419in}{1.425243in}}%
\pgfpathlineto{\pgfqpoint{1.035066in}{1.422175in}}%
\pgfpathlineto{\pgfqpoint{1.036358in}{1.408535in}}%
\pgfpathlineto{\pgfqpoint{1.043467in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{1.048638in}{1.393796in}}%
\pgfpathlineto{\pgfqpoint{1.049930in}{1.382722in}}%
\pgfpathlineto{\pgfqpoint{1.058978in}{1.372518in}}%
\pgfpathlineto{\pgfqpoint{1.060271in}{1.366337in}}%
\pgfpathlineto{\pgfqpoint{1.063502in}{1.363518in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{1.357905in}}%
\pgfpathlineto{\pgfqpoint{1.070611in}{1.353152in}}%
\pgfpathlineto{\pgfqpoint{1.082891in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{1.084183in}{1.344828in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{1.343086in}}%
\pgfpathlineto{\pgfqpoint{1.094524in}{1.341521in}}%
\pgfpathlineto{\pgfqpoint{1.097109in}{1.341303in}}%
\pgfpathlineto{\pgfqpoint{1.100340in}{1.340955in}}%
\pgfpathlineto{\pgfqpoint{1.121668in}{1.343742in}}%
\pgfpathlineto{\pgfqpoint{1.123607in}{1.345098in}}%
\pgfpathlineto{\pgfqpoint{1.133301in}{1.346462in}}%
\pgfpathlineto{\pgfqpoint{1.135240in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{1.141703in}{1.349819in}}%
\pgfpathlineto{\pgfqpoint{1.142995in}{1.346345in}}%
\pgfpathlineto{\pgfqpoint{1.145580in}{1.345204in}}%
\pgfpathlineto{\pgfqpoint{1.146873in}{1.344258in}}%
\pgfpathlineto{\pgfqpoint{1.148812in}{1.339743in}}%
\pgfpathlineto{\pgfqpoint{1.150751in}{1.335834in}}%
\pgfpathlineto{\pgfqpoint{1.152689in}{1.343145in}}%
\pgfpathlineto{\pgfqpoint{1.156567in}{1.344667in}}%
\pgfpathlineto{\pgfqpoint{1.158506in}{1.344688in}}%
\pgfpathlineto{\pgfqpoint{1.163030in}{1.348673in}}%
\pgfpathlineto{\pgfqpoint{1.163676in}{1.352392in}}%
\pgfpathlineto{\pgfqpoint{1.164323in}{1.351869in}}%
\pgfpathlineto{\pgfqpoint{1.165615in}{1.350956in}}%
\pgfpathlineto{\pgfqpoint{1.168200in}{1.343731in}}%
\pgfpathlineto{\pgfqpoint{1.168847in}{1.342794in}}%
\pgfpathlineto{\pgfqpoint{1.170139in}{1.322721in}}%
\pgfpathlineto{\pgfqpoint{1.175956in}{1.317542in}}%
\pgfpathlineto{\pgfqpoint{1.177248in}{1.317828in}}%
\pgfpathlineto{\pgfqpoint{1.178541in}{1.322367in}}%
\pgfpathlineto{\pgfqpoint{1.179187in}{1.321641in}}%
\pgfpathlineto{\pgfqpoint{1.181126in}{1.320552in}}%
\pgfpathlineto{\pgfqpoint{1.190174in}{1.309185in}}%
\pgfpathlineto{\pgfqpoint{1.191467in}{1.302122in}}%
\pgfpathlineto{\pgfqpoint{1.195991in}{1.302703in}}%
\pgfpathlineto{\pgfqpoint{1.201161in}{1.304610in}}%
\pgfpathlineto{\pgfqpoint{1.203746in}{1.305525in}}%
\pgfpathlineto{\pgfqpoint{1.205039in}{1.313740in}}%
\pgfpathlineto{\pgfqpoint{1.212794in}{1.321175in}}%
\pgfpathlineto{\pgfqpoint{1.216672in}{1.325155in}}%
\pgfpathlineto{\pgfqpoint{1.217964in}{1.334677in}}%
\pgfpathlineto{\pgfqpoint{1.221842in}{1.336831in}}%
\pgfpathlineto{\pgfqpoint{1.225073in}{1.341074in}}%
\pgfpathlineto{\pgfqpoint{1.226366in}{1.342101in}}%
\pgfpathlineto{\pgfqpoint{1.228305in}{1.348411in}}%
\pgfpathlineto{\pgfqpoint{1.232829in}{1.351249in}}%
\pgfpathlineto{\pgfqpoint{1.237353in}{1.357651in}}%
\pgfpathlineto{\pgfqpoint{1.239292in}{1.362188in}}%
\pgfpathlineto{\pgfqpoint{1.241877in}{1.367409in}}%
\pgfpathlineto{\pgfqpoint{1.244462in}{1.371314in}}%
\pgfpathlineto{\pgfqpoint{1.246401in}{1.381503in}}%
\pgfpathlineto{\pgfqpoint{1.248340in}{1.385113in}}%
\pgfpathlineto{\pgfqpoint{1.250278in}{1.391614in}}%
\pgfpathlineto{\pgfqpoint{1.252217in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{1.261265in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{1.422765in}}%
\pgfpathlineto{\pgfqpoint{1.283239in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{1.451836in}}%
\pgfpathlineto{\pgfqpoint{1.296165in}{1.469199in}}%
\pgfpathlineto{\pgfqpoint{1.301335in}{1.478616in}}%
\pgfpathlineto{\pgfqpoint{1.305213in}{1.485691in}}%
\pgfpathlineto{\pgfqpoint{1.311029in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{1.314907in}{1.492345in}}%
\pgfpathlineto{\pgfqpoint{1.317492in}{1.492040in}}%
\pgfpathlineto{\pgfqpoint{1.319431in}{1.490481in}}%
\pgfpathlineto{\pgfqpoint{1.326540in}{1.488269in}}%
\pgfpathlineto{\pgfqpoint{1.329771in}{1.488463in}}%
\pgfpathlineto{\pgfqpoint{1.334295in}{1.486077in}}%
\pgfpathlineto{\pgfqpoint{1.336881in}{1.483835in}}%
\pgfpathlineto{\pgfqpoint{1.340758in}{1.484009in}}%
\pgfpathlineto{\pgfqpoint{1.342697in}{1.482398in}}%
\pgfpathlineto{\pgfqpoint{1.344636in}{1.482158in}}%
\pgfpathlineto{\pgfqpoint{1.349806in}{1.483613in}}%
\pgfpathlineto{\pgfqpoint{1.354976in}{1.491858in}}%
\pgfpathlineto{\pgfqpoint{1.356915in}{1.498532in}}%
\pgfpathlineto{\pgfqpoint{1.357562in}{1.499027in}}%
\pgfpathlineto{\pgfqpoint{1.361439in}{1.510297in}}%
\pgfpathlineto{\pgfqpoint{1.367256in}{1.526222in}}%
\pgfpathlineto{\pgfqpoint{1.370487in}{1.542714in}}%
\pgfpathlineto{\pgfqpoint{1.375011in}{1.555957in}}%
\pgfpathlineto{\pgfqpoint{1.376950in}{1.564012in}}%
\pgfpathlineto{\pgfqpoint{1.397631in}{1.637141in}}%
\pgfpathlineto{\pgfqpoint{1.400863in}{1.649818in}}%
\pgfpathlineto{\pgfqpoint{1.407325in}{1.674496in}}%
\pgfpathlineto{\pgfqpoint{1.409911in}{1.686406in}}%
\pgfpathlineto{\pgfqpoint{1.417666in}{1.735907in}}%
\pgfpathlineto{\pgfqpoint{1.423483in}{1.748025in}}%
\pgfpathlineto{\pgfqpoint{1.424775in}{1.748564in}}%
\pgfpathlineto{\pgfqpoint{1.427360in}{1.751912in}}%
\pgfpathlineto{\pgfqpoint{1.437055in}{1.754986in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{1.755608in}}%
\pgfpathlineto{\pgfqpoint{1.441579in}{1.757182in}}%
\pgfpathlineto{\pgfqpoint{1.443517in}{1.756207in}}%
\pgfpathlineto{\pgfqpoint{1.446103in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{1.755447in}}%
\pgfpathlineto{\pgfqpoint{1.451919in}{1.754998in}}%
\pgfpathlineto{\pgfqpoint{1.453212in}{1.756941in}}%
\pgfpathlineto{\pgfqpoint{1.455151in}{1.758917in}}%
\pgfpathlineto{\pgfqpoint{1.458382in}{1.760486in}}%
\pgfpathlineto{\pgfqpoint{1.467430in}{1.770692in}}%
\pgfpathlineto{\pgfqpoint{1.469369in}{1.774221in}}%
\pgfpathlineto{\pgfqpoint{1.470661in}{1.775599in}}%
\pgfpathlineto{\pgfqpoint{1.473246in}{1.783113in}}%
\pgfpathlineto{\pgfqpoint{1.481648in}{1.797643in}}%
\pgfpathlineto{\pgfqpoint{1.483587in}{1.798787in}}%
\pgfpathlineto{\pgfqpoint{1.488757in}{1.801678in}}%
\pgfpathlineto{\pgfqpoint{1.493928in}{1.798493in}}%
\pgfpathlineto{\pgfqpoint{1.497159in}{1.794697in}}%
\pgfpathlineto{\pgfqpoint{1.501037in}{1.791933in}}%
\pgfpathlineto{\pgfqpoint{1.502976in}{1.791356in}}%
\pgfpathlineto{\pgfqpoint{1.512024in}{1.788663in}}%
\pgfpathlineto{\pgfqpoint{1.512670in}{1.789935in}}%
\pgfpathlineto{\pgfqpoint{1.513316in}{1.788834in}}%
\pgfpathlineto{\pgfqpoint{1.513962in}{1.789699in}}%
\pgfpathlineto{\pgfqpoint{1.514609in}{1.789122in}}%
\pgfpathlineto{\pgfqpoint{1.517194in}{1.787691in}}%
\pgfpathlineto{\pgfqpoint{1.519779in}{1.784499in}}%
\pgfpathlineto{\pgfqpoint{1.522364in}{1.781657in}}%
\pgfpathlineto{\pgfqpoint{1.535936in}{1.758549in}}%
\pgfpathlineto{\pgfqpoint{1.540460in}{1.751255in}}%
\pgfpathlineto{\pgfqpoint{1.561141in}{1.717069in}}%
\pgfpathlineto{\pgfqpoint{1.566958in}{1.710511in}}%
\pgfpathlineto{\pgfqpoint{1.568250in}{1.709752in}}%
\pgfpathlineto{\pgfqpoint{1.581822in}{1.696333in}}%
\pgfpathlineto{\pgfqpoint{1.597979in}{1.668656in}}%
\pgfpathlineto{\pgfqpoint{1.600564in}{1.664093in}}%
\pgfpathlineto{\pgfqpoint{1.610905in}{1.647214in}}%
\pgfpathlineto{\pgfqpoint{1.617368in}{1.639244in}}%
\pgfpathlineto{\pgfqpoint{1.618014in}{1.639319in}}%
\pgfpathlineto{\pgfqpoint{1.619953in}{1.637319in}}%
\pgfpathlineto{\pgfqpoint{1.625123in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{1.630294in}{1.622524in}}%
\pgfpathlineto{\pgfqpoint{1.631586in}{1.621282in}}%
\pgfpathlineto{\pgfqpoint{1.635464in}{1.613155in}}%
\pgfpathlineto{\pgfqpoint{1.637403in}{1.610861in}}%
\pgfpathlineto{\pgfqpoint{1.638049in}{1.609242in}}%
\pgfpathlineto{\pgfqpoint{1.639988in}{1.603093in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{1.597557in}}%
\pgfpathlineto{\pgfqpoint{1.645804in}{1.592150in}}%
\pgfpathlineto{\pgfqpoint{1.647743in}{1.588708in}}%
\pgfpathlineto{\pgfqpoint{1.664547in}{1.568712in}}%
\pgfpathlineto{\pgfqpoint{1.678765in}{1.559547in}}%
\pgfpathlineto{\pgfqpoint{1.683289in}{1.558234in}}%
\pgfpathlineto{\pgfqpoint{1.696861in}{1.549859in}}%
\pgfpathlineto{\pgfqpoint{1.702677in}{1.547240in}}%
\pgfpathlineto{\pgfqpoint{1.705263in}{1.546061in}}%
\pgfpathlineto{\pgfqpoint{1.707848in}{1.544567in}}%
\pgfpathlineto{\pgfqpoint{1.709787in}{1.543258in}}%
\pgfpathlineto{\pgfqpoint{1.712372in}{1.542423in}}%
\pgfpathlineto{\pgfqpoint{1.714957in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.716896in}{1.541342in}}%
\pgfpathlineto{\pgfqpoint{1.722066in}{1.540673in}}%
\pgfpathlineto{\pgfqpoint{1.731760in}{1.540530in}}%
\pgfpathlineto{\pgfqpoint{1.733699in}{1.540166in}}%
\pgfpathlineto{\pgfqpoint{1.739516in}{1.538251in}}%
\pgfpathlineto{\pgfqpoint{1.747917in}{1.535155in}}%
\pgfpathlineto{\pgfqpoint{1.753088in}{1.533538in}}%
\pgfpathlineto{\pgfqpoint{1.766660in}{1.529554in}}%
\pgfpathlineto{\pgfqpoint{1.770537in}{1.530358in}}%
\pgfpathlineto{\pgfqpoint{1.787987in}{1.533530in}}%
\pgfpathlineto{\pgfqpoint{1.826118in}{1.534972in}}%
\pgfpathlineto{\pgfqpoint{1.828703in}{1.535003in}}%
\pgfpathlineto{\pgfqpoint{1.848738in}{1.537575in}}%
\pgfpathlineto{\pgfqpoint{1.857786in}{1.536987in}}%
\pgfpathlineto{\pgfqpoint{1.859078in}{1.535877in}}%
\pgfpathlineto{\pgfqpoint{1.861017in}{1.535465in}}%
\pgfpathlineto{\pgfqpoint{1.863602in}{1.534210in}}%
\pgfpathlineto{\pgfqpoint{1.864895in}{1.530456in}}%
\pgfpathlineto{\pgfqpoint{1.872650in}{1.528585in}}%
\pgfpathlineto{\pgfqpoint{1.876528in}{1.530461in}}%
\pgfpathlineto{\pgfqpoint{1.895270in}{1.531807in}}%
\pgfpathlineto{\pgfqpoint{1.910135in}{1.529700in}}%
\pgfpathlineto{\pgfqpoint{1.911427in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{1.913366in}{1.530242in}}%
\pgfpathlineto{\pgfqpoint{1.915305in}{1.531287in}}%
\pgfpathlineto{\pgfqpoint{1.920475in}{1.532644in}}%
\pgfpathlineto{\pgfqpoint{1.922414in}{1.533855in}}%
\pgfpathlineto{\pgfqpoint{1.926938in}{1.535000in}}%
\pgfpathlineto{\pgfqpoint{1.930816in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.935986in}{1.537573in}}%
\pgfpathlineto{\pgfqpoint{1.937925in}{1.538636in}}%
\pgfpathlineto{\pgfqpoint{1.943741in}{1.539658in}}%
\pgfpathlineto{\pgfqpoint{1.952789in}{1.541522in}}%
\pgfpathlineto{\pgfqpoint{1.984457in}{1.552764in}}%
\pgfpathlineto{\pgfqpoint{1.986396in}{1.546677in}}%
\pgfpathlineto{\pgfqpoint{2.006431in}{1.542010in}}%
\pgfpathlineto{\pgfqpoint{2.011601in}{1.543357in}}%
\pgfpathlineto{\pgfqpoint{2.034868in}{1.543613in}}%
\pgfpathlineto{\pgfqpoint{2.036160in}{1.544005in}}%
\pgfpathlineto{\pgfqpoint{2.037453in}{1.543727in}}%
\pgfpathlineto{\pgfqpoint{2.045854in}{1.545352in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{1.546077in}}%
\pgfpathlineto{\pgfqpoint{2.067828in}{1.549581in}}%
\pgfpathlineto{\pgfqpoint{2.079461in}{1.550523in}}%
\pgfpathlineto{\pgfqpoint{2.085924in}{1.548570in}}%
\pgfpathlineto{\pgfqpoint{2.088509in}{1.547378in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{1.546501in}}%
\pgfpathlineto{\pgfqpoint{2.125994in}{1.540245in}}%
\pgfpathlineto{\pgfqpoint{2.136334in}{1.540522in}}%
\pgfpathlineto{\pgfqpoint{2.145382in}{1.536561in}}%
\pgfpathlineto{\pgfqpoint{2.148614in}{1.534411in}}%
\pgfpathlineto{\pgfqpoint{2.158954in}{1.528150in}}%
\pgfpathlineto{\pgfqpoint{2.164124in}{1.517623in}}%
\pgfpathlineto{\pgfqpoint{2.167356in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{2.175757in}{1.514318in}}%
\pgfpathlineto{\pgfqpoint{2.181574in}{1.512054in}}%
\pgfpathlineto{\pgfqpoint{2.197085in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{2.216473in}{1.494182in}}%
\pgfpathlineto{\pgfqpoint{2.229399in}{1.489599in}}%
\pgfpathlineto{\pgfqpoint{2.255250in}{1.479208in}}%
\pgfpathlineto{\pgfqpoint{2.261067in}{1.475972in}}%
\pgfpathlineto{\pgfqpoint{2.262360in}{1.474937in}}%
\pgfpathlineto{\pgfqpoint{2.272700in}{1.467913in}}%
\pgfpathlineto{\pgfqpoint{2.275285in}{1.465271in}}%
\pgfpathlineto{\pgfqpoint{2.278517in}{1.464252in}}%
\pgfpathlineto{\pgfqpoint{2.294027in}{1.460057in}}%
\pgfpathlineto{\pgfqpoint{2.316647in}{1.456042in}}%
\pgfpathlineto{\pgfqpoint{2.323757in}{1.455181in}}%
\pgfpathlineto{\pgfqpoint{2.347669in}{1.450337in}}%
\pgfpathlineto{\pgfqpoint{2.354132in}{1.448067in}}%
\pgfpathlineto{\pgfqpoint{2.361241in}{1.444866in}}%
\pgfpathlineto{\pgfqpoint{2.364472in}{1.443591in}}%
\pgfpathlineto{\pgfqpoint{2.374167in}{1.440925in}}%
\pgfpathlineto{\pgfqpoint{2.376106in}{1.438976in}}%
\pgfpathlineto{\pgfqpoint{2.392263in}{1.433825in}}%
\pgfpathlineto{\pgfqpoint{2.396140in}{1.430112in}}%
\pgfpathlineto{\pgfqpoint{2.401311in}{1.427293in}}%
\pgfpathlineto{\pgfqpoint{2.405188in}{1.425039in}}%
\pgfpathlineto{\pgfqpoint{2.407127in}{1.423914in}}%
\pgfpathlineto{\pgfqpoint{2.412298in}{1.421158in}}%
\pgfpathlineto{\pgfqpoint{2.418114in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{2.421992in}{1.417999in}}%
\pgfpathlineto{\pgfqpoint{2.434917in}{1.413337in}}%
\pgfpathlineto{\pgfqpoint{2.440734in}{1.410267in}}%
\pgfpathlineto{\pgfqpoint{2.446551in}{1.408069in}}%
\pgfpathlineto{\pgfqpoint{2.451075in}{1.406723in}}%
\pgfpathlineto{\pgfqpoint{2.486620in}{1.394285in}}%
\pgfpathlineto{\pgfqpoint{2.493729in}{1.393034in}}%
\pgfpathlineto{\pgfqpoint{2.513764in}{1.388845in}}%
\pgfpathlineto{\pgfqpoint{2.526690in}{1.382156in}}%
\pgfpathlineto{\pgfqpoint{2.530568in}{1.379068in}}%
\pgfpathlineto{\pgfqpoint{2.539616in}{1.375840in}}%
\pgfpathlineto{\pgfqpoint{2.544140in}{1.372519in}}%
\pgfpathlineto{\pgfqpoint{2.547371in}{1.371111in}}%
\pgfpathlineto{\pgfqpoint{2.549310in}{1.369880in}}%
\pgfpathlineto{\pgfqpoint{2.559650in}{1.365718in}}%
\pgfpathlineto{\pgfqpoint{2.562882in}{1.361631in}}%
\pgfpathlineto{\pgfqpoint{2.564821in}{1.358228in}}%
\pgfpathlineto{\pgfqpoint{2.567406in}{1.356926in}}%
\pgfpathlineto{\pgfqpoint{2.569991in}{1.354516in}}%
\pgfpathlineto{\pgfqpoint{2.571283in}{1.354672in}}%
\pgfpathlineto{\pgfqpoint{2.584209in}{1.349539in}}%
\pgfpathlineto{\pgfqpoint{2.585502in}{1.347471in}}%
\pgfpathlineto{\pgfqpoint{2.586794in}{1.348262in}}%
\pgfpathlineto{\pgfqpoint{2.590672in}{1.345928in}}%
\pgfpathlineto{\pgfqpoint{2.630742in}{1.337631in}}%
\pgfpathlineto{\pgfqpoint{2.635266in}{1.337733in}}%
\pgfpathlineto{\pgfqpoint{2.638497in}{1.337119in}}%
\pgfpathlineto{\pgfqpoint{2.642375in}{1.337243in}}%
\pgfpathlineto{\pgfqpoint{2.646899in}{1.337102in}}%
\pgfpathlineto{\pgfqpoint{2.657239in}{1.335298in}}%
\pgfpathlineto{\pgfqpoint{2.662410in}{1.335007in}}%
\pgfpathlineto{\pgfqpoint{2.683091in}{1.331714in}}%
\pgfpathlineto{\pgfqpoint{2.688907in}{1.332862in}}%
\pgfpathlineto{\pgfqpoint{2.692139in}{1.333520in}}%
\pgfpathlineto{\pgfqpoint{2.707003in}{1.334260in}}%
\pgfpathlineto{\pgfqpoint{2.710235in}{1.334042in}}%
\pgfpathlineto{\pgfqpoint{2.723807in}{1.334609in}}%
\pgfpathlineto{\pgfqpoint{2.726392in}{1.334956in}}%
\pgfpathlineto{\pgfqpoint{2.735440in}{1.335787in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{1.340854in}}%
\pgfpathlineto{\pgfqpoint{2.809116in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{2.816871in}{1.341707in}}%
\pgfpathlineto{\pgfqpoint{2.840784in}{1.332929in}}%
\pgfpathlineto{\pgfqpoint{2.844662in}{1.331733in}}%
\pgfpathlineto{\pgfqpoint{2.847247in}{1.330868in}}%
\pgfpathlineto{\pgfqpoint{2.848539in}{1.322828in}}%
\pgfpathlineto{\pgfqpoint{2.851771in}{1.320985in}}%
\pgfpathlineto{\pgfqpoint{2.860819in}{1.314403in}}%
\pgfpathlineto{\pgfqpoint{2.868574in}{1.309589in}}%
\pgfpathlineto{\pgfqpoint{2.870513in}{1.307220in}}%
\pgfpathlineto{\pgfqpoint{2.880854in}{1.302431in}}%
\pgfpathlineto{\pgfqpoint{2.883439in}{1.301353in}}%
\pgfpathlineto{\pgfqpoint{2.889902in}{1.296965in}}%
\pgfpathlineto{\pgfqpoint{2.898303in}{1.293099in}}%
\pgfpathlineto{\pgfqpoint{2.907351in}{1.285671in}}%
\pgfpathlineto{\pgfqpoint{2.909936in}{1.284524in}}%
\pgfpathlineto{\pgfqpoint{2.911875in}{1.283319in}}%
\pgfpathlineto{\pgfqpoint{2.913814in}{1.282658in}}%
\pgfpathlineto{\pgfqpoint{2.918338in}{1.279582in}}%
\pgfpathlineto{\pgfqpoint{2.922216in}{1.277209in}}%
\pgfpathlineto{\pgfqpoint{2.926094in}{1.275053in}}%
\pgfpathlineto{\pgfqpoint{2.929325in}{1.273022in}}%
\pgfpathlineto{\pgfqpoint{2.933849in}{1.270854in}}%
\pgfpathlineto{\pgfqpoint{2.951299in}{1.264204in}}%
\pgfpathlineto{\pgfqpoint{2.960347in}{1.261545in}}%
\pgfpathlineto{\pgfqpoint{2.975211in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{3.012049in}{1.248400in}}%
\pgfpathlineto{\pgfqpoint{3.028206in}{1.249291in}}%
\pgfpathlineto{\pgfqpoint{3.036608in}{1.249886in}}%
\pgfpathlineto{\pgfqpoint{3.040486in}{1.250212in}}%
\pgfpathlineto{\pgfqpoint{3.050180in}{1.252559in}}%
\pgfpathlineto{\pgfqpoint{3.052765in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{3.054704in}{1.253641in}}%
\pgfpathlineto{\pgfqpoint{3.058582in}{1.254656in}}%
\pgfpathlineto{\pgfqpoint{3.068922in}{1.256654in}}%
\pgfpathlineto{\pgfqpoint{3.072800in}{1.256747in}}%
\pgfpathlineto{\pgfqpoint{3.123210in}{1.255965in}}%
\pgfpathlineto{\pgfqpoint{3.129673in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{3.131612in}{1.256106in}}%
\pgfpathlineto{\pgfqpoint{3.145830in}{1.258400in}}%
\pgfpathlineto{\pgfqpoint{3.146476in}{1.258787in}}%
\pgfpathlineto{\pgfqpoint{3.148415in}{1.261104in}}%
\pgfpathlineto{\pgfqpoint{3.160048in}{1.263947in}}%
\pgfpathlineto{\pgfqpoint{3.162634in}{1.265582in}}%
\pgfpathlineto{\pgfqpoint{3.166511in}{1.268990in}}%
\pgfpathlineto{\pgfqpoint{3.170389in}{1.270742in}}%
\pgfpathlineto{\pgfqpoint{3.179437in}{1.273506in}}%
\pgfpathlineto{\pgfqpoint{3.191716in}{1.278458in}}%
\pgfpathlineto{\pgfqpoint{3.199472in}{1.280703in}}%
\pgfpathlineto{\pgfqpoint{3.202703in}{1.281732in}}%
\pgfpathlineto{\pgfqpoint{3.205935in}{1.282070in}}%
\pgfpathlineto{\pgfqpoint{3.214983in}{1.284424in}}%
\pgfpathlineto{\pgfqpoint{3.220799in}{1.286274in}}%
\pgfpathlineto{\pgfqpoint{3.228555in}{1.288324in}}%
\pgfpathlineto{\pgfqpoint{3.240188in}{1.291911in}}%
\pgfpathlineto{\pgfqpoint{3.260869in}{1.294937in}}%
\pgfpathlineto{\pgfqpoint{3.264100in}{1.291723in}}%
\pgfpathlineto{\pgfqpoint{3.266039in}{1.290113in}}%
\pgfpathlineto{\pgfqpoint{3.271209in}{1.283728in}}%
\pgfpathlineto{\pgfqpoint{3.276380in}{1.277508in}}%
\pgfpathlineto{\pgfqpoint{3.280257in}{1.272701in}}%
\pgfpathlineto{\pgfqpoint{3.284135in}{1.267500in}}%
\pgfpathlineto{\pgfqpoint{3.300292in}{1.238682in}}%
\pgfpathlineto{\pgfqpoint{3.302877in}{1.232978in}}%
\pgfpathlineto{\pgfqpoint{3.305462in}{1.218963in}}%
\pgfpathlineto{\pgfqpoint{3.307401in}{1.207823in}}%
\pgfpathlineto{\pgfqpoint{3.315157in}{1.189453in}}%
\pgfpathlineto{\pgfqpoint{3.317095in}{1.181917in}}%
\pgfpathlineto{\pgfqpoint{3.318388in}{1.175959in}}%
\pgfpathlineto{\pgfqpoint{3.322912in}{1.160971in}}%
\pgfpathlineto{\pgfqpoint{3.328729in}{1.153412in}}%
\pgfpathlineto{\pgfqpoint{3.331960in}{1.152099in}}%
\pgfpathlineto{\pgfqpoint{3.333253in}{1.150712in}}%
\pgfpathlineto{\pgfqpoint{3.335191in}{1.146528in}}%
\pgfpathlineto{\pgfqpoint{3.337130in}{1.144716in}}%
\pgfpathlineto{\pgfqpoint{3.338423in}{1.143413in}}%
\pgfpathlineto{\pgfqpoint{3.345532in}{1.132830in}}%
\pgfpathlineto{\pgfqpoint{3.347471in}{1.127734in}}%
\pgfpathlineto{\pgfqpoint{3.348763in}{1.125660in}}%
\pgfpathlineto{\pgfqpoint{3.350702in}{1.120923in}}%
\pgfpathlineto{\pgfqpoint{3.355226in}{1.111691in}}%
\pgfpathlineto{\pgfqpoint{3.359750in}{1.102119in}}%
\pgfpathlineto{\pgfqpoint{3.361043in}{1.100057in}}%
\pgfpathlineto{\pgfqpoint{3.362982in}{1.092864in}}%
\pgfpathlineto{\pgfqpoint{3.373968in}{1.081666in}}%
\pgfpathlineto{\pgfqpoint{3.376554in}{1.080627in}}%
\pgfpathlineto{\pgfqpoint{3.378492in}{1.078391in}}%
\pgfpathlineto{\pgfqpoint{3.386894in}{1.060764in}}%
\pgfpathlineto{\pgfqpoint{3.394003in}{1.054946in}}%
\pgfpathlineto{\pgfqpoint{3.395942in}{1.054280in}}%
\pgfpathlineto{\pgfqpoint{3.404344in}{1.049183in}}%
\pgfpathlineto{\pgfqpoint{3.406929in}{1.050674in}}%
\pgfpathlineto{\pgfqpoint{3.408868in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{3.412099in}{1.053756in}}%
\pgfpathlineto{\pgfqpoint{3.415331in}{1.060661in}}%
\pgfpathlineto{\pgfqpoint{3.417916in}{1.069434in}}%
\pgfpathlineto{\pgfqpoint{3.423732in}{1.080466in}}%
\pgfpathlineto{\pgfqpoint{3.426318in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{3.430842in}{1.088267in}}%
\pgfpathlineto{\pgfqpoint{3.433427in}{1.089589in}}%
\pgfpathlineto{\pgfqpoint{3.434719in}{1.088231in}}%
\pgfpathlineto{\pgfqpoint{3.439889in}{1.082178in}}%
\pgfpathlineto{\pgfqpoint{3.451523in}{1.036199in}}%
\pgfpathlineto{\pgfqpoint{3.457985in}{1.017877in}}%
\pgfpathlineto{\pgfqpoint{3.459924in}{1.007593in}}%
\pgfpathlineto{\pgfqpoint{3.460571in}{1.005342in}}%
\pgfpathlineto{\pgfqpoint{3.462509in}{0.993499in}}%
\pgfpathlineto{\pgfqpoint{3.465741in}{0.976544in}}%
\pgfpathlineto{\pgfqpoint{3.467680in}{0.966300in}}%
\pgfpathlineto{\pgfqpoint{3.468326in}{0.964377in}}%
\pgfpathlineto{\pgfqpoint{3.470265in}{0.952802in}}%
\pgfpathlineto{\pgfqpoint{3.472204in}{0.943832in}}%
\pgfpathlineto{\pgfqpoint{3.478667in}{0.933845in}}%
\pgfpathlineto{\pgfqpoint{3.484483in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{3.486422in}{0.929129in}}%
\pgfpathlineto{\pgfqpoint{3.497409in}{0.919557in}}%
\pgfpathlineto{\pgfqpoint{3.501286in}{0.918075in}}%
\pgfpathlineto{\pgfqpoint{3.505810in}{0.914635in}}%
\pgfpathlineto{\pgfqpoint{3.507749in}{0.913118in}}%
\pgfpathlineto{\pgfqpoint{3.532954in}{0.880152in}}%
\pgfpathlineto{\pgfqpoint{3.534247in}{0.879349in}}%
\pgfpathlineto{\pgfqpoint{3.536186in}{0.878059in}}%
\pgfpathlineto{\pgfqpoint{3.540710in}{0.879874in}}%
\pgfpathlineto{\pgfqpoint{3.542649in}{0.880971in}}%
\pgfpathlineto{\pgfqpoint{3.545234in}{0.880368in}}%
\pgfpathlineto{\pgfqpoint{3.549112in}{0.877795in}}%
\pgfpathlineto{\pgfqpoint{3.554282in}{0.873335in}}%
\pgfpathlineto{\pgfqpoint{3.578841in}{0.852514in}}%
\pgfpathlineto{\pgfqpoint{3.581426in}{0.846624in}}%
\pgfpathlineto{\pgfqpoint{3.588535in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{3.591120in}{0.844237in}}%
\pgfpathlineto{\pgfqpoint{3.593705in}{0.844854in}}%
\pgfpathlineto{\pgfqpoint{3.595644in}{0.845408in}}%
\pgfpathlineto{\pgfqpoint{3.601461in}{0.847483in}}%
\pgfpathlineto{\pgfqpoint{3.602107in}{0.846784in}}%
\pgfpathlineto{\pgfqpoint{3.602753in}{0.847561in}}%
\pgfpathlineto{\pgfqpoint{3.613094in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{3.618264in}{0.860293in}}%
\pgfpathlineto{\pgfqpoint{3.618910in}{0.860331in}}%
\pgfpathlineto{\pgfqpoint{3.620849in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{3.629897in}{0.870009in}}%
\pgfpathlineto{\pgfqpoint{3.640884in}{0.878889in}}%
\pgfpathlineto{\pgfqpoint{3.651224in}{0.894912in}}%
\pgfpathlineto{\pgfqpoint{3.653163in}{0.899403in}}%
\pgfpathlineto{\pgfqpoint{3.657687in}{0.907344in}}%
\pgfpathlineto{\pgfqpoint{3.659626in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{3.661565in}{0.917387in}}%
\pgfpathlineto{\pgfqpoint{3.671906in}{0.936973in}}%
\pgfpathlineto{\pgfqpoint{3.682246in}{0.952787in}}%
\pgfpathlineto{\pgfqpoint{3.684831in}{0.959117in}}%
\pgfpathlineto{\pgfqpoint{3.697111in}{0.973798in}}%
\pgfpathlineto{\pgfqpoint{3.699696in}{0.976840in}}%
\pgfpathlineto{\pgfqpoint{3.707451in}{0.989382in}}%
\pgfpathlineto{\pgfqpoint{3.715207in}{0.997983in}}%
\pgfpathlineto{\pgfqpoint{3.717145in}{1.000248in}}%
\pgfpathlineto{\pgfqpoint{3.721023in}{1.003668in}}%
\pgfpathlineto{\pgfqpoint{3.725547in}{1.006418in}}%
\pgfpathlineto{\pgfqpoint{3.731364in}{1.006380in}}%
\pgfpathlineto{\pgfqpoint{3.734595in}{1.008834in}}%
\pgfpathlineto{\pgfqpoint{3.740412in}{1.012039in}}%
\pgfpathlineto{\pgfqpoint{3.746875in}{1.017457in}}%
\pgfpathlineto{\pgfqpoint{3.749460in}{1.026083in}}%
\pgfpathlineto{\pgfqpoint{3.750106in}{1.026935in}}%
\pgfpathlineto{\pgfqpoint{3.753984in}{1.050441in}}%
\pgfpathlineto{\pgfqpoint{3.759154in}{1.067787in}}%
\pgfpathlineto{\pgfqpoint{3.759800in}{1.068459in}}%
\pgfpathlineto{\pgfqpoint{3.761093in}{1.071256in}}%
\pgfpathlineto{\pgfqpoint{3.762385in}{1.071206in}}%
\pgfpathlineto{\pgfqpoint{3.765617in}{1.076108in}}%
\pgfpathlineto{\pgfqpoint{3.766263in}{1.075472in}}%
\pgfpathlineto{\pgfqpoint{3.773372in}{1.075563in}}%
\pgfpathlineto{\pgfqpoint{3.780481in}{1.075521in}}%
\pgfpathlineto{\pgfqpoint{3.783713in}{1.075247in}}%
\pgfpathlineto{\pgfqpoint{3.794700in}{1.075554in}}%
\pgfpathlineto{\pgfqpoint{3.795992in}{1.080611in}}%
\pgfpathlineto{\pgfqpoint{3.797931in}{1.102974in}}%
\pgfpathlineto{\pgfqpoint{3.801162in}{1.176438in}}%
\pgfpathlineto{\pgfqpoint{3.808918in}{1.360197in}}%
\pgfpathlineto{\pgfqpoint{3.814088in}{1.406010in}}%
\pgfpathlineto{\pgfqpoint{3.816027in}{1.410616in}}%
\pgfpathlineto{\pgfqpoint{3.817319in}{1.410096in}}%
\pgfpathlineto{\pgfqpoint{3.819258in}{1.406217in}}%
\pgfpathlineto{\pgfqpoint{3.822490in}{1.390694in}}%
\pgfpathlineto{\pgfqpoint{3.828953in}{1.345623in}}%
\pgfpathlineto{\pgfqpoint{3.837354in}{1.287844in}}%
\pgfpathlineto{\pgfqpoint{3.839293in}{1.284426in}}%
\pgfpathlineto{\pgfqpoint{3.845110in}{1.289686in}}%
\pgfpathlineto{\pgfqpoint{3.846402in}{1.290246in}}%
\pgfpathlineto{\pgfqpoint{3.853511in}{1.296884in}}%
\pgfpathlineto{\pgfqpoint{3.855450in}{1.296423in}}%
\pgfpathlineto{\pgfqpoint{3.860621in}{1.297774in}}%
\pgfpathlineto{\pgfqpoint{3.861267in}{1.299191in}}%
\pgfpathlineto{\pgfqpoint{3.861913in}{1.298407in}}%
\pgfpathlineto{\pgfqpoint{3.865791in}{1.302070in}}%
\pgfpathlineto{\pgfqpoint{3.869022in}{1.301630in}}%
\pgfpathlineto{\pgfqpoint{3.870961in}{1.311777in}}%
\pgfpathlineto{\pgfqpoint{3.875485in}{1.323467in}}%
\pgfpathlineto{\pgfqpoint{3.878070in}{1.323330in}}%
\pgfpathlineto{\pgfqpoint{3.880655in}{1.334307in}}%
\pgfpathlineto{\pgfqpoint{3.882594in}{1.356125in}}%
\pgfpathlineto{\pgfqpoint{3.887118in}{1.373003in}}%
\pgfpathlineto{\pgfqpoint{3.888411in}{1.378701in}}%
\pgfpathlineto{\pgfqpoint{3.889057in}{1.378403in}}%
\pgfpathlineto{\pgfqpoint{3.891642in}{1.376156in}}%
\pgfpathlineto{\pgfqpoint{3.892935in}{1.374680in}}%
\pgfpathlineto{\pgfqpoint{3.895520in}{1.374805in}}%
\pgfpathlineto{\pgfqpoint{3.904568in}{1.325004in}}%
\pgfpathlineto{\pgfqpoint{3.906507in}{1.323133in}}%
\pgfpathlineto{\pgfqpoint{3.909092in}{1.320937in}}%
\pgfpathlineto{\pgfqpoint{3.910384in}{1.320343in}}%
\pgfpathlineto{\pgfqpoint{3.912323in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{3.914262in}{1.321257in}}%
\pgfpathlineto{\pgfqpoint{3.917494in}{1.318286in}}%
\pgfpathlineto{\pgfqpoint{3.920079in}{1.315499in}}%
\pgfpathlineto{\pgfqpoint{3.928480in}{1.310856in}}%
\pgfpathlineto{\pgfqpoint{3.930419in}{1.314684in}}%
\pgfpathlineto{\pgfqpoint{3.933651in}{1.322268in}}%
\pgfpathlineto{\pgfqpoint{3.935590in}{1.317532in}}%
\pgfpathlineto{\pgfqpoint{3.939467in}{1.296059in}}%
\pgfpathlineto{\pgfqpoint{3.941406in}{1.272913in}}%
\pgfpathlineto{\pgfqpoint{3.945284in}{1.244478in}}%
\pgfpathlineto{\pgfqpoint{3.961441in}{1.113361in}}%
\pgfpathlineto{\pgfqpoint{3.964026in}{1.103132in}}%
\pgfpathlineto{\pgfqpoint{3.965965in}{1.099236in}}%
\pgfpathlineto{\pgfqpoint{3.967904in}{1.095873in}}%
\pgfpathlineto{\pgfqpoint{3.969196in}{1.096240in}}%
\pgfpathlineto{\pgfqpoint{3.972428in}{1.105159in}}%
\pgfpathlineto{\pgfqpoint{3.984061in}{1.150009in}}%
\pgfpathlineto{\pgfqpoint{3.996340in}{1.198476in}}%
\pgfpathlineto{\pgfqpoint{4.000864in}{1.213767in}}%
\pgfpathlineto{\pgfqpoint{4.004096in}{1.217856in}}%
\pgfpathlineto{\pgfqpoint{4.009266in}{1.219377in}}%
\pgfpathlineto{\pgfqpoint{4.012497in}{1.217324in}}%
\pgfpathlineto{\pgfqpoint{4.015082in}{1.216768in}}%
\pgfpathlineto{\pgfqpoint{4.017668in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{4.019606in}{1.218388in}}%
\pgfpathlineto{\pgfqpoint{4.024130in}{1.222914in}}%
\pgfpathlineto{\pgfqpoint{4.026716in}{1.223368in}}%
\pgfpathlineto{\pgfqpoint{4.028654in}{1.227448in}}%
\pgfpathlineto{\pgfqpoint{4.035764in}{1.234422in}}%
\pgfpathlineto{\pgfqpoint{4.037702in}{1.237421in}}%
\pgfpathlineto{\pgfqpoint{4.038995in}{1.238770in}}%
\pgfpathlineto{\pgfqpoint{4.040934in}{1.243088in}}%
\pgfpathlineto{\pgfqpoint{4.046750in}{1.247979in}}%
\pgfpathlineto{\pgfqpoint{4.049336in}{1.249392in}}%
\pgfpathlineto{\pgfqpoint{4.055152in}{1.253738in}}%
\pgfpathlineto{\pgfqpoint{4.061615in}{1.258019in}}%
\pgfpathlineto{\pgfqpoint{4.064200in}{1.261149in}}%
\pgfpathlineto{\pgfqpoint{4.074541in}{1.274224in}}%
\pgfpathlineto{\pgfqpoint{4.088113in}{1.288211in}}%
\pgfpathlineto{\pgfqpoint{4.090698in}{1.291469in}}%
\pgfpathlineto{\pgfqpoint{4.096514in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{4.105562in}{1.308785in}}%
\pgfpathlineto{\pgfqpoint{4.107501in}{1.313439in}}%
\pgfpathlineto{\pgfqpoint{4.109440in}{1.316667in}}%
\pgfpathlineto{\pgfqpoint{4.138523in}{1.346742in}}%
\pgfpathlineto{\pgfqpoint{4.141108in}{1.354154in}}%
\pgfpathlineto{\pgfqpoint{4.144986in}{1.359001in}}%
\pgfpathlineto{\pgfqpoint{4.146924in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{4.149510in}{1.365783in}}%
\pgfpathlineto{\pgfqpoint{4.151448in}{1.373549in}}%
\pgfpathlineto{\pgfqpoint{4.152095in}{1.373928in}}%
\pgfpathlineto{\pgfqpoint{4.154034in}{1.376895in}}%
\pgfpathlineto{\pgfqpoint{4.154680in}{1.377433in}}%
\pgfpathlineto{\pgfqpoint{4.156619in}{1.380561in}}%
\pgfpathlineto{\pgfqpoint{4.159850in}{1.383981in}}%
\pgfpathlineto{\pgfqpoint{4.163082in}{1.398367in}}%
\pgfpathlineto{\pgfqpoint{4.166313in}{1.408745in}}%
\pgfpathlineto{\pgfqpoint{4.166959in}{1.410560in}}%
\pgfpathlineto{\pgfqpoint{4.168898in}{1.425928in}}%
\pgfpathlineto{\pgfqpoint{4.174715in}{1.431816in}}%
\pgfpathlineto{\pgfqpoint{4.223832in}{1.465261in}}%
\pgfpathlineto{\pgfqpoint{4.235465in}{1.468527in}}%
\pgfpathlineto{\pgfqpoint{4.237404in}{1.470168in}}%
\pgfpathlineto{\pgfqpoint{4.250330in}{1.475987in}}%
\pgfpathlineto{\pgfqpoint{4.265841in}{1.480384in}}%
\pgfpathlineto{\pgfqpoint{4.267780in}{1.479543in}}%
\pgfpathlineto{\pgfqpoint{4.269718in}{1.477186in}}%
\pgfpathlineto{\pgfqpoint{4.282644in}{1.473255in}}%
\pgfpathlineto{\pgfqpoint{4.289753in}{1.471646in}}%
\pgfpathlineto{\pgfqpoint{4.294277in}{1.470630in}}%
\pgfpathlineto{\pgfqpoint{4.310434in}{1.467942in}}%
\pgfpathlineto{\pgfqpoint{4.313666in}{1.467388in}}%
\pgfpathlineto{\pgfqpoint{4.344041in}{1.466953in}}%
\pgfpathlineto{\pgfqpoint{4.352443in}{1.466989in}}%
\pgfpathlineto{\pgfqpoint{4.406731in}{1.466701in}}%
\pgfpathlineto{\pgfqpoint{4.413840in}{1.465105in}}%
\pgfpathlineto{\pgfqpoint{4.429351in}{1.461574in}}%
\pgfpathlineto{\pgfqpoint{4.445508in}{1.458895in}}%
\pgfpathlineto{\pgfqpoint{4.455202in}{1.457904in}}%
\pgfpathlineto{\pgfqpoint{4.464250in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{4.466835in}{1.453891in}}%
\pgfpathlineto{\pgfqpoint{4.473298in}{1.452312in}}%
\pgfpathlineto{\pgfqpoint{4.475237in}{1.451112in}}%
\pgfpathlineto{\pgfqpoint{4.478468in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{4.490101in}{1.448908in}}%
\pgfpathlineto{\pgfqpoint{4.510783in}{1.450351in}}%
\pgfpathlineto{\pgfqpoint{4.515307in}{1.450977in}}%
\pgfpathlineto{\pgfqpoint{4.548267in}{1.450565in}}%
\pgfpathlineto{\pgfqpoint{4.568948in}{1.452155in}}%
\pgfpathlineto{\pgfqpoint{4.717593in}{1.460771in}}%
\pgfpathlineto{\pgfqpoint{4.736336in}{1.460115in}}%
\pgfpathlineto{\pgfqpoint{4.748615in}{1.456650in}}%
\pgfpathlineto{\pgfqpoint{4.753139in}{1.455728in}}%
\pgfpathlineto{\pgfqpoint{4.764772in}{1.454402in}}%
\pgfpathlineto{\pgfqpoint{4.779637in}{1.452303in}}%
\pgfpathlineto{\pgfqpoint{4.799672in}{1.445667in}}%
\pgfpathlineto{\pgfqpoint{4.820353in}{1.442813in}}%
\pgfpathlineto{\pgfqpoint{4.836510in}{1.443094in}}%
\pgfpathlineto{\pgfqpoint{4.843619in}{1.440294in}}%
\pgfpathlineto{\pgfqpoint{4.848789in}{1.435955in}}%
\pgfpathlineto{\pgfqpoint{4.858483in}{1.425190in}}%
\pgfpathlineto{\pgfqpoint{4.863007in}{1.411619in}}%
\pgfpathlineto{\pgfqpoint{4.888859in}{1.378392in}}%
\pgfpathlineto{\pgfqpoint{4.899199in}{1.359215in}}%
\pgfpathlineto{\pgfqpoint{4.904370in}{1.350752in}}%
\pgfpathlineto{\pgfqpoint{4.908247in}{1.342912in}}%
\pgfpathlineto{\pgfqpoint{4.916003in}{1.331532in}}%
\pgfpathlineto{\pgfqpoint{4.917942in}{1.327843in}}%
\pgfpathlineto{\pgfqpoint{4.933452in}{1.310747in}}%
\pgfpathlineto{\pgfqpoint{4.937976in}{1.305057in}}%
\pgfpathlineto{\pgfqpoint{4.943147in}{1.298088in}}%
\pgfpathlineto{\pgfqpoint{4.952841in}{1.281292in}}%
\pgfpathlineto{\pgfqpoint{4.957365in}{1.251617in}}%
\pgfpathlineto{\pgfqpoint{4.965767in}{1.205307in}}%
\pgfpathlineto{\pgfqpoint{4.968352in}{1.155700in}}%
\pgfpathlineto{\pgfqpoint{4.970291in}{1.102687in}}%
\pgfpathlineto{\pgfqpoint{4.972229in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{4.972876in}{1.094055in}}%
\pgfpathlineto{\pgfqpoint{4.975461in}{1.088016in}}%
\pgfpathlineto{\pgfqpoint{4.999373in}{1.045933in}}%
\pgfpathlineto{\pgfqpoint{5.000020in}{1.045109in}}%
\pgfpathlineto{\pgfqpoint{5.001959in}{1.039734in}}%
\pgfpathlineto{\pgfqpoint{5.011653in}{1.027573in}}%
\pgfpathlineto{\pgfqpoint{5.021993in}{1.014095in}}%
\pgfpathlineto{\pgfqpoint{5.027164in}{1.005369in}}%
\pgfpathlineto{\pgfqpoint{5.035565in}{0.989811in}}%
\pgfpathlineto{\pgfqpoint{5.038150in}{0.984036in}}%
\pgfpathlineto{\pgfqpoint{5.040736in}{0.978031in}}%
\pgfpathlineto{\pgfqpoint{5.050430in}{0.959326in}}%
\pgfpathlineto{\pgfqpoint{5.055600in}{0.942274in}}%
\pgfpathlineto{\pgfqpoint{5.062063in}{0.926777in}}%
\pgfpathlineto{\pgfqpoint{5.065294in}{0.918256in}}%
\pgfpathlineto{\pgfqpoint{5.071111in}{0.902319in}}%
\pgfpathlineto{\pgfqpoint{5.074342in}{0.878302in}}%
\pgfpathlineto{\pgfqpoint{5.074989in}{0.877131in}}%
\pgfpathlineto{\pgfqpoint{5.078220in}{0.864322in}}%
\pgfpathlineto{\pgfqpoint{5.079513in}{0.861947in}}%
\pgfpathlineto{\pgfqpoint{5.081452in}{0.855897in}}%
\pgfpathlineto{\pgfqpoint{5.091792in}{0.833381in}}%
\pgfpathlineto{\pgfqpoint{5.093731in}{0.827709in}}%
\pgfpathlineto{\pgfqpoint{5.106010in}{0.802727in}}%
\pgfpathlineto{\pgfqpoint{5.107303in}{0.800968in}}%
\pgfpathlineto{\pgfqpoint{5.109242in}{0.796387in}}%
\pgfpathlineto{\pgfqpoint{5.118290in}{0.782660in}}%
\pgfpathlineto{\pgfqpoint{5.127984in}{0.764951in}}%
\pgfpathlineto{\pgfqpoint{5.148019in}{0.728600in}}%
\pgfpathlineto{\pgfqpoint{5.164822in}{0.704418in}}%
\pgfpathlineto{\pgfqpoint{5.175809in}{0.690234in}}%
\pgfpathlineto{\pgfqpoint{5.186150in}{0.675448in}}%
\pgfpathlineto{\pgfqpoint{5.201660in}{0.644914in}}%
\pgfpathlineto{\pgfqpoint{5.203599in}{0.640010in}}%
\pgfpathlineto{\pgfqpoint{5.210708in}{0.627636in}}%
\pgfpathlineto{\pgfqpoint{5.212647in}{0.623328in}}%
\pgfpathlineto{\pgfqpoint{5.215232in}{0.619142in}}%
\pgfpathlineto{\pgfqpoint{5.219756in}{0.610466in}}%
\pgfpathlineto{\pgfqpoint{5.225573in}{0.603700in}}%
\pgfpathlineto{\pgfqpoint{5.228158in}{0.600273in}}%
\pgfpathlineto{\pgfqpoint{5.232036in}{0.595791in}}%
\pgfpathlineto{\pgfqpoint{5.234621in}{0.591737in}}%
\pgfpathlineto{\pgfqpoint{5.242376in}{0.584058in}}%
\pgfpathlineto{\pgfqpoint{5.262411in}{0.586994in}}%
\pgfpathlineto{\pgfqpoint{5.268228in}{0.589882in}}%
\pgfpathlineto{\pgfqpoint{5.272105in}{0.591901in}}%
\pgfpathlineto{\pgfqpoint{5.290201in}{0.603685in}}%
\pgfpathlineto{\pgfqpoint{5.297957in}{0.604372in}}%
\pgfpathlineto{\pgfqpoint{5.303127in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{5.307005in}{0.602976in}}%
\pgfpathlineto{\pgfqpoint{5.319284in}{0.602831in}}%
\pgfpathlineto{\pgfqpoint{5.328978in}{0.603955in}}%
\pgfpathlineto{\pgfqpoint{5.335441in}{0.604729in}}%
\pgfpathlineto{\pgfqpoint{5.347721in}{0.607755in}}%
\pgfpathlineto{\pgfqpoint{5.351598in}{0.607693in}}%
\pgfpathlineto{\pgfqpoint{5.353537in}{0.607047in}}%
\pgfpathlineto{\pgfqpoint{5.358061in}{0.599610in}}%
\pgfpathlineto{\pgfqpoint{5.361293in}{0.597046in}}%
\pgfpathlineto{\pgfqpoint{5.363231in}{0.594915in}}%
\pgfpathlineto{\pgfqpoint{5.367109in}{0.593471in}}%
\pgfpathlineto{\pgfqpoint{5.371633in}{0.589460in}}%
\pgfpathlineto{\pgfqpoint{5.374865in}{0.589295in}}%
\pgfpathlineto{\pgfqpoint{5.381327in}{0.589964in}}%
\pgfpathlineto{\pgfqpoint{5.392961in}{0.590710in}}%
\pgfpathlineto{\pgfqpoint{5.402655in}{0.587555in}}%
\pgfpathlineto{\pgfqpoint{5.415580in}{0.587783in}}%
\pgfpathlineto{\pgfqpoint{5.422043in}{0.589379in}}%
\pgfpathlineto{\pgfqpoint{5.429152in}{0.592025in}}%
\pgfpathlineto{\pgfqpoint{5.447248in}{0.599465in}}%
\pgfpathlineto{\pgfqpoint{5.455650in}{0.595228in}}%
\pgfpathlineto{\pgfqpoint{5.457589in}{0.594067in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{0.590665in}}%
\pgfpathlineto{\pgfqpoint{5.462113in}{0.589836in}}%
\pgfpathlineto{\pgfqpoint{5.464052in}{0.588346in}}%
\pgfpathlineto{\pgfqpoint{5.470515in}{0.588211in}}%
\pgfpathlineto{\pgfqpoint{5.478916in}{0.590326in}}%
\pgfpathlineto{\pgfqpoint{5.480855in}{0.585984in}}%
\pgfpathlineto{\pgfqpoint{5.484733in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{5.489903in}{0.584618in}}%
\pgfpathlineto{\pgfqpoint{5.491196in}{0.587639in}}%
\pgfpathlineto{\pgfqpoint{5.500890in}{0.592529in}}%
\pgfpathlineto{\pgfqpoint{5.502183in}{0.598303in}}%
\pgfpathlineto{\pgfqpoint{5.516401in}{0.606780in}}%
\pgfpathlineto{\pgfqpoint{5.518340in}{0.606551in}}%
\pgfpathlineto{\pgfqpoint{5.533204in}{0.606208in}}%
\pgfpathlineto{\pgfqpoint{5.541606in}{0.609174in}}%
\pgfpathlineto{\pgfqpoint{5.543545in}{0.617231in}}%
\pgfpathlineto{\pgfqpoint{5.547422in}{0.620363in}}%
\pgfpathlineto{\pgfqpoint{5.549361in}{0.621863in}}%
\pgfpathlineto{\pgfqpoint{5.555178in}{0.621878in}}%
\pgfpathlineto{\pgfqpoint{5.566811in}{0.625487in}}%
\pgfpathlineto{\pgfqpoint{5.569396in}{0.626651in}}%
\pgfpathlineto{\pgfqpoint{5.570689in}{0.630700in}}%
\pgfpathlineto{\pgfqpoint{5.582322in}{0.636359in}}%
\pgfpathlineto{\pgfqpoint{5.584261in}{0.621178in}}%
\pgfpathlineto{\pgfqpoint{5.595248in}{0.616121in}}%
\pgfpathlineto{\pgfqpoint{5.601710in}{0.613954in}}%
\pgfpathlineto{\pgfqpoint{5.608819in}{0.613170in}}%
\pgfpathlineto{\pgfqpoint{5.610758in}{0.612396in}}%
\pgfpathlineto{\pgfqpoint{5.612051in}{0.604026in}}%
\pgfpathlineto{\pgfqpoint{5.619806in}{0.593170in}}%
\pgfpathlineto{\pgfqpoint{5.621099in}{0.586543in}}%
\pgfpathlineto{\pgfqpoint{5.632086in}{0.580597in}}%
\pgfpathlineto{\pgfqpoint{5.633378in}{0.578230in}}%
\pgfpathlineto{\pgfqpoint{5.640487in}{0.577628in}}%
\pgfpathlineto{\pgfqpoint{5.643073in}{0.576926in}}%
\pgfpathlineto{\pgfqpoint{5.644365in}{0.577011in}}%
\pgfpathlineto{\pgfqpoint{5.645658in}{0.574632in}}%
\pgfpathlineto{\pgfqpoint{5.650828in}{0.575602in}}%
\pgfpathlineto{\pgfqpoint{5.654706in}{0.576174in}}%
\pgfpathlineto{\pgfqpoint{5.656645in}{0.578999in}}%
\pgfpathlineto{\pgfqpoint{5.665692in}{0.584434in}}%
\pgfpathlineto{\pgfqpoint{5.666339in}{0.584980in}}%
\pgfpathlineto{\pgfqpoint{5.667631in}{0.590235in}}%
\pgfpathlineto{\pgfqpoint{5.669570in}{0.591114in}}%
\pgfpathlineto{\pgfqpoint{5.672802in}{0.593543in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.594777in}}%
\pgfpathlineto{\pgfqpoint{5.679264in}{0.591500in}}%
\pgfpathlineto{\pgfqpoint{5.683788in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{5.685727in}{0.587515in}}%
\pgfpathlineto{\pgfqpoint{5.690251in}{0.584525in}}%
\pgfpathlineto{\pgfqpoint{5.699299in}{0.584821in}}%
\pgfpathlineto{\pgfqpoint{5.700592in}{0.586098in}}%
\pgfpathlineto{\pgfqpoint{5.707701in}{0.586365in}}%
\pgfpathlineto{\pgfqpoint{5.712871in}{0.585250in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.585752in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.585752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{0.463273in}}{\pgfqpoint{5.300565in}{1.871292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{1.353252in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{1.353252in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{1.353252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{0.463273in}}{\pgfqpoint{5.300565in}{1.871292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{0.548332in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.548332in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.548332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{2.334566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.334566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.334566in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.334566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.000864in,y=1.546433in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Tracking distance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898700in,y=0.596627in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Docking distance}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/dock_experiment_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.237282in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{5.237282in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.958330in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{8.958330in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{5.237282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{-0.042526in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.042526in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.042526in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.042526in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.042526in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.042526in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.042526in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089421in}{5.847455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.022556in}{-0.085052in}}{\pgfqpoint{0.044191in}{-0.076090in}}{\pgfqpoint{0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.076090in}{-0.044191in}}{\pgfqpoint{0.085052in}{-0.022556in}}{\pgfqpoint{0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.085052in}{0.022556in}}{\pgfqpoint{0.076090in}{0.044191in}}{\pgfqpoint{0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.044191in}{0.076090in}}{\pgfqpoint{0.022556in}{0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.022556in}{0.085052in}}{\pgfqpoint{-0.044191in}{0.076090in}}{\pgfqpoint{-0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.076090in}{0.044191in}}{\pgfqpoint{-0.085052in}{0.022556in}}{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.085052in}{-0.022556in}}{\pgfqpoint{-0.076090in}{-0.044191in}}{\pgfqpoint{-0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.044191in}{-0.076090in}}{\pgfqpoint{-0.022556in}{-0.085052in}}{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895188in}{6.522454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381898in}{5.242460in}}%
\pgfpathcurveto{\pgfqpoint{5.494356in}{5.242460in}}{\pgfqpoint{5.602223in}{5.273826in}}{\pgfqpoint{5.681743in}{5.329650in}}%
\pgfpathcurveto{\pgfqpoint{5.761263in}{5.385473in}}{\pgfqpoint{5.805943in}{5.461197in}}{\pgfqpoint{5.805943in}{5.540144in}}%
\pgfpathcurveto{\pgfqpoint{5.805943in}{5.619091in}}{\pgfqpoint{5.761263in}{5.694814in}}{\pgfqpoint{5.681743in}{5.750638in}}%
\pgfpathcurveto{\pgfqpoint{5.602223in}{5.806462in}}{\pgfqpoint{5.494356in}{5.837828in}}{\pgfqpoint{5.381898in}{5.837828in}}%
\pgfpathcurveto{\pgfqpoint{5.269440in}{5.837828in}}{\pgfqpoint{5.161572in}{5.806462in}}{\pgfqpoint{5.082052in}{5.750638in}}%
\pgfpathcurveto{\pgfqpoint{5.002533in}{5.694814in}}{\pgfqpoint{4.957853in}{5.619091in}}{\pgfqpoint{4.957853in}{5.540144in}}%
\pgfpathcurveto{\pgfqpoint{4.957853in}{5.461197in}}{\pgfqpoint{5.002533in}{5.385473in}}{\pgfqpoint{5.082052in}{5.329650in}}%
\pgfpathcurveto{\pgfqpoint{5.161572in}{5.273826in}}{\pgfqpoint{5.269440in}{5.242460in}}{\pgfqpoint{5.381898in}{5.242460in}}%
\pgfpathlineto{\pgfqpoint{5.381898in}{5.242460in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081810in}{5.237282in}}%
\pgfpathlineto{\pgfqpoint{1.081810in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081810in}{5.237282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081810in,y=5.140060in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141923in}{5.237282in}}%
\pgfpathlineto{\pgfqpoint{2.141923in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141923in}{5.237282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.141923in,y=5.140060in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202036in}{5.237282in}}%
\pgfpathlineto{\pgfqpoint{3.202036in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202036in}{5.237282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202036in,y=5.140060in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262149in}{5.237282in}}%
\pgfpathlineto{\pgfqpoint{4.262149in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262149in}{5.237282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.262149in,y=5.140060in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322262in}{5.237282in}}%
\pgfpathlineto{\pgfqpoint{5.322262in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322262in}{5.237282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.322262in,y=5.140060in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308047in,y=4.950092in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.683808in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{5.683808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{5.683808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=5.631047in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{6.428018in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{6.428018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{6.428018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=6.375256in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{7.172227in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{7.172227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{7.172227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=7.119466in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{7.916437in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{7.916437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{7.916437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=7.863675in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{8.660646in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.660646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{8.660646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=8.607885in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=7.097806in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081810in}{5.683808in}}%
\pgfpathlineto{\pgfqpoint{1.081810in}{8.660646in}}%
\pgfpathlineto{\pgfqpoint{5.322262in}{8.660646in}}%
\pgfpathlineto{\pgfqpoint{5.322262in}{5.683808in}}%
\pgfpathlineto{\pgfqpoint{1.081810in}{5.683808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895188in}{6.522454in}}%
\pgfpathlineto{\pgfqpoint{4.992432in}{6.497665in}}%
\pgfpathlineto{\pgfqpoint{5.084667in}{6.476453in}}%
\pgfpathlineto{\pgfqpoint{5.134717in}{6.469900in}}%
\pgfpathlineto{\pgfqpoint{5.171929in}{6.466756in}}%
\pgfpathlineto{\pgfqpoint{5.177353in}{6.464073in}}%
\pgfpathlineto{\pgfqpoint{5.177009in}{6.462079in}}%
\pgfpathlineto{\pgfqpoint{5.175100in}{6.461257in}}%
\pgfpathlineto{\pgfqpoint{5.170833in}{6.461361in}}%
\pgfpathlineto{\pgfqpoint{5.125336in}{6.459022in}}%
\pgfpathlineto{\pgfqpoint{5.070795in}{6.459747in}}%
\pgfpathlineto{\pgfqpoint{5.016957in}{6.453259in}}%
\pgfpathlineto{\pgfqpoint{4.986573in}{6.450777in}}%
\pgfpathlineto{\pgfqpoint{4.930781in}{6.450640in}}%
\pgfpathlineto{\pgfqpoint{4.877483in}{6.454844in}}%
\pgfpathlineto{\pgfqpoint{4.821092in}{6.460573in}}%
\pgfpathlineto{\pgfqpoint{4.785305in}{6.461740in}}%
\pgfpathlineto{\pgfqpoint{4.725095in}{6.467219in}}%
\pgfpathlineto{\pgfqpoint{4.649943in}{6.467559in}}%
\pgfpathlineto{\pgfqpoint{4.636678in}{6.470526in}}%
\pgfpathlineto{\pgfqpoint{4.631284in}{6.479772in}}%
\pgfpathlineto{\pgfqpoint{4.577832in}{6.516614in}}%
\pgfpathlineto{\pgfqpoint{4.566324in}{6.519336in}}%
\pgfpathlineto{\pgfqpoint{4.560019in}{6.522589in}}%
\pgfpathlineto{\pgfqpoint{4.561388in}{6.518161in}}%
\pgfpathlineto{\pgfqpoint{4.566566in}{6.509930in}}%
\pgfpathlineto{\pgfqpoint{4.572535in}{6.504360in}}%
\pgfpathlineto{\pgfqpoint{4.588476in}{6.496843in}}%
\pgfpathlineto{\pgfqpoint{4.613452in}{6.486882in}}%
\pgfpathlineto{\pgfqpoint{4.637842in}{6.478566in}}%
\pgfpathlineto{\pgfqpoint{4.661801in}{6.468704in}}%
\pgfpathlineto{\pgfqpoint{4.674832in}{6.459078in}}%
\pgfpathlineto{\pgfqpoint{4.702977in}{6.440666in}}%
\pgfpathlineto{\pgfqpoint{4.726341in}{6.426779in}}%
\pgfpathlineto{\pgfqpoint{4.748830in}{6.415153in}}%
\pgfpathlineto{\pgfqpoint{4.769717in}{6.406261in}}%
\pgfpathlineto{\pgfqpoint{4.791657in}{6.398704in}}%
\pgfpathlineto{\pgfqpoint{4.810940in}{6.387056in}}%
\pgfpathlineto{\pgfqpoint{4.825298in}{6.363219in}}%
\pgfpathlineto{\pgfqpoint{4.838210in}{6.344986in}}%
\pgfpathlineto{\pgfqpoint{4.852153in}{6.330448in}}%
\pgfpathlineto{\pgfqpoint{4.860630in}{6.324072in}}%
\pgfpathlineto{\pgfqpoint{4.868830in}{6.319580in}}%
\pgfpathlineto{\pgfqpoint{4.875540in}{6.317464in}}%
\pgfpathlineto{\pgfqpoint{4.872452in}{6.326125in}}%
\pgfpathlineto{\pgfqpoint{4.849351in}{6.376382in}}%
\pgfpathlineto{\pgfqpoint{4.825173in}{6.430053in}}%
\pgfpathlineto{\pgfqpoint{4.815289in}{6.450632in}}%
\pgfpathlineto{\pgfqpoint{4.800543in}{6.470470in}}%
\pgfpathlineto{\pgfqpoint{4.754592in}{6.516457in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{6.526509in}}%
\pgfpathlineto{\pgfqpoint{4.713971in}{6.533846in}}%
\pgfpathlineto{\pgfqpoint{4.700932in}{6.539482in}}%
\pgfpathlineto{\pgfqpoint{4.689846in}{6.545801in}}%
\pgfpathlineto{\pgfqpoint{4.686208in}{6.556415in}}%
\pgfpathlineto{\pgfqpoint{4.685783in}{6.568435in}}%
\pgfpathlineto{\pgfqpoint{4.696814in}{6.580513in}}%
\pgfpathlineto{\pgfqpoint{4.692762in}{6.574876in}}%
\pgfpathlineto{\pgfqpoint{4.685289in}{6.562600in}}%
\pgfpathlineto{\pgfqpoint{4.691040in}{6.558098in}}%
\pgfpathlineto{\pgfqpoint{4.702575in}{6.552841in}}%
\pgfpathlineto{\pgfqpoint{4.708886in}{6.551588in}}%
\pgfpathlineto{\pgfqpoint{4.727381in}{6.542144in}}%
\pgfpathlineto{\pgfqpoint{4.748041in}{6.534866in}}%
\pgfpathlineto{\pgfqpoint{4.764331in}{6.531895in}}%
\pgfpathlineto{\pgfqpoint{4.778894in}{6.531753in}}%
\pgfpathlineto{\pgfqpoint{4.789794in}{6.534013in}}%
\pgfpathlineto{\pgfqpoint{4.797993in}{6.537846in}}%
\pgfpathlineto{\pgfqpoint{4.821090in}{6.515809in}}%
\pgfpathlineto{\pgfqpoint{4.853668in}{6.471683in}}%
\pgfpathlineto{\pgfqpoint{4.862862in}{6.458292in}}%
\pgfpathlineto{\pgfqpoint{4.907590in}{6.401437in}}%
\pgfpathlineto{\pgfqpoint{4.921700in}{6.383939in}}%
\pgfpathlineto{\pgfqpoint{4.931592in}{6.367740in}}%
\pgfpathlineto{\pgfqpoint{4.937301in}{6.344343in}}%
\pgfpathlineto{\pgfqpoint{4.947134in}{6.288274in}}%
\pgfpathlineto{\pgfqpoint{4.957579in}{6.260599in}}%
\pgfpathlineto{\pgfqpoint{5.022991in}{6.114073in}}%
\pgfpathlineto{\pgfqpoint{5.039410in}{6.077180in}}%
\pgfpathlineto{\pgfqpoint{5.050131in}{6.049782in}}%
\pgfpathlineto{\pgfqpoint{5.055331in}{6.030509in}}%
\pgfpathlineto{\pgfqpoint{5.063519in}{6.006997in}}%
\pgfpathlineto{\pgfqpoint{5.068375in}{5.986174in}}%
\pgfpathlineto{\pgfqpoint{5.070605in}{5.975877in}}%
\pgfpathlineto{\pgfqpoint{5.070406in}{5.974612in}}%
\pgfpathlineto{\pgfqpoint{5.113668in}{5.921148in}}%
\pgfpathlineto{\pgfqpoint{5.111160in}{5.923489in}}%
\pgfpathlineto{\pgfqpoint{5.120322in}{5.906614in}}%
\pgfpathlineto{\pgfqpoint{5.121778in}{5.901279in}}%
\pgfpathlineto{\pgfqpoint{5.120265in}{5.899130in}}%
\pgfpathlineto{\pgfqpoint{5.119701in}{5.887719in}}%
\pgfpathlineto{\pgfqpoint{5.117769in}{5.886222in}}%
\pgfpathlineto{\pgfqpoint{5.116122in}{5.882807in}}%
\pgfpathlineto{\pgfqpoint{5.117757in}{5.872328in}}%
\pgfpathlineto{\pgfqpoint{5.114201in}{5.871497in}}%
\pgfpathlineto{\pgfqpoint{5.116910in}{5.870542in}}%
\pgfpathlineto{\pgfqpoint{5.127779in}{5.868438in}}%
\pgfpathlineto{\pgfqpoint{5.135198in}{5.870047in}}%
\pgfpathlineto{\pgfqpoint{5.139710in}{5.874049in}}%
\pgfpathlineto{\pgfqpoint{5.161348in}{5.862767in}}%
\pgfpathlineto{\pgfqpoint{5.162619in}{5.862981in}}%
\pgfpathlineto{\pgfqpoint{5.169984in}{5.852208in}}%
\pgfpathlineto{\pgfqpoint{5.171267in}{5.847613in}}%
\pgfpathlineto{\pgfqpoint{5.169828in}{5.847148in}}%
\pgfpathlineto{\pgfqpoint{5.165138in}{5.847502in}}%
\pgfpathlineto{\pgfqpoint{5.159466in}{5.846304in}}%
\pgfpathlineto{\pgfqpoint{5.146125in}{5.849928in}}%
\pgfpathlineto{\pgfqpoint{5.136937in}{5.846820in}}%
\pgfpathlineto{\pgfqpoint{5.128048in}{5.838219in}}%
\pgfpathlineto{\pgfqpoint{5.126182in}{5.841582in}}%
\pgfpathlineto{\pgfqpoint{5.128186in}{5.836569in}}%
\pgfpathlineto{\pgfqpoint{5.130753in}{5.823864in}}%
\pgfpathlineto{\pgfqpoint{5.129085in}{5.820187in}}%
\pgfpathlineto{\pgfqpoint{5.128741in}{5.811821in}}%
\pgfpathlineto{\pgfqpoint{5.122091in}{5.810038in}}%
\pgfpathlineto{\pgfqpoint{5.108812in}{5.821115in}}%
\pgfpathlineto{\pgfqpoint{5.104517in}{5.817310in}}%
\pgfpathlineto{\pgfqpoint{5.100626in}{5.820396in}}%
\pgfpathlineto{\pgfqpoint{5.097587in}{5.826085in}}%
\pgfpathlineto{\pgfqpoint{5.094536in}{5.834306in}}%
\pgfpathlineto{\pgfqpoint{5.094536in}{5.834306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.846290in}{6.516328in}}%
\pgfpathlineto{\pgfqpoint{4.848803in}{6.516858in}}%
\pgfpathlineto{\pgfqpoint{4.834184in}{6.513955in}}%
\pgfpathlineto{\pgfqpoint{4.818654in}{6.508855in}}%
\pgfpathlineto{\pgfqpoint{4.819056in}{6.508782in}}%
\pgfpathlineto{\pgfqpoint{4.767942in}{6.488815in}}%
\pgfpathlineto{\pgfqpoint{4.769256in}{6.489129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395009in}{5.531265in}}%
\pgfpathlineto{\pgfqpoint{5.388339in}{5.527790in}}%
\pgfpathlineto{\pgfqpoint{5.406543in}{5.529707in}}%
\pgfpathlineto{\pgfqpoint{5.547668in}{5.567335in}}%
\pgfpathlineto{\pgfqpoint{5.531089in}{5.563756in}}%
\pgfpathlineto{\pgfqpoint{5.488846in}{5.558752in}}%
\pgfpathlineto{\pgfqpoint{5.511415in}{5.570388in}}%
\pgfpathlineto{\pgfqpoint{5.583411in}{5.589672in}}%
\pgfpathlineto{\pgfqpoint{5.542049in}{5.594988in}}%
\pgfpathlineto{\pgfqpoint{5.430582in}{5.571492in}}%
\pgfpathlineto{\pgfqpoint{5.403282in}{5.569411in}}%
\pgfpathlineto{\pgfqpoint{5.382742in}{5.569439in}}%
\pgfpathlineto{\pgfqpoint{5.367452in}{5.563001in}}%
\pgfpathlineto{\pgfqpoint{5.409703in}{5.564465in}}%
\pgfpathlineto{\pgfqpoint{5.413068in}{5.571958in}}%
\pgfpathlineto{\pgfqpoint{5.457694in}{5.589649in}}%
\pgfpathlineto{\pgfqpoint{5.450032in}{5.595481in}}%
\pgfpathlineto{\pgfqpoint{5.382921in}{5.565012in}}%
\pgfpathlineto{\pgfqpoint{5.382921in}{5.565012in}}%
\pgfpathlineto{\pgfqpoint{5.382921in}{5.565012in}}%
\pgfpathlineto{\pgfqpoint{5.382921in}{5.565012in}}%
\pgfpathlineto{\pgfqpoint{5.382921in}{5.565012in}}%
\pgfpathlineto{\pgfqpoint{5.553214in}{5.685625in}}%
\pgfpathlineto{\pgfqpoint{5.499842in}{5.605819in}}%
\pgfpathlineto{\pgfqpoint{5.483028in}{5.592880in}}%
\pgfpathlineto{\pgfqpoint{5.477843in}{5.581171in}}%
\pgfpathlineto{\pgfqpoint{5.473079in}{5.576271in}}%
\pgfpathlineto{\pgfqpoint{5.482180in}{5.569985in}}%
\pgfpathlineto{\pgfqpoint{5.561626in}{5.601173in}}%
\pgfpathlineto{\pgfqpoint{5.700555in}{5.677761in}}%
\pgfpathlineto{\pgfqpoint{5.683856in}{5.672808in}}%
\pgfpathlineto{\pgfqpoint{5.575522in}{5.601599in}}%
\pgfpathlineto{\pgfqpoint{5.543855in}{5.583328in}}%
\pgfpathlineto{\pgfqpoint{5.486724in}{5.565359in}}%
\pgfpathlineto{\pgfqpoint{5.453260in}{5.558973in}}%
\pgfpathlineto{\pgfqpoint{5.456260in}{5.586623in}}%
\pgfpathlineto{\pgfqpoint{5.428635in}{5.588062in}}%
\pgfpathlineto{\pgfqpoint{5.427089in}{5.586607in}}%
\pgfpathlineto{\pgfqpoint{5.419457in}{5.589303in}}%
\pgfpathlineto{\pgfqpoint{5.492519in}{5.613384in}}%
\pgfpathlineto{\pgfqpoint{5.505641in}{5.629032in}}%
\pgfpathlineto{\pgfqpoint{5.619863in}{5.670945in}}%
\pgfpathlineto{\pgfqpoint{5.566700in}{5.662841in}}%
\pgfpathlineto{\pgfqpoint{5.466920in}{5.613520in}}%
\pgfpathlineto{\pgfqpoint{5.442888in}{5.606462in}}%
\pgfpathlineto{\pgfqpoint{5.396981in}{5.582012in}}%
\pgfpathlineto{\pgfqpoint{5.436932in}{5.587229in}}%
\pgfpathlineto{\pgfqpoint{5.579203in}{5.629827in}}%
\pgfpathlineto{\pgfqpoint{5.557831in}{5.626910in}}%
\pgfpathlineto{\pgfqpoint{5.475857in}{5.594165in}}%
\pgfpathlineto{\pgfqpoint{5.455124in}{5.588166in}}%
\pgfpathlineto{\pgfqpoint{5.509453in}{5.596575in}}%
\pgfpathlineto{\pgfqpoint{5.501262in}{5.591892in}}%
\pgfpathlineto{\pgfqpoint{5.493974in}{5.589306in}}%
\pgfpathlineto{\pgfqpoint{5.484110in}{5.592539in}}%
\pgfpathlineto{\pgfqpoint{5.485755in}{5.592365in}}%
\pgfpathlineto{\pgfqpoint{5.487213in}{5.589560in}}%
\pgfpathlineto{\pgfqpoint{5.540033in}{5.593314in}}%
\pgfpathlineto{\pgfqpoint{5.536919in}{5.596000in}}%
\pgfpathlineto{\pgfqpoint{5.603290in}{5.593251in}}%
\pgfpathlineto{\pgfqpoint{5.554740in}{5.582184in}}%
\pgfpathlineto{\pgfqpoint{5.470926in}{5.542666in}}%
\pgfpathlineto{\pgfqpoint{5.474646in}{5.528966in}}%
\pgfpathlineto{\pgfqpoint{5.572298in}{5.556937in}}%
\pgfpathlineto{\pgfqpoint{5.557404in}{5.548050in}}%
\pgfpathlineto{\pgfqpoint{5.537983in}{5.526253in}}%
\pgfpathlineto{\pgfqpoint{5.521313in}{5.517130in}}%
\pgfpathlineto{\pgfqpoint{5.535314in}{5.520701in}}%
\pgfpathlineto{\pgfqpoint{5.518374in}{5.513216in}}%
\pgfpathlineto{\pgfqpoint{5.518404in}{5.513119in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfpathlineto{\pgfqpoint{5.515883in}{5.509620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.237282in}}{\pgfqpoint{5.300565in}{3.721048in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.382973in}{5.544939in}}%
\pgfpathlineto{\pgfqpoint{5.381248in}{5.545914in}}%
\pgfpathlineto{\pgfqpoint{5.383169in}{5.544726in}}%
\pgfpathlineto{\pgfqpoint{5.381733in}{5.545559in}}%
\pgfpathlineto{\pgfqpoint{5.380135in}{5.544399in}}%
\pgfpathlineto{\pgfqpoint{5.380443in}{5.544299in}}%
\pgfpathlineto{\pgfqpoint{5.382235in}{5.540175in}}%
\pgfpathlineto{\pgfqpoint{5.381898in}{5.540144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.237282in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{5.237282in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.237282in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{5.237282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{8.958330in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.683165in,y=6.745717in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont Start}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.941005in,y=6.070718in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont End}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261672in,y=5.793175in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont Docking Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187821in,y=8.437383in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont Sliding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837480in}{8.031790in}}%
\pgfpathlineto{\pgfqpoint{5.861108in}{8.031790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{8.031790in}}{\pgfqpoint{5.888886in}{8.059568in}}%
\pgfpathlineto{\pgfqpoint{5.888886in}{8.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{8.888886in}}{\pgfqpoint{5.861108in}{8.888886in}}%
\pgfpathlineto{\pgfqpoint{3.837480in}{8.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809703in}{8.888886in}}{\pgfqpoint{3.809703in}{8.861108in}}%
\pgfpathlineto{\pgfqpoint{3.809703in}{8.059568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809703in}{8.031790in}}{\pgfqpoint{3.837480in}{8.031790in}}%
\pgfpathlineto{\pgfqpoint{3.837480in}{8.031790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.776418in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.776418in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.776418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.727807in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Slider Pose}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.572561in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.572561in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.572561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.523950in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Slider Setpoint}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.368704in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.368704in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.368704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.320092in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Pose Estimation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.164846in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.164846in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.164846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.116235in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.828740in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.828740in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{4.689264in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{4.689264in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{2.828740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898700in}{2.828740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898700in,y=2.731518in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434825in}{2.828740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434825in,y=2.731518in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970951in}{2.828740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970951in,y=2.731518in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507077in}{2.828740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507077in,y=2.731518in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043202in}{2.828740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043202in,y=2.731518in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579328in}{2.828740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.579328in,y=2.731518in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115454in}{2.828740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115454in,y=2.731518in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651580in}{2.828740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.651580in,y=2.731518in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187705in}{2.828740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187705in,y=2.731518in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.723831in}{2.828740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.723831in,y=2.731518in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308047in,y=2.541550in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{2.913309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251298in, y=2.860547in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{3.266563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251298in, y=3.213801in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{3.619816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251298in, y=3.567055in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{3.973070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251298in, y=3.920309in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{4.326324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251298in, y=4.273562in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{4.679578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251298in, y=4.626816in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195742in,y=3.759002in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Mean Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{2.828740in}}{\pgfqpoint{5.300565in}{1.860524in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{2.917510in}}%
\pgfpathlineto{\pgfqpoint{0.922833in}{2.929537in}}%
\pgfpathlineto{\pgfqpoint{0.930878in}{2.934707in}}%
\pgfpathlineto{\pgfqpoint{0.963056in}{2.967617in}}%
\pgfpathlineto{\pgfqpoint{0.979145in}{2.988110in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{3.002918in}}%
\pgfpathlineto{\pgfqpoint{1.011324in}{3.029430in}}%
\pgfpathlineto{\pgfqpoint{1.019368in}{3.034435in}}%
\pgfpathlineto{\pgfqpoint{1.027413in}{3.045842in}}%
\pgfpathlineto{\pgfqpoint{1.035457in}{3.048419in}}%
\pgfpathlineto{\pgfqpoint{1.059591in}{3.067722in}}%
\pgfpathlineto{\pgfqpoint{1.067636in}{3.073367in}}%
\pgfpathlineto{\pgfqpoint{1.075680in}{3.081085in}}%
\pgfpathlineto{\pgfqpoint{1.083725in}{3.085948in}}%
\pgfpathlineto{\pgfqpoint{1.091769in}{3.088779in}}%
\pgfpathlineto{\pgfqpoint{1.107859in}{3.095758in}}%
\pgfpathlineto{\pgfqpoint{1.115903in}{3.096456in}}%
\pgfpathlineto{\pgfqpoint{1.123948in}{3.094972in}}%
\pgfpathlineto{\pgfqpoint{1.131992in}{3.095734in}}%
\pgfpathlineto{\pgfqpoint{1.140037in}{3.099268in}}%
\pgfpathlineto{\pgfqpoint{1.148081in}{3.095003in}}%
\pgfpathlineto{\pgfqpoint{1.164170in}{3.093843in}}%
\pgfpathlineto{\pgfqpoint{1.180260in}{3.092094in}}%
\pgfpathlineto{\pgfqpoint{1.188304in}{3.090017in}}%
\pgfpathlineto{\pgfqpoint{1.196349in}{3.093547in}}%
\pgfpathlineto{\pgfqpoint{1.204393in}{3.075630in}}%
\pgfpathlineto{\pgfqpoint{1.212438in}{3.071099in}}%
\pgfpathlineto{\pgfqpoint{1.220482in}{3.064029in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{3.060445in}}%
\pgfpathlineto{\pgfqpoint{1.236572in}{3.043028in}}%
\pgfpathlineto{\pgfqpoint{1.252661in}{3.027774in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{3.022585in}}%
\pgfpathlineto{\pgfqpoint{1.268750in}{3.015117in}}%
\pgfpathlineto{\pgfqpoint{1.325062in}{2.977024in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{2.954071in}}%
\pgfpathlineto{\pgfqpoint{1.397463in}{2.940750in}}%
\pgfpathlineto{\pgfqpoint{1.429641in}{2.931262in}}%
\pgfpathlineto{\pgfqpoint{1.461819in}{2.925225in}}%
\pgfpathlineto{\pgfqpoint{1.485953in}{2.923405in}}%
\pgfpathlineto{\pgfqpoint{1.502042in}{2.923901in}}%
\pgfpathlineto{\pgfqpoint{1.518131in}{2.927881in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{2.928721in}}%
\pgfpathlineto{\pgfqpoint{1.534221in}{2.933050in}}%
\pgfpathlineto{\pgfqpoint{1.566399in}{2.938536in}}%
\pgfpathlineto{\pgfqpoint{1.574443in}{2.944832in}}%
\pgfpathlineto{\pgfqpoint{1.590533in}{2.948519in}}%
\pgfpathlineto{\pgfqpoint{1.598577in}{2.957072in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{2.965584in}}%
\pgfpathlineto{\pgfqpoint{1.630755in}{2.975083in}}%
\pgfpathlineto{\pgfqpoint{1.646844in}{2.983255in}}%
\pgfpathlineto{\pgfqpoint{1.654889in}{2.989306in}}%
\pgfpathlineto{\pgfqpoint{1.719246in}{2.990297in}}%
\pgfpathlineto{\pgfqpoint{1.727290in}{2.990480in}}%
\pgfpathlineto{\pgfqpoint{1.735335in}{3.004013in}}%
\pgfpathlineto{\pgfqpoint{1.751424in}{3.008695in}}%
\pgfpathlineto{\pgfqpoint{1.759468in}{3.013577in}}%
\pgfpathlineto{\pgfqpoint{1.783602in}{3.020472in}}%
\pgfpathlineto{\pgfqpoint{1.791647in}{3.027725in}}%
\pgfpathlineto{\pgfqpoint{1.799691in}{3.029746in}}%
\pgfpathlineto{\pgfqpoint{1.815780in}{3.031709in}}%
\pgfpathlineto{\pgfqpoint{1.831870in}{3.036971in}}%
\pgfpathlineto{\pgfqpoint{1.847959in}{3.037876in}}%
\pgfpathlineto{\pgfqpoint{1.856003in}{3.040410in}}%
\pgfpathlineto{\pgfqpoint{1.896226in}{3.042028in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{3.041048in}}%
\pgfpathlineto{\pgfqpoint{1.920360in}{3.038557in}}%
\pgfpathlineto{\pgfqpoint{1.928404in}{3.037381in}}%
\pgfpathlineto{\pgfqpoint{1.936449in}{3.034712in}}%
\pgfpathlineto{\pgfqpoint{1.944493in}{3.034108in}}%
\pgfpathlineto{\pgfqpoint{1.960583in}{3.031605in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{3.024314in}}%
\pgfpathlineto{\pgfqpoint{1.992761in}{3.016027in}}%
\pgfpathlineto{\pgfqpoint{2.000805in}{3.004520in}}%
\pgfpathlineto{\pgfqpoint{2.016895in}{2.996872in}}%
\pgfpathlineto{\pgfqpoint{2.024939in}{2.988633in}}%
\pgfpathlineto{\pgfqpoint{2.049073in}{2.980544in}}%
\pgfpathlineto{\pgfqpoint{2.057117in}{2.973663in}}%
\pgfpathlineto{\pgfqpoint{2.081251in}{2.970021in}}%
\pgfpathlineto{\pgfqpoint{2.089296in}{2.966025in}}%
\pgfpathlineto{\pgfqpoint{2.113429in}{2.962123in}}%
\pgfpathlineto{\pgfqpoint{2.201920in}{2.962365in}}%
\pgfpathlineto{\pgfqpoint{2.218009in}{2.962837in}}%
\pgfpathlineto{\pgfqpoint{2.234098in}{2.975213in}}%
\pgfpathlineto{\pgfqpoint{2.242142in}{2.983269in}}%
\pgfpathlineto{\pgfqpoint{2.250187in}{2.989160in}}%
\pgfpathlineto{\pgfqpoint{2.258232in}{2.992461in}}%
\pgfpathlineto{\pgfqpoint{2.266276in}{3.004486in}}%
\pgfpathlineto{\pgfqpoint{2.282365in}{3.010700in}}%
\pgfpathlineto{\pgfqpoint{2.290410in}{3.021254in}}%
\pgfpathlineto{\pgfqpoint{2.346722in}{3.038051in}}%
\pgfpathlineto{\pgfqpoint{2.362811in}{3.040302in}}%
\pgfpathlineto{\pgfqpoint{2.378900in}{3.037632in}}%
\pgfpathlineto{\pgfqpoint{2.386945in}{3.034015in}}%
\pgfpathlineto{\pgfqpoint{2.394989in}{3.026523in}}%
\pgfpathlineto{\pgfqpoint{2.411078in}{3.017198in}}%
\pgfpathlineto{\pgfqpoint{2.419123in}{3.009719in}}%
\pgfpathlineto{\pgfqpoint{2.435212in}{2.999773in}}%
\pgfpathlineto{\pgfqpoint{2.475435in}{2.969355in}}%
\pgfpathlineto{\pgfqpoint{2.515658in}{2.946532in}}%
\pgfpathlineto{\pgfqpoint{2.547836in}{2.932948in}}%
\pgfpathlineto{\pgfqpoint{2.580014in}{2.924317in}}%
\pgfpathlineto{\pgfqpoint{2.604148in}{2.922235in}}%
\pgfpathlineto{\pgfqpoint{2.620237in}{2.922606in}}%
\pgfpathlineto{\pgfqpoint{2.636326in}{2.923634in}}%
\pgfpathlineto{\pgfqpoint{2.668504in}{2.928158in}}%
\pgfpathlineto{\pgfqpoint{2.740906in}{2.951208in}}%
\pgfpathlineto{\pgfqpoint{2.756995in}{2.954767in}}%
\pgfpathlineto{\pgfqpoint{2.789173in}{2.958251in}}%
\pgfpathlineto{\pgfqpoint{2.805262in}{2.959940in}}%
\pgfpathlineto{\pgfqpoint{2.813307in}{2.957159in}}%
\pgfpathlineto{\pgfqpoint{2.821351in}{2.960493in}}%
\pgfpathlineto{\pgfqpoint{2.837440in}{2.961743in}}%
\pgfpathlineto{\pgfqpoint{2.853529in}{2.962957in}}%
\pgfpathlineto{\pgfqpoint{2.869619in}{2.962367in}}%
\pgfpathlineto{\pgfqpoint{2.877663in}{2.959892in}}%
\pgfpathlineto{\pgfqpoint{2.885708in}{2.962100in}}%
\pgfpathlineto{\pgfqpoint{2.917886in}{2.961332in}}%
\pgfpathlineto{\pgfqpoint{2.958109in}{2.961825in}}%
\pgfpathlineto{\pgfqpoint{3.054644in}{2.960115in}}%
\pgfpathlineto{\pgfqpoint{3.102911in}{2.952524in}}%
\pgfpathlineto{\pgfqpoint{3.191401in}{2.937892in}}%
\pgfpathlineto{\pgfqpoint{3.231624in}{2.930797in}}%
\pgfpathlineto{\pgfqpoint{3.263802in}{2.927170in}}%
\pgfpathlineto{\pgfqpoint{3.271847in}{2.924660in}}%
\pgfpathlineto{\pgfqpoint{3.279892in}{2.925745in}}%
\pgfpathlineto{\pgfqpoint{3.320114in}{2.922275in}}%
\pgfpathlineto{\pgfqpoint{3.368382in}{2.919992in}}%
\pgfpathlineto{\pgfqpoint{3.553407in}{2.914430in}}%
\pgfpathlineto{\pgfqpoint{3.577540in}{2.916338in}}%
\pgfpathlineto{\pgfqpoint{3.633852in}{2.926428in}}%
\pgfpathlineto{\pgfqpoint{3.641897in}{2.928656in}}%
\pgfpathlineto{\pgfqpoint{3.657986in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.666031in}{2.940641in}}%
\pgfpathlineto{\pgfqpoint{3.706254in}{2.966745in}}%
\pgfpathlineto{\pgfqpoint{3.714298in}{2.973864in}}%
\pgfpathlineto{\pgfqpoint{3.738432in}{2.989352in}}%
\pgfpathlineto{\pgfqpoint{3.778655in}{3.034340in}}%
\pgfpathlineto{\pgfqpoint{3.786699in}{3.046869in}}%
\pgfpathlineto{\pgfqpoint{3.794744in}{3.067630in}}%
\pgfpathlineto{\pgfqpoint{3.802788in}{3.079573in}}%
\pgfpathlineto{\pgfqpoint{3.810833in}{3.087156in}}%
\pgfpathlineto{\pgfqpoint{3.826922in}{3.112704in}}%
\pgfpathlineto{\pgfqpoint{3.834967in}{3.127654in}}%
\pgfpathlineto{\pgfqpoint{3.851056in}{3.166262in}}%
\pgfpathlineto{\pgfqpoint{3.859100in}{3.182140in}}%
\pgfpathlineto{\pgfqpoint{3.867145in}{3.203058in}}%
\pgfpathlineto{\pgfqpoint{3.883234in}{3.237585in}}%
\pgfpathlineto{\pgfqpoint{3.891279in}{3.260402in}}%
\pgfpathlineto{\pgfqpoint{3.907368in}{3.291438in}}%
\pgfpathlineto{\pgfqpoint{3.923457in}{3.328371in}}%
\pgfpathlineto{\pgfqpoint{3.939546in}{3.364047in}}%
\pgfpathlineto{\pgfqpoint{3.947591in}{3.387666in}}%
\pgfpathlineto{\pgfqpoint{3.963680in}{3.424695in}}%
\pgfpathlineto{\pgfqpoint{3.971724in}{3.448320in}}%
\pgfpathlineto{\pgfqpoint{4.003903in}{3.514707in}}%
\pgfpathlineto{\pgfqpoint{4.011947in}{3.536928in}}%
\pgfpathlineto{\pgfqpoint{4.019992in}{3.550128in}}%
\pgfpathlineto{\pgfqpoint{4.028036in}{3.565621in}}%
\pgfpathlineto{\pgfqpoint{4.036081in}{3.589174in}}%
\pgfpathlineto{\pgfqpoint{4.044125in}{3.603626in}}%
\pgfpathlineto{\pgfqpoint{4.052170in}{3.622784in}}%
\pgfpathlineto{\pgfqpoint{4.068259in}{3.649619in}}%
\pgfpathlineto{\pgfqpoint{4.076304in}{3.663629in}}%
\pgfpathlineto{\pgfqpoint{4.084348in}{3.674374in}}%
\pgfpathlineto{\pgfqpoint{4.092393in}{3.688845in}}%
\pgfpathlineto{\pgfqpoint{4.108482in}{3.704351in}}%
\pgfpathlineto{\pgfqpoint{4.116526in}{3.710198in}}%
\pgfpathlineto{\pgfqpoint{4.140660in}{3.750310in}}%
\pgfpathlineto{\pgfqpoint{4.148705in}{3.768202in}}%
\pgfpathlineto{\pgfqpoint{4.164794in}{3.792291in}}%
\pgfpathlineto{\pgfqpoint{4.172838in}{3.806833in}}%
\pgfpathlineto{\pgfqpoint{4.180883in}{3.816165in}}%
\pgfpathlineto{\pgfqpoint{4.205017in}{3.838467in}}%
\pgfpathlineto{\pgfqpoint{4.221106in}{3.850513in}}%
\pgfpathlineto{\pgfqpoint{4.237195in}{3.869604in}}%
\pgfpathlineto{\pgfqpoint{4.245240in}{3.879352in}}%
\pgfpathlineto{\pgfqpoint{4.253284in}{3.891199in}}%
\pgfpathlineto{\pgfqpoint{4.269373in}{3.906410in}}%
\pgfpathlineto{\pgfqpoint{4.277418in}{3.913493in}}%
\pgfpathlineto{\pgfqpoint{4.293507in}{3.920637in}}%
\pgfpathlineto{\pgfqpoint{4.301551in}{3.924003in}}%
\pgfpathlineto{\pgfqpoint{4.309596in}{3.925641in}}%
\pgfpathlineto{\pgfqpoint{4.317641in}{3.926100in}}%
\pgfpathlineto{\pgfqpoint{4.325685in}{3.930087in}}%
\pgfpathlineto{\pgfqpoint{4.333730in}{3.937678in}}%
\pgfpathlineto{\pgfqpoint{4.349819in}{3.984100in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{3.995347in}}%
\pgfpathlineto{\pgfqpoint{4.365908in}{3.999929in}}%
\pgfpathlineto{\pgfqpoint{4.373953in}{4.006271in}}%
\pgfpathlineto{\pgfqpoint{4.390042in}{4.009711in}}%
\pgfpathlineto{\pgfqpoint{4.398086in}{4.010335in}}%
\pgfpathlineto{\pgfqpoint{4.406131in}{4.013111in}}%
\pgfpathlineto{\pgfqpoint{4.414175in}{4.017860in}}%
\pgfpathlineto{\pgfqpoint{4.422220in}{4.027814in}}%
\pgfpathlineto{\pgfqpoint{4.438309in}{4.044501in}}%
\pgfpathlineto{\pgfqpoint{4.454398in}{4.053767in}}%
\pgfpathlineto{\pgfqpoint{4.470487in}{4.058151in}}%
\pgfpathlineto{\pgfqpoint{4.478532in}{4.059121in}}%
\pgfpathlineto{\pgfqpoint{4.494621in}{4.057666in}}%
\pgfpathlineto{\pgfqpoint{4.502666in}{4.055928in}}%
\pgfpathlineto{\pgfqpoint{4.510710in}{4.060018in}}%
\pgfpathlineto{\pgfqpoint{4.518755in}{4.074340in}}%
\pgfpathlineto{\pgfqpoint{4.542888in}{4.108214in}}%
\pgfpathlineto{\pgfqpoint{4.558978in}{4.121567in}}%
\pgfpathlineto{\pgfqpoint{4.567022in}{4.127303in}}%
\pgfpathlineto{\pgfqpoint{4.575067in}{4.131583in}}%
\pgfpathlineto{\pgfqpoint{4.583111in}{4.134041in}}%
\pgfpathlineto{\pgfqpoint{4.591156in}{4.133999in}}%
\pgfpathlineto{\pgfqpoint{4.599200in}{4.132806in}}%
\pgfpathlineto{\pgfqpoint{4.607245in}{4.134385in}}%
\pgfpathlineto{\pgfqpoint{4.623334in}{4.143720in}}%
\pgfpathlineto{\pgfqpoint{4.631379in}{4.149923in}}%
\pgfpathlineto{\pgfqpoint{4.639423in}{4.152812in}}%
\pgfpathlineto{\pgfqpoint{4.655512in}{4.154330in}}%
\pgfpathlineto{\pgfqpoint{4.671602in}{4.153293in}}%
\pgfpathlineto{\pgfqpoint{4.703780in}{4.141822in}}%
\pgfpathlineto{\pgfqpoint{4.711824in}{4.143958in}}%
\pgfpathlineto{\pgfqpoint{4.719869in}{4.155255in}}%
\pgfpathlineto{\pgfqpoint{4.735958in}{4.183175in}}%
\pgfpathlineto{\pgfqpoint{4.744003in}{4.197506in}}%
\pgfpathlineto{\pgfqpoint{4.768136in}{4.225499in}}%
\pgfpathlineto{\pgfqpoint{4.776181in}{4.233559in}}%
\pgfpathlineto{\pgfqpoint{4.784225in}{4.238392in}}%
\pgfpathlineto{\pgfqpoint{4.792270in}{4.241766in}}%
\pgfpathlineto{\pgfqpoint{4.808359in}{4.245099in}}%
\pgfpathlineto{\pgfqpoint{4.816404in}{4.249391in}}%
\pgfpathlineto{\pgfqpoint{4.824448in}{4.259411in}}%
\pgfpathlineto{\pgfqpoint{4.832493in}{4.271649in}}%
\pgfpathlineto{\pgfqpoint{4.848582in}{4.288369in}}%
\pgfpathlineto{\pgfqpoint{4.856627in}{4.290071in}}%
\pgfpathlineto{\pgfqpoint{4.864671in}{4.293493in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{4.294253in}}%
\pgfpathlineto{\pgfqpoint{4.888805in}{4.289397in}}%
\pgfpathlineto{\pgfqpoint{4.896849in}{4.297328in}}%
\pgfpathlineto{\pgfqpoint{4.904894in}{4.308602in}}%
\pgfpathlineto{\pgfqpoint{4.912939in}{4.317589in}}%
\pgfpathlineto{\pgfqpoint{4.920983in}{4.329556in}}%
\pgfpathlineto{\pgfqpoint{4.945117in}{4.349656in}}%
\pgfpathlineto{\pgfqpoint{4.961206in}{4.354816in}}%
\pgfpathlineto{\pgfqpoint{4.969251in}{4.354076in}}%
\pgfpathlineto{\pgfqpoint{4.977295in}{4.351661in}}%
\pgfpathlineto{\pgfqpoint{4.985340in}{4.350496in}}%
\pgfpathlineto{\pgfqpoint{4.993384in}{4.352274in}}%
\pgfpathlineto{\pgfqpoint{5.017518in}{4.373002in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{4.378017in}}%
\pgfpathlineto{\pgfqpoint{5.033607in}{4.378247in}}%
\pgfpathlineto{\pgfqpoint{5.049696in}{4.375550in}}%
\pgfpathlineto{\pgfqpoint{5.057741in}{4.371965in}}%
\pgfpathlineto{\pgfqpoint{5.065785in}{4.366308in}}%
\pgfpathlineto{\pgfqpoint{5.073830in}{4.363513in}}%
\pgfpathlineto{\pgfqpoint{5.081874in}{4.371510in}}%
\pgfpathlineto{\pgfqpoint{5.089919in}{4.382275in}}%
\pgfpathlineto{\pgfqpoint{5.097964in}{4.399585in}}%
\pgfpathlineto{\pgfqpoint{5.106008in}{4.409548in}}%
\pgfpathlineto{\pgfqpoint{5.114053in}{4.416337in}}%
\pgfpathlineto{\pgfqpoint{5.122097in}{4.425734in}}%
\pgfpathlineto{\pgfqpoint{5.138186in}{4.433241in}}%
\pgfpathlineto{\pgfqpoint{5.154276in}{4.433481in}}%
\pgfpathlineto{\pgfqpoint{5.162320in}{4.430024in}}%
\pgfpathlineto{\pgfqpoint{5.170365in}{4.435389in}}%
\pgfpathlineto{\pgfqpoint{5.178409in}{4.446638in}}%
\pgfpathlineto{\pgfqpoint{5.186454in}{4.481089in}}%
\pgfpathlineto{\pgfqpoint{5.202543in}{4.496126in}}%
\pgfpathlineto{\pgfqpoint{5.210588in}{4.500608in}}%
\pgfpathlineto{\pgfqpoint{5.218632in}{4.509718in}}%
\pgfpathlineto{\pgfqpoint{5.234721in}{4.510323in}}%
\pgfpathlineto{\pgfqpoint{5.242766in}{4.510085in}}%
\pgfpathlineto{\pgfqpoint{5.250810in}{4.502086in}}%
\pgfpathlineto{\pgfqpoint{5.258855in}{4.501515in}}%
\pgfpathlineto{\pgfqpoint{5.266899in}{4.503644in}}%
\pgfpathlineto{\pgfqpoint{5.274944in}{4.504388in}}%
\pgfpathlineto{\pgfqpoint{5.299078in}{4.500016in}}%
\pgfpathlineto{\pgfqpoint{5.307122in}{4.497668in}}%
\pgfpathlineto{\pgfqpoint{5.315167in}{4.484511in}}%
\pgfpathlineto{\pgfqpoint{5.323211in}{4.479485in}}%
\pgfpathlineto{\pgfqpoint{5.331256in}{4.476372in}}%
\pgfpathlineto{\pgfqpoint{5.339301in}{4.471816in}}%
\pgfpathlineto{\pgfqpoint{5.347345in}{4.464950in}}%
\pgfpathlineto{\pgfqpoint{5.371479in}{4.484787in}}%
\pgfpathlineto{\pgfqpoint{5.379523in}{4.502164in}}%
\pgfpathlineto{\pgfqpoint{5.387568in}{4.504414in}}%
\pgfpathlineto{\pgfqpoint{5.395613in}{4.489553in}}%
\pgfpathlineto{\pgfqpoint{5.419746in}{4.476269in}}%
\pgfpathlineto{\pgfqpoint{5.427791in}{4.491452in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{4.504228in}}%
\pgfpathlineto{\pgfqpoint{5.443880in}{4.512548in}}%
\pgfpathlineto{\pgfqpoint{5.451925in}{4.557053in}}%
\pgfpathlineto{\pgfqpoint{5.459969in}{4.563261in}}%
\pgfpathlineto{\pgfqpoint{5.468014in}{4.573847in}}%
\pgfpathlineto{\pgfqpoint{5.484103in}{4.576741in}}%
\pgfpathlineto{\pgfqpoint{5.492147in}{4.598223in}}%
\pgfpathlineto{\pgfqpoint{5.500192in}{4.604695in}}%
\pgfpathlineto{\pgfqpoint{5.508236in}{4.600466in}}%
\pgfpathlineto{\pgfqpoint{5.516281in}{4.591659in}}%
\pgfpathlineto{\pgfqpoint{5.532370in}{4.578971in}}%
\pgfpathlineto{\pgfqpoint{5.540415in}{4.574543in}}%
\pgfpathlineto{\pgfqpoint{5.548459in}{4.568170in}}%
\pgfpathlineto{\pgfqpoint{5.556504in}{4.544465in}}%
\pgfpathlineto{\pgfqpoint{5.572593in}{4.526067in}}%
\pgfpathlineto{\pgfqpoint{5.580638in}{4.514265in}}%
\pgfpathlineto{\pgfqpoint{5.620860in}{4.530352in}}%
\pgfpathlineto{\pgfqpoint{5.628905in}{4.529146in}}%
\pgfpathlineto{\pgfqpoint{5.636950in}{4.520558in}}%
\pgfpathlineto{\pgfqpoint{5.653039in}{4.511992in}}%
\pgfpathlineto{\pgfqpoint{5.661083in}{4.494938in}}%
\pgfpathlineto{\pgfqpoint{5.669128in}{4.490292in}}%
\pgfpathlineto{\pgfqpoint{5.677172in}{4.483988in}}%
\pgfpathlineto{\pgfqpoint{5.685217in}{4.475995in}}%
\pgfpathlineto{\pgfqpoint{5.693262in}{4.453718in}}%
\pgfpathlineto{\pgfqpoint{5.701306in}{4.445639in}}%
\pgfpathlineto{\pgfqpoint{5.709351in}{4.429826in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{4.396985in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{4.396985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{2.828740in}}{\pgfqpoint{5.300565in}{1.860524in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{3.503810in}}%
\pgfpathlineto{\pgfqpoint{0.906744in}{3.390498in}}%
\pgfpathlineto{\pgfqpoint{0.922833in}{3.245381in}}%
\pgfpathlineto{\pgfqpoint{0.930878in}{3.183290in}}%
\pgfpathlineto{\pgfqpoint{0.938923in}{3.109685in}}%
\pgfpathlineto{\pgfqpoint{0.955012in}{3.014634in}}%
\pgfpathlineto{\pgfqpoint{0.963056in}{2.972668in}}%
\pgfpathlineto{\pgfqpoint{0.971101in}{2.948141in}}%
\pgfpathlineto{\pgfqpoint{0.979145in}{2.927585in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{2.914593in}}%
\pgfpathlineto{\pgfqpoint{0.995235in}{2.913333in}}%
\pgfpathlineto{\pgfqpoint{1.075680in}{2.914240in}}%
\pgfpathlineto{\pgfqpoint{1.091769in}{2.913877in}}%
\pgfpathlineto{\pgfqpoint{1.107859in}{2.913675in}}%
\pgfpathlineto{\pgfqpoint{1.156126in}{2.914328in}}%
\pgfpathlineto{\pgfqpoint{1.196349in}{2.913692in}}%
\pgfpathlineto{\pgfqpoint{1.204393in}{2.916637in}}%
\pgfpathlineto{\pgfqpoint{1.212438in}{2.923483in}}%
\pgfpathlineto{\pgfqpoint{1.228527in}{2.949967in}}%
\pgfpathlineto{\pgfqpoint{1.236572in}{3.005672in}}%
\pgfpathlineto{\pgfqpoint{1.252661in}{3.076609in}}%
\pgfpathlineto{\pgfqpoint{1.260705in}{3.106238in}}%
\pgfpathlineto{\pgfqpoint{1.268750in}{3.149125in}}%
\pgfpathlineto{\pgfqpoint{1.276794in}{3.180271in}}%
\pgfpathlineto{\pgfqpoint{1.284839in}{3.200922in}}%
\pgfpathlineto{\pgfqpoint{1.292884in}{3.203504in}}%
\pgfpathlineto{\pgfqpoint{1.300928in}{3.195327in}}%
\pgfpathlineto{\pgfqpoint{1.308973in}{3.190575in}}%
\pgfpathlineto{\pgfqpoint{1.325062in}{3.172969in}}%
\pgfpathlineto{\pgfqpoint{1.333106in}{3.166650in}}%
\pgfpathlineto{\pgfqpoint{1.341151in}{3.154525in}}%
\pgfpathlineto{\pgfqpoint{1.349196in}{3.136298in}}%
\pgfpathlineto{\pgfqpoint{1.357240in}{3.122873in}}%
\pgfpathlineto{\pgfqpoint{1.365285in}{3.105167in}}%
\pgfpathlineto{\pgfqpoint{1.389418in}{3.061473in}}%
\pgfpathlineto{\pgfqpoint{1.397463in}{3.042471in}}%
\pgfpathlineto{\pgfqpoint{1.405507in}{3.028338in}}%
\pgfpathlineto{\pgfqpoint{1.413552in}{3.008781in}}%
\pgfpathlineto{\pgfqpoint{1.421597in}{2.995474in}}%
\pgfpathlineto{\pgfqpoint{1.429641in}{2.975177in}}%
\pgfpathlineto{\pgfqpoint{1.461819in}{2.930298in}}%
\pgfpathlineto{\pgfqpoint{1.477909in}{2.913871in}}%
\pgfpathlineto{\pgfqpoint{1.485953in}{2.913323in}}%
\pgfpathlineto{\pgfqpoint{1.502042in}{2.915384in}}%
\pgfpathlineto{\pgfqpoint{1.510087in}{2.927104in}}%
\pgfpathlineto{\pgfqpoint{1.518131in}{2.930137in}}%
\pgfpathlineto{\pgfqpoint{1.526176in}{2.935363in}}%
\pgfpathlineto{\pgfqpoint{1.534221in}{2.962416in}}%
\pgfpathlineto{\pgfqpoint{1.542265in}{2.971545in}}%
\pgfpathlineto{\pgfqpoint{1.566399in}{3.004686in}}%
\pgfpathlineto{\pgfqpoint{1.574443in}{3.067038in}}%
\pgfpathlineto{\pgfqpoint{1.582488in}{3.075984in}}%
\pgfpathlineto{\pgfqpoint{1.590533in}{3.081450in}}%
\pgfpathlineto{\pgfqpoint{1.598577in}{3.081405in}}%
\pgfpathlineto{\pgfqpoint{1.606622in}{3.083059in}}%
\pgfpathlineto{\pgfqpoint{1.614666in}{3.087050in}}%
\pgfpathlineto{\pgfqpoint{1.622711in}{3.089766in}}%
\pgfpathlineto{\pgfqpoint{1.630755in}{3.108616in}}%
\pgfpathlineto{\pgfqpoint{1.638800in}{3.119618in}}%
\pgfpathlineto{\pgfqpoint{1.646844in}{3.133083in}}%
\pgfpathlineto{\pgfqpoint{1.654889in}{3.218810in}}%
\pgfpathlineto{\pgfqpoint{1.662934in}{3.276586in}}%
\pgfpathlineto{\pgfqpoint{1.670978in}{3.350575in}}%
\pgfpathlineto{\pgfqpoint{1.679023in}{3.575286in}}%
\pgfpathlineto{\pgfqpoint{1.695112in}{3.751185in}}%
\pgfpathlineto{\pgfqpoint{1.703156in}{4.058056in}}%
\pgfpathlineto{\pgfqpoint{1.711201in}{4.171630in}}%
\pgfpathlineto{\pgfqpoint{1.727290in}{4.361353in}}%
\pgfpathlineto{\pgfqpoint{1.735335in}{4.335046in}}%
\pgfpathlineto{\pgfqpoint{1.751424in}{4.209374in}}%
\pgfpathlineto{\pgfqpoint{1.759468in}{4.088323in}}%
\pgfpathlineto{\pgfqpoint{1.767513in}{4.025521in}}%
\pgfpathlineto{\pgfqpoint{1.783602in}{3.924941in}}%
\pgfpathlineto{\pgfqpoint{1.791647in}{3.761244in}}%
\pgfpathlineto{\pgfqpoint{1.815780in}{3.552571in}}%
\pgfpathlineto{\pgfqpoint{1.823825in}{3.352611in}}%
\pgfpathlineto{\pgfqpoint{1.831870in}{3.291410in}}%
\pgfpathlineto{\pgfqpoint{1.847959in}{3.208416in}}%
\pgfpathlineto{\pgfqpoint{1.856003in}{3.096623in}}%
\pgfpathlineto{\pgfqpoint{1.872092in}{3.037177in}}%
\pgfpathlineto{\pgfqpoint{1.888181in}{2.980963in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{2.983685in}}%
\pgfpathlineto{\pgfqpoint{1.920360in}{2.991775in}}%
\pgfpathlineto{\pgfqpoint{1.928404in}{2.997471in}}%
\pgfpathlineto{\pgfqpoint{1.936449in}{3.011788in}}%
\pgfpathlineto{\pgfqpoint{1.944493in}{3.017275in}}%
\pgfpathlineto{\pgfqpoint{1.960583in}{3.033421in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{3.061892in}}%
\pgfpathlineto{\pgfqpoint{1.984716in}{3.079922in}}%
\pgfpathlineto{\pgfqpoint{1.992761in}{3.091034in}}%
\pgfpathlineto{\pgfqpoint{2.000805in}{3.138402in}}%
\pgfpathlineto{\pgfqpoint{2.008850in}{3.157186in}}%
\pgfpathlineto{\pgfqpoint{2.016895in}{3.179174in}}%
\pgfpathlineto{\pgfqpoint{2.024939in}{3.237671in}}%
\pgfpathlineto{\pgfqpoint{2.041028in}{3.277302in}}%
\pgfpathlineto{\pgfqpoint{2.049073in}{3.303563in}}%
\pgfpathlineto{\pgfqpoint{2.057117in}{3.321020in}}%
\pgfpathlineto{\pgfqpoint{2.073207in}{3.289226in}}%
\pgfpathlineto{\pgfqpoint{2.081251in}{3.281576in}}%
\pgfpathlineto{\pgfqpoint{2.089296in}{3.239757in}}%
\pgfpathlineto{\pgfqpoint{2.097340in}{3.219887in}}%
\pgfpathlineto{\pgfqpoint{2.105385in}{3.209776in}}%
\pgfpathlineto{\pgfqpoint{2.113429in}{3.182117in}}%
\pgfpathlineto{\pgfqpoint{2.121474in}{3.171254in}}%
\pgfpathlineto{\pgfqpoint{2.129518in}{3.164520in}}%
\pgfpathlineto{\pgfqpoint{2.137563in}{3.152875in}}%
\pgfpathlineto{\pgfqpoint{2.145608in}{3.037020in}}%
\pgfpathlineto{\pgfqpoint{2.153652in}{2.997010in}}%
\pgfpathlineto{\pgfqpoint{2.161697in}{2.965718in}}%
\pgfpathlineto{\pgfqpoint{2.169741in}{2.916022in}}%
\pgfpathlineto{\pgfqpoint{2.177786in}{2.913325in}}%
\pgfpathlineto{\pgfqpoint{2.185830in}{2.914999in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{2.922472in}}%
\pgfpathlineto{\pgfqpoint{2.201920in}{3.010980in}}%
\pgfpathlineto{\pgfqpoint{2.218009in}{3.065146in}}%
\pgfpathlineto{\pgfqpoint{2.226053in}{3.186489in}}%
\pgfpathlineto{\pgfqpoint{2.234098in}{3.249808in}}%
\pgfpathlineto{\pgfqpoint{2.242142in}{3.326690in}}%
\pgfpathlineto{\pgfqpoint{2.250187in}{3.374506in}}%
\pgfpathlineto{\pgfqpoint{2.258232in}{3.401833in}}%
\pgfpathlineto{\pgfqpoint{2.266276in}{3.478303in}}%
\pgfpathlineto{\pgfqpoint{2.274321in}{3.490968in}}%
\pgfpathlineto{\pgfqpoint{2.290410in}{3.518772in}}%
\pgfpathlineto{\pgfqpoint{2.306499in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{2.314544in}{3.485603in}}%
\pgfpathlineto{\pgfqpoint{2.330633in}{3.424141in}}%
\pgfpathlineto{\pgfqpoint{2.354766in}{3.323824in}}%
\pgfpathlineto{\pgfqpoint{2.362811in}{3.290147in}}%
\pgfpathlineto{\pgfqpoint{2.370855in}{3.240262in}}%
\pgfpathlineto{\pgfqpoint{2.378900in}{3.210719in}}%
\pgfpathlineto{\pgfqpoint{2.394989in}{3.169249in}}%
\pgfpathlineto{\pgfqpoint{2.411078in}{3.144045in}}%
\pgfpathlineto{\pgfqpoint{2.419123in}{3.116394in}}%
\pgfpathlineto{\pgfqpoint{2.451301in}{3.040506in}}%
\pgfpathlineto{\pgfqpoint{2.459346in}{3.010178in}}%
\pgfpathlineto{\pgfqpoint{2.467390in}{2.987412in}}%
\pgfpathlineto{\pgfqpoint{2.475435in}{2.971886in}}%
\pgfpathlineto{\pgfqpoint{2.483479in}{2.959362in}}%
\pgfpathlineto{\pgfqpoint{2.491524in}{2.944272in}}%
\pgfpathlineto{\pgfqpoint{2.499569in}{2.934088in}}%
\pgfpathlineto{\pgfqpoint{2.515658in}{2.918804in}}%
\pgfpathlineto{\pgfqpoint{2.523702in}{2.914940in}}%
\pgfpathlineto{\pgfqpoint{2.531747in}{2.913406in}}%
\pgfpathlineto{\pgfqpoint{2.539791in}{2.913661in}}%
\pgfpathlineto{\pgfqpoint{2.555881in}{2.923072in}}%
\pgfpathlineto{\pgfqpoint{2.563925in}{2.931383in}}%
\pgfpathlineto{\pgfqpoint{2.571970in}{2.941865in}}%
\pgfpathlineto{\pgfqpoint{2.580014in}{2.943619in}}%
\pgfpathlineto{\pgfqpoint{2.588059in}{2.943449in}}%
\pgfpathlineto{\pgfqpoint{2.604148in}{2.941182in}}%
\pgfpathlineto{\pgfqpoint{2.612192in}{2.940836in}}%
\pgfpathlineto{\pgfqpoint{2.620237in}{2.938332in}}%
\pgfpathlineto{\pgfqpoint{2.652415in}{2.935887in}}%
\pgfpathlineto{\pgfqpoint{2.660460in}{2.934470in}}%
\pgfpathlineto{\pgfqpoint{2.668504in}{2.927200in}}%
\pgfpathlineto{\pgfqpoint{2.676549in}{2.914652in}}%
\pgfpathlineto{\pgfqpoint{2.684594in}{2.913973in}}%
\pgfpathlineto{\pgfqpoint{2.692638in}{2.935019in}}%
\pgfpathlineto{\pgfqpoint{2.700683in}{2.965030in}}%
\pgfpathlineto{\pgfqpoint{2.716772in}{3.018196in}}%
\pgfpathlineto{\pgfqpoint{2.724816in}{3.050350in}}%
\pgfpathlineto{\pgfqpoint{2.732861in}{3.096064in}}%
\pgfpathlineto{\pgfqpoint{2.748950in}{3.170362in}}%
\pgfpathlineto{\pgfqpoint{2.756995in}{3.184539in}}%
\pgfpathlineto{\pgfqpoint{2.765039in}{3.185924in}}%
\pgfpathlineto{\pgfqpoint{2.773084in}{3.184818in}}%
\pgfpathlineto{\pgfqpoint{2.781128in}{3.181926in}}%
\pgfpathlineto{\pgfqpoint{2.797218in}{3.169634in}}%
\pgfpathlineto{\pgfqpoint{2.805262in}{3.164608in}}%
\pgfpathlineto{\pgfqpoint{2.813307in}{3.137424in}}%
\pgfpathlineto{\pgfqpoint{2.821351in}{3.139667in}}%
\pgfpathlineto{\pgfqpoint{2.829396in}{3.128800in}}%
\pgfpathlineto{\pgfqpoint{2.837440in}{3.113497in}}%
\pgfpathlineto{\pgfqpoint{2.845485in}{3.101575in}}%
\pgfpathlineto{\pgfqpoint{2.853529in}{3.086309in}}%
\pgfpathlineto{\pgfqpoint{2.877663in}{2.996490in}}%
\pgfpathlineto{\pgfqpoint{2.885708in}{2.986264in}}%
\pgfpathlineto{\pgfqpoint{2.901797in}{2.941488in}}%
\pgfpathlineto{\pgfqpoint{2.917886in}{2.922973in}}%
\pgfpathlineto{\pgfqpoint{2.925931in}{2.917081in}}%
\pgfpathlineto{\pgfqpoint{2.933975in}{2.913390in}}%
\pgfpathlineto{\pgfqpoint{2.950064in}{2.914672in}}%
\pgfpathlineto{\pgfqpoint{2.966153in}{2.926552in}}%
\pgfpathlineto{\pgfqpoint{2.974198in}{2.934303in}}%
\pgfpathlineto{\pgfqpoint{2.982243in}{2.944161in}}%
\pgfpathlineto{\pgfqpoint{2.998332in}{2.971620in}}%
\pgfpathlineto{\pgfqpoint{3.006376in}{2.986669in}}%
\pgfpathlineto{\pgfqpoint{3.022465in}{3.020965in}}%
\pgfpathlineto{\pgfqpoint{3.030510in}{3.034848in}}%
\pgfpathlineto{\pgfqpoint{3.038555in}{3.056027in}}%
\pgfpathlineto{\pgfqpoint{3.046599in}{3.067247in}}%
\pgfpathlineto{\pgfqpoint{3.054644in}{3.065674in}}%
\pgfpathlineto{\pgfqpoint{3.062688in}{3.056407in}}%
\pgfpathlineto{\pgfqpoint{3.070733in}{3.043341in}}%
\pgfpathlineto{\pgfqpoint{3.086822in}{3.027661in}}%
\pgfpathlineto{\pgfqpoint{3.094866in}{3.016504in}}%
\pgfpathlineto{\pgfqpoint{3.119000in}{2.989771in}}%
\pgfpathlineto{\pgfqpoint{3.127045in}{2.975724in}}%
\pgfpathlineto{\pgfqpoint{3.143134in}{2.961169in}}%
\pgfpathlineto{\pgfqpoint{3.151178in}{2.960715in}}%
\pgfpathlineto{\pgfqpoint{3.167268in}{2.962641in}}%
\pgfpathlineto{\pgfqpoint{3.183357in}{2.962628in}}%
\pgfpathlineto{\pgfqpoint{3.199446in}{2.960836in}}%
\pgfpathlineto{\pgfqpoint{3.207490in}{2.959696in}}%
\pgfpathlineto{\pgfqpoint{3.263802in}{2.941328in}}%
\pgfpathlineto{\pgfqpoint{3.271847in}{2.934057in}}%
\pgfpathlineto{\pgfqpoint{3.279892in}{2.935909in}}%
\pgfpathlineto{\pgfqpoint{3.295981in}{2.930123in}}%
\pgfpathlineto{\pgfqpoint{3.320114in}{2.921843in}}%
\pgfpathlineto{\pgfqpoint{3.344248in}{2.916864in}}%
\pgfpathlineto{\pgfqpoint{3.368382in}{2.914054in}}%
\pgfpathlineto{\pgfqpoint{3.392515in}{2.913320in}}%
\pgfpathlineto{\pgfqpoint{3.416649in}{2.914414in}}%
\pgfpathlineto{\pgfqpoint{3.432738in}{2.915941in}}%
\pgfpathlineto{\pgfqpoint{3.448827in}{2.914436in}}%
\pgfpathlineto{\pgfqpoint{3.472961in}{2.913310in}}%
\pgfpathlineto{\pgfqpoint{3.497095in}{2.914385in}}%
\pgfpathlineto{\pgfqpoint{3.521229in}{2.917780in}}%
\pgfpathlineto{\pgfqpoint{3.537318in}{2.921268in}}%
\pgfpathlineto{\pgfqpoint{3.545362in}{2.925077in}}%
\pgfpathlineto{\pgfqpoint{3.553407in}{2.933866in}}%
\pgfpathlineto{\pgfqpoint{3.577540in}{2.969497in}}%
\pgfpathlineto{\pgfqpoint{3.585585in}{2.987122in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{3.016779in}}%
\pgfpathlineto{\pgfqpoint{3.609719in}{3.036047in}}%
\pgfpathlineto{\pgfqpoint{3.617763in}{3.049279in}}%
\pgfpathlineto{\pgfqpoint{3.625808in}{3.076592in}}%
\pgfpathlineto{\pgfqpoint{3.633852in}{3.091526in}}%
\pgfpathlineto{\pgfqpoint{3.641897in}{3.095331in}}%
\pgfpathlineto{\pgfqpoint{3.682120in}{3.017142in}}%
\pgfpathlineto{\pgfqpoint{3.690164in}{2.996423in}}%
\pgfpathlineto{\pgfqpoint{3.698209in}{2.980730in}}%
\pgfpathlineto{\pgfqpoint{3.706254in}{2.970386in}}%
\pgfpathlineto{\pgfqpoint{3.714298in}{2.953788in}}%
\pgfpathlineto{\pgfqpoint{3.730387in}{2.936575in}}%
\pgfpathlineto{\pgfqpoint{3.738432in}{2.931747in}}%
\pgfpathlineto{\pgfqpoint{3.746476in}{2.932892in}}%
\pgfpathlineto{\pgfqpoint{3.754521in}{2.940603in}}%
\pgfpathlineto{\pgfqpoint{3.762566in}{2.951480in}}%
\pgfpathlineto{\pgfqpoint{3.770610in}{2.966533in}}%
\pgfpathlineto{\pgfqpoint{3.778655in}{2.974784in}}%
\pgfpathlineto{\pgfqpoint{3.802788in}{3.050479in}}%
\pgfpathlineto{\pgfqpoint{3.810833in}{3.061724in}}%
\pgfpathlineto{\pgfqpoint{3.818877in}{3.076728in}}%
\pgfpathlineto{\pgfqpoint{3.834967in}{3.091463in}}%
\pgfpathlineto{\pgfqpoint{3.843011in}{3.097909in}}%
\pgfpathlineto{\pgfqpoint{3.851056in}{3.102795in}}%
\pgfpathlineto{\pgfqpoint{3.859100in}{3.106157in}}%
\pgfpathlineto{\pgfqpoint{3.867145in}{3.096067in}}%
\pgfpathlineto{\pgfqpoint{3.875189in}{3.106628in}}%
\pgfpathlineto{\pgfqpoint{3.891279in}{3.096445in}}%
\pgfpathlineto{\pgfqpoint{3.899323in}{3.090295in}}%
\pgfpathlineto{\pgfqpoint{3.915412in}{3.071636in}}%
\pgfpathlineto{\pgfqpoint{3.923457in}{3.067516in}}%
\pgfpathlineto{\pgfqpoint{3.931501in}{3.071085in}}%
\pgfpathlineto{\pgfqpoint{3.939546in}{3.072675in}}%
\pgfpathlineto{\pgfqpoint{3.947591in}{3.077803in}}%
\pgfpathlineto{\pgfqpoint{3.955635in}{3.078932in}}%
\pgfpathlineto{\pgfqpoint{3.963680in}{3.075333in}}%
\pgfpathlineto{\pgfqpoint{3.987813in}{3.058943in}}%
\pgfpathlineto{\pgfqpoint{3.995858in}{3.048089in}}%
\pgfpathlineto{\pgfqpoint{4.003903in}{3.039120in}}%
\pgfpathlineto{\pgfqpoint{4.011947in}{3.022323in}}%
\pgfpathlineto{\pgfqpoint{4.019992in}{3.013790in}}%
\pgfpathlineto{\pgfqpoint{4.036081in}{3.002549in}}%
\pgfpathlineto{\pgfqpoint{4.044125in}{2.997882in}}%
\pgfpathlineto{\pgfqpoint{4.068259in}{2.976311in}}%
\pgfpathlineto{\pgfqpoint{4.076304in}{2.964565in}}%
\pgfpathlineto{\pgfqpoint{4.100437in}{2.939215in}}%
\pgfpathlineto{\pgfqpoint{4.116526in}{2.926742in}}%
\pgfpathlineto{\pgfqpoint{4.124571in}{2.923079in}}%
\pgfpathlineto{\pgfqpoint{4.172838in}{2.949697in}}%
\pgfpathlineto{\pgfqpoint{4.188928in}{2.957230in}}%
\pgfpathlineto{\pgfqpoint{4.196972in}{2.954628in}}%
\pgfpathlineto{\pgfqpoint{4.205017in}{2.962082in}}%
\pgfpathlineto{\pgfqpoint{4.221106in}{2.962956in}}%
\pgfpathlineto{\pgfqpoint{4.245240in}{3.016690in}}%
\pgfpathlineto{\pgfqpoint{4.253284in}{3.044367in}}%
\pgfpathlineto{\pgfqpoint{4.261329in}{3.062632in}}%
\pgfpathlineto{\pgfqpoint{4.269373in}{3.072022in}}%
\pgfpathlineto{\pgfqpoint{4.277418in}{3.103119in}}%
\pgfpathlineto{\pgfqpoint{4.285462in}{3.113539in}}%
\pgfpathlineto{\pgfqpoint{4.293507in}{3.121952in}}%
\pgfpathlineto{\pgfqpoint{4.301551in}{3.138421in}}%
\pgfpathlineto{\pgfqpoint{4.309596in}{3.148127in}}%
\pgfpathlineto{\pgfqpoint{4.317641in}{3.150569in}}%
\pgfpathlineto{\pgfqpoint{4.325685in}{3.151261in}}%
\pgfpathlineto{\pgfqpoint{4.333730in}{3.133110in}}%
\pgfpathlineto{\pgfqpoint{4.341774in}{3.130776in}}%
\pgfpathlineto{\pgfqpoint{4.349819in}{3.106871in}}%
\pgfpathlineto{\pgfqpoint{4.357863in}{3.093713in}}%
\pgfpathlineto{\pgfqpoint{4.365908in}{3.074441in}}%
\pgfpathlineto{\pgfqpoint{4.381997in}{3.049416in}}%
\pgfpathlineto{\pgfqpoint{4.390042in}{3.029974in}}%
\pgfpathlineto{\pgfqpoint{4.398086in}{3.023502in}}%
\pgfpathlineto{\pgfqpoint{4.406131in}{3.023627in}}%
\pgfpathlineto{\pgfqpoint{4.414175in}{3.022300in}}%
\pgfpathlineto{\pgfqpoint{4.422220in}{3.032427in}}%
\pgfpathlineto{\pgfqpoint{4.430265in}{3.049445in}}%
\pgfpathlineto{\pgfqpoint{4.438309in}{3.069111in}}%
\pgfpathlineto{\pgfqpoint{4.446354in}{3.074629in}}%
\pgfpathlineto{\pgfqpoint{4.454398in}{3.087058in}}%
\pgfpathlineto{\pgfqpoint{4.462443in}{3.087782in}}%
\pgfpathlineto{\pgfqpoint{4.478532in}{3.105413in}}%
\pgfpathlineto{\pgfqpoint{4.486577in}{3.101186in}}%
\pgfpathlineto{\pgfqpoint{4.494621in}{3.098215in}}%
\pgfpathlineto{\pgfqpoint{4.502666in}{3.092574in}}%
\pgfpathlineto{\pgfqpoint{4.510710in}{3.079115in}}%
\pgfpathlineto{\pgfqpoint{4.518755in}{3.074325in}}%
\pgfpathlineto{\pgfqpoint{4.526799in}{3.061773in}}%
\pgfpathlineto{\pgfqpoint{4.534844in}{3.063254in}}%
\pgfpathlineto{\pgfqpoint{4.542888in}{3.052010in}}%
\pgfpathlineto{\pgfqpoint{4.550933in}{3.031367in}}%
\pgfpathlineto{\pgfqpoint{4.558978in}{3.026359in}}%
\pgfpathlineto{\pgfqpoint{4.567022in}{3.009694in}}%
\pgfpathlineto{\pgfqpoint{4.575067in}{2.998263in}}%
\pgfpathlineto{\pgfqpoint{4.583111in}{2.992018in}}%
\pgfpathlineto{\pgfqpoint{4.591156in}{2.973672in}}%
\pgfpathlineto{\pgfqpoint{4.599200in}{2.963153in}}%
\pgfpathlineto{\pgfqpoint{4.607245in}{2.958842in}}%
\pgfpathlineto{\pgfqpoint{4.623334in}{2.969062in}}%
\pgfpathlineto{\pgfqpoint{4.631379in}{2.980937in}}%
\pgfpathlineto{\pgfqpoint{4.639423in}{2.985582in}}%
\pgfpathlineto{\pgfqpoint{4.647468in}{2.983359in}}%
\pgfpathlineto{\pgfqpoint{4.655512in}{2.985360in}}%
\pgfpathlineto{\pgfqpoint{4.663557in}{2.984559in}}%
\pgfpathlineto{\pgfqpoint{4.671602in}{2.989262in}}%
\pgfpathlineto{\pgfqpoint{4.679646in}{2.979609in}}%
\pgfpathlineto{\pgfqpoint{4.687691in}{2.976340in}}%
\pgfpathlineto{\pgfqpoint{4.703780in}{2.976679in}}%
\pgfpathlineto{\pgfqpoint{4.711824in}{2.966288in}}%
\pgfpathlineto{\pgfqpoint{4.719869in}{2.962971in}}%
\pgfpathlineto{\pgfqpoint{4.727914in}{2.957835in}}%
\pgfpathlineto{\pgfqpoint{4.735958in}{2.956883in}}%
\pgfpathlineto{\pgfqpoint{4.744003in}{2.945943in}}%
\pgfpathlineto{\pgfqpoint{4.752047in}{2.940775in}}%
\pgfpathlineto{\pgfqpoint{4.760092in}{2.938193in}}%
\pgfpathlineto{\pgfqpoint{4.768136in}{2.934046in}}%
\pgfpathlineto{\pgfqpoint{4.776181in}{2.928055in}}%
\pgfpathlineto{\pgfqpoint{4.808359in}{2.916525in}}%
\pgfpathlineto{\pgfqpoint{4.816404in}{2.916621in}}%
\pgfpathlineto{\pgfqpoint{4.824448in}{2.918143in}}%
\pgfpathlineto{\pgfqpoint{4.832493in}{2.925680in}}%
\pgfpathlineto{\pgfqpoint{4.840537in}{2.930210in}}%
\pgfpathlineto{\pgfqpoint{4.848582in}{2.936340in}}%
\pgfpathlineto{\pgfqpoint{4.856627in}{2.935648in}}%
\pgfpathlineto{\pgfqpoint{4.864671in}{2.943158in}}%
\pgfpathlineto{\pgfqpoint{4.872716in}{2.942332in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{2.943456in}}%
\pgfpathlineto{\pgfqpoint{4.888805in}{2.941034in}}%
\pgfpathlineto{\pgfqpoint{4.896849in}{2.940590in}}%
\pgfpathlineto{\pgfqpoint{4.904894in}{2.941762in}}%
\pgfpathlineto{\pgfqpoint{4.912939in}{2.936891in}}%
\pgfpathlineto{\pgfqpoint{4.920983in}{2.934810in}}%
\pgfpathlineto{\pgfqpoint{4.929028in}{2.930087in}}%
\pgfpathlineto{\pgfqpoint{4.937072in}{2.929027in}}%
\pgfpathlineto{\pgfqpoint{4.945117in}{2.924715in}}%
\pgfpathlineto{\pgfqpoint{4.953161in}{2.923278in}}%
\pgfpathlineto{\pgfqpoint{4.961206in}{2.920367in}}%
\pgfpathlineto{\pgfqpoint{4.969251in}{2.919523in}}%
\pgfpathlineto{\pgfqpoint{4.977295in}{2.916541in}}%
\pgfpathlineto{\pgfqpoint{4.985340in}{2.915613in}}%
\pgfpathlineto{\pgfqpoint{4.993384in}{2.917900in}}%
\pgfpathlineto{\pgfqpoint{5.001429in}{2.922942in}}%
\pgfpathlineto{\pgfqpoint{5.009473in}{2.931832in}}%
\pgfpathlineto{\pgfqpoint{5.017518in}{2.938911in}}%
\pgfpathlineto{\pgfqpoint{5.025562in}{2.949736in}}%
\pgfpathlineto{\pgfqpoint{5.033607in}{2.956225in}}%
\pgfpathlineto{\pgfqpoint{5.041652in}{2.973723in}}%
\pgfpathlineto{\pgfqpoint{5.057741in}{2.988084in}}%
\pgfpathlineto{\pgfqpoint{5.065785in}{3.005139in}}%
\pgfpathlineto{\pgfqpoint{5.073830in}{3.003361in}}%
\pgfpathlineto{\pgfqpoint{5.081874in}{3.006986in}}%
\pgfpathlineto{\pgfqpoint{5.089919in}{3.006809in}}%
\pgfpathlineto{\pgfqpoint{5.097964in}{3.011907in}}%
\pgfpathlineto{\pgfqpoint{5.106008in}{3.011723in}}%
\pgfpathlineto{\pgfqpoint{5.114053in}{3.010410in}}%
\pgfpathlineto{\pgfqpoint{5.138186in}{3.000871in}}%
\pgfpathlineto{\pgfqpoint{5.146231in}{2.996367in}}%
\pgfpathlineto{\pgfqpoint{5.154276in}{3.001562in}}%
\pgfpathlineto{\pgfqpoint{5.162320in}{2.983894in}}%
\pgfpathlineto{\pgfqpoint{5.178409in}{2.977198in}}%
\pgfpathlineto{\pgfqpoint{5.186454in}{2.960621in}}%
\pgfpathlineto{\pgfqpoint{5.210588in}{2.947555in}}%
\pgfpathlineto{\pgfqpoint{5.218632in}{2.935964in}}%
\pgfpathlineto{\pgfqpoint{5.234721in}{2.930311in}}%
\pgfpathlineto{\pgfqpoint{5.242766in}{2.931607in}}%
\pgfpathlineto{\pgfqpoint{5.250810in}{2.919773in}}%
\pgfpathlineto{\pgfqpoint{5.258855in}{2.918377in}}%
\pgfpathlineto{\pgfqpoint{5.266899in}{2.918694in}}%
\pgfpathlineto{\pgfqpoint{5.274944in}{2.915181in}}%
\pgfpathlineto{\pgfqpoint{5.282989in}{2.913364in}}%
\pgfpathlineto{\pgfqpoint{5.307122in}{2.914155in}}%
\pgfpathlineto{\pgfqpoint{5.323211in}{2.921086in}}%
\pgfpathlineto{\pgfqpoint{5.331256in}{2.920796in}}%
\pgfpathlineto{\pgfqpoint{5.339301in}{2.923835in}}%
\pgfpathlineto{\pgfqpoint{5.347345in}{2.940127in}}%
\pgfpathlineto{\pgfqpoint{5.371479in}{2.963679in}}%
\pgfpathlineto{\pgfqpoint{5.379523in}{3.000478in}}%
\pgfpathlineto{\pgfqpoint{5.387568in}{3.005079in}}%
\pgfpathlineto{\pgfqpoint{5.403657in}{2.989319in}}%
\pgfpathlineto{\pgfqpoint{5.411702in}{2.983719in}}%
\pgfpathlineto{\pgfqpoint{5.419746in}{2.979637in}}%
\pgfpathlineto{\pgfqpoint{5.427791in}{2.963339in}}%
\pgfpathlineto{\pgfqpoint{5.435835in}{2.958906in}}%
\pgfpathlineto{\pgfqpoint{5.443880in}{2.955862in}}%
\pgfpathlineto{\pgfqpoint{5.451925in}{2.947201in}}%
\pgfpathlineto{\pgfqpoint{5.468014in}{2.945359in}}%
\pgfpathlineto{\pgfqpoint{5.484103in}{2.945686in}}%
\pgfpathlineto{\pgfqpoint{5.492147in}{2.946417in}}%
\pgfpathlineto{\pgfqpoint{5.500192in}{2.950124in}}%
\pgfpathlineto{\pgfqpoint{5.508236in}{2.965684in}}%
\pgfpathlineto{\pgfqpoint{5.516281in}{2.986687in}}%
\pgfpathlineto{\pgfqpoint{5.524326in}{2.989056in}}%
\pgfpathlineto{\pgfqpoint{5.540415in}{2.987297in}}%
\pgfpathlineto{\pgfqpoint{5.548459in}{2.983488in}}%
\pgfpathlineto{\pgfqpoint{5.556504in}{2.975471in}}%
\pgfpathlineto{\pgfqpoint{5.564548in}{2.972940in}}%
\pgfpathlineto{\pgfqpoint{5.588682in}{2.968175in}}%
\pgfpathlineto{\pgfqpoint{5.612816in}{2.962529in}}%
\pgfpathlineto{\pgfqpoint{5.620860in}{2.953358in}}%
\pgfpathlineto{\pgfqpoint{5.636950in}{2.952406in}}%
\pgfpathlineto{\pgfqpoint{5.644994in}{2.952275in}}%
\pgfpathlineto{\pgfqpoint{5.669128in}{2.955527in}}%
\pgfpathlineto{\pgfqpoint{5.677172in}{2.954895in}}%
\pgfpathlineto{\pgfqpoint{5.693262in}{2.958116in}}%
\pgfpathlineto{\pgfqpoint{5.709351in}{2.961063in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{2.964972in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{2.964972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.828740in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{4.689264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{2.828740in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{4.689264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.828740in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.828740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{4.689264in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{4.689264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480250in}{4.162643in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{4.162643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.163622in}{4.162643in}}{\pgfqpoint{4.163622in}{4.190421in}}%
\pgfpathlineto{\pgfqpoint{4.163622in}{4.592042in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.163622in}{4.619820in}}{\pgfqpoint{4.135845in}{4.619820in}}%
\pgfpathlineto{\pgfqpoint{2.480250in}{4.619820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452473in}{4.619820in}}{\pgfqpoint{2.452473in}{4.592042in}}%
\pgfpathlineto{\pgfqpoint{2.452473in}{4.190421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.452473in}{4.162643in}}{\pgfqpoint{2.480250in}{4.162643in}}%
\pgfpathlineto{\pgfqpoint{2.480250in}{4.162643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508028in}{4.503454in}}%
\pgfpathlineto{\pgfqpoint{2.646917in}{4.503454in}}%
\pgfpathlineto{\pgfqpoint{2.785806in}{4.503454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896917in,y=4.454843in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Position (\(\displaystyle m^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508028in}{4.295699in}}%
\pgfpathlineto{\pgfqpoint{2.646917in}{4.295699in}}%
\pgfpathlineto{\pgfqpoint{2.785806in}{4.295699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.896917in,y=4.247088in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Orientation (\(\displaystyle rad^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.323797in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{2.323797in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898700in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898700in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434289in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434289in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969878in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969878in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505467in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505467in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041057in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041057in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576646in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576646in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112235in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.112235in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647824in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647824in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183413in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.183413in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719003in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.719003in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308047in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{0.547843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=0.495081in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{1.143301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=1.090539in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{1.738759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=1.685997in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284108in,y=1.393535in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Distance from target (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{0.463273in}}{\pgfqpoint{5.300565in}{1.860524in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{2.022301in}}%
\pgfpathlineto{\pgfqpoint{0.901914in}{2.013394in}}%
\pgfpathlineto{\pgfqpoint{0.905129in}{2.009019in}}%
\pgfpathlineto{\pgfqpoint{0.908344in}{2.000835in}}%
\pgfpathlineto{\pgfqpoint{0.911558in}{1.996987in}}%
\pgfpathlineto{\pgfqpoint{0.914773in}{1.988892in}}%
\pgfpathlineto{\pgfqpoint{0.917987in}{1.984562in}}%
\pgfpathlineto{\pgfqpoint{0.921202in}{1.976834in}}%
\pgfpathlineto{\pgfqpoint{0.924417in}{1.972984in}}%
\pgfpathlineto{\pgfqpoint{0.926024in}{1.967458in}}%
\pgfpathlineto{\pgfqpoint{0.930846in}{1.961771in}}%
\pgfpathlineto{\pgfqpoint{0.934060in}{1.954674in}}%
\pgfpathlineto{\pgfqpoint{0.937275in}{1.951075in}}%
\pgfpathlineto{\pgfqpoint{0.940490in}{1.944036in}}%
\pgfpathlineto{\pgfqpoint{0.943704in}{1.940255in}}%
\pgfpathlineto{\pgfqpoint{0.946919in}{1.933661in}}%
\pgfpathlineto{\pgfqpoint{0.950133in}{1.930312in}}%
\pgfpathlineto{\pgfqpoint{0.951741in}{1.923299in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{1.920017in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{1.913511in}}%
\pgfpathlineto{\pgfqpoint{0.961385in}{1.910317in}}%
\pgfpathlineto{\pgfqpoint{0.964599in}{1.904174in}}%
\pgfpathlineto{\pgfqpoint{0.967814in}{1.900998in}}%
\pgfpathlineto{\pgfqpoint{0.971028in}{1.894521in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{1.893723in}}%
\pgfpathlineto{\pgfqpoint{0.974243in}{1.887700in}}%
\pgfpathlineto{\pgfqpoint{0.979065in}{1.883384in}}%
\pgfpathlineto{\pgfqpoint{0.983887in}{1.871230in}}%
\pgfpathlineto{\pgfqpoint{0.988709in}{1.867678in}}%
\pgfpathlineto{\pgfqpoint{0.990316in}{1.864181in}}%
\pgfpathlineto{\pgfqpoint{0.995138in}{1.861946in}}%
\pgfpathlineto{\pgfqpoint{0.996745in}{1.859148in}}%
\pgfpathlineto{\pgfqpoint{1.001567in}{1.856638in}}%
\pgfpathlineto{\pgfqpoint{1.004782in}{1.854037in}}%
\pgfpathlineto{\pgfqpoint{1.009604in}{1.851187in}}%
\pgfpathlineto{\pgfqpoint{1.017640in}{1.846378in}}%
\pgfpathlineto{\pgfqpoint{1.019248in}{1.846059in}}%
\pgfpathlineto{\pgfqpoint{1.022462in}{1.843431in}}%
\pgfpathlineto{\pgfqpoint{1.028891in}{1.840781in}}%
\pgfpathlineto{\pgfqpoint{1.038535in}{1.836832in}}%
\pgfpathlineto{\pgfqpoint{1.043357in}{1.834334in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{1.830352in}}%
\pgfpathlineto{\pgfqpoint{1.073896in}{1.824244in}}%
\pgfpathlineto{\pgfqpoint{1.077110in}{1.823106in}}%
\pgfpathlineto{\pgfqpoint{1.093183in}{1.819738in}}%
\pgfpathlineto{\pgfqpoint{1.096398in}{1.818491in}}%
\pgfpathlineto{\pgfqpoint{1.106042in}{1.816360in}}%
\pgfpathlineto{\pgfqpoint{1.109257in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.126937in}{1.810659in}}%
\pgfpathlineto{\pgfqpoint{1.143010in}{1.808790in}}%
\pgfpathlineto{\pgfqpoint{1.151046in}{1.807949in}}%
\pgfpathlineto{\pgfqpoint{1.176763in}{1.808262in}}%
\pgfpathlineto{\pgfqpoint{1.184800in}{1.808956in}}%
\pgfpathlineto{\pgfqpoint{1.199265in}{1.810410in}}%
\pgfpathlineto{\pgfqpoint{1.207302in}{1.812260in}}%
\pgfpathlineto{\pgfqpoint{1.215339in}{1.812199in}}%
\pgfpathlineto{\pgfqpoint{1.218553in}{1.812642in}}%
\pgfpathlineto{\pgfqpoint{1.224982in}{1.813295in}}%
\pgfpathlineto{\pgfqpoint{1.228197in}{1.815220in}}%
\pgfpathlineto{\pgfqpoint{1.229804in}{1.814561in}}%
\pgfpathlineto{\pgfqpoint{1.233019in}{1.816385in}}%
\pgfpathlineto{\pgfqpoint{1.234626in}{1.816740in}}%
\pgfpathlineto{\pgfqpoint{1.237841in}{1.819102in}}%
\pgfpathlineto{\pgfqpoint{1.247485in}{1.821757in}}%
\pgfpathlineto{\pgfqpoint{1.250699in}{1.823169in}}%
\pgfpathlineto{\pgfqpoint{1.257128in}{1.825142in}}%
\pgfpathlineto{\pgfqpoint{1.266772in}{1.828484in}}%
\pgfpathlineto{\pgfqpoint{1.269987in}{1.830750in}}%
\pgfpathlineto{\pgfqpoint{1.286060in}{1.835140in}}%
\pgfpathlineto{\pgfqpoint{1.289274in}{1.834834in}}%
\pgfpathlineto{\pgfqpoint{1.297311in}{1.835821in}}%
\pgfpathlineto{\pgfqpoint{1.302133in}{1.835828in}}%
\pgfpathlineto{\pgfqpoint{1.350352in}{1.845838in}}%
\pgfpathlineto{\pgfqpoint{1.351959in}{1.847820in}}%
\pgfpathlineto{\pgfqpoint{1.356781in}{1.848854in}}%
\pgfpathlineto{\pgfqpoint{1.359996in}{1.850682in}}%
\pgfpathlineto{\pgfqpoint{1.366425in}{1.853169in}}%
\pgfpathlineto{\pgfqpoint{1.374462in}{1.856647in}}%
\pgfpathlineto{\pgfqpoint{1.377676in}{1.858559in}}%
\pgfpathlineto{\pgfqpoint{1.401786in}{1.870407in}}%
\pgfpathlineto{\pgfqpoint{1.405000in}{1.872964in}}%
\pgfpathlineto{\pgfqpoint{1.453219in}{1.907365in}}%
\pgfpathlineto{\pgfqpoint{1.456434in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{1.459649in}{1.912631in}}%
\pgfpathlineto{\pgfqpoint{1.461256in}{1.915204in}}%
\pgfpathlineto{\pgfqpoint{1.466078in}{1.917438in}}%
\pgfpathlineto{\pgfqpoint{1.469292in}{1.921885in}}%
\pgfpathlineto{\pgfqpoint{1.470900in}{1.922701in}}%
\pgfpathlineto{\pgfqpoint{1.472507in}{1.925469in}}%
\pgfpathlineto{\pgfqpoint{1.474114in}{1.932341in}}%
\pgfpathlineto{\pgfqpoint{1.491795in}{1.942991in}}%
\pgfpathlineto{\pgfqpoint{1.499831in}{1.946763in}}%
\pgfpathlineto{\pgfqpoint{1.501439in}{1.947566in}}%
\pgfpathlineto{\pgfqpoint{1.503046in}{1.958652in}}%
\pgfpathlineto{\pgfqpoint{1.511082in}{1.962575in}}%
\pgfpathlineto{\pgfqpoint{1.519119in}{1.967014in}}%
\pgfpathlineto{\pgfqpoint{1.531977in}{1.973020in}}%
\pgfpathlineto{\pgfqpoint{1.533585in}{1.984724in}}%
\pgfpathlineto{\pgfqpoint{1.548050in}{1.991793in}}%
\pgfpathlineto{\pgfqpoint{1.565731in}{2.000645in}}%
\pgfpathlineto{\pgfqpoint{1.567338in}{2.012518in}}%
\pgfpathlineto{\pgfqpoint{1.572160in}{2.015778in}}%
\pgfpathlineto{\pgfqpoint{1.594662in}{2.026291in}}%
\pgfpathlineto{\pgfqpoint{1.596269in}{2.034562in}}%
\pgfpathlineto{\pgfqpoint{1.610735in}{2.040054in}}%
\pgfpathlineto{\pgfqpoint{1.613950in}{2.042458in}}%
\pgfpathlineto{\pgfqpoint{1.623594in}{2.046192in}}%
\pgfpathlineto{\pgfqpoint{1.625201in}{2.055133in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{2.057613in}}%
\pgfpathlineto{\pgfqpoint{1.634845in}{2.060649in}}%
\pgfpathlineto{\pgfqpoint{1.644489in}{2.065610in}}%
\pgfpathlineto{\pgfqpoint{1.646096in}{2.067409in}}%
\pgfpathlineto{\pgfqpoint{1.647703in}{2.074498in}}%
\pgfpathlineto{\pgfqpoint{1.652525in}{2.075786in}}%
\pgfpathlineto{\pgfqpoint{1.666991in}{2.079340in}}%
\pgfpathlineto{\pgfqpoint{1.671813in}{2.080314in}}%
\pgfpathlineto{\pgfqpoint{1.673420in}{2.080480in}}%
\pgfpathlineto{\pgfqpoint{1.675027in}{2.084247in}}%
\pgfpathlineto{\pgfqpoint{1.700744in}{2.090387in}}%
\pgfpathlineto{\pgfqpoint{1.702351in}{2.095759in}}%
\pgfpathlineto{\pgfqpoint{1.729676in}{2.103467in}}%
\pgfpathlineto{\pgfqpoint{1.734498in}{2.144492in}}%
\pgfpathlineto{\pgfqpoint{1.747356in}{2.152300in}}%
\pgfpathlineto{\pgfqpoint{1.750571in}{2.156400in}}%
\pgfpathlineto{\pgfqpoint{1.755392in}{2.159336in}}%
\pgfpathlineto{\pgfqpoint{1.757000in}{2.161386in}}%
\pgfpathlineto{\pgfqpoint{1.760214in}{2.172491in}}%
\pgfpathlineto{\pgfqpoint{1.781109in}{2.186593in}}%
\pgfpathlineto{\pgfqpoint{1.782717in}{2.189321in}}%
\pgfpathlineto{\pgfqpoint{1.784324in}{2.199358in}}%
\pgfpathlineto{\pgfqpoint{1.802004in}{2.204661in}}%
\pgfpathlineto{\pgfqpoint{1.805219in}{2.205075in}}%
\pgfpathlineto{\pgfqpoint{1.811648in}{2.206148in}}%
\pgfpathlineto{\pgfqpoint{1.818077in}{2.206775in}}%
\pgfpathlineto{\pgfqpoint{1.819685in}{2.210486in}}%
\pgfpathlineto{\pgfqpoint{1.835758in}{2.213555in}}%
\pgfpathlineto{\pgfqpoint{1.848616in}{2.215520in}}%
\pgfpathlineto{\pgfqpoint{1.850223in}{2.219059in}}%
\pgfpathlineto{\pgfqpoint{1.885584in}{2.223971in}}%
\pgfpathlineto{\pgfqpoint{1.893621in}{2.221238in}}%
\pgfpathlineto{\pgfqpoint{1.911301in}{2.214715in}}%
\pgfpathlineto{\pgfqpoint{1.912908in}{2.214216in}}%
\pgfpathlineto{\pgfqpoint{1.914515in}{2.206273in}}%
\pgfpathlineto{\pgfqpoint{1.919337in}{2.204346in}}%
\pgfpathlineto{\pgfqpoint{1.924159in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{1.928981in}{2.199168in}}%
\pgfpathlineto{\pgfqpoint{1.933803in}{2.197478in}}%
\pgfpathlineto{\pgfqpoint{1.935410in}{2.190957in}}%
\pgfpathlineto{\pgfqpoint{1.941840in}{2.188860in}}%
\pgfpathlineto{\pgfqpoint{1.951483in}{2.185934in}}%
\pgfpathlineto{\pgfqpoint{1.954698in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{1.961127in}{2.182479in}}%
\pgfpathlineto{\pgfqpoint{1.962735in}{2.172438in}}%
\pgfpathlineto{\pgfqpoint{1.988451in}{2.154758in}}%
\pgfpathlineto{\pgfqpoint{1.996488in}{2.149150in}}%
\pgfpathlineto{\pgfqpoint{1.998095in}{2.131507in}}%
\pgfpathlineto{\pgfqpoint{2.002917in}{2.126626in}}%
\pgfpathlineto{\pgfqpoint{2.017383in}{2.113666in}}%
\pgfpathlineto{\pgfqpoint{2.018990in}{2.099923in}}%
\pgfpathlineto{\pgfqpoint{2.039885in}{2.087187in}}%
\pgfpathlineto{\pgfqpoint{2.044707in}{2.083492in}}%
\pgfpathlineto{\pgfqpoint{2.049529in}{2.079646in}}%
\pgfpathlineto{\pgfqpoint{2.051136in}{2.062581in}}%
\pgfpathlineto{\pgfqpoint{2.068817in}{2.044298in}}%
\pgfpathlineto{\pgfqpoint{2.072031in}{2.040041in}}%
\pgfpathlineto{\pgfqpoint{2.083282in}{2.029317in}}%
\pgfpathlineto{\pgfqpoint{2.084890in}{2.006174in}}%
\pgfpathlineto{\pgfqpoint{2.088104in}{2.003363in}}%
\pgfpathlineto{\pgfqpoint{2.089712in}{1.996185in}}%
\pgfpathlineto{\pgfqpoint{2.100963in}{1.984175in}}%
\pgfpathlineto{\pgfqpoint{2.102570in}{1.982703in}}%
\pgfpathlineto{\pgfqpoint{2.104177in}{1.979505in}}%
\pgfpathlineto{\pgfqpoint{2.105785in}{1.961395in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.953387in}}%
\pgfpathlineto{\pgfqpoint{2.118643in}{1.949330in}}%
\pgfpathlineto{\pgfqpoint{2.136323in}{1.934942in}}%
\pgfpathlineto{\pgfqpoint{2.137931in}{1.917508in}}%
\pgfpathlineto{\pgfqpoint{2.139538in}{1.917510in}}%
\pgfpathlineto{\pgfqpoint{2.145967in}{1.910997in}}%
\pgfpathlineto{\pgfqpoint{2.163648in}{1.898150in}}%
\pgfpathlineto{\pgfqpoint{2.165255in}{1.885124in}}%
\pgfpathlineto{\pgfqpoint{2.168469in}{1.882379in}}%
\pgfpathlineto{\pgfqpoint{2.195794in}{1.866032in}}%
\pgfpathlineto{\pgfqpoint{2.197401in}{1.854505in}}%
\pgfpathlineto{\pgfqpoint{2.202223in}{1.846789in}}%
\pgfpathlineto{\pgfqpoint{2.218296in}{1.838858in}}%
\pgfpathlineto{\pgfqpoint{2.219903in}{1.821224in}}%
\pgfpathlineto{\pgfqpoint{2.224725in}{1.816930in}}%
\pgfpathlineto{\pgfqpoint{2.226332in}{1.811169in}}%
\pgfpathlineto{\pgfqpoint{2.231154in}{1.806631in}}%
\pgfpathlineto{\pgfqpoint{2.232762in}{1.800041in}}%
\pgfpathlineto{\pgfqpoint{2.235976in}{1.797760in}}%
\pgfpathlineto{\pgfqpoint{2.237583in}{1.791891in}}%
\pgfpathlineto{\pgfqpoint{2.239191in}{1.776277in}}%
\pgfpathlineto{\pgfqpoint{2.244013in}{1.772840in}}%
\pgfpathlineto{\pgfqpoint{2.245620in}{1.768158in}}%
\pgfpathlineto{\pgfqpoint{2.252049in}{1.762920in}}%
\pgfpathlineto{\pgfqpoint{2.256871in}{1.757568in}}%
\pgfpathlineto{\pgfqpoint{2.260086in}{1.755417in}}%
\pgfpathlineto{\pgfqpoint{2.261693in}{1.752806in}}%
\pgfpathlineto{\pgfqpoint{2.263300in}{1.734663in}}%
\pgfpathlineto{\pgfqpoint{2.266515in}{1.730256in}}%
\pgfpathlineto{\pgfqpoint{2.276159in}{1.723127in}}%
\pgfpathlineto{\pgfqpoint{2.279373in}{1.718933in}}%
\pgfpathlineto{\pgfqpoint{2.282588in}{1.716939in}}%
\pgfpathlineto{\pgfqpoint{2.284195in}{1.713163in}}%
\pgfpathlineto{\pgfqpoint{2.285803in}{1.697777in}}%
\pgfpathlineto{\pgfqpoint{2.298661in}{1.689938in}}%
\pgfpathlineto{\pgfqpoint{2.301876in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{2.305090in}{1.685488in}}%
\pgfpathlineto{\pgfqpoint{2.308305in}{1.682758in}}%
\pgfpathlineto{\pgfqpoint{2.311519in}{1.681011in}}%
\pgfpathlineto{\pgfqpoint{2.317949in}{1.675375in}}%
\pgfpathlineto{\pgfqpoint{2.322771in}{1.673594in}}%
\pgfpathlineto{\pgfqpoint{2.329200in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.330807in}{1.667843in}}%
\pgfpathlineto{\pgfqpoint{2.334022in}{1.664882in}}%
\pgfpathlineto{\pgfqpoint{2.350095in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.354917in}{1.657236in}}%
\pgfpathlineto{\pgfqpoint{2.361346in}{1.655427in}}%
\pgfpathlineto{\pgfqpoint{2.364560in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{2.372597in}{1.654981in}}%
\pgfpathlineto{\pgfqpoint{2.387063in}{1.665151in}}%
\pgfpathlineto{\pgfqpoint{2.390277in}{1.670525in}}%
\pgfpathlineto{\pgfqpoint{2.391885in}{1.671670in}}%
\pgfpathlineto{\pgfqpoint{2.393492in}{1.676859in}}%
\pgfpathlineto{\pgfqpoint{2.398314in}{1.680432in}}%
\pgfpathlineto{\pgfqpoint{2.401528in}{1.685020in}}%
\pgfpathlineto{\pgfqpoint{2.404743in}{1.687287in}}%
\pgfpathlineto{\pgfqpoint{2.407958in}{1.692134in}}%
\pgfpathlineto{\pgfqpoint{2.409565in}{1.693319in}}%
\pgfpathlineto{\pgfqpoint{2.412780in}{1.699449in}}%
\pgfpathlineto{\pgfqpoint{2.415994in}{1.701845in}}%
\pgfpathlineto{\pgfqpoint{2.417601in}{1.707057in}}%
\pgfpathlineto{\pgfqpoint{2.420816in}{1.709630in}}%
\pgfpathlineto{\pgfqpoint{2.424031in}{1.714737in}}%
\pgfpathlineto{\pgfqpoint{2.427245in}{1.717366in}}%
\pgfpathlineto{\pgfqpoint{2.428853in}{1.721987in}}%
\pgfpathlineto{\pgfqpoint{2.433674in}{1.725814in}}%
\pgfpathlineto{\pgfqpoint{2.436889in}{1.731042in}}%
\pgfpathlineto{\pgfqpoint{2.440104in}{1.733750in}}%
\pgfpathlineto{\pgfqpoint{2.441711in}{1.738425in}}%
\pgfpathlineto{\pgfqpoint{2.446533in}{1.742236in}}%
\pgfpathlineto{\pgfqpoint{2.448140in}{1.747901in}}%
\pgfpathlineto{\pgfqpoint{2.449748in}{1.749178in}}%
\pgfpathlineto{\pgfqpoint{2.451355in}{1.754851in}}%
\pgfpathlineto{\pgfqpoint{2.454569in}{1.758012in}}%
\pgfpathlineto{\pgfqpoint{2.456177in}{1.765059in}}%
\pgfpathlineto{\pgfqpoint{2.457784in}{1.766478in}}%
\pgfpathlineto{\pgfqpoint{2.459391in}{1.772326in}}%
\pgfpathlineto{\pgfqpoint{2.464213in}{1.776554in}}%
\pgfpathlineto{\pgfqpoint{2.467428in}{1.782447in}}%
\pgfpathlineto{\pgfqpoint{2.470642in}{1.786105in}}%
\pgfpathlineto{\pgfqpoint{2.472250in}{1.790506in}}%
\pgfpathlineto{\pgfqpoint{2.475464in}{1.793441in}}%
\pgfpathlineto{\pgfqpoint{2.477072in}{1.794802in}}%
\pgfpathlineto{\pgfqpoint{2.480286in}{1.801868in}}%
\pgfpathlineto{\pgfqpoint{2.481894in}{1.803527in}}%
\pgfpathlineto{\pgfqpoint{2.485108in}{1.809323in}}%
\pgfpathlineto{\pgfqpoint{2.488323in}{1.812806in}}%
\pgfpathlineto{\pgfqpoint{2.491537in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{2.494752in}{1.822091in}}%
\pgfpathlineto{\pgfqpoint{2.497967in}{1.828412in}}%
\pgfpathlineto{\pgfqpoint{2.501181in}{1.831761in}}%
\pgfpathlineto{\pgfqpoint{2.504396in}{1.838226in}}%
\pgfpathlineto{\pgfqpoint{2.507610in}{1.841634in}}%
\pgfpathlineto{\pgfqpoint{2.509218in}{1.847790in}}%
\pgfpathlineto{\pgfqpoint{2.512432in}{1.850833in}}%
\pgfpathlineto{\pgfqpoint{2.515647in}{1.857621in}}%
\pgfpathlineto{\pgfqpoint{2.518862in}{1.860873in}}%
\pgfpathlineto{\pgfqpoint{2.522076in}{1.867356in}}%
\pgfpathlineto{\pgfqpoint{2.525291in}{1.870631in}}%
\pgfpathlineto{\pgfqpoint{2.528505in}{1.877632in}}%
\pgfpathlineto{\pgfqpoint{2.531720in}{1.880091in}}%
\pgfpathlineto{\pgfqpoint{2.534935in}{1.887104in}}%
\pgfpathlineto{\pgfqpoint{2.538149in}{1.890833in}}%
\pgfpathlineto{\pgfqpoint{2.539756in}{1.897468in}}%
\pgfpathlineto{\pgfqpoint{2.542971in}{1.900915in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{1.907799in}}%
\pgfpathlineto{\pgfqpoint{2.547793in}{1.911066in}}%
\pgfpathlineto{\pgfqpoint{2.551008in}{1.918178in}}%
\pgfpathlineto{\pgfqpoint{2.554222in}{1.921376in}}%
\pgfpathlineto{\pgfqpoint{2.557437in}{1.928310in}}%
\pgfpathlineto{\pgfqpoint{2.560651in}{1.931816in}}%
\pgfpathlineto{\pgfqpoint{2.563866in}{1.938964in}}%
\pgfpathlineto{\pgfqpoint{2.567081in}{1.942359in}}%
\pgfpathlineto{\pgfqpoint{2.568688in}{1.950921in}}%
\pgfpathlineto{\pgfqpoint{2.570295in}{1.952640in}}%
\pgfpathlineto{\pgfqpoint{2.571903in}{1.959239in}}%
\pgfpathlineto{\pgfqpoint{2.575117in}{1.962235in}}%
\pgfpathlineto{\pgfqpoint{2.578332in}{1.968020in}}%
\pgfpathlineto{\pgfqpoint{2.581546in}{1.970825in}}%
\pgfpathlineto{\pgfqpoint{2.584761in}{1.976430in}}%
\pgfpathlineto{\pgfqpoint{2.587976in}{1.979677in}}%
\pgfpathlineto{\pgfqpoint{2.591190in}{1.986774in}}%
\pgfpathlineto{\pgfqpoint{2.592798in}{1.988472in}}%
\pgfpathlineto{\pgfqpoint{2.596012in}{1.994224in}}%
\pgfpathlineto{\pgfqpoint{2.597619in}{1.995870in}}%
\pgfpathlineto{\pgfqpoint{2.599227in}{2.001681in}}%
\pgfpathlineto{\pgfqpoint{2.604049in}{2.006105in}}%
\pgfpathlineto{\pgfqpoint{2.607263in}{2.012430in}}%
\pgfpathlineto{\pgfqpoint{2.610478in}{2.015262in}}%
\pgfpathlineto{\pgfqpoint{2.613692in}{2.021421in}}%
\pgfpathlineto{\pgfqpoint{2.616907in}{2.024502in}}%
\pgfpathlineto{\pgfqpoint{2.620122in}{2.030803in}}%
\pgfpathlineto{\pgfqpoint{2.623336in}{2.033831in}}%
\pgfpathlineto{\pgfqpoint{2.624944in}{2.038615in}}%
\pgfpathlineto{\pgfqpoint{2.628158in}{2.041508in}}%
\pgfpathlineto{\pgfqpoint{2.629765in}{2.048866in}}%
\pgfpathlineto{\pgfqpoint{2.632980in}{2.052096in}}%
\pgfpathlineto{\pgfqpoint{2.634587in}{2.056441in}}%
\pgfpathlineto{\pgfqpoint{2.636195in}{2.056523in}}%
\pgfpathlineto{\pgfqpoint{2.649053in}{2.076262in}}%
\pgfpathlineto{\pgfqpoint{2.652268in}{2.079301in}}%
\pgfpathlineto{\pgfqpoint{2.655482in}{2.085333in}}%
\pgfpathlineto{\pgfqpoint{2.658697in}{2.088087in}}%
\pgfpathlineto{\pgfqpoint{2.661912in}{2.093436in}}%
\pgfpathlineto{\pgfqpoint{2.674770in}{2.110110in}}%
\pgfpathlineto{\pgfqpoint{2.677985in}{2.111563in}}%
\pgfpathlineto{\pgfqpoint{2.681199in}{2.115300in}}%
\pgfpathlineto{\pgfqpoint{2.682806in}{2.116044in}}%
\pgfpathlineto{\pgfqpoint{2.687628in}{2.124335in}}%
\pgfpathlineto{\pgfqpoint{2.689236in}{2.125027in}}%
\pgfpathlineto{\pgfqpoint{2.695665in}{2.134234in}}%
\pgfpathlineto{\pgfqpoint{2.697272in}{2.135011in}}%
\pgfpathlineto{\pgfqpoint{2.700487in}{2.138233in}}%
\pgfpathlineto{\pgfqpoint{2.703701in}{2.139825in}}%
\pgfpathlineto{\pgfqpoint{2.706916in}{2.143101in}}%
\pgfpathlineto{\pgfqpoint{2.710131in}{2.145330in}}%
\pgfpathlineto{\pgfqpoint{2.713345in}{2.148414in}}%
\pgfpathlineto{\pgfqpoint{2.714953in}{2.148447in}}%
\pgfpathlineto{\pgfqpoint{2.727811in}{2.159342in}}%
\pgfpathlineto{\pgfqpoint{2.729418in}{2.160327in}}%
\pgfpathlineto{\pgfqpoint{2.732633in}{2.163713in}}%
\pgfpathlineto{\pgfqpoint{2.735848in}{2.165427in}}%
\pgfpathlineto{\pgfqpoint{2.739062in}{2.168769in}}%
\pgfpathlineto{\pgfqpoint{2.742277in}{2.170413in}}%
\pgfpathlineto{\pgfqpoint{2.745491in}{2.174150in}}%
\pgfpathlineto{\pgfqpoint{2.766386in}{2.184130in}}%
\pgfpathlineto{\pgfqpoint{2.767994in}{2.184468in}}%
\pgfpathlineto{\pgfqpoint{2.771208in}{2.186262in}}%
\pgfpathlineto{\pgfqpoint{2.779245in}{2.190120in}}%
\pgfpathlineto{\pgfqpoint{2.784067in}{2.192285in}}%
\pgfpathlineto{\pgfqpoint{2.803354in}{2.200125in}}%
\pgfpathlineto{\pgfqpoint{2.806569in}{2.202705in}}%
\pgfpathlineto{\pgfqpoint{2.816213in}{2.206285in}}%
\pgfpathlineto{\pgfqpoint{2.819427in}{2.208007in}}%
\pgfpathlineto{\pgfqpoint{2.832286in}{2.213365in}}%
\pgfpathlineto{\pgfqpoint{2.835500in}{2.216255in}}%
\pgfpathlineto{\pgfqpoint{2.843537in}{2.219782in}}%
\pgfpathlineto{\pgfqpoint{2.848359in}{2.221449in}}%
\pgfpathlineto{\pgfqpoint{2.856395in}{2.222840in}}%
\pgfpathlineto{\pgfqpoint{2.861217in}{2.223491in}}%
\pgfpathlineto{\pgfqpoint{2.866039in}{2.224707in}}%
\pgfpathlineto{\pgfqpoint{2.874076in}{2.226029in}}%
\pgfpathlineto{\pgfqpoint{2.880505in}{2.227351in}}%
\pgfpathlineto{\pgfqpoint{2.885327in}{2.227962in}}%
\pgfpathlineto{\pgfqpoint{2.888541in}{2.228654in}}%
\pgfpathlineto{\pgfqpoint{2.891756in}{2.229553in}}%
\pgfpathlineto{\pgfqpoint{2.896578in}{2.231706in}}%
\pgfpathlineto{\pgfqpoint{2.907829in}{2.233312in}}%
\pgfpathlineto{\pgfqpoint{2.917473in}{2.234984in}}%
\pgfpathlineto{\pgfqpoint{2.919080in}{2.234973in}}%
\pgfpathlineto{\pgfqpoint{2.922295in}{2.236067in}}%
\pgfpathlineto{\pgfqpoint{2.928724in}{2.237823in}}%
\pgfpathlineto{\pgfqpoint{2.941582in}{2.238403in}}%
\pgfpathlineto{\pgfqpoint{2.944797in}{2.237345in}}%
\pgfpathlineto{\pgfqpoint{2.951226in}{2.235294in}}%
\pgfpathlineto{\pgfqpoint{2.964085in}{2.231273in}}%
\pgfpathlineto{\pgfqpoint{2.993016in}{2.223783in}}%
\pgfpathlineto{\pgfqpoint{2.996231in}{2.222608in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{2.220384in}}%
\pgfpathlineto{\pgfqpoint{3.018733in}{2.216642in}}%
\pgfpathlineto{\pgfqpoint{3.054094in}{2.207435in}}%
\pgfpathlineto{\pgfqpoint{3.057308in}{2.205767in}}%
\pgfpathlineto{\pgfqpoint{3.058915in}{2.205720in}}%
\pgfpathlineto{\pgfqpoint{3.063737in}{2.200745in}}%
\pgfpathlineto{\pgfqpoint{3.073381in}{2.197676in}}%
\pgfpathlineto{\pgfqpoint{3.076596in}{2.196235in}}%
\pgfpathlineto{\pgfqpoint{3.086240in}{2.193248in}}%
\pgfpathlineto{\pgfqpoint{3.092669in}{2.190303in}}%
\pgfpathlineto{\pgfqpoint{3.103920in}{2.187174in}}%
\pgfpathlineto{\pgfqpoint{3.107135in}{2.185561in}}%
\pgfpathlineto{\pgfqpoint{3.113564in}{2.183804in}}%
\pgfpathlineto{\pgfqpoint{3.121600in}{2.182226in}}%
\pgfpathlineto{\pgfqpoint{3.124815in}{2.180575in}}%
\pgfpathlineto{\pgfqpoint{3.131244in}{2.179486in}}%
\pgfpathlineto{\pgfqpoint{3.140888in}{2.177163in}}%
\pgfpathlineto{\pgfqpoint{3.144103in}{2.174678in}}%
\pgfpathlineto{\pgfqpoint{3.147317in}{2.173997in}}%
\pgfpathlineto{\pgfqpoint{3.150532in}{2.171130in}}%
\pgfpathlineto{\pgfqpoint{3.160176in}{2.166042in}}%
\pgfpathlineto{\pgfqpoint{3.163390in}{2.163648in}}%
\pgfpathlineto{\pgfqpoint{3.166605in}{2.162319in}}%
\pgfpathlineto{\pgfqpoint{3.169819in}{2.160021in}}%
\pgfpathlineto{\pgfqpoint{3.185892in}{2.150041in}}%
\pgfpathlineto{\pgfqpoint{3.195536in}{2.145435in}}%
\pgfpathlineto{\pgfqpoint{3.198751in}{2.143383in}}%
\pgfpathlineto{\pgfqpoint{3.203573in}{2.140709in}}%
\pgfpathlineto{\pgfqpoint{3.211609in}{2.136501in}}%
\pgfpathlineto{\pgfqpoint{3.214824in}{2.134547in}}%
\pgfpathlineto{\pgfqpoint{3.224468in}{2.131090in}}%
\pgfpathlineto{\pgfqpoint{3.229290in}{2.127081in}}%
\pgfpathlineto{\pgfqpoint{3.232504in}{2.126452in}}%
\pgfpathlineto{\pgfqpoint{3.235719in}{2.124136in}}%
\pgfpathlineto{\pgfqpoint{3.248577in}{2.119482in}}%
\pgfpathlineto{\pgfqpoint{3.251792in}{2.118017in}}%
\pgfpathlineto{\pgfqpoint{3.256614in}{2.116518in}}%
\pgfpathlineto{\pgfqpoint{3.267865in}{2.113515in}}%
\pgfpathlineto{\pgfqpoint{3.274294in}{2.111677in}}%
\pgfpathlineto{\pgfqpoint{3.280723in}{2.110266in}}%
\pgfpathlineto{\pgfqpoint{3.288760in}{2.108219in}}%
\pgfpathlineto{\pgfqpoint{3.300011in}{2.106005in}}%
\pgfpathlineto{\pgfqpoint{3.317691in}{2.102669in}}%
\pgfpathlineto{\pgfqpoint{3.322513in}{2.102035in}}%
\pgfpathlineto{\pgfqpoint{3.346623in}{2.099673in}}%
\pgfpathlineto{\pgfqpoint{3.362696in}{2.099615in}}%
\pgfpathlineto{\pgfqpoint{3.367518in}{2.098736in}}%
\pgfpathlineto{\pgfqpoint{3.378769in}{2.098906in}}%
\pgfpathlineto{\pgfqpoint{3.396449in}{2.100729in}}%
\pgfpathlineto{\pgfqpoint{3.417344in}{2.102251in}}%
\pgfpathlineto{\pgfqpoint{3.422166in}{2.103140in}}%
\pgfpathlineto{\pgfqpoint{3.426988in}{2.103278in}}%
\pgfpathlineto{\pgfqpoint{3.430203in}{2.101481in}}%
\pgfpathlineto{\pgfqpoint{3.435024in}{2.099152in}}%
\pgfpathlineto{\pgfqpoint{3.438239in}{2.097851in}}%
\pgfpathlineto{\pgfqpoint{3.439846in}{2.094553in}}%
\pgfpathlineto{\pgfqpoint{3.451097in}{2.088339in}}%
\pgfpathlineto{\pgfqpoint{3.454312in}{2.086132in}}%
\pgfpathlineto{\pgfqpoint{3.457527in}{2.084550in}}%
\pgfpathlineto{\pgfqpoint{3.460741in}{2.081829in}}%
\pgfpathlineto{\pgfqpoint{3.463956in}{2.080596in}}%
\pgfpathlineto{\pgfqpoint{3.467171in}{2.078040in}}%
\pgfpathlineto{\pgfqpoint{3.476814in}{2.072905in}}%
\pgfpathlineto{\pgfqpoint{3.480029in}{2.070787in}}%
\pgfpathlineto{\pgfqpoint{3.489673in}{2.066048in}}%
\pgfpathlineto{\pgfqpoint{3.492887in}{2.063848in}}%
\pgfpathlineto{\pgfqpoint{3.497709in}{2.061662in}}%
\pgfpathlineto{\pgfqpoint{3.504139in}{2.058519in}}%
\pgfpathlineto{\pgfqpoint{3.508960in}{2.056793in}}%
\pgfpathlineto{\pgfqpoint{3.512175in}{2.054522in}}%
\pgfpathlineto{\pgfqpoint{3.515390in}{2.053632in}}%
\pgfpathlineto{\pgfqpoint{3.518604in}{2.051510in}}%
\pgfpathlineto{\pgfqpoint{3.520212in}{2.051171in}}%
\pgfpathlineto{\pgfqpoint{3.523426in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{3.526641in}{2.047720in}}%
\pgfpathlineto{\pgfqpoint{3.529855in}{2.043815in}}%
\pgfpathlineto{\pgfqpoint{3.533070in}{2.041585in}}%
\pgfpathlineto{\pgfqpoint{3.534677in}{2.037804in}}%
\pgfpathlineto{\pgfqpoint{3.539499in}{2.034812in}}%
\pgfpathlineto{\pgfqpoint{3.542714in}{2.029043in}}%
\pgfpathlineto{\pgfqpoint{3.545928in}{2.025823in}}%
\pgfpathlineto{\pgfqpoint{3.549143in}{2.018083in}}%
\pgfpathlineto{\pgfqpoint{3.550750in}{2.016479in}}%
\pgfpathlineto{\pgfqpoint{3.553965in}{2.010006in}}%
\pgfpathlineto{\pgfqpoint{3.557180in}{2.006980in}}%
\pgfpathlineto{\pgfqpoint{3.560394in}{2.000828in}}%
\pgfpathlineto{\pgfqpoint{3.563609in}{1.998098in}}%
\pgfpathlineto{\pgfqpoint{3.566823in}{1.992254in}}%
\pgfpathlineto{\pgfqpoint{3.570038in}{1.988954in}}%
\pgfpathlineto{\pgfqpoint{3.573253in}{1.983534in}}%
\pgfpathlineto{\pgfqpoint{3.576467in}{1.980572in}}%
\pgfpathlineto{\pgfqpoint{3.579682in}{1.974798in}}%
\pgfpathlineto{\pgfqpoint{3.581289in}{1.973439in}}%
\pgfpathlineto{\pgfqpoint{3.582896in}{1.967510in}}%
\pgfpathlineto{\pgfqpoint{3.587718in}{1.963203in}}%
\pgfpathlineto{\pgfqpoint{3.590933in}{1.957739in}}%
\pgfpathlineto{\pgfqpoint{3.594147in}{1.954823in}}%
\pgfpathlineto{\pgfqpoint{3.595755in}{1.950377in}}%
\pgfpathlineto{\pgfqpoint{3.600577in}{1.946929in}}%
\pgfpathlineto{\pgfqpoint{3.603791in}{1.941723in}}%
\pgfpathlineto{\pgfqpoint{3.607006in}{1.939273in}}%
\pgfpathlineto{\pgfqpoint{3.610221in}{1.933593in}}%
\pgfpathlineto{\pgfqpoint{3.619864in}{1.923666in}}%
\pgfpathlineto{\pgfqpoint{3.623079in}{1.918843in}}%
\pgfpathlineto{\pgfqpoint{3.626294in}{1.916282in}}%
\pgfpathlineto{\pgfqpoint{3.629508in}{1.911303in}}%
\pgfpathlineto{\pgfqpoint{3.632723in}{1.908489in}}%
\pgfpathlineto{\pgfqpoint{3.635937in}{1.902391in}}%
\pgfpathlineto{\pgfqpoint{3.639152in}{1.899155in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{1.892066in}}%
\pgfpathlineto{\pgfqpoint{3.643974in}{1.889825in}}%
\pgfpathlineto{\pgfqpoint{3.645581in}{1.881652in}}%
\pgfpathlineto{\pgfqpoint{3.650403in}{1.875591in}}%
\pgfpathlineto{\pgfqpoint{3.653618in}{1.867511in}}%
\pgfpathlineto{\pgfqpoint{3.656832in}{1.863494in}}%
\pgfpathlineto{\pgfqpoint{3.660047in}{1.855732in}}%
\pgfpathlineto{\pgfqpoint{3.663262in}{1.851838in}}%
\pgfpathlineto{\pgfqpoint{3.666476in}{1.844119in}}%
\pgfpathlineto{\pgfqpoint{3.669691in}{1.840339in}}%
\pgfpathlineto{\pgfqpoint{3.672905in}{1.832989in}}%
\pgfpathlineto{\pgfqpoint{3.676120in}{1.829234in}}%
\pgfpathlineto{\pgfqpoint{3.680942in}{1.812874in}}%
\pgfpathlineto{\pgfqpoint{3.685764in}{1.807697in}}%
\pgfpathlineto{\pgfqpoint{3.688978in}{1.799966in}}%
\pgfpathlineto{\pgfqpoint{3.692193in}{1.796062in}}%
\pgfpathlineto{\pgfqpoint{3.695408in}{1.789068in}}%
\pgfpathlineto{\pgfqpoint{3.698622in}{1.785652in}}%
\pgfpathlineto{\pgfqpoint{3.701837in}{1.779244in}}%
\pgfpathlineto{\pgfqpoint{3.705051in}{1.775965in}}%
\pgfpathlineto{\pgfqpoint{3.706659in}{1.769228in}}%
\pgfpathlineto{\pgfqpoint{3.709873in}{1.765805in}}%
\pgfpathlineto{\pgfqpoint{3.713088in}{1.759229in}}%
\pgfpathlineto{\pgfqpoint{3.716303in}{1.756232in}}%
\pgfpathlineto{\pgfqpoint{3.719517in}{1.749845in}}%
\pgfpathlineto{\pgfqpoint{3.722732in}{1.746758in}}%
\pgfpathlineto{\pgfqpoint{3.725946in}{1.740622in}}%
\pgfpathlineto{\pgfqpoint{3.729161in}{1.737463in}}%
\pgfpathlineto{\pgfqpoint{3.732376in}{1.731397in}}%
\pgfpathlineto{\pgfqpoint{3.735590in}{1.727622in}}%
\pgfpathlineto{\pgfqpoint{3.738805in}{1.721153in}}%
\pgfpathlineto{\pgfqpoint{3.742019in}{1.716102in}}%
\pgfpathlineto{\pgfqpoint{3.745234in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.748449in}{1.704683in}}%
\pgfpathlineto{\pgfqpoint{3.751663in}{1.696723in}}%
\pgfpathlineto{\pgfqpoint{3.754878in}{1.692604in}}%
\pgfpathlineto{\pgfqpoint{3.756485in}{1.686317in}}%
\pgfpathlineto{\pgfqpoint{3.758092in}{1.684811in}}%
\pgfpathlineto{\pgfqpoint{3.764522in}{1.671386in}}%
\pgfpathlineto{\pgfqpoint{3.766129in}{1.669574in}}%
\pgfpathlineto{\pgfqpoint{3.767736in}{1.661831in}}%
\pgfpathlineto{\pgfqpoint{3.770951in}{1.658282in}}%
\pgfpathlineto{\pgfqpoint{3.774165in}{1.648409in}}%
\pgfpathlineto{\pgfqpoint{3.775773in}{1.647226in}}%
\pgfpathlineto{\pgfqpoint{3.778987in}{1.639884in}}%
\pgfpathlineto{\pgfqpoint{3.782202in}{1.636337in}}%
\pgfpathlineto{\pgfqpoint{3.787024in}{1.610289in}}%
\pgfpathlineto{\pgfqpoint{3.790239in}{1.606713in}}%
\pgfpathlineto{\pgfqpoint{3.793453in}{1.589738in}}%
\pgfpathlineto{\pgfqpoint{3.796668in}{1.586818in}}%
\pgfpathlineto{\pgfqpoint{3.799882in}{1.580962in}}%
\pgfpathlineto{\pgfqpoint{3.814348in}{1.560396in}}%
\pgfpathlineto{\pgfqpoint{3.817563in}{1.553048in}}%
\pgfpathlineto{\pgfqpoint{3.819170in}{1.550734in}}%
\pgfpathlineto{\pgfqpoint{3.820777in}{1.542373in}}%
\pgfpathlineto{\pgfqpoint{3.825599in}{1.535446in}}%
\pgfpathlineto{\pgfqpoint{3.828814in}{1.525074in}}%
\pgfpathlineto{\pgfqpoint{3.832028in}{1.519429in}}%
\pgfpathlineto{\pgfqpoint{3.835243in}{1.509119in}}%
\pgfpathlineto{\pgfqpoint{3.838458in}{1.503542in}}%
\pgfpathlineto{\pgfqpoint{3.841672in}{1.493055in}}%
\pgfpathlineto{\pgfqpoint{3.848101in}{1.475359in}}%
\pgfpathlineto{\pgfqpoint{3.849709in}{1.473020in}}%
\pgfpathlineto{\pgfqpoint{3.851316in}{1.464813in}}%
\pgfpathlineto{\pgfqpoint{3.856138in}{1.458017in}}%
\pgfpathlineto{\pgfqpoint{3.859353in}{1.447969in}}%
\pgfpathlineto{\pgfqpoint{3.862567in}{1.442487in}}%
\pgfpathlineto{\pgfqpoint{3.865782in}{1.433444in}}%
\pgfpathlineto{\pgfqpoint{3.868996in}{1.428595in}}%
\pgfpathlineto{\pgfqpoint{3.872211in}{1.418998in}}%
\pgfpathlineto{\pgfqpoint{3.873818in}{1.416902in}}%
\pgfpathlineto{\pgfqpoint{3.875426in}{1.407793in}}%
\pgfpathlineto{\pgfqpoint{3.880247in}{1.401234in}}%
\pgfpathlineto{\pgfqpoint{3.883462in}{1.389919in}}%
\pgfpathlineto{\pgfqpoint{3.885069in}{1.387794in}}%
\pgfpathlineto{\pgfqpoint{3.888284in}{1.379305in}}%
\pgfpathlineto{\pgfqpoint{3.891499in}{1.374938in}}%
\pgfpathlineto{\pgfqpoint{3.894713in}{1.366714in}}%
\pgfpathlineto{\pgfqpoint{3.897928in}{1.362503in}}%
\pgfpathlineto{\pgfqpoint{3.901142in}{1.354400in}}%
\pgfpathlineto{\pgfqpoint{3.904357in}{1.350603in}}%
\pgfpathlineto{\pgfqpoint{3.907572in}{1.342679in}}%
\pgfpathlineto{\pgfqpoint{3.910786in}{1.339265in}}%
\pgfpathlineto{\pgfqpoint{3.914001in}{1.331290in}}%
\pgfpathlineto{\pgfqpoint{3.917215in}{1.326952in}}%
\pgfpathlineto{\pgfqpoint{3.920430in}{1.317940in}}%
\pgfpathlineto{\pgfqpoint{3.923645in}{1.313565in}}%
\pgfpathlineto{\pgfqpoint{3.926859in}{1.304709in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{1.300417in}}%
\pgfpathlineto{\pgfqpoint{3.933289in}{1.291968in}}%
\pgfpathlineto{\pgfqpoint{3.936503in}{1.287671in}}%
\pgfpathlineto{\pgfqpoint{3.938110in}{1.280963in}}%
\pgfpathlineto{\pgfqpoint{3.942932in}{1.274858in}}%
\pgfpathlineto{\pgfqpoint{3.946147in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{3.949362in}{1.262253in}}%
\pgfpathlineto{\pgfqpoint{3.952576in}{1.254253in}}%
\pgfpathlineto{\pgfqpoint{3.954183in}{1.252349in}}%
\pgfpathlineto{\pgfqpoint{3.955791in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{3.960613in}{1.238921in}}%
\pgfpathlineto{\pgfqpoint{3.962220in}{1.231711in}}%
\pgfpathlineto{\pgfqpoint{3.965435in}{1.228024in}}%
\pgfpathlineto{\pgfqpoint{3.968649in}{1.220764in}}%
\pgfpathlineto{\pgfqpoint{3.971864in}{1.216872in}}%
\pgfpathlineto{\pgfqpoint{3.975078in}{1.209436in}}%
\pgfpathlineto{\pgfqpoint{3.978293in}{1.206168in}}%
\pgfpathlineto{\pgfqpoint{3.981508in}{1.199165in}}%
\pgfpathlineto{\pgfqpoint{3.984722in}{1.196602in}}%
\pgfpathlineto{\pgfqpoint{3.987937in}{1.190247in}}%
\pgfpathlineto{\pgfqpoint{4.002403in}{1.170438in}}%
\pgfpathlineto{\pgfqpoint{4.005617in}{1.162974in}}%
\pgfpathlineto{\pgfqpoint{4.007224in}{1.161629in}}%
\pgfpathlineto{\pgfqpoint{4.008832in}{1.155799in}}%
\pgfpathlineto{\pgfqpoint{4.013654in}{1.152147in}}%
\pgfpathlineto{\pgfqpoint{4.016868in}{1.146471in}}%
\pgfpathlineto{\pgfqpoint{4.020083in}{1.143500in}}%
\pgfpathlineto{\pgfqpoint{4.021690in}{1.138347in}}%
\pgfpathlineto{\pgfqpoint{4.026512in}{1.134263in}}%
\pgfpathlineto{\pgfqpoint{4.029727in}{1.125482in}}%
\pgfpathlineto{\pgfqpoint{4.032941in}{1.119765in}}%
\pgfpathlineto{\pgfqpoint{4.036156in}{1.116860in}}%
\pgfpathlineto{\pgfqpoint{4.039371in}{1.111366in}}%
\pgfpathlineto{\pgfqpoint{4.042585in}{1.108774in}}%
\pgfpathlineto{\pgfqpoint{4.045800in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{4.063480in}{1.081219in}}%
\pgfpathlineto{\pgfqpoint{4.065087in}{1.079919in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{1.076483in}}%
\pgfpathlineto{\pgfqpoint{4.071517in}{1.073924in}}%
\pgfpathlineto{\pgfqpoint{4.073124in}{1.070550in}}%
\pgfpathlineto{\pgfqpoint{4.077946in}{1.068383in}}%
\pgfpathlineto{\pgfqpoint{4.081160in}{1.064266in}}%
\pgfpathlineto{\pgfqpoint{4.082768in}{1.063578in}}%
\pgfpathlineto{\pgfqpoint{4.084375in}{1.060477in}}%
\pgfpathlineto{\pgfqpoint{4.085982in}{1.059996in}}%
\pgfpathlineto{\pgfqpoint{4.092412in}{1.054216in}}%
\pgfpathlineto{\pgfqpoint{4.100448in}{1.048979in}}%
\pgfpathlineto{\pgfqpoint{4.103663in}{1.046636in}}%
\pgfpathlineto{\pgfqpoint{4.118128in}{1.038200in}}%
\pgfpathlineto{\pgfqpoint{4.119736in}{1.034111in}}%
\pgfpathlineto{\pgfqpoint{4.124558in}{1.031572in}}%
\pgfpathlineto{\pgfqpoint{4.127772in}{1.027151in}}%
\pgfpathlineto{\pgfqpoint{4.130987in}{1.024944in}}%
\pgfpathlineto{\pgfqpoint{4.132594in}{1.021053in}}%
\pgfpathlineto{\pgfqpoint{4.137416in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{4.139023in}{1.013658in}}%
\pgfpathlineto{\pgfqpoint{4.143845in}{1.010711in}}%
\pgfpathlineto{\pgfqpoint{4.147060in}{1.005761in}}%
\pgfpathlineto{\pgfqpoint{4.156704in}{0.998014in}}%
\pgfpathlineto{\pgfqpoint{4.159918in}{0.993961in}}%
\pgfpathlineto{\pgfqpoint{4.161526in}{0.992480in}}%
\pgfpathlineto{\pgfqpoint{4.163133in}{0.988870in}}%
\pgfpathlineto{\pgfqpoint{4.167955in}{0.986798in}}%
\pgfpathlineto{\pgfqpoint{4.169562in}{0.984268in}}%
\pgfpathlineto{\pgfqpoint{4.174384in}{0.982176in}}%
\pgfpathlineto{\pgfqpoint{4.177599in}{0.978537in}}%
\pgfpathlineto{\pgfqpoint{4.180813in}{0.977733in}}%
\pgfpathlineto{\pgfqpoint{4.184028in}{0.975034in}}%
\pgfpathlineto{\pgfqpoint{4.187242in}{0.973452in}}%
\pgfpathlineto{\pgfqpoint{4.190457in}{0.971332in}}%
\pgfpathlineto{\pgfqpoint{4.222603in}{0.957546in}}%
\pgfpathlineto{\pgfqpoint{4.225818in}{0.954513in}}%
\pgfpathlineto{\pgfqpoint{4.229032in}{0.953323in}}%
\pgfpathlineto{\pgfqpoint{4.232247in}{0.949800in}}%
\pgfpathlineto{\pgfqpoint{4.235462in}{0.948210in}}%
\pgfpathlineto{\pgfqpoint{4.238676in}{0.945142in}}%
\pgfpathlineto{\pgfqpoint{4.243498in}{0.941369in}}%
\pgfpathlineto{\pgfqpoint{4.253142in}{0.935968in}}%
\pgfpathlineto{\pgfqpoint{4.256356in}{0.933455in}}%
\pgfpathlineto{\pgfqpoint{4.264393in}{0.928361in}}%
\pgfpathlineto{\pgfqpoint{4.266000in}{0.928106in}}%
\pgfpathlineto{\pgfqpoint{4.269215in}{0.925829in}}%
\pgfpathlineto{\pgfqpoint{4.270822in}{0.926686in}}%
\pgfpathlineto{\pgfqpoint{4.272430in}{0.926257in}}%
\pgfpathlineto{\pgfqpoint{4.275644in}{0.924404in}}%
\pgfpathlineto{\pgfqpoint{4.306183in}{0.918044in}}%
\pgfpathlineto{\pgfqpoint{4.311005in}{0.918141in}}%
\pgfpathlineto{\pgfqpoint{4.319041in}{0.917556in}}%
\pgfpathlineto{\pgfqpoint{4.320649in}{0.917438in}}%
\pgfpathlineto{\pgfqpoint{4.323863in}{0.915406in}}%
\pgfpathlineto{\pgfqpoint{4.327078in}{0.914081in}}%
\pgfpathlineto{\pgfqpoint{4.330292in}{0.911088in}}%
\pgfpathlineto{\pgfqpoint{4.333507in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{4.336722in}{0.900778in}}%
\pgfpathlineto{\pgfqpoint{4.338329in}{0.899056in}}%
\pgfpathlineto{\pgfqpoint{4.341544in}{0.886591in}}%
\pgfpathlineto{\pgfqpoint{4.347973in}{0.883378in}}%
\pgfpathlineto{\pgfqpoint{4.351187in}{0.882483in}}%
\pgfpathlineto{\pgfqpoint{4.354402in}{0.878713in}}%
\pgfpathlineto{\pgfqpoint{4.357617in}{0.878137in}}%
\pgfpathlineto{\pgfqpoint{4.362439in}{0.875888in}}%
\pgfpathlineto{\pgfqpoint{4.365653in}{0.874242in}}%
\pgfpathlineto{\pgfqpoint{4.372082in}{0.872278in}}%
\pgfpathlineto{\pgfqpoint{4.375297in}{0.871788in}}%
\pgfpathlineto{\pgfqpoint{4.402621in}{0.869166in}}%
\pgfpathlineto{\pgfqpoint{4.417087in}{0.862752in}}%
\pgfpathlineto{\pgfqpoint{4.420301in}{0.860087in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{0.858973in}}%
\pgfpathlineto{\pgfqpoint{4.426731in}{0.856542in}}%
\pgfpathlineto{\pgfqpoint{4.439589in}{0.850265in}}%
\pgfpathlineto{\pgfqpoint{4.449233in}{0.847856in}}%
\pgfpathlineto{\pgfqpoint{4.454055in}{0.846567in}}%
\pgfpathlineto{\pgfqpoint{4.478164in}{0.844168in}}%
\pgfpathlineto{\pgfqpoint{4.502274in}{0.845392in}}%
\pgfpathlineto{\pgfqpoint{4.511918in}{0.839159in}}%
\pgfpathlineto{\pgfqpoint{4.515132in}{0.835470in}}%
\pgfpathlineto{\pgfqpoint{4.518347in}{0.833901in}}%
\pgfpathlineto{\pgfqpoint{4.521562in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{4.524776in}{0.829018in}}%
\pgfpathlineto{\pgfqpoint{4.527991in}{0.825503in}}%
\pgfpathlineto{\pgfqpoint{4.531205in}{0.824550in}}%
\pgfpathlineto{\pgfqpoint{4.532813in}{0.822057in}}%
\pgfpathlineto{\pgfqpoint{4.536027in}{0.820975in}}%
\pgfpathlineto{\pgfqpoint{4.539242in}{0.818386in}}%
\pgfpathlineto{\pgfqpoint{4.545671in}{0.814458in}}%
\pgfpathlineto{\pgfqpoint{4.555315in}{0.810650in}}%
\pgfpathlineto{\pgfqpoint{4.558530in}{0.809429in}}%
\pgfpathlineto{\pgfqpoint{4.576210in}{0.804750in}}%
\pgfpathlineto{\pgfqpoint{4.579424in}{0.804774in}}%
\pgfpathlineto{\pgfqpoint{4.585854in}{0.804022in}}%
\pgfpathlineto{\pgfqpoint{4.597105in}{0.804809in}}%
\pgfpathlineto{\pgfqpoint{4.613178in}{0.801718in}}%
\pgfpathlineto{\pgfqpoint{4.616392in}{0.800238in}}%
\pgfpathlineto{\pgfqpoint{4.648538in}{0.794002in}}%
\pgfpathlineto{\pgfqpoint{4.654968in}{0.794189in}}%
\pgfpathlineto{\pgfqpoint{4.682292in}{0.796921in}}%
\pgfpathlineto{\pgfqpoint{4.685506in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{4.695150in}{0.800119in}}%
\pgfpathlineto{\pgfqpoint{4.698365in}{0.801158in}}%
\pgfpathlineto{\pgfqpoint{4.704794in}{0.800291in}}%
\pgfpathlineto{\pgfqpoint{4.711223in}{0.797487in}}%
\pgfpathlineto{\pgfqpoint{4.714438in}{0.796319in}}%
\pgfpathlineto{\pgfqpoint{4.717653in}{0.793229in}}%
\pgfpathlineto{\pgfqpoint{4.719260in}{0.792312in}}%
\pgfpathlineto{\pgfqpoint{4.720867in}{0.788491in}}%
\pgfpathlineto{\pgfqpoint{4.725689in}{0.785541in}}%
\pgfpathlineto{\pgfqpoint{4.728904in}{0.781922in}}%
\pgfpathlineto{\pgfqpoint{4.732118in}{0.780582in}}%
\pgfpathlineto{\pgfqpoint{4.735333in}{0.776910in}}%
\pgfpathlineto{\pgfqpoint{4.744977in}{0.770919in}}%
\pgfpathlineto{\pgfqpoint{4.748191in}{0.768117in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{0.763056in}}%
\pgfpathlineto{\pgfqpoint{4.761050in}{0.760881in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{0.753775in}}%
\pgfpathlineto{\pgfqpoint{4.812483in}{0.748851in}}%
\pgfpathlineto{\pgfqpoint{4.822127in}{0.743662in}}%
\pgfpathlineto{\pgfqpoint{4.826949in}{0.741506in}}%
\pgfpathlineto{\pgfqpoint{4.830164in}{0.737851in}}%
\pgfpathlineto{\pgfqpoint{4.833378in}{0.736333in}}%
\pgfpathlineto{\pgfqpoint{4.838200in}{0.735023in}}%
\pgfpathlineto{\pgfqpoint{4.843022in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{4.846237in}{0.732091in}}%
\pgfpathlineto{\pgfqpoint{4.849451in}{0.731114in}}%
\pgfpathlineto{\pgfqpoint{4.876776in}{0.729872in}}%
\pgfpathlineto{\pgfqpoint{4.883205in}{0.732599in}}%
\pgfpathlineto{\pgfqpoint{4.888027in}{0.731624in}}%
\pgfpathlineto{\pgfqpoint{4.889634in}{0.731311in}}%
\pgfpathlineto{\pgfqpoint{4.892849in}{0.728939in}}%
\pgfpathlineto{\pgfqpoint{4.896063in}{0.727694in}}%
\pgfpathlineto{\pgfqpoint{4.899278in}{0.725054in}}%
\pgfpathlineto{\pgfqpoint{4.908922in}{0.719869in}}%
\pgfpathlineto{\pgfqpoint{4.913744in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{4.926602in}{0.711172in}}%
\pgfpathlineto{\pgfqpoint{4.928209in}{0.708846in}}%
\pgfpathlineto{\pgfqpoint{4.931424in}{0.708549in}}%
\pgfpathlineto{\pgfqpoint{4.952319in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{4.957141in}{0.703991in}}%
\pgfpathlineto{\pgfqpoint{4.960355in}{0.704114in}}%
\pgfpathlineto{\pgfqpoint{4.971606in}{0.705892in}}%
\pgfpathlineto{\pgfqpoint{4.976428in}{0.706393in}}%
\pgfpathlineto{\pgfqpoint{4.986072in}{0.706405in}}%
\pgfpathlineto{\pgfqpoint{4.992501in}{0.703368in}}%
\pgfpathlineto{\pgfqpoint{4.995716in}{0.701845in}}%
\pgfpathlineto{\pgfqpoint{4.997323in}{0.701298in}}%
\pgfpathlineto{\pgfqpoint{5.000538in}{0.699113in}}%
\pgfpathlineto{\pgfqpoint{5.023040in}{0.689938in}}%
\pgfpathlineto{\pgfqpoint{5.026255in}{0.689977in}}%
\pgfpathlineto{\pgfqpoint{5.032684in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{5.037506in}{0.689229in}}%
\pgfpathlineto{\pgfqpoint{5.051972in}{0.690054in}}%
\pgfpathlineto{\pgfqpoint{5.068045in}{0.693596in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{0.692558in}}%
\pgfpathlineto{\pgfqpoint{5.076081in}{0.692026in}}%
\pgfpathlineto{\pgfqpoint{5.079296in}{0.688468in}}%
\pgfpathlineto{\pgfqpoint{5.080903in}{0.688135in}}%
\pgfpathlineto{\pgfqpoint{5.084118in}{0.684627in}}%
\pgfpathlineto{\pgfqpoint{5.093762in}{0.675536in}}%
\pgfpathlineto{\pgfqpoint{5.109835in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{5.114656in}{0.665227in}}%
\pgfpathlineto{\pgfqpoint{5.121086in}{0.661860in}}%
\pgfpathlineto{\pgfqpoint{5.143588in}{0.658236in}}%
\pgfpathlineto{\pgfqpoint{5.148410in}{0.658996in}}%
\pgfpathlineto{\pgfqpoint{5.151624in}{0.658842in}}%
\pgfpathlineto{\pgfqpoint{5.159661in}{0.659751in}}%
\pgfpathlineto{\pgfqpoint{5.164483in}{0.658166in}}%
\pgfpathlineto{\pgfqpoint{5.166090in}{0.658145in}}%
\pgfpathlineto{\pgfqpoint{5.169305in}{0.654776in}}%
\pgfpathlineto{\pgfqpoint{5.174127in}{0.652265in}}%
\pgfpathlineto{\pgfqpoint{5.178949in}{0.649216in}}%
\pgfpathlineto{\pgfqpoint{5.180556in}{0.648452in}}%
\pgfpathlineto{\pgfqpoint{5.182163in}{0.636756in}}%
\pgfpathlineto{\pgfqpoint{5.206273in}{0.628177in}}%
\pgfpathlineto{\pgfqpoint{5.207880in}{0.624736in}}%
\pgfpathlineto{\pgfqpoint{5.233597in}{0.624124in}}%
\pgfpathlineto{\pgfqpoint{5.240026in}{0.624665in}}%
\pgfpathlineto{\pgfqpoint{5.243241in}{0.627939in}}%
\pgfpathlineto{\pgfqpoint{5.257706in}{0.628418in}}%
\pgfpathlineto{\pgfqpoint{5.265743in}{0.627851in}}%
\pgfpathlineto{\pgfqpoint{5.304318in}{0.632618in}}%
\pgfpathlineto{\pgfqpoint{5.307533in}{0.633262in}}%
\pgfpathlineto{\pgfqpoint{5.309140in}{0.639409in}}%
\pgfpathlineto{\pgfqpoint{5.321999in}{0.642423in}}%
\pgfpathlineto{\pgfqpoint{5.325213in}{0.643696in}}%
\pgfpathlineto{\pgfqpoint{5.330035in}{0.644798in}}%
\pgfpathlineto{\pgfqpoint{5.339679in}{0.647559in}}%
\pgfpathlineto{\pgfqpoint{5.341286in}{0.650681in}}%
\pgfpathlineto{\pgfqpoint{5.350930in}{0.648102in}}%
\pgfpathlineto{\pgfqpoint{5.368610in}{0.642115in}}%
\pgfpathlineto{\pgfqpoint{5.370218in}{0.638584in}}%
\pgfpathlineto{\pgfqpoint{5.373432in}{0.638529in}}%
\pgfpathlineto{\pgfqpoint{5.376647in}{0.637479in}}%
\pgfpathlineto{\pgfqpoint{5.384683in}{0.637955in}}%
\pgfpathlineto{\pgfqpoint{5.389505in}{0.642449in}}%
\pgfpathlineto{\pgfqpoint{5.418437in}{0.647971in}}%
\pgfpathlineto{\pgfqpoint{5.420044in}{0.642689in}}%
\pgfpathlineto{\pgfqpoint{5.424866in}{0.640685in}}%
\pgfpathlineto{\pgfqpoint{5.428081in}{0.637798in}}%
\pgfpathlineto{\pgfqpoint{5.439332in}{0.632682in}}%
\pgfpathlineto{\pgfqpoint{5.440939in}{0.629510in}}%
\pgfpathlineto{\pgfqpoint{5.442546in}{0.618796in}}%
\pgfpathlineto{\pgfqpoint{5.448976in}{0.614248in}}%
\pgfpathlineto{\pgfqpoint{5.458619in}{0.610777in}}%
\pgfpathlineto{\pgfqpoint{5.460227in}{0.608289in}}%
\pgfpathlineto{\pgfqpoint{5.479514in}{0.607342in}}%
\pgfpathlineto{\pgfqpoint{5.484336in}{0.607439in}}%
\pgfpathlineto{\pgfqpoint{5.485944in}{0.600418in}}%
\pgfpathlineto{\pgfqpoint{5.492373in}{0.597850in}}%
\pgfpathlineto{\pgfqpoint{5.498802in}{0.596822in}}%
\pgfpathlineto{\pgfqpoint{5.513268in}{0.598466in}}%
\pgfpathlineto{\pgfqpoint{5.514875in}{0.600614in}}%
\pgfpathlineto{\pgfqpoint{5.519697in}{0.601925in}}%
\pgfpathlineto{\pgfqpoint{5.547021in}{0.610799in}}%
\pgfpathlineto{\pgfqpoint{5.548628in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{5.550236in}{0.619975in}}%
\pgfpathlineto{\pgfqpoint{5.572738in}{0.631366in}}%
\pgfpathlineto{\pgfqpoint{5.577560in}{0.634984in}}%
\pgfpathlineto{\pgfqpoint{5.606491in}{0.630525in}}%
\pgfpathlineto{\pgfqpoint{5.624172in}{0.630011in}}%
\pgfpathlineto{\pgfqpoint{5.625779in}{0.630613in}}%
\pgfpathlineto{\pgfqpoint{5.627386in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{5.654710in}{0.639812in}}%
\pgfpathlineto{\pgfqpoint{5.656318in}{0.645651in}}%
\pgfpathlineto{\pgfqpoint{5.662747in}{0.647043in}}%
\pgfpathlineto{\pgfqpoint{5.675605in}{0.651151in}}%
\pgfpathlineto{\pgfqpoint{5.678820in}{0.652794in}}%
\pgfpathlineto{\pgfqpoint{5.686856in}{0.655375in}}%
\pgfpathlineto{\pgfqpoint{5.688464in}{0.662666in}}%
\pgfpathlineto{\pgfqpoint{5.693286in}{0.665027in}}%
\pgfpathlineto{\pgfqpoint{5.696500in}{0.666308in}}%
\pgfpathlineto{\pgfqpoint{5.701322in}{0.671804in}}%
\pgfpathlineto{\pgfqpoint{5.709359in}{0.675893in}}%
\pgfpathlineto{\pgfqpoint{5.710966in}{0.686179in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.691665in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.691665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{0.463273in}}{\pgfqpoint{5.300565in}{1.860524in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{2.036488in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{2.036488in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{2.036488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{0.463273in}}{\pgfqpoint{5.300565in}{1.860524in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{0.547843in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.547843in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.547843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{2.323797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.323797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.323797in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.323797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984722in,y=2.125807in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Tracking distance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898700in,y=0.637161in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Docking distance}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/dock_experiment_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.958330in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{8.958330in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{5.215745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{-0.042526in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.042526in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.042526in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.085052in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{0.042526in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.042526in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.042526in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.085052in}{-0.042526in}}%
\pgfpathlineto{\pgfqpoint{-0.042526in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493485in}{6.054305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.022556in}{-0.085052in}}{\pgfqpoint{0.044191in}{-0.076090in}}{\pgfqpoint{0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.076090in}{-0.044191in}}{\pgfqpoint{0.085052in}{-0.022556in}}{\pgfqpoint{0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.085052in}{0.022556in}}{\pgfqpoint{0.076090in}{0.044191in}}{\pgfqpoint{0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.044191in}{0.076090in}}{\pgfqpoint{0.022556in}{0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.022556in}{0.085052in}}{\pgfqpoint{-0.044191in}{0.076090in}}{\pgfqpoint{-0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.076090in}{0.044191in}}{\pgfqpoint{-0.085052in}{0.022556in}}{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.085052in}{-0.022556in}}{\pgfqpoint{-0.076090in}{-0.044191in}}{\pgfqpoint{-0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.044191in}{-0.076090in}}{\pgfqpoint{-0.022556in}{-0.085052in}}{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313794in}{7.086698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888613in}{5.641282in}}%
\pgfpathcurveto{\pgfqpoint{3.005757in}{5.641282in}}{\pgfqpoint{3.118119in}{5.674144in}}{\pgfqpoint{3.200952in}{5.732630in}}%
\pgfpathcurveto{\pgfqpoint{3.283785in}{5.791116in}}{\pgfqpoint{3.330327in}{5.870452in}}{\pgfqpoint{3.330327in}{5.953164in}}%
\pgfpathcurveto{\pgfqpoint{3.330327in}{6.035876in}}{\pgfqpoint{3.283785in}{6.115212in}}{\pgfqpoint{3.200952in}{6.173698in}}%
\pgfpathcurveto{\pgfqpoint{3.118119in}{6.232184in}}{\pgfqpoint{3.005757in}{6.265046in}}{\pgfqpoint{2.888613in}{6.265046in}}%
\pgfpathcurveto{\pgfqpoint{2.771469in}{6.265046in}}{\pgfqpoint{2.659107in}{6.232184in}}{\pgfqpoint{2.576274in}{6.173698in}}%
\pgfpathcurveto{\pgfqpoint{2.493441in}{6.115212in}}{\pgfqpoint{2.446899in}{6.035876in}}{\pgfqpoint{2.446899in}{5.953164in}}%
\pgfpathcurveto{\pgfqpoint{2.446899in}{5.870452in}}{\pgfqpoint{2.493441in}{5.791116in}}{\pgfqpoint{2.576274in}{5.732630in}}%
\pgfpathcurveto{\pgfqpoint{2.659107in}{5.674144in}}{\pgfqpoint{2.771469in}{5.641282in}}{\pgfqpoint{2.888613in}{5.641282in}}%
\pgfpathlineto{\pgfqpoint{2.888613in}{5.641282in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099479in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{1.099479in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099479in}{5.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.099479in,y=5.118523in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203763in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{2.203763in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203763in}{5.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203763in,y=5.118523in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308047in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{3.308047in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308047in}{5.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308047in,y=5.118523in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412332in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{4.412332in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412332in}{5.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412332in,y=5.118523in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516616in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{5.516616in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.516616in}{5.215745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.516616in,y=5.118523in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308047in,y=4.928554in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont X (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.527627in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{5.527627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{5.527627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=5.474866in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{6.307332in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{6.307332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{6.307332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=6.254571in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{7.087037in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{7.087037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{7.087037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=7.034276in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{7.866743in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{7.866743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{7.866743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=7.813981in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{8.646448in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.646448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{8.646448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=8.593686in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=7.087037in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Y (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099479in}{5.527627in}}%
\pgfpathlineto{\pgfqpoint{1.099479in}{8.646448in}}%
\pgfpathlineto{\pgfqpoint{5.516616in}{8.646448in}}%
\pgfpathlineto{\pgfqpoint{5.516616in}{5.527627in}}%
\pgfpathlineto{\pgfqpoint{1.099479in}{5.527627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313794in}{7.086698in}}%
\pgfpathlineto{\pgfqpoint{3.379728in}{7.072731in}}%
\pgfpathlineto{\pgfqpoint{3.424391in}{7.063852in}}%
\pgfpathlineto{\pgfqpoint{3.491046in}{7.049361in}}%
\pgfpathlineto{\pgfqpoint{3.671279in}{7.006932in}}%
\pgfpathlineto{\pgfqpoint{3.753878in}{6.985327in}}%
\pgfpathlineto{\pgfqpoint{3.826823in}{6.964961in}}%
\pgfpathlineto{\pgfqpoint{3.911910in}{6.942416in}}%
\pgfpathlineto{\pgfqpoint{4.267307in}{6.839049in}}%
\pgfpathlineto{\pgfqpoint{4.389100in}{6.796667in}}%
\pgfpathlineto{\pgfqpoint{4.462605in}{6.773432in}}%
\pgfpathlineto{\pgfqpoint{4.514414in}{6.754695in}}%
\pgfpathlineto{\pgfqpoint{4.565051in}{6.733770in}}%
\pgfpathlineto{\pgfqpoint{4.588961in}{6.723007in}}%
\pgfpathlineto{\pgfqpoint{4.594700in}{6.672827in}}%
\pgfpathlineto{\pgfqpoint{4.592891in}{6.672277in}}%
\pgfpathlineto{\pgfqpoint{4.585501in}{6.676077in}}%
\pgfpathlineto{\pgfqpoint{4.583646in}{6.679179in}}%
\pgfpathlineto{\pgfqpoint{4.585709in}{6.679839in}}%
\pgfpathlineto{\pgfqpoint{4.588801in}{6.682329in}}%
\pgfpathlineto{\pgfqpoint{4.588985in}{6.661723in}}%
\pgfpathlineto{\pgfqpoint{4.586658in}{6.654620in}}%
\pgfpathlineto{\pgfqpoint{4.587020in}{6.652145in}}%
\pgfpathlineto{\pgfqpoint{4.591124in}{6.651511in}}%
\pgfpathlineto{\pgfqpoint{4.600933in}{6.658020in}}%
\pgfpathlineto{\pgfqpoint{4.597107in}{6.659273in}}%
\pgfpathlineto{\pgfqpoint{4.567376in}{6.664357in}}%
\pgfpathlineto{\pgfqpoint{4.553493in}{6.666079in}}%
\pgfpathlineto{\pgfqpoint{4.548952in}{6.665665in}}%
\pgfpathlineto{\pgfqpoint{4.549522in}{6.661008in}}%
\pgfpathlineto{\pgfqpoint{4.553231in}{6.655576in}}%
\pgfpathlineto{\pgfqpoint{4.559792in}{6.650475in}}%
\pgfpathlineto{\pgfqpoint{4.567945in}{6.648649in}}%
\pgfpathlineto{\pgfqpoint{4.574590in}{6.649604in}}%
\pgfpathlineto{\pgfqpoint{4.580464in}{6.652948in}}%
\pgfpathlineto{\pgfqpoint{4.579213in}{6.652255in}}%
\pgfpathlineto{\pgfqpoint{4.574278in}{6.650988in}}%
\pgfpathlineto{\pgfqpoint{4.561931in}{6.643187in}}%
\pgfpathlineto{\pgfqpoint{4.558325in}{6.640401in}}%
\pgfpathlineto{\pgfqpoint{4.554489in}{6.639809in}}%
\pgfpathlineto{\pgfqpoint{4.548266in}{6.643338in}}%
\pgfpathlineto{\pgfqpoint{4.543212in}{6.650071in}}%
\pgfpathlineto{\pgfqpoint{4.542490in}{6.658573in}}%
\pgfpathlineto{\pgfqpoint{4.547962in}{6.660881in}}%
\pgfpathlineto{\pgfqpoint{4.550019in}{6.662064in}}%
\pgfpathlineto{\pgfqpoint{4.546706in}{6.665143in}}%
\pgfpathlineto{\pgfqpoint{4.538476in}{6.669464in}}%
\pgfpathlineto{\pgfqpoint{4.536619in}{6.672385in}}%
\pgfpathlineto{\pgfqpoint{4.537147in}{6.674104in}}%
\pgfpathlineto{\pgfqpoint{4.534339in}{6.669543in}}%
\pgfpathlineto{\pgfqpoint{4.533264in}{6.665331in}}%
\pgfpathlineto{\pgfqpoint{4.535292in}{6.658423in}}%
\pgfpathlineto{\pgfqpoint{4.543573in}{6.645063in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{6.633512in}}%
\pgfpathlineto{\pgfqpoint{4.562103in}{6.629872in}}%
\pgfpathlineto{\pgfqpoint{4.562884in}{6.614944in}}%
\pgfpathlineto{\pgfqpoint{4.566491in}{6.600294in}}%
\pgfpathlineto{\pgfqpoint{4.571987in}{6.590870in}}%
\pgfpathlineto{\pgfqpoint{4.571542in}{6.582750in}}%
\pgfpathlineto{\pgfqpoint{4.559814in}{6.554852in}}%
\pgfpathlineto{\pgfqpoint{4.552988in}{6.533933in}}%
\pgfpathlineto{\pgfqpoint{4.551489in}{6.524186in}}%
\pgfpathlineto{\pgfqpoint{4.545679in}{6.511730in}}%
\pgfpathlineto{\pgfqpoint{4.526067in}{6.482821in}}%
\pgfpathlineto{\pgfqpoint{4.511568in}{6.455024in}}%
\pgfpathlineto{\pgfqpoint{4.504479in}{6.434549in}}%
\pgfpathlineto{\pgfqpoint{4.502882in}{6.418792in}}%
\pgfpathlineto{\pgfqpoint{4.504000in}{6.413910in}}%
\pgfpathlineto{\pgfqpoint{4.503874in}{6.417562in}}%
\pgfpathlineto{\pgfqpoint{4.508648in}{6.422346in}}%
\pgfpathlineto{\pgfqpoint{4.505766in}{6.430501in}}%
\pgfpathlineto{\pgfqpoint{4.503000in}{6.442295in}}%
\pgfpathlineto{\pgfqpoint{4.501682in}{6.470511in}}%
\pgfpathlineto{\pgfqpoint{4.483825in}{6.483481in}}%
\pgfpathlineto{\pgfqpoint{4.480270in}{6.487413in}}%
\pgfpathlineto{\pgfqpoint{4.475623in}{6.497814in}}%
\pgfpathlineto{\pgfqpoint{4.476122in}{6.507749in}}%
\pgfpathlineto{\pgfqpoint{4.477347in}{6.511939in}}%
\pgfpathlineto{\pgfqpoint{4.484215in}{6.522750in}}%
\pgfpathlineto{\pgfqpoint{4.482879in}{6.525663in}}%
\pgfpathlineto{\pgfqpoint{4.474877in}{6.526491in}}%
\pgfpathlineto{\pgfqpoint{4.470891in}{6.527919in}}%
\pgfpathlineto{\pgfqpoint{4.472052in}{6.520700in}}%
\pgfpathlineto{\pgfqpoint{4.479834in}{6.510869in}}%
\pgfpathlineto{\pgfqpoint{4.504416in}{6.494599in}}%
\pgfpathlineto{\pgfqpoint{4.516328in}{6.490791in}}%
\pgfpathlineto{\pgfqpoint{4.511080in}{6.487362in}}%
\pgfpathlineto{\pgfqpoint{4.503591in}{6.484479in}}%
\pgfpathlineto{\pgfqpoint{4.499353in}{6.482371in}}%
\pgfpathlineto{\pgfqpoint{4.496074in}{6.482081in}}%
\pgfpathlineto{\pgfqpoint{4.476640in}{6.483308in}}%
\pgfpathlineto{\pgfqpoint{4.444306in}{6.488552in}}%
\pgfpathlineto{\pgfqpoint{4.442110in}{6.484512in}}%
\pgfpathlineto{\pgfqpoint{4.437014in}{6.484403in}}%
\pgfpathlineto{\pgfqpoint{4.437130in}{6.484881in}}%
\pgfpathlineto{\pgfqpoint{4.435358in}{6.474238in}}%
\pgfpathlineto{\pgfqpoint{4.435615in}{6.461942in}}%
\pgfpathlineto{\pgfqpoint{4.437789in}{6.456097in}}%
\pgfpathlineto{\pgfqpoint{4.443363in}{6.446288in}}%
\pgfpathlineto{\pgfqpoint{4.432447in}{6.443181in}}%
\pgfpathlineto{\pgfqpoint{4.421740in}{6.444140in}}%
\pgfpathlineto{\pgfqpoint{4.417280in}{6.438344in}}%
\pgfpathlineto{\pgfqpoint{4.417587in}{6.438348in}}%
\pgfpathlineto{\pgfqpoint{4.393612in}{6.434995in}}%
\pgfpathlineto{\pgfqpoint{4.379449in}{6.435375in}}%
\pgfpathlineto{\pgfqpoint{4.363640in}{6.435385in}}%
\pgfpathlineto{\pgfqpoint{4.327721in}{6.431057in}}%
\pgfpathlineto{\pgfqpoint{4.308271in}{6.430682in}}%
\pgfpathlineto{\pgfqpoint{4.277797in}{6.421339in}}%
\pgfpathlineto{\pgfqpoint{4.214996in}{6.400170in}}%
\pgfpathlineto{\pgfqpoint{4.128867in}{6.361041in}}%
\pgfpathlineto{\pgfqpoint{4.041006in}{6.309194in}}%
\pgfpathlineto{\pgfqpoint{3.990684in}{6.291226in}}%
\pgfpathlineto{\pgfqpoint{3.946718in}{6.279161in}}%
\pgfpathlineto{\pgfqpoint{3.907069in}{6.258604in}}%
\pgfpathlineto{\pgfqpoint{3.855317in}{6.228827in}}%
\pgfpathlineto{\pgfqpoint{3.816676in}{6.201472in}}%
\pgfpathlineto{\pgfqpoint{3.764969in}{6.158386in}}%
\pgfpathlineto{\pgfqpoint{3.754545in}{6.149127in}}%
\pgfpathlineto{\pgfqpoint{3.745705in}{6.139562in}}%
\pgfpathlineto{\pgfqpoint{3.741462in}{6.133071in}}%
\pgfpathlineto{\pgfqpoint{3.717913in}{6.112103in}}%
\pgfpathlineto{\pgfqpoint{3.706349in}{6.098922in}}%
\pgfpathlineto{\pgfqpoint{3.704017in}{6.092413in}}%
\pgfpathlineto{\pgfqpoint{3.688530in}{6.075800in}}%
\pgfpathlineto{\pgfqpoint{3.687863in}{6.072700in}}%
\pgfpathlineto{\pgfqpoint{3.690027in}{6.071994in}}%
\pgfpathlineto{\pgfqpoint{3.708132in}{6.075252in}}%
\pgfpathlineto{\pgfqpoint{3.731992in}{6.085949in}}%
\pgfpathlineto{\pgfqpoint{3.738272in}{6.090811in}}%
\pgfpathlineto{\pgfqpoint{3.742972in}{6.097307in}}%
\pgfpathlineto{\pgfqpoint{3.759446in}{6.114073in}}%
\pgfpathlineto{\pgfqpoint{3.791532in}{6.141593in}}%
\pgfpathlineto{\pgfqpoint{3.798512in}{6.147344in}}%
\pgfpathlineto{\pgfqpoint{3.849823in}{6.180882in}}%
\pgfpathlineto{\pgfqpoint{3.915283in}{6.219811in}}%
\pgfpathlineto{\pgfqpoint{3.927733in}{6.233535in}}%
\pgfpathlineto{\pgfqpoint{3.946293in}{6.249368in}}%
\pgfpathlineto{\pgfqpoint{3.935850in}{6.255223in}}%
\pgfpathlineto{\pgfqpoint{3.926334in}{6.257970in}}%
\pgfpathlineto{\pgfqpoint{3.920519in}{6.257910in}}%
\pgfpathlineto{\pgfqpoint{3.900682in}{6.251510in}}%
\pgfpathlineto{\pgfqpoint{3.882501in}{6.242577in}}%
\pgfpathlineto{\pgfqpoint{3.849085in}{6.216797in}}%
\pgfpathlineto{\pgfqpoint{3.795217in}{6.173402in}}%
\pgfpathlineto{\pgfqpoint{3.776606in}{6.156898in}}%
\pgfpathlineto{\pgfqpoint{3.754111in}{6.140477in}}%
\pgfpathlineto{\pgfqpoint{3.670549in}{6.094058in}}%
\pgfpathlineto{\pgfqpoint{3.635656in}{6.074435in}}%
\pgfpathlineto{\pgfqpoint{3.588443in}{6.050433in}}%
\pgfpathlineto{\pgfqpoint{3.537611in}{6.021777in}}%
\pgfpathlineto{\pgfqpoint{3.525586in}{6.008503in}}%
\pgfpathlineto{\pgfqpoint{3.514448in}{6.003576in}}%
\pgfpathlineto{\pgfqpoint{3.522271in}{6.005887in}}%
\pgfpathlineto{\pgfqpoint{3.529835in}{6.007567in}}%
\pgfpathlineto{\pgfqpoint{3.526453in}{6.001493in}}%
\pgfpathlineto{\pgfqpoint{3.527007in}{5.999319in}}%
\pgfpathlineto{\pgfqpoint{3.529234in}{5.998033in}}%
\pgfpathlineto{\pgfqpoint{3.537610in}{5.997402in}}%
\pgfpathlineto{\pgfqpoint{3.536219in}{5.994915in}}%
\pgfpathlineto{\pgfqpoint{3.529481in}{5.988143in}}%
\pgfpathlineto{\pgfqpoint{3.529985in}{5.985061in}}%
\pgfpathlineto{\pgfqpoint{3.534290in}{5.984682in}}%
\pgfpathlineto{\pgfqpoint{3.530342in}{5.982169in}}%
\pgfpathlineto{\pgfqpoint{3.508140in}{5.973470in}}%
\pgfpathlineto{\pgfqpoint{3.484632in}{5.968406in}}%
\pgfpathlineto{\pgfqpoint{3.478886in}{5.968464in}}%
\pgfpathlineto{\pgfqpoint{3.478432in}{5.969019in}}%
\pgfpathlineto{\pgfqpoint{3.453490in}{5.965488in}}%
\pgfpathlineto{\pgfqpoint{3.455151in}{5.966943in}}%
\pgfpathlineto{\pgfqpoint{3.460462in}{5.969674in}}%
\pgfpathlineto{\pgfqpoint{3.460490in}{5.971326in}}%
\pgfpathlineto{\pgfqpoint{3.448582in}{5.970197in}}%
\pgfpathlineto{\pgfqpoint{3.456904in}{5.975256in}}%
\pgfpathlineto{\pgfqpoint{3.444367in}{5.974370in}}%
\pgfpathlineto{\pgfqpoint{3.453695in}{5.978980in}}%
\pgfpathlineto{\pgfqpoint{3.448508in}{5.980404in}}%
\pgfpathlineto{\pgfqpoint{3.447461in}{5.982820in}}%
\pgfpathlineto{\pgfqpoint{3.450972in}{5.989192in}}%
\pgfpathlineto{\pgfqpoint{3.449104in}{5.990676in}}%
\pgfpathlineto{\pgfqpoint{3.449450in}{5.994777in}}%
\pgfpathlineto{\pgfqpoint{3.457104in}{6.008326in}}%
\pgfpathlineto{\pgfqpoint{3.477768in}{6.035657in}}%
\pgfpathlineto{\pgfqpoint{3.481910in}{6.041650in}}%
\pgfpathlineto{\pgfqpoint{3.489013in}{6.049388in}}%
\pgfpathlineto{\pgfqpoint{3.489013in}{6.049388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.555511in}{6.535108in}}%
\pgfpathlineto{\pgfqpoint{4.518881in}{6.548935in}}%
\pgfpathlineto{\pgfqpoint{4.555349in}{6.534780in}}%
\pgfpathlineto{\pgfqpoint{4.490776in}{6.554326in}}%
\pgfpathlineto{\pgfqpoint{4.569350in}{6.529394in}}%
\pgfpathlineto{\pgfqpoint{4.533125in}{6.542630in}}%
\pgfpathlineto{\pgfqpoint{4.533408in}{6.542843in}}%
\pgfpathlineto{\pgfqpoint{4.525391in}{6.545369in}}%
\pgfpathlineto{\pgfqpoint{4.530091in}{6.543982in}}%
\pgfpathlineto{\pgfqpoint{4.606139in}{6.511287in}}%
\pgfpathlineto{\pgfqpoint{4.678252in}{6.471762in}}%
\pgfpathlineto{\pgfqpoint{4.718066in}{6.448147in}}%
\pgfpathlineto{\pgfqpoint{4.815700in}{6.392527in}}%
\pgfpathlineto{\pgfqpoint{4.837428in}{6.374921in}}%
\pgfpathlineto{\pgfqpoint{4.819103in}{6.373292in}}%
\pgfpathlineto{\pgfqpoint{4.745020in}{6.404098in}}%
\pgfpathlineto{\pgfqpoint{4.573049in}{6.501003in}}%
\pgfpathlineto{\pgfqpoint{4.665769in}{6.447643in}}%
\pgfpathlineto{\pgfqpoint{4.733575in}{6.391214in}}%
\pgfpathlineto{\pgfqpoint{4.727599in}{6.363284in}}%
\pgfpathlineto{\pgfqpoint{4.486629in}{6.491017in}}%
\pgfpathlineto{\pgfqpoint{4.435752in}{6.512796in}}%
\pgfpathlineto{\pgfqpoint{4.415939in}{6.515386in}}%
\pgfpathlineto{\pgfqpoint{4.378759in}{6.538527in}}%
\pgfpathlineto{\pgfqpoint{4.393022in}{6.519164in}}%
\pgfpathlineto{\pgfqpoint{4.407616in}{6.495777in}}%
\pgfpathlineto{\pgfqpoint{4.366700in}{6.498199in}}%
\pgfpathlineto{\pgfqpoint{4.360469in}{6.477493in}}%
\pgfpathlineto{\pgfqpoint{4.329135in}{6.474579in}}%
\pgfpathlineto{\pgfqpoint{4.305089in}{6.447248in}}%
\pgfpathlineto{\pgfqpoint{4.263595in}{6.495073in}}%
\pgfpathlineto{\pgfqpoint{4.274869in}{6.482941in}}%
\pgfpathlineto{\pgfqpoint{4.269312in}{6.492343in}}%
\pgfpathlineto{\pgfqpoint{4.272989in}{6.488338in}}%
\pgfpathlineto{\pgfqpoint{4.285747in}{6.472425in}}%
\pgfpathlineto{\pgfqpoint{4.264618in}{6.499837in}}%
\pgfpathlineto{\pgfqpoint{4.285347in}{6.472967in}}%
\pgfpathlineto{\pgfqpoint{4.299956in}{6.448168in}}%
\pgfpathlineto{\pgfqpoint{4.296839in}{6.451356in}}%
\pgfpathlineto{\pgfqpoint{4.296273in}{6.451515in}}%
\pgfpathlineto{\pgfqpoint{4.297132in}{6.450023in}}%
\pgfpathlineto{\pgfqpoint{4.296971in}{6.450180in}}%
\pgfpathlineto{\pgfqpoint{4.300131in}{6.445397in}}%
\pgfpathlineto{\pgfqpoint{4.277527in}{6.475103in}}%
\pgfpathlineto{\pgfqpoint{4.267136in}{6.488256in}}%
\pgfpathlineto{\pgfqpoint{4.268244in}{6.486084in}}%
\pgfpathlineto{\pgfqpoint{4.198662in}{6.552427in}}%
\pgfpathlineto{\pgfqpoint{4.199961in}{6.551005in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{6.575713in}}%
\pgfpathlineto{\pgfqpoint{4.167783in}{6.577041in}}%
\pgfpathlineto{\pgfqpoint{4.170124in}{6.574539in}}%
\pgfpathlineto{\pgfqpoint{4.173407in}{6.567226in}}%
\pgfpathlineto{\pgfqpoint{4.173360in}{6.567306in}}%
\pgfpathlineto{\pgfqpoint{4.181771in}{6.556637in}}%
\pgfpathlineto{\pgfqpoint{4.181875in}{6.556019in}}%
\pgfpathlineto{\pgfqpoint{4.167950in}{6.565467in}}%
\pgfpathlineto{\pgfqpoint{4.162675in}{6.571109in}}%
\pgfpathlineto{\pgfqpoint{4.168356in}{6.565286in}}%
\pgfpathlineto{\pgfqpoint{4.165514in}{6.568357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949155in}{5.654745in}}%
\pgfpathlineto{\pgfqpoint{4.001919in}{5.651472in}}%
\pgfpathlineto{\pgfqpoint{4.092845in}{5.652348in}}%
\pgfpathlineto{\pgfqpoint{4.119599in}{5.645358in}}%
\pgfpathlineto{\pgfqpoint{4.119599in}{5.645358in}}%
\pgfpathlineto{\pgfqpoint{3.983635in}{5.588380in}}%
\pgfpathlineto{\pgfqpoint{4.049380in}{5.569342in}}%
\pgfpathlineto{\pgfqpoint{4.049380in}{5.569342in}}%
\pgfpathlineto{\pgfqpoint{3.811591in}{5.617680in}}%
\pgfpathlineto{\pgfqpoint{3.914575in}{5.593210in}}%
\pgfpathlineto{\pgfqpoint{3.969921in}{5.578018in}}%
\pgfpathlineto{\pgfqpoint{3.963674in}{5.580326in}}%
\pgfpathlineto{\pgfqpoint{3.969861in}{5.585209in}}%
\pgfpathlineto{\pgfqpoint{3.946386in}{5.571089in}}%
\pgfpathlineto{\pgfqpoint{3.984642in}{5.557394in}}%
\pgfpathlineto{\pgfqpoint{3.966325in}{5.560788in}}%
\pgfpathlineto{\pgfqpoint{3.982170in}{5.569255in}}%
\pgfpathlineto{\pgfqpoint{3.954191in}{5.577408in}}%
\pgfpathlineto{\pgfqpoint{3.965842in}{5.573505in}}%
\pgfpathlineto{\pgfqpoint{3.972958in}{5.569233in}}%
\pgfpathlineto{\pgfqpoint{4.024319in}{5.555562in}}%
\pgfpathlineto{\pgfqpoint{3.927893in}{5.579075in}}%
\pgfpathlineto{\pgfqpoint{3.931942in}{5.576298in}}%
\pgfpathlineto{\pgfqpoint{3.974885in}{5.565404in}}%
\pgfpathlineto{\pgfqpoint{3.997523in}{5.552563in}}%
\pgfpathlineto{\pgfqpoint{3.960734in}{5.575914in}}%
\pgfpathlineto{\pgfqpoint{3.679332in}{5.675665in}}%
\pgfpathlineto{\pgfqpoint{3.537562in}{5.739290in}}%
\pgfpathlineto{\pgfqpoint{3.365601in}{5.815224in}}%
\pgfpathlineto{\pgfqpoint{3.278195in}{5.864193in}}%
\pgfpathlineto{\pgfqpoint{3.278195in}{5.864193in}}%
\pgfpathlineto{\pgfqpoint{3.033242in}{5.951501in}}%
\pgfpathlineto{\pgfqpoint{3.012605in}{5.970257in}}%
\pgfpathlineto{\pgfqpoint{3.036123in}{5.946605in}}%
\pgfpathlineto{\pgfqpoint{2.966445in}{6.017083in}}%
\pgfpathlineto{\pgfqpoint{2.976168in}{5.996322in}}%
\pgfpathlineto{\pgfqpoint{2.968185in}{5.988220in}}%
\pgfpathlineto{\pgfqpoint{2.974019in}{5.950595in}}%
\pgfpathlineto{\pgfqpoint{2.979754in}{5.900255in}}%
\pgfpathlineto{\pgfqpoint{3.014818in}{5.857767in}}%
\pgfpathlineto{\pgfqpoint{3.039876in}{5.842281in}}%
\pgfpathlineto{\pgfqpoint{3.037141in}{5.834658in}}%
\pgfpathlineto{\pgfqpoint{3.022407in}{5.882114in}}%
\pgfpathlineto{\pgfqpoint{3.013876in}{5.905461in}}%
\pgfpathlineto{\pgfqpoint{3.017757in}{5.911028in}}%
\pgfpathlineto{\pgfqpoint{3.021505in}{5.910499in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{5.945612in}}%
\pgfpathlineto{\pgfqpoint{2.981428in}{5.955640in}}%
\pgfpathlineto{\pgfqpoint{3.034770in}{5.905638in}}%
\pgfpathlineto{\pgfqpoint{3.088360in}{5.831279in}}%
\pgfpathlineto{\pgfqpoint{3.116960in}{5.807617in}}%
\pgfpathlineto{\pgfqpoint{3.135549in}{5.802139in}}%
\pgfpathlineto{\pgfqpoint{3.137080in}{5.808582in}}%
\pgfpathlineto{\pgfqpoint{3.137080in}{5.808582in}}%
\pgfpathlineto{\pgfqpoint{2.979113in}{6.000770in}}%
\pgfpathlineto{\pgfqpoint{2.941792in}{6.009141in}}%
\pgfpathlineto{\pgfqpoint{2.942621in}{5.988137in}}%
\pgfpathlineto{\pgfqpoint{2.997180in}{5.905504in}}%
\pgfpathlineto{\pgfqpoint{3.036151in}{5.864891in}}%
\pgfpathlineto{\pgfqpoint{2.972740in}{5.940873in}}%
\pgfpathlineto{\pgfqpoint{2.970678in}{5.937052in}}%
\pgfpathlineto{\pgfqpoint{3.048591in}{5.834946in}}%
\pgfpathlineto{\pgfqpoint{3.062622in}{5.794165in}}%
\pgfpathlineto{\pgfqpoint{3.043027in}{5.857170in}}%
\pgfpathlineto{\pgfqpoint{2.992267in}{5.899788in}}%
\pgfpathlineto{\pgfqpoint{3.004189in}{5.895647in}}%
\pgfpathlineto{\pgfqpoint{2.966826in}{5.930697in}}%
\pgfpathlineto{\pgfqpoint{2.961031in}{5.925633in}}%
\pgfpathlineto{\pgfqpoint{2.964546in}{5.901946in}}%
\pgfpathlineto{\pgfqpoint{2.975502in}{5.875129in}}%
\pgfpathlineto{\pgfqpoint{2.975049in}{5.851293in}}%
\pgfpathlineto{\pgfqpoint{2.989777in}{5.838980in}}%
\pgfpathlineto{\pgfqpoint{2.993307in}{5.824820in}}%
\pgfpathlineto{\pgfqpoint{3.000305in}{5.822534in}}%
\pgfpathlineto{\pgfqpoint{3.000305in}{5.822534in}}%
\pgfpathlineto{\pgfqpoint{2.767714in}{6.109071in}}%
\pgfpathlineto{\pgfqpoint{2.934544in}{5.899217in}}%
\pgfpathlineto{\pgfqpoint{2.945615in}{5.852389in}}%
\pgfpathlineto{\pgfqpoint{2.965131in}{5.809708in}}%
\pgfpathlineto{\pgfqpoint{3.003156in}{5.764801in}}%
\pgfpathlineto{\pgfqpoint{2.995182in}{5.761620in}}%
\pgfpathlineto{\pgfqpoint{2.995182in}{5.761620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{5.215745in}}{\pgfqpoint{5.300565in}{3.742585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.849792in}{5.563887in}}%
\pgfpathlineto{\pgfqpoint{3.849462in}{5.563235in}}%
\pgfpathlineto{\pgfqpoint{3.848744in}{5.564363in}}%
\pgfpathlineto{\pgfqpoint{3.846104in}{5.566128in}}%
\pgfpathlineto{\pgfqpoint{3.849697in}{5.563384in}}%
\pgfpathlineto{\pgfqpoint{3.849172in}{5.563725in}}%
\pgfpathlineto{\pgfqpoint{3.848507in}{5.561380in}}%
\pgfpathlineto{\pgfqpoint{3.850023in}{5.563692in}}%
\pgfpathlineto{\pgfqpoint{3.850261in}{5.563383in}}%
\pgfpathlineto{\pgfqpoint{3.848701in}{5.564249in}}%
\pgfpathlineto{\pgfqpoint{3.848304in}{5.564039in}}%
\pgfpathlineto{\pgfqpoint{3.846699in}{5.564833in}}%
\pgfpathlineto{\pgfqpoint{3.821968in}{5.562904in}}%
\pgfpathlineto{\pgfqpoint{3.808108in}{5.565673in}}%
\pgfpathlineto{\pgfqpoint{3.766400in}{5.587718in}}%
\pgfpathlineto{\pgfqpoint{3.721609in}{5.604477in}}%
\pgfpathlineto{\pgfqpoint{3.666484in}{5.622022in}}%
\pgfpathlineto{\pgfqpoint{3.607701in}{5.648373in}}%
\pgfpathlineto{\pgfqpoint{3.592335in}{5.662076in}}%
\pgfpathlineto{\pgfqpoint{3.563946in}{5.677389in}}%
\pgfpathlineto{\pgfqpoint{3.499708in}{5.700029in}}%
\pgfpathlineto{\pgfqpoint{3.331980in}{5.765136in}}%
\pgfpathlineto{\pgfqpoint{3.279117in}{5.788493in}}%
\pgfpathlineto{\pgfqpoint{3.238075in}{5.808344in}}%
\pgfpathlineto{\pgfqpoint{3.168151in}{5.853130in}}%
\pgfpathlineto{\pgfqpoint{3.138787in}{5.872117in}}%
\pgfpathlineto{\pgfqpoint{3.106252in}{5.889887in}}%
\pgfpathlineto{\pgfqpoint{3.066681in}{5.907431in}}%
\pgfpathlineto{\pgfqpoint{3.029314in}{5.922367in}}%
\pgfpathlineto{\pgfqpoint{2.981417in}{5.939748in}}%
\pgfpathlineto{\pgfqpoint{2.927803in}{5.951390in}}%
\pgfpathlineto{\pgfqpoint{2.919517in}{5.955695in}}%
\pgfpathlineto{\pgfqpoint{2.921379in}{5.955426in}}%
\pgfpathlineto{\pgfqpoint{2.924404in}{5.956415in}}%
\pgfpathlineto{\pgfqpoint{2.922830in}{5.957168in}}%
\pgfpathlineto{\pgfqpoint{2.916701in}{5.957132in}}%
\pgfpathlineto{\pgfqpoint{2.915747in}{5.958062in}}%
\pgfpathlineto{\pgfqpoint{2.915394in}{5.957751in}}%
\pgfpathlineto{\pgfqpoint{2.891508in}{5.955782in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{5.955687in}}%
\pgfpathlineto{\pgfqpoint{2.891606in}{5.955195in}}%
\pgfpathlineto{\pgfqpoint{2.891188in}{5.955136in}}%
\pgfpathlineto{\pgfqpoint{2.888255in}{5.952937in}}%
\pgfpathlineto{\pgfqpoint{2.888344in}{5.953244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{5.215745in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{5.215745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{8.958330in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{8.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092937in,y=7.320609in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont Start}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.338885in,y=6.288216in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont End}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188015in,y=6.343017in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont Docking Distance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209907in,y=8.412536in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont Sliding Table}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837480in}{8.031790in}}%
\pgfpathlineto{\pgfqpoint{5.861108in}{8.031790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{8.031790in}}{\pgfqpoint{5.888886in}{8.059568in}}%
\pgfpathlineto{\pgfqpoint{5.888886in}{8.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{8.888886in}}{\pgfqpoint{5.861108in}{8.888886in}}%
\pgfpathlineto{\pgfqpoint{3.837480in}{8.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809703in}{8.888886in}}{\pgfqpoint{3.809703in}{8.861108in}}%
\pgfpathlineto{\pgfqpoint{3.809703in}{8.059568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.809703in}{8.031790in}}{\pgfqpoint{3.837480in}{8.031790in}}%
\pgfpathlineto{\pgfqpoint{3.837480in}{8.031790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.776418in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.776418in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.776418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.727807in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Slider Pose}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.572561in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.572561in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.572561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.523950in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Slider Setpoint}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.368704in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.368704in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.368704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.320092in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Pose Estimation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{19.200000pt}{4.800000pt}{3.000000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.865258in}{8.164846in}}%
\pgfpathlineto{\pgfqpoint{4.004147in}{8.164846in}}%
\pgfpathlineto{\pgfqpoint{4.143036in}{8.164846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254147in,y=8.116235in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Ground Truth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{4.710802in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{4.710802in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{2.839509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898700in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898700in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434203in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434203in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969706in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969706in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505209in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505209in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040713in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040713in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576216in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576216in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111719in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111719in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647222in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647222in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182726in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182726in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 62}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718229in}{2.839509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718229in,y=2.742287in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308047in,y=2.552319in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{2.924568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=2.871806in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{3.398335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=3.345574in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{3.872103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=3.819341in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{4.345870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=4.293109in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284108in,y=3.775155in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Mean Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{2.839509in}}{\pgfqpoint{5.300565in}{1.871293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{3.342504in}}%
\pgfpathlineto{\pgfqpoint{0.902868in}{3.341054in}}%
\pgfpathlineto{\pgfqpoint{0.907037in}{3.329269in}}%
\pgfpathlineto{\pgfqpoint{0.915373in}{3.316728in}}%
\pgfpathlineto{\pgfqpoint{0.919542in}{3.298295in}}%
\pgfpathlineto{\pgfqpoint{0.932047in}{3.282007in}}%
\pgfpathlineto{\pgfqpoint{0.936216in}{3.267413in}}%
\pgfpathlineto{\pgfqpoint{0.940384in}{3.261735in}}%
\pgfpathlineto{\pgfqpoint{0.944552in}{3.239337in}}%
\pgfpathlineto{\pgfqpoint{0.952889in}{3.225870in}}%
\pgfpathlineto{\pgfqpoint{0.957058in}{3.218299in}}%
\pgfpathlineto{\pgfqpoint{0.961226in}{3.198470in}}%
\pgfpathlineto{\pgfqpoint{0.965395in}{3.189117in}}%
\pgfpathlineto{\pgfqpoint{0.969563in}{3.183400in}}%
\pgfpathlineto{\pgfqpoint{0.973731in}{3.162787in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{3.159194in}}%
\pgfpathlineto{\pgfqpoint{0.986237in}{3.146476in}}%
\pgfpathlineto{\pgfqpoint{0.990405in}{3.123894in}}%
\pgfpathlineto{\pgfqpoint{0.998742in}{3.112984in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{3.095774in}}%
\pgfpathlineto{\pgfqpoint{1.011247in}{3.084851in}}%
\pgfpathlineto{\pgfqpoint{1.015416in}{3.079916in}}%
\pgfpathlineto{\pgfqpoint{1.019584in}{3.064387in}}%
\pgfpathlineto{\pgfqpoint{1.023752in}{3.055764in}}%
\pgfpathlineto{\pgfqpoint{1.027921in}{3.050786in}}%
\pgfpathlineto{\pgfqpoint{1.032089in}{3.037882in}}%
\pgfpathlineto{\pgfqpoint{1.040426in}{3.027577in}}%
\pgfpathlineto{\pgfqpoint{1.044595in}{3.013030in}}%
\pgfpathlineto{\pgfqpoint{1.057100in}{3.001254in}}%
\pgfpathlineto{\pgfqpoint{1.061268in}{2.989573in}}%
\pgfpathlineto{\pgfqpoint{1.065437in}{2.984928in}}%
\pgfpathlineto{\pgfqpoint{1.069605in}{2.974721in}}%
\pgfpathlineto{\pgfqpoint{1.082110in}{2.966281in}}%
\pgfpathlineto{\pgfqpoint{1.086279in}{2.958436in}}%
\pgfpathlineto{\pgfqpoint{1.098784in}{2.953149in}}%
\pgfpathlineto{\pgfqpoint{1.102952in}{2.947970in}}%
\pgfpathlineto{\pgfqpoint{1.136300in}{2.939625in}}%
\pgfpathlineto{\pgfqpoint{1.161310in}{2.937676in}}%
\pgfpathlineto{\pgfqpoint{1.165479in}{2.936057in}}%
\pgfpathlineto{\pgfqpoint{1.169647in}{2.933004in}}%
\pgfpathlineto{\pgfqpoint{1.207163in}{2.931941in}}%
\pgfpathlineto{\pgfqpoint{1.319710in}{2.932573in}}%
\pgfpathlineto{\pgfqpoint{1.378068in}{2.930590in}}%
\pgfpathlineto{\pgfqpoint{1.453100in}{2.930026in}}%
\pgfpathlineto{\pgfqpoint{1.699037in}{2.931354in}}%
\pgfpathlineto{\pgfqpoint{1.703205in}{2.929946in}}%
\pgfpathlineto{\pgfqpoint{1.744889in}{2.929128in}}%
\pgfpathlineto{\pgfqpoint{1.794910in}{2.930485in}}%
\pgfpathlineto{\pgfqpoint{1.799079in}{2.932360in}}%
\pgfpathlineto{\pgfqpoint{1.807416in}{2.939336in}}%
\pgfpathlineto{\pgfqpoint{1.815753in}{2.939566in}}%
\pgfpathlineto{\pgfqpoint{1.824089in}{2.944577in}}%
\pgfpathlineto{\pgfqpoint{1.828258in}{2.945014in}}%
\pgfpathlineto{\pgfqpoint{1.832426in}{2.948817in}}%
\pgfpathlineto{\pgfqpoint{1.836595in}{2.961719in}}%
\pgfpathlineto{\pgfqpoint{1.853268in}{2.969128in}}%
\pgfpathlineto{\pgfqpoint{1.865774in}{2.965442in}}%
\pgfpathlineto{\pgfqpoint{1.886616in}{2.932455in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{2.933426in}}%
\pgfpathlineto{\pgfqpoint{1.899121in}{2.941239in}}%
\pgfpathlineto{\pgfqpoint{1.903289in}{2.943364in}}%
\pgfpathlineto{\pgfqpoint{1.907458in}{2.951154in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{2.955031in}}%
\pgfpathlineto{\pgfqpoint{1.915795in}{2.961636in}}%
\pgfpathlineto{\pgfqpoint{1.919963in}{2.964172in}}%
\pgfpathlineto{\pgfqpoint{1.924132in}{2.961432in}}%
\pgfpathlineto{\pgfqpoint{1.928300in}{2.956304in}}%
\pgfpathlineto{\pgfqpoint{1.932468in}{2.944497in}}%
\pgfpathlineto{\pgfqpoint{1.936637in}{2.941241in}}%
\pgfpathlineto{\pgfqpoint{1.940805in}{2.940220in}}%
\pgfpathlineto{\pgfqpoint{1.944974in}{2.936812in}}%
\pgfpathlineto{\pgfqpoint{1.957479in}{2.933341in}}%
\pgfpathlineto{\pgfqpoint{1.961647in}{2.934607in}}%
\pgfpathlineto{\pgfqpoint{1.986658in}{2.935150in}}%
\pgfpathlineto{\pgfqpoint{1.999163in}{2.936494in}}%
\pgfpathlineto{\pgfqpoint{2.020005in}{2.939550in}}%
\pgfpathlineto{\pgfqpoint{2.040847in}{2.941988in}}%
\pgfpathlineto{\pgfqpoint{2.053353in}{2.946795in}}%
\pgfpathlineto{\pgfqpoint{2.065858in}{2.948561in}}%
\pgfpathlineto{\pgfqpoint{2.074195in}{2.954444in}}%
\pgfpathlineto{\pgfqpoint{2.078363in}{2.951484in}}%
\pgfpathlineto{\pgfqpoint{2.090868in}{2.951316in}}%
\pgfpathlineto{\pgfqpoint{2.103374in}{2.951940in}}%
\pgfpathlineto{\pgfqpoint{2.111710in}{2.951703in}}%
\pgfpathlineto{\pgfqpoint{2.140889in}{2.949692in}}%
\pgfpathlineto{\pgfqpoint{2.186742in}{2.949155in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{2.948369in}}%
\pgfpathlineto{\pgfqpoint{2.295121in}{2.946693in}}%
\pgfpathlineto{\pgfqpoint{2.336805in}{2.945249in}}%
\pgfpathlineto{\pgfqpoint{2.349311in}{2.943358in}}%
\pgfpathlineto{\pgfqpoint{2.382658in}{2.940975in}}%
\pgfpathlineto{\pgfqpoint{2.491037in}{2.935684in}}%
\pgfpathlineto{\pgfqpoint{2.499374in}{2.935201in}}%
\pgfpathlineto{\pgfqpoint{2.507711in}{2.934374in}}%
\pgfpathlineto{\pgfqpoint{2.511879in}{2.935574in}}%
\pgfpathlineto{\pgfqpoint{2.611921in}{2.935124in}}%
\pgfpathlineto{\pgfqpoint{2.628595in}{2.934940in}}%
\pgfpathlineto{\pgfqpoint{2.632763in}{2.932993in}}%
\pgfpathlineto{\pgfqpoint{2.732805in}{2.931682in}}%
\pgfpathlineto{\pgfqpoint{2.782826in}{2.932011in}}%
\pgfpathlineto{\pgfqpoint{2.874532in}{2.932900in}}%
\pgfpathlineto{\pgfqpoint{2.932890in}{2.932423in}}%
\pgfpathlineto{\pgfqpoint{3.016258in}{2.933450in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{2.933992in}}%
\pgfpathlineto{\pgfqpoint{3.291374in}{2.928344in}}%
\pgfpathlineto{\pgfqpoint{3.503963in}{2.926669in}}%
\pgfpathlineto{\pgfqpoint{3.624848in}{2.924993in}}%
\pgfpathlineto{\pgfqpoint{3.687374in}{2.926920in}}%
\pgfpathlineto{\pgfqpoint{3.762405in}{2.935536in}}%
\pgfpathlineto{\pgfqpoint{3.841605in}{2.948735in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{2.957280in}}%
\pgfpathlineto{\pgfqpoint{3.904132in}{2.961504in}}%
\pgfpathlineto{\pgfqpoint{3.937479in}{2.973431in}}%
\pgfpathlineto{\pgfqpoint{3.941648in}{2.977270in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{2.983623in}}%
\pgfpathlineto{\pgfqpoint{3.995837in}{2.993000in}}%
\pgfpathlineto{\pgfqpoint{4.025016in}{2.999853in}}%
\pgfpathlineto{\pgfqpoint{4.041690in}{3.003446in}}%
\pgfpathlineto{\pgfqpoint{4.054195in}{3.010021in}}%
\pgfpathlineto{\pgfqpoint{4.091711in}{3.022811in}}%
\pgfpathlineto{\pgfqpoint{4.100048in}{3.024568in}}%
\pgfpathlineto{\pgfqpoint{4.120890in}{3.033402in}}%
\pgfpathlineto{\pgfqpoint{4.133395in}{3.037924in}}%
\pgfpathlineto{\pgfqpoint{4.154237in}{3.041846in}}%
\pgfpathlineto{\pgfqpoint{4.183416in}{3.045692in}}%
\pgfpathlineto{\pgfqpoint{4.200090in}{3.049984in}}%
\pgfpathlineto{\pgfqpoint{4.208427in}{3.051361in}}%
\pgfpathlineto{\pgfqpoint{4.212595in}{3.053475in}}%
\pgfpathlineto{\pgfqpoint{4.233437in}{3.054285in}}%
\pgfpathlineto{\pgfqpoint{4.279290in}{3.050958in}}%
\pgfpathlineto{\pgfqpoint{4.308469in}{3.042335in}}%
\pgfpathlineto{\pgfqpoint{4.316806in}{3.039710in}}%
\pgfpathlineto{\pgfqpoint{4.337648in}{3.035433in}}%
\pgfpathlineto{\pgfqpoint{4.345984in}{3.032228in}}%
\pgfpathlineto{\pgfqpoint{4.370995in}{3.024320in}}%
\pgfpathlineto{\pgfqpoint{4.391837in}{3.017986in}}%
\pgfpathlineto{\pgfqpoint{4.404342in}{3.015721in}}%
\pgfpathlineto{\pgfqpoint{4.429353in}{3.010464in}}%
\pgfpathlineto{\pgfqpoint{4.446027in}{3.003982in}}%
\pgfpathlineto{\pgfqpoint{4.483542in}{2.991688in}}%
\pgfpathlineto{\pgfqpoint{4.512721in}{2.982562in}}%
\pgfpathlineto{\pgfqpoint{4.533563in}{2.977060in}}%
\pgfpathlineto{\pgfqpoint{4.550237in}{2.975060in}}%
\pgfpathlineto{\pgfqpoint{4.579416in}{2.971261in}}%
\pgfpathlineto{\pgfqpoint{4.616932in}{2.966442in}}%
\pgfpathlineto{\pgfqpoint{4.671121in}{2.967843in}}%
\pgfpathlineto{\pgfqpoint{4.712806in}{2.974167in}}%
\pgfpathlineto{\pgfqpoint{4.737816in}{2.980769in}}%
\pgfpathlineto{\pgfqpoint{4.750321in}{2.987360in}}%
\pgfpathlineto{\pgfqpoint{4.766995in}{2.995332in}}%
\pgfpathlineto{\pgfqpoint{4.783669in}{3.004798in}}%
\pgfpathlineto{\pgfqpoint{4.796174in}{3.011290in}}%
\pgfpathlineto{\pgfqpoint{4.800342in}{3.015505in}}%
\pgfpathlineto{\pgfqpoint{4.812848in}{3.023078in}}%
\pgfpathlineto{\pgfqpoint{4.850364in}{3.054652in}}%
\pgfpathlineto{\pgfqpoint{4.883711in}{3.075463in}}%
\pgfpathlineto{\pgfqpoint{4.892048in}{3.083274in}}%
\pgfpathlineto{\pgfqpoint{4.921227in}{3.103877in}}%
\pgfpathlineto{\pgfqpoint{4.929564in}{3.108988in}}%
\pgfpathlineto{\pgfqpoint{4.937900in}{3.117013in}}%
\pgfpathlineto{\pgfqpoint{4.942069in}{3.120958in}}%
\pgfpathlineto{\pgfqpoint{4.983753in}{3.134887in}}%
\pgfpathlineto{\pgfqpoint{4.992090in}{3.134828in}}%
\pgfpathlineto{\pgfqpoint{5.008764in}{3.133097in}}%
\pgfpathlineto{\pgfqpoint{5.025437in}{3.129163in}}%
\pgfpathlineto{\pgfqpoint{5.033774in}{3.130633in}}%
\pgfpathlineto{\pgfqpoint{5.058785in}{3.133995in}}%
\pgfpathlineto{\pgfqpoint{5.079627in}{3.133931in}}%
\pgfpathlineto{\pgfqpoint{5.104637in}{3.132533in}}%
\pgfpathlineto{\pgfqpoint{5.117143in}{3.134917in}}%
\pgfpathlineto{\pgfqpoint{5.137985in}{3.138701in}}%
\pgfpathlineto{\pgfqpoint{5.154658in}{3.139532in}}%
\pgfpathlineto{\pgfqpoint{5.171332in}{3.140095in}}%
\pgfpathlineto{\pgfqpoint{5.183837in}{3.144116in}}%
\pgfpathlineto{\pgfqpoint{5.188006in}{3.146799in}}%
\pgfpathlineto{\pgfqpoint{5.204679in}{3.149182in}}%
\pgfpathlineto{\pgfqpoint{5.242195in}{3.152152in}}%
\pgfpathlineto{\pgfqpoint{5.267206in}{3.158225in}}%
\pgfpathlineto{\pgfqpoint{5.283879in}{3.160307in}}%
\pgfpathlineto{\pgfqpoint{5.300553in}{3.160879in}}%
\pgfpathlineto{\pgfqpoint{5.317227in}{3.161075in}}%
\pgfpathlineto{\pgfqpoint{5.329732in}{3.164703in}}%
\pgfpathlineto{\pgfqpoint{5.338069in}{3.167422in}}%
\pgfpathlineto{\pgfqpoint{5.342237in}{3.167633in}}%
\pgfpathlineto{\pgfqpoint{5.350574in}{3.166466in}}%
\pgfpathlineto{\pgfqpoint{5.363079in}{3.165090in}}%
\pgfpathlineto{\pgfqpoint{5.383921in}{3.160831in}}%
\pgfpathlineto{\pgfqpoint{5.392258in}{3.162944in}}%
\pgfpathlineto{\pgfqpoint{5.404764in}{3.165160in}}%
\pgfpathlineto{\pgfqpoint{5.446448in}{3.160813in}}%
\pgfpathlineto{\pgfqpoint{5.458953in}{3.159506in}}%
\pgfpathlineto{\pgfqpoint{5.471458in}{3.161898in}}%
\pgfpathlineto{\pgfqpoint{5.483964in}{3.163976in}}%
\pgfpathlineto{\pgfqpoint{5.500637in}{3.164017in}}%
\pgfpathlineto{\pgfqpoint{5.513143in}{3.162581in}}%
\pgfpathlineto{\pgfqpoint{5.533985in}{3.158810in}}%
\pgfpathlineto{\pgfqpoint{5.550658in}{3.159287in}}%
\pgfpathlineto{\pgfqpoint{5.567332in}{3.157808in}}%
\pgfpathlineto{\pgfqpoint{5.617353in}{3.150112in}}%
\pgfpathlineto{\pgfqpoint{5.659037in}{3.135629in}}%
\pgfpathlineto{\pgfqpoint{5.675711in}{3.129772in}}%
\pgfpathlineto{\pgfqpoint{5.700722in}{3.122697in}}%
\pgfpathlineto{\pgfqpoint{5.709058in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{5.713227in}{3.118116in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{3.115344in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{3.115344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{2.839509in}}{\pgfqpoint{5.300565in}{1.871293in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{4.086789in}}%
\pgfpathlineto{\pgfqpoint{0.902868in}{4.096705in}}%
\pgfpathlineto{\pgfqpoint{0.911205in}{4.126825in}}%
\pgfpathlineto{\pgfqpoint{0.915373in}{4.140295in}}%
\pgfpathlineto{\pgfqpoint{0.923710in}{4.176156in}}%
\pgfpathlineto{\pgfqpoint{0.927879in}{4.192670in}}%
\pgfpathlineto{\pgfqpoint{0.932047in}{4.218430in}}%
\pgfpathlineto{\pgfqpoint{0.936216in}{4.282533in}}%
\pgfpathlineto{\pgfqpoint{0.940384in}{4.324459in}}%
\pgfpathlineto{\pgfqpoint{0.944552in}{4.378670in}}%
\pgfpathlineto{\pgfqpoint{0.948721in}{4.384582in}}%
\pgfpathlineto{\pgfqpoint{0.957058in}{4.408047in}}%
\pgfpathlineto{\pgfqpoint{0.961226in}{4.444796in}}%
\pgfpathlineto{\pgfqpoint{0.969563in}{4.493514in}}%
\pgfpathlineto{\pgfqpoint{0.973731in}{4.558026in}}%
\pgfpathlineto{\pgfqpoint{0.977900in}{4.585197in}}%
\pgfpathlineto{\pgfqpoint{0.986237in}{4.625743in}}%
\pgfpathlineto{\pgfqpoint{0.994573in}{4.580932in}}%
\pgfpathlineto{\pgfqpoint{0.998742in}{4.545965in}}%
\pgfpathlineto{\pgfqpoint{1.002910in}{4.451648in}}%
\pgfpathlineto{\pgfqpoint{1.007079in}{4.415690in}}%
\pgfpathlineto{\pgfqpoint{1.015416in}{4.370525in}}%
\pgfpathlineto{\pgfqpoint{1.019584in}{4.292321in}}%
\pgfpathlineto{\pgfqpoint{1.023752in}{4.254592in}}%
\pgfpathlineto{\pgfqpoint{1.027921in}{4.228356in}}%
\pgfpathlineto{\pgfqpoint{1.032089in}{4.097177in}}%
\pgfpathlineto{\pgfqpoint{1.040426in}{4.012297in}}%
\pgfpathlineto{\pgfqpoint{1.044595in}{3.889511in}}%
\pgfpathlineto{\pgfqpoint{1.048763in}{3.856526in}}%
\pgfpathlineto{\pgfqpoint{1.052931in}{3.832492in}}%
\pgfpathlineto{\pgfqpoint{1.057100in}{3.795844in}}%
\pgfpathlineto{\pgfqpoint{1.061268in}{3.700368in}}%
\pgfpathlineto{\pgfqpoint{1.065437in}{3.664218in}}%
\pgfpathlineto{\pgfqpoint{1.069605in}{3.575935in}}%
\pgfpathlineto{\pgfqpoint{1.082110in}{3.487725in}}%
\pgfpathlineto{\pgfqpoint{1.086279in}{3.401955in}}%
\pgfpathlineto{\pgfqpoint{1.098784in}{3.346558in}}%
\pgfpathlineto{\pgfqpoint{1.102952in}{3.283758in}}%
\pgfpathlineto{\pgfqpoint{1.119626in}{3.228766in}}%
\pgfpathlineto{\pgfqpoint{1.127963in}{3.231174in}}%
\pgfpathlineto{\pgfqpoint{1.144637in}{3.245098in}}%
\pgfpathlineto{\pgfqpoint{1.148805in}{3.247239in}}%
\pgfpathlineto{\pgfqpoint{1.152973in}{3.255884in}}%
\pgfpathlineto{\pgfqpoint{1.157142in}{3.257898in}}%
\pgfpathlineto{\pgfqpoint{1.161310in}{3.253704in}}%
\pgfpathlineto{\pgfqpoint{1.165479in}{3.202673in}}%
\pgfpathlineto{\pgfqpoint{1.169647in}{3.089837in}}%
\pgfpathlineto{\pgfqpoint{1.182152in}{3.063977in}}%
\pgfpathlineto{\pgfqpoint{1.186321in}{3.045305in}}%
\pgfpathlineto{\pgfqpoint{1.194658in}{3.038986in}}%
\pgfpathlineto{\pgfqpoint{1.207163in}{3.035482in}}%
\pgfpathlineto{\pgfqpoint{1.236342in}{3.031244in}}%
\pgfpathlineto{\pgfqpoint{1.248847in}{3.028249in}}%
\pgfpathlineto{\pgfqpoint{1.273858in}{3.023561in}}%
\pgfpathlineto{\pgfqpoint{1.311374in}{3.017281in}}%
\pgfpathlineto{\pgfqpoint{1.328047in}{3.007303in}}%
\pgfpathlineto{\pgfqpoint{1.336384in}{3.004572in}}%
\pgfpathlineto{\pgfqpoint{1.344721in}{3.003496in}}%
\pgfpathlineto{\pgfqpoint{1.353058in}{3.004421in}}%
\pgfpathlineto{\pgfqpoint{1.365563in}{3.007909in}}%
\pgfpathlineto{\pgfqpoint{1.369731in}{3.008028in}}%
\pgfpathlineto{\pgfqpoint{1.378068in}{3.010644in}}%
\pgfpathlineto{\pgfqpoint{1.386405in}{3.008460in}}%
\pgfpathlineto{\pgfqpoint{1.398910in}{3.005864in}}%
\pgfpathlineto{\pgfqpoint{1.415584in}{3.005424in}}%
\pgfpathlineto{\pgfqpoint{1.419752in}{3.007800in}}%
\pgfpathlineto{\pgfqpoint{1.423921in}{3.008056in}}%
\pgfpathlineto{\pgfqpoint{1.428089in}{3.007186in}}%
\pgfpathlineto{\pgfqpoint{1.436426in}{3.008420in}}%
\pgfpathlineto{\pgfqpoint{1.440595in}{3.013557in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{3.014702in}}%
\pgfpathlineto{\pgfqpoint{1.448931in}{3.017383in}}%
\pgfpathlineto{\pgfqpoint{1.453100in}{3.016196in}}%
\pgfpathlineto{\pgfqpoint{1.457268in}{3.017298in}}%
\pgfpathlineto{\pgfqpoint{1.465605in}{3.016552in}}%
\pgfpathlineto{\pgfqpoint{1.469774in}{3.012655in}}%
\pgfpathlineto{\pgfqpoint{1.478110in}{3.012574in}}%
\pgfpathlineto{\pgfqpoint{1.482279in}{3.010372in}}%
\pgfpathlineto{\pgfqpoint{1.486447in}{3.010683in}}%
\pgfpathlineto{\pgfqpoint{1.494784in}{3.006351in}}%
\pgfpathlineto{\pgfqpoint{1.498952in}{2.991434in}}%
\pgfpathlineto{\pgfqpoint{1.503121in}{2.987314in}}%
\pgfpathlineto{\pgfqpoint{1.507289in}{2.987374in}}%
\pgfpathlineto{\pgfqpoint{1.511458in}{2.984351in}}%
\pgfpathlineto{\pgfqpoint{1.519795in}{2.983051in}}%
\pgfpathlineto{\pgfqpoint{1.523963in}{2.980965in}}%
\pgfpathlineto{\pgfqpoint{1.528131in}{2.997381in}}%
\pgfpathlineto{\pgfqpoint{1.532300in}{2.978518in}}%
\pgfpathlineto{\pgfqpoint{1.548974in}{2.973289in}}%
\pgfpathlineto{\pgfqpoint{1.569816in}{2.969978in}}%
\pgfpathlineto{\pgfqpoint{1.573984in}{2.988803in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{2.989092in}}%
\pgfpathlineto{\pgfqpoint{1.582321in}{2.967611in}}%
\pgfpathlineto{\pgfqpoint{1.603163in}{2.966804in}}%
\pgfpathlineto{\pgfqpoint{1.607331in}{2.990567in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{2.996255in}}%
\pgfpathlineto{\pgfqpoint{1.619837in}{3.001461in}}%
\pgfpathlineto{\pgfqpoint{1.628174in}{3.005937in}}%
\pgfpathlineto{\pgfqpoint{1.632342in}{3.007806in}}%
\pgfpathlineto{\pgfqpoint{1.636510in}{3.011493in}}%
\pgfpathlineto{\pgfqpoint{1.640679in}{3.010546in}}%
\pgfpathlineto{\pgfqpoint{1.644847in}{3.011996in}}%
\pgfpathlineto{\pgfqpoint{1.649016in}{3.016803in}}%
\pgfpathlineto{\pgfqpoint{1.653184in}{3.019872in}}%
\pgfpathlineto{\pgfqpoint{1.657353in}{3.028751in}}%
\pgfpathlineto{\pgfqpoint{1.661521in}{3.032434in}}%
\pgfpathlineto{\pgfqpoint{1.665689in}{3.037696in}}%
\pgfpathlineto{\pgfqpoint{1.682363in}{3.050132in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{3.049722in}}%
\pgfpathlineto{\pgfqpoint{1.699037in}{3.033246in}}%
\pgfpathlineto{\pgfqpoint{1.703205in}{3.012073in}}%
\pgfpathlineto{\pgfqpoint{1.715710in}{2.990084in}}%
\pgfpathlineto{\pgfqpoint{1.724047in}{2.982072in}}%
\pgfpathlineto{\pgfqpoint{1.728216in}{2.977271in}}%
\pgfpathlineto{\pgfqpoint{1.774068in}{2.966571in}}%
\pgfpathlineto{\pgfqpoint{1.782405in}{2.968129in}}%
\pgfpathlineto{\pgfqpoint{1.786574in}{2.966858in}}%
\pgfpathlineto{\pgfqpoint{1.790742in}{2.970726in}}%
\pgfpathlineto{\pgfqpoint{1.794910in}{2.979530in}}%
\pgfpathlineto{\pgfqpoint{1.799079in}{2.993385in}}%
\pgfpathlineto{\pgfqpoint{1.803247in}{3.017556in}}%
\pgfpathlineto{\pgfqpoint{1.807416in}{3.030263in}}%
\pgfpathlineto{\pgfqpoint{1.811584in}{3.029453in}}%
\pgfpathlineto{\pgfqpoint{1.815753in}{3.031688in}}%
\pgfpathlineto{\pgfqpoint{1.824089in}{3.055527in}}%
\pgfpathlineto{\pgfqpoint{1.828258in}{3.060634in}}%
\pgfpathlineto{\pgfqpoint{1.832426in}{3.082878in}}%
\pgfpathlineto{\pgfqpoint{1.836595in}{3.139801in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{3.178926in}}%
\pgfpathlineto{\pgfqpoint{1.857437in}{3.237329in}}%
\pgfpathlineto{\pgfqpoint{1.861605in}{3.246370in}}%
\pgfpathlineto{\pgfqpoint{1.865774in}{3.261011in}}%
\pgfpathlineto{\pgfqpoint{1.874110in}{3.245224in}}%
\pgfpathlineto{\pgfqpoint{1.878279in}{3.226708in}}%
\pgfpathlineto{\pgfqpoint{1.882447in}{3.188908in}}%
\pgfpathlineto{\pgfqpoint{1.886616in}{3.164966in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{3.194875in}}%
\pgfpathlineto{\pgfqpoint{1.899121in}{3.261945in}}%
\pgfpathlineto{\pgfqpoint{1.903289in}{3.275096in}}%
\pgfpathlineto{\pgfqpoint{1.907458in}{3.320324in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{3.337137in}}%
\pgfpathlineto{\pgfqpoint{1.915795in}{3.361893in}}%
\pgfpathlineto{\pgfqpoint{1.919963in}{3.374985in}}%
\pgfpathlineto{\pgfqpoint{1.924132in}{3.360919in}}%
\pgfpathlineto{\pgfqpoint{1.928300in}{3.335159in}}%
\pgfpathlineto{\pgfqpoint{1.932468in}{3.270845in}}%
\pgfpathlineto{\pgfqpoint{1.936637in}{3.251772in}}%
\pgfpathlineto{\pgfqpoint{1.940805in}{3.245932in}}%
\pgfpathlineto{\pgfqpoint{1.944974in}{3.217413in}}%
\pgfpathlineto{\pgfqpoint{1.953310in}{3.190419in}}%
\pgfpathlineto{\pgfqpoint{1.957479in}{3.164104in}}%
\pgfpathlineto{\pgfqpoint{1.961647in}{3.181271in}}%
\pgfpathlineto{\pgfqpoint{1.965816in}{3.170653in}}%
\pgfpathlineto{\pgfqpoint{1.969984in}{3.168485in}}%
\pgfpathlineto{\pgfqpoint{1.974153in}{3.175965in}}%
\pgfpathlineto{\pgfqpoint{1.978321in}{3.176378in}}%
\pgfpathlineto{\pgfqpoint{1.982489in}{3.162091in}}%
\pgfpathlineto{\pgfqpoint{1.990826in}{3.158219in}}%
\pgfpathlineto{\pgfqpoint{1.994995in}{3.166748in}}%
\pgfpathlineto{\pgfqpoint{1.999163in}{3.194041in}}%
\pgfpathlineto{\pgfqpoint{2.007500in}{3.221148in}}%
\pgfpathlineto{\pgfqpoint{2.011668in}{3.232846in}}%
\pgfpathlineto{\pgfqpoint{2.015837in}{3.237487in}}%
\pgfpathlineto{\pgfqpoint{2.024174in}{3.242175in}}%
\pgfpathlineto{\pgfqpoint{2.028342in}{3.239226in}}%
\pgfpathlineto{\pgfqpoint{2.032510in}{3.239169in}}%
\pgfpathlineto{\pgfqpoint{2.036679in}{3.254260in}}%
\pgfpathlineto{\pgfqpoint{2.040847in}{3.252515in}}%
\pgfpathlineto{\pgfqpoint{2.045016in}{3.274423in}}%
\pgfpathlineto{\pgfqpoint{2.049184in}{3.283868in}}%
\pgfpathlineto{\pgfqpoint{2.053353in}{3.284156in}}%
\pgfpathlineto{\pgfqpoint{2.065858in}{3.266339in}}%
\pgfpathlineto{\pgfqpoint{2.070026in}{3.281599in}}%
\pgfpathlineto{\pgfqpoint{2.074195in}{3.292233in}}%
\pgfpathlineto{\pgfqpoint{2.078363in}{3.241279in}}%
\pgfpathlineto{\pgfqpoint{2.082532in}{3.227061in}}%
\pgfpathlineto{\pgfqpoint{2.090868in}{3.223327in}}%
\pgfpathlineto{\pgfqpoint{2.095037in}{3.232257in}}%
\pgfpathlineto{\pgfqpoint{2.099205in}{3.233092in}}%
\pgfpathlineto{\pgfqpoint{2.103374in}{3.228992in}}%
\pgfpathlineto{\pgfqpoint{2.107542in}{3.227956in}}%
\pgfpathlineto{\pgfqpoint{2.115879in}{3.204872in}}%
\pgfpathlineto{\pgfqpoint{2.124216in}{3.189821in}}%
\pgfpathlineto{\pgfqpoint{2.128384in}{3.180644in}}%
\pgfpathlineto{\pgfqpoint{2.140889in}{3.167017in}}%
\pgfpathlineto{\pgfqpoint{2.145058in}{3.167466in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.160961in}}%
\pgfpathlineto{\pgfqpoint{2.157563in}{3.161072in}}%
\pgfpathlineto{\pgfqpoint{2.165900in}{3.156472in}}%
\pgfpathlineto{\pgfqpoint{2.170068in}{3.156314in}}%
\pgfpathlineto{\pgfqpoint{2.174237in}{3.157546in}}%
\pgfpathlineto{\pgfqpoint{2.178405in}{3.156458in}}%
\pgfpathlineto{\pgfqpoint{2.182574in}{3.159169in}}%
\pgfpathlineto{\pgfqpoint{2.186742in}{3.156046in}}%
\pgfpathlineto{\pgfqpoint{2.190910in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{2.195079in}{3.145916in}}%
\pgfpathlineto{\pgfqpoint{2.199247in}{3.138163in}}%
\pgfpathlineto{\pgfqpoint{2.203416in}{3.137078in}}%
\pgfpathlineto{\pgfqpoint{2.207584in}{3.131020in}}%
\pgfpathlineto{\pgfqpoint{2.211753in}{3.121846in}}%
\pgfpathlineto{\pgfqpoint{2.215921in}{3.121620in}}%
\pgfpathlineto{\pgfqpoint{2.224258in}{3.112105in}}%
\pgfpathlineto{\pgfqpoint{2.228426in}{3.111030in}}%
\pgfpathlineto{\pgfqpoint{2.232595in}{3.108556in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{3.108605in}}%
\pgfpathlineto{\pgfqpoint{2.245100in}{3.101533in}}%
\pgfpathlineto{\pgfqpoint{2.249268in}{3.092889in}}%
\pgfpathlineto{\pgfqpoint{2.253437in}{3.094321in}}%
\pgfpathlineto{\pgfqpoint{2.265942in}{3.084995in}}%
\pgfpathlineto{\pgfqpoint{2.270111in}{3.078388in}}%
\pgfpathlineto{\pgfqpoint{2.282616in}{3.039683in}}%
\pgfpathlineto{\pgfqpoint{2.286784in}{3.030892in}}%
\pgfpathlineto{\pgfqpoint{2.290953in}{3.025432in}}%
\pgfpathlineto{\pgfqpoint{2.295121in}{3.015641in}}%
\pgfpathlineto{\pgfqpoint{2.311795in}{2.990871in}}%
\pgfpathlineto{\pgfqpoint{2.315963in}{2.980063in}}%
\pgfpathlineto{\pgfqpoint{2.340974in}{2.953360in}}%
\pgfpathlineto{\pgfqpoint{2.345142in}{2.947698in}}%
\pgfpathlineto{\pgfqpoint{2.349311in}{2.943965in}}%
\pgfpathlineto{\pgfqpoint{2.370153in}{2.934455in}}%
\pgfpathlineto{\pgfqpoint{2.382658in}{2.931197in}}%
\pgfpathlineto{\pgfqpoint{2.399332in}{2.928256in}}%
\pgfpathlineto{\pgfqpoint{2.424342in}{2.925651in}}%
\pgfpathlineto{\pgfqpoint{2.453521in}{2.925630in}}%
\pgfpathlineto{\pgfqpoint{2.466026in}{2.926720in}}%
\pgfpathlineto{\pgfqpoint{2.499374in}{2.933756in}}%
\pgfpathlineto{\pgfqpoint{2.503542in}{2.936613in}}%
\pgfpathlineto{\pgfqpoint{2.507711in}{2.938003in}}%
\pgfpathlineto{\pgfqpoint{2.511879in}{2.936848in}}%
\pgfpathlineto{\pgfqpoint{2.516047in}{2.938286in}}%
\pgfpathlineto{\pgfqpoint{2.520216in}{2.941336in}}%
\pgfpathlineto{\pgfqpoint{2.528553in}{2.943011in}}%
\pgfpathlineto{\pgfqpoint{2.541058in}{2.946594in}}%
\pgfpathlineto{\pgfqpoint{2.549395in}{2.948297in}}%
\pgfpathlineto{\pgfqpoint{2.624426in}{2.949951in}}%
\pgfpathlineto{\pgfqpoint{2.628595in}{2.950726in}}%
\pgfpathlineto{\pgfqpoint{2.632763in}{2.959121in}}%
\pgfpathlineto{\pgfqpoint{2.661942in}{2.961873in}}%
\pgfpathlineto{\pgfqpoint{2.682784in}{2.967712in}}%
\pgfpathlineto{\pgfqpoint{2.691121in}{2.964882in}}%
\pgfpathlineto{\pgfqpoint{2.699458in}{2.959039in}}%
\pgfpathlineto{\pgfqpoint{2.716132in}{2.950287in}}%
\pgfpathlineto{\pgfqpoint{2.741142in}{2.942118in}}%
\pgfpathlineto{\pgfqpoint{2.753647in}{2.939245in}}%
\pgfpathlineto{\pgfqpoint{2.770321in}{2.937038in}}%
\pgfpathlineto{\pgfqpoint{2.799500in}{2.936414in}}%
\pgfpathlineto{\pgfqpoint{2.820342in}{2.937622in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.939893in}}%
\pgfpathlineto{\pgfqpoint{2.832847in}{2.943022in}}%
\pgfpathlineto{\pgfqpoint{2.862026in}{2.989470in}}%
\pgfpathlineto{\pgfqpoint{2.874532in}{3.011879in}}%
\pgfpathlineto{\pgfqpoint{2.882868in}{3.032700in}}%
\pgfpathlineto{\pgfqpoint{2.907879in}{3.093943in}}%
\pgfpathlineto{\pgfqpoint{2.920384in}{3.132704in}}%
\pgfpathlineto{\pgfqpoint{2.928721in}{3.157814in}}%
\pgfpathlineto{\pgfqpoint{2.932890in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.941226in}{3.201836in}}%
\pgfpathlineto{\pgfqpoint{2.962069in}{3.274409in}}%
\pgfpathlineto{\pgfqpoint{2.978742in}{3.335374in}}%
\pgfpathlineto{\pgfqpoint{2.982911in}{3.341620in}}%
\pgfpathlineto{\pgfqpoint{2.987079in}{3.343147in}}%
\pgfpathlineto{\pgfqpoint{2.995416in}{3.337151in}}%
\pgfpathlineto{\pgfqpoint{3.003753in}{3.328537in}}%
\pgfpathlineto{\pgfqpoint{3.007921in}{3.321381in}}%
\pgfpathlineto{\pgfqpoint{3.020426in}{3.308320in}}%
\pgfpathlineto{\pgfqpoint{3.041269in}{3.291301in}}%
\pgfpathlineto{\pgfqpoint{3.045437in}{3.281135in}}%
\pgfpathlineto{\pgfqpoint{3.053774in}{3.248205in}}%
\pgfpathlineto{\pgfqpoint{3.070447in}{3.164888in}}%
\pgfpathlineto{\pgfqpoint{3.074616in}{3.145854in}}%
\pgfpathlineto{\pgfqpoint{3.095458in}{3.079667in}}%
\pgfpathlineto{\pgfqpoint{3.112132in}{3.037822in}}%
\pgfpathlineto{\pgfqpoint{3.120469in}{3.019955in}}%
\pgfpathlineto{\pgfqpoint{3.132974in}{2.999121in}}%
\pgfpathlineto{\pgfqpoint{3.145479in}{2.979509in}}%
\pgfpathlineto{\pgfqpoint{3.153816in}{2.970401in}}%
\pgfpathlineto{\pgfqpoint{3.157984in}{2.957758in}}%
\pgfpathlineto{\pgfqpoint{3.162153in}{2.952264in}}%
\pgfpathlineto{\pgfqpoint{3.174658in}{2.942678in}}%
\pgfpathlineto{\pgfqpoint{3.191332in}{2.934545in}}%
\pgfpathlineto{\pgfqpoint{3.199669in}{2.933587in}}%
\pgfpathlineto{\pgfqpoint{3.228847in}{2.939377in}}%
\pgfpathlineto{\pgfqpoint{3.241353in}{2.943087in}}%
\pgfpathlineto{\pgfqpoint{3.253858in}{2.945019in}}%
\pgfpathlineto{\pgfqpoint{3.262195in}{2.941621in}}%
\pgfpathlineto{\pgfqpoint{3.270532in}{2.936307in}}%
\pgfpathlineto{\pgfqpoint{3.287205in}{2.929787in}}%
\pgfpathlineto{\pgfqpoint{3.303879in}{2.926225in}}%
\pgfpathlineto{\pgfqpoint{3.320553in}{2.924717in}}%
\pgfpathlineto{\pgfqpoint{3.345563in}{2.924937in}}%
\pgfpathlineto{\pgfqpoint{3.358069in}{2.928362in}}%
\pgfpathlineto{\pgfqpoint{3.366405in}{2.933314in}}%
\pgfpathlineto{\pgfqpoint{3.374742in}{2.942104in}}%
\pgfpathlineto{\pgfqpoint{3.383079in}{2.949795in}}%
\pgfpathlineto{\pgfqpoint{3.395584in}{2.962679in}}%
\pgfpathlineto{\pgfqpoint{3.416426in}{2.971929in}}%
\pgfpathlineto{\pgfqpoint{3.445605in}{2.985992in}}%
\pgfpathlineto{\pgfqpoint{3.470616in}{2.997899in}}%
\pgfpathlineto{\pgfqpoint{3.478953in}{2.999792in}}%
\pgfpathlineto{\pgfqpoint{3.491458in}{2.999974in}}%
\pgfpathlineto{\pgfqpoint{3.508132in}{2.999844in}}%
\pgfpathlineto{\pgfqpoint{3.524805in}{3.002396in}}%
\pgfpathlineto{\pgfqpoint{3.528974in}{3.003524in}}%
\pgfpathlineto{\pgfqpoint{3.541479in}{3.009768in}}%
\pgfpathlineto{\pgfqpoint{3.545648in}{3.010128in}}%
\pgfpathlineto{\pgfqpoint{3.549816in}{2.996491in}}%
\pgfpathlineto{\pgfqpoint{3.570658in}{2.981241in}}%
\pgfpathlineto{\pgfqpoint{3.587332in}{2.974381in}}%
\pgfpathlineto{\pgfqpoint{3.629016in}{2.968046in}}%
\pgfpathlineto{\pgfqpoint{3.637353in}{2.968860in}}%
\pgfpathlineto{\pgfqpoint{3.645690in}{2.970797in}}%
\pgfpathlineto{\pgfqpoint{3.649858in}{2.970298in}}%
\pgfpathlineto{\pgfqpoint{3.662363in}{2.972525in}}%
\pgfpathlineto{\pgfqpoint{3.670700in}{2.974288in}}%
\pgfpathlineto{\pgfqpoint{3.687374in}{2.979731in}}%
\pgfpathlineto{\pgfqpoint{3.699879in}{2.985568in}}%
\pgfpathlineto{\pgfqpoint{3.712384in}{2.992196in}}%
\pgfpathlineto{\pgfqpoint{3.716553in}{2.996960in}}%
\pgfpathlineto{\pgfqpoint{3.724890in}{3.003592in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{3.012699in}}%
\pgfpathlineto{\pgfqpoint{3.737395in}{3.021994in}}%
\pgfpathlineto{\pgfqpoint{3.745732in}{3.030126in}}%
\pgfpathlineto{\pgfqpoint{3.779079in}{3.079621in}}%
\pgfpathlineto{\pgfqpoint{3.791584in}{3.100217in}}%
\pgfpathlineto{\pgfqpoint{3.799921in}{3.116434in}}%
\pgfpathlineto{\pgfqpoint{3.812427in}{3.141341in}}%
\pgfpathlineto{\pgfqpoint{3.820763in}{3.157668in}}%
\pgfpathlineto{\pgfqpoint{3.824932in}{3.159710in}}%
\pgfpathlineto{\pgfqpoint{3.829100in}{3.159047in}}%
\pgfpathlineto{\pgfqpoint{3.879121in}{3.104194in}}%
\pgfpathlineto{\pgfqpoint{3.883290in}{3.094650in}}%
\pgfpathlineto{\pgfqpoint{3.891627in}{3.083936in}}%
\pgfpathlineto{\pgfqpoint{3.895795in}{3.078755in}}%
\pgfpathlineto{\pgfqpoint{3.904132in}{3.071113in}}%
\pgfpathlineto{\pgfqpoint{3.912469in}{3.062385in}}%
\pgfpathlineto{\pgfqpoint{3.916637in}{3.060728in}}%
\pgfpathlineto{\pgfqpoint{3.920805in}{3.061071in}}%
\pgfpathlineto{\pgfqpoint{3.924974in}{3.054562in}}%
\pgfpathlineto{\pgfqpoint{3.929142in}{3.052962in}}%
\pgfpathlineto{\pgfqpoint{3.937479in}{3.045216in}}%
\pgfpathlineto{\pgfqpoint{3.941648in}{3.034753in}}%
\pgfpathlineto{\pgfqpoint{3.966658in}{3.023250in}}%
\pgfpathlineto{\pgfqpoint{3.979163in}{3.017786in}}%
\pgfpathlineto{\pgfqpoint{3.987500in}{3.013250in}}%
\pgfpathlineto{\pgfqpoint{3.995837in}{3.011243in}}%
\pgfpathlineto{\pgfqpoint{4.016679in}{3.003279in}}%
\pgfpathlineto{\pgfqpoint{4.025016in}{2.999964in}}%
\pgfpathlineto{\pgfqpoint{4.041690in}{2.994438in}}%
\pgfpathlineto{\pgfqpoint{4.054195in}{2.990063in}}%
\pgfpathlineto{\pgfqpoint{4.075037in}{2.985185in}}%
\pgfpathlineto{\pgfqpoint{4.083374in}{2.983988in}}%
\pgfpathlineto{\pgfqpoint{4.112553in}{2.980239in}}%
\pgfpathlineto{\pgfqpoint{4.204258in}{2.971578in}}%
\pgfpathlineto{\pgfqpoint{4.208427in}{2.971161in}}%
\pgfpathlineto{\pgfqpoint{4.212595in}{2.966464in}}%
\pgfpathlineto{\pgfqpoint{4.225100in}{2.965280in}}%
\pgfpathlineto{\pgfqpoint{4.250111in}{2.963931in}}%
\pgfpathlineto{\pgfqpoint{4.254279in}{2.966293in}}%
\pgfpathlineto{\pgfqpoint{4.275121in}{2.988212in}}%
\pgfpathlineto{\pgfqpoint{4.279290in}{2.991824in}}%
\pgfpathlineto{\pgfqpoint{4.283458in}{2.999323in}}%
\pgfpathlineto{\pgfqpoint{4.304300in}{3.021026in}}%
\pgfpathlineto{\pgfqpoint{4.312637in}{3.028746in}}%
\pgfpathlineto{\pgfqpoint{4.320974in}{3.031743in}}%
\pgfpathlineto{\pgfqpoint{4.325142in}{3.032492in}}%
\pgfpathlineto{\pgfqpoint{4.337648in}{3.029495in}}%
\pgfpathlineto{\pgfqpoint{4.345984in}{3.026654in}}%
\pgfpathlineto{\pgfqpoint{4.358490in}{3.023776in}}%
\pgfpathlineto{\pgfqpoint{4.383500in}{3.017336in}}%
\pgfpathlineto{\pgfqpoint{4.387669in}{3.015719in}}%
\pgfpathlineto{\pgfqpoint{4.391837in}{3.011929in}}%
\pgfpathlineto{\pgfqpoint{4.396006in}{3.012095in}}%
\pgfpathlineto{\pgfqpoint{4.421016in}{3.002013in}}%
\pgfpathlineto{\pgfqpoint{4.437690in}{2.994361in}}%
\pgfpathlineto{\pgfqpoint{4.454363in}{2.983619in}}%
\pgfpathlineto{\pgfqpoint{4.466869in}{2.966578in}}%
\pgfpathlineto{\pgfqpoint{4.471037in}{2.959458in}}%
\pgfpathlineto{\pgfqpoint{4.483542in}{2.946039in}}%
\pgfpathlineto{\pgfqpoint{4.504385in}{2.931468in}}%
\pgfpathlineto{\pgfqpoint{4.525227in}{2.925616in}}%
\pgfpathlineto{\pgfqpoint{4.537732in}{2.924571in}}%
\pgfpathlineto{\pgfqpoint{4.558574in}{2.926010in}}%
\pgfpathlineto{\pgfqpoint{4.575248in}{2.928536in}}%
\pgfpathlineto{\pgfqpoint{4.591921in}{2.932600in}}%
\pgfpathlineto{\pgfqpoint{4.625269in}{2.936937in}}%
\pgfpathlineto{\pgfqpoint{4.650279in}{2.933225in}}%
\pgfpathlineto{\pgfqpoint{4.662785in}{2.930536in}}%
\pgfpathlineto{\pgfqpoint{4.675290in}{2.928080in}}%
\pgfpathlineto{\pgfqpoint{4.687795in}{2.925321in}}%
\pgfpathlineto{\pgfqpoint{4.700300in}{2.924606in}}%
\pgfpathlineto{\pgfqpoint{4.708637in}{2.925524in}}%
\pgfpathlineto{\pgfqpoint{4.721142in}{2.929475in}}%
\pgfpathlineto{\pgfqpoint{4.729479in}{2.934620in}}%
\pgfpathlineto{\pgfqpoint{4.733648in}{2.940033in}}%
\pgfpathlineto{\pgfqpoint{4.737816in}{2.949021in}}%
\pgfpathlineto{\pgfqpoint{4.741985in}{2.963826in}}%
\pgfpathlineto{\pgfqpoint{4.746153in}{2.973074in}}%
\pgfpathlineto{\pgfqpoint{4.762827in}{2.998462in}}%
\pgfpathlineto{\pgfqpoint{4.766995in}{3.006981in}}%
\pgfpathlineto{\pgfqpoint{4.796174in}{3.087072in}}%
\pgfpathlineto{\pgfqpoint{4.800342in}{3.115081in}}%
\pgfpathlineto{\pgfqpoint{4.804511in}{3.131519in}}%
\pgfpathlineto{\pgfqpoint{4.812848in}{3.150658in}}%
\pgfpathlineto{\pgfqpoint{4.821185in}{3.153324in}}%
\pgfpathlineto{\pgfqpoint{4.825353in}{3.153082in}}%
\pgfpathlineto{\pgfqpoint{4.829521in}{3.158469in}}%
\pgfpathlineto{\pgfqpoint{4.833690in}{3.156278in}}%
\pgfpathlineto{\pgfqpoint{4.837858in}{3.158092in}}%
\pgfpathlineto{\pgfqpoint{4.842027in}{3.156890in}}%
\pgfpathlineto{\pgfqpoint{4.846195in}{3.157650in}}%
\pgfpathlineto{\pgfqpoint{4.850364in}{3.156881in}}%
\pgfpathlineto{\pgfqpoint{4.862869in}{3.160570in}}%
\pgfpathlineto{\pgfqpoint{4.867037in}{3.160313in}}%
\pgfpathlineto{\pgfqpoint{4.871206in}{3.161497in}}%
\pgfpathlineto{\pgfqpoint{4.875374in}{3.159622in}}%
\pgfpathlineto{\pgfqpoint{4.879542in}{3.154590in}}%
\pgfpathlineto{\pgfqpoint{4.883711in}{3.144767in}}%
\pgfpathlineto{\pgfqpoint{4.892048in}{3.118512in}}%
\pgfpathlineto{\pgfqpoint{4.904553in}{3.087462in}}%
\pgfpathlineto{\pgfqpoint{4.917058in}{3.058809in}}%
\pgfpathlineto{\pgfqpoint{4.929564in}{3.029215in}}%
\pgfpathlineto{\pgfqpoint{4.942069in}{2.973349in}}%
\pgfpathlineto{\pgfqpoint{4.954574in}{2.955293in}}%
\pgfpathlineto{\pgfqpoint{4.958742in}{2.952116in}}%
\pgfpathlineto{\pgfqpoint{4.971248in}{2.949497in}}%
\pgfpathlineto{\pgfqpoint{4.983753in}{2.938847in}}%
\pgfpathlineto{\pgfqpoint{4.992090in}{2.935774in}}%
\pgfpathlineto{\pgfqpoint{5.017100in}{2.928164in}}%
\pgfpathlineto{\pgfqpoint{5.025437in}{2.926442in}}%
\pgfpathlineto{\pgfqpoint{5.042111in}{2.924690in}}%
\pgfpathlineto{\pgfqpoint{5.062953in}{2.924938in}}%
\pgfpathlineto{\pgfqpoint{5.092132in}{2.928102in}}%
\pgfpathlineto{\pgfqpoint{5.112974in}{2.932115in}}%
\pgfpathlineto{\pgfqpoint{5.133816in}{2.937866in}}%
\pgfpathlineto{\pgfqpoint{5.142153in}{2.940334in}}%
\pgfpathlineto{\pgfqpoint{5.146321in}{2.943955in}}%
\pgfpathlineto{\pgfqpoint{5.183837in}{2.955908in}}%
\pgfpathlineto{\pgfqpoint{5.188006in}{2.958446in}}%
\pgfpathlineto{\pgfqpoint{5.204679in}{2.961790in}}%
\pgfpathlineto{\pgfqpoint{5.267206in}{2.966111in}}%
\pgfpathlineto{\pgfqpoint{5.279711in}{2.965373in}}%
\pgfpathlineto{\pgfqpoint{5.317227in}{2.961652in}}%
\pgfpathlineto{\pgfqpoint{5.329732in}{2.960820in}}%
\pgfpathlineto{\pgfqpoint{5.342237in}{2.958433in}}%
\pgfpathlineto{\pgfqpoint{5.350574in}{2.955901in}}%
\pgfpathlineto{\pgfqpoint{5.367248in}{2.955066in}}%
\pgfpathlineto{\pgfqpoint{5.379753in}{2.956842in}}%
\pgfpathlineto{\pgfqpoint{5.404764in}{2.959883in}}%
\pgfpathlineto{\pgfqpoint{5.413100in}{2.959655in}}%
\pgfpathlineto{\pgfqpoint{5.458953in}{2.964179in}}%
\pgfpathlineto{\pgfqpoint{5.479795in}{2.968189in}}%
\pgfpathlineto{\pgfqpoint{5.504806in}{2.969992in}}%
\pgfpathlineto{\pgfqpoint{5.521479in}{2.971448in}}%
\pgfpathlineto{\pgfqpoint{5.529816in}{2.972549in}}%
\pgfpathlineto{\pgfqpoint{5.533985in}{2.971008in}}%
\pgfpathlineto{\pgfqpoint{5.538153in}{2.967626in}}%
\pgfpathlineto{\pgfqpoint{5.542322in}{2.958007in}}%
\pgfpathlineto{\pgfqpoint{5.546490in}{2.951790in}}%
\pgfpathlineto{\pgfqpoint{5.563164in}{2.941742in}}%
\pgfpathlineto{\pgfqpoint{5.571500in}{2.937888in}}%
\pgfpathlineto{\pgfqpoint{5.609016in}{2.925469in}}%
\pgfpathlineto{\pgfqpoint{5.646532in}{2.924662in}}%
\pgfpathlineto{\pgfqpoint{5.679879in}{2.925491in}}%
\pgfpathlineto{\pgfqpoint{5.692385in}{2.928583in}}%
\pgfpathlineto{\pgfqpoint{5.700722in}{2.933044in}}%
\pgfpathlineto{\pgfqpoint{5.709058in}{2.938705in}}%
\pgfpathlineto{\pgfqpoint{5.713227in}{2.941480in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{2.946829in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{2.946829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{4.710802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{4.710802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.839509in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.839509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{4.710802in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{4.710802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205514in}{4.184180in}}%
\pgfpathlineto{\pgfqpoint{5.861108in}{4.184180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{4.184180in}}{\pgfqpoint{5.888886in}{4.211958in}}%
\pgfpathlineto{\pgfqpoint{5.888886in}{4.613579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.888886in}{4.641357in}}{\pgfqpoint{5.861108in}{4.641357in}}%
\pgfpathlineto{\pgfqpoint{4.205514in}{4.641357in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177736in}{4.641357in}}{\pgfqpoint{4.177736in}{4.613579in}}%
\pgfpathlineto{\pgfqpoint{4.177736in}{4.211958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.177736in}{4.184180in}}{\pgfqpoint{4.205514in}{4.184180in}}%
\pgfpathlineto{\pgfqpoint{4.205514in}{4.184180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233292in}{4.524992in}}%
\pgfpathlineto{\pgfqpoint{4.372180in}{4.524992in}}%
\pgfpathlineto{\pgfqpoint{4.511069in}{4.524992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622180in,y=4.476381in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Position (\(\displaystyle m^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233292in}{4.317237in}}%
\pgfpathlineto{\pgfqpoint{4.372180in}{4.317237in}}%
\pgfpathlineto{\pgfqpoint{4.511069in}{4.317237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622180in,y=4.268626in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Orientation (\(\displaystyle rad^2\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.334566in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{2.334566in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898700in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898700in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434203in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434203in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969706in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969706in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505209in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505209in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040713in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.040713in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576216in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576216in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111719in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111719in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647222in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647222in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182726in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182726in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 62}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718229in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718229in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.308047in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{0.548332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=0.495571in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{0.970383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=0.917621in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{1.392433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=1.339672in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{1.814484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=1.761722in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657765in}{2.236535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339663in, y=2.183773in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284108in,y=1.398920in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Distance from target (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{0.463273in}}{\pgfqpoint{5.300565in}{1.871292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{2.249507in}}%
\pgfpathlineto{\pgfqpoint{0.903702in}{2.248682in}}%
\pgfpathlineto{\pgfqpoint{0.906203in}{2.247710in}}%
\pgfpathlineto{\pgfqpoint{0.907870in}{2.239485in}}%
\pgfpathlineto{\pgfqpoint{0.911205in}{2.236077in}}%
\pgfpathlineto{\pgfqpoint{0.918708in}{2.228808in}}%
\pgfpathlineto{\pgfqpoint{0.920376in}{2.220810in}}%
\pgfpathlineto{\pgfqpoint{0.928712in}{2.212677in}}%
\pgfpathlineto{\pgfqpoint{0.932047in}{2.208090in}}%
\pgfpathlineto{\pgfqpoint{0.933715in}{2.198157in}}%
\pgfpathlineto{\pgfqpoint{0.937049in}{2.194894in}}%
\pgfpathlineto{\pgfqpoint{0.943719in}{2.187179in}}%
\pgfpathlineto{\pgfqpoint{0.945386in}{2.169425in}}%
\pgfpathlineto{\pgfqpoint{0.954557in}{2.157383in}}%
\pgfpathlineto{\pgfqpoint{0.958725in}{2.146820in}}%
\pgfpathlineto{\pgfqpoint{0.960392in}{2.134259in}}%
\pgfpathlineto{\pgfqpoint{0.963727in}{2.130323in}}%
\pgfpathlineto{\pgfqpoint{0.965395in}{2.124965in}}%
\pgfpathlineto{\pgfqpoint{0.969563in}{2.118618in}}%
\pgfpathlineto{\pgfqpoint{0.971230in}{2.116781in}}%
\pgfpathlineto{\pgfqpoint{0.972064in}{2.113733in}}%
\pgfpathlineto{\pgfqpoint{0.973731in}{2.099832in}}%
\pgfpathlineto{\pgfqpoint{0.977066in}{2.095980in}}%
\pgfpathlineto{\pgfqpoint{0.979567in}{2.093134in}}%
\pgfpathlineto{\pgfqpoint{0.982068in}{2.090218in}}%
\pgfpathlineto{\pgfqpoint{0.985403in}{2.085050in}}%
\pgfpathlineto{\pgfqpoint{0.986237in}{2.084360in}}%
\pgfpathlineto{\pgfqpoint{0.987904in}{2.080862in}}%
\pgfpathlineto{\pgfqpoint{0.988738in}{2.080589in}}%
\pgfpathlineto{\pgfqpoint{0.989571in}{2.078847in}}%
\pgfpathlineto{\pgfqpoint{0.991239in}{2.061764in}}%
\pgfpathlineto{\pgfqpoint{0.996241in}{2.053461in}}%
\pgfpathlineto{\pgfqpoint{0.999576in}{2.047694in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{2.044056in}}%
\pgfpathlineto{\pgfqpoint{1.003744in}{2.029023in}}%
\pgfpathlineto{\pgfqpoint{1.009580in}{2.020752in}}%
\pgfpathlineto{\pgfqpoint{1.012915in}{2.017297in}}%
\pgfpathlineto{\pgfqpoint{1.017917in}{2.009927in}}%
\pgfpathlineto{\pgfqpoint{1.018750in}{2.009802in}}%
\pgfpathlineto{\pgfqpoint{1.020418in}{1.996090in}}%
\pgfpathlineto{\pgfqpoint{1.022085in}{1.993499in}}%
\pgfpathlineto{\pgfqpoint{1.023752in}{1.989874in}}%
\pgfpathlineto{\pgfqpoint{1.029588in}{1.981771in}}%
\pgfpathlineto{\pgfqpoint{1.031256in}{1.966256in}}%
\pgfpathlineto{\pgfqpoint{1.035424in}{1.961446in}}%
\pgfpathlineto{\pgfqpoint{1.041260in}{1.953803in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{1.953614in}}%
\pgfpathlineto{\pgfqpoint{1.042927in}{1.951616in}}%
\pgfpathlineto{\pgfqpoint{1.044595in}{1.939033in}}%
\pgfpathlineto{\pgfqpoint{1.057100in}{1.927030in}}%
\pgfpathlineto{\pgfqpoint{1.058767in}{1.916673in}}%
\pgfpathlineto{\pgfqpoint{1.067938in}{1.909071in}}%
\pgfpathlineto{\pgfqpoint{1.069605in}{1.900208in}}%
\pgfpathlineto{\pgfqpoint{1.072106in}{1.897953in}}%
\pgfpathlineto{\pgfqpoint{1.081277in}{1.889215in}}%
\pgfpathlineto{\pgfqpoint{1.082944in}{1.888082in}}%
\pgfpathlineto{\pgfqpoint{1.083778in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{1.085445in}{1.879350in}}%
\pgfpathlineto{\pgfqpoint{1.092948in}{1.874454in}}%
\pgfpathlineto{\pgfqpoint{1.101285in}{1.870473in}}%
\pgfpathlineto{\pgfqpoint{1.102952in}{1.865959in}}%
\pgfpathlineto{\pgfqpoint{1.109622in}{1.864667in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{1.863206in}}%
\pgfpathlineto{\pgfqpoint{1.117959in}{1.862910in}}%
\pgfpathlineto{\pgfqpoint{1.119626in}{1.859212in}}%
\pgfpathlineto{\pgfqpoint{1.129630in}{1.856514in}}%
\pgfpathlineto{\pgfqpoint{1.132131in}{1.855610in}}%
\pgfpathlineto{\pgfqpoint{1.133799in}{1.852932in}}%
\pgfpathlineto{\pgfqpoint{1.137967in}{1.852560in}}%
\pgfpathlineto{\pgfqpoint{1.141302in}{1.851091in}}%
\pgfpathlineto{\pgfqpoint{1.149639in}{1.850207in}}%
\pgfpathlineto{\pgfqpoint{1.151306in}{1.848701in}}%
\pgfpathlineto{\pgfqpoint{1.160477in}{1.846398in}}%
\pgfpathlineto{\pgfqpoint{1.164645in}{1.843675in}}%
\pgfpathlineto{\pgfqpoint{1.167980in}{1.802354in}}%
\pgfpathlineto{\pgfqpoint{1.175483in}{1.796730in}}%
\pgfpathlineto{\pgfqpoint{1.182986in}{1.792013in}}%
\pgfpathlineto{\pgfqpoint{1.184653in}{1.787439in}}%
\pgfpathlineto{\pgfqpoint{1.197992in}{1.785938in}}%
\pgfpathlineto{\pgfqpoint{1.213832in}{1.788224in}}%
\pgfpathlineto{\pgfqpoint{1.215500in}{1.789398in}}%
\pgfpathlineto{\pgfqpoint{1.248847in}{1.791385in}}%
\pgfpathlineto{\pgfqpoint{1.280527in}{1.794375in}}%
\pgfpathlineto{\pgfqpoint{1.289698in}{1.795288in}}%
\pgfpathlineto{\pgfqpoint{1.306371in}{1.796440in}}%
\pgfpathlineto{\pgfqpoint{1.311374in}{1.796883in}}%
\pgfpathlineto{\pgfqpoint{1.317209in}{1.796678in}}%
\pgfpathlineto{\pgfqpoint{1.320544in}{1.795245in}}%
\pgfpathlineto{\pgfqpoint{1.325546in}{1.791841in}}%
\pgfpathlineto{\pgfqpoint{1.328881in}{1.789308in}}%
\pgfpathlineto{\pgfqpoint{1.352224in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{1.368064in}{1.772570in}}%
\pgfpathlineto{\pgfqpoint{1.380569in}{1.770493in}}%
\pgfpathlineto{\pgfqpoint{1.396409in}{1.765015in}}%
\pgfpathlineto{\pgfqpoint{1.402245in}{1.763582in}}%
\pgfpathlineto{\pgfqpoint{1.423087in}{1.760747in}}%
\pgfpathlineto{\pgfqpoint{1.428923in}{1.760680in}}%
\pgfpathlineto{\pgfqpoint{1.432258in}{1.760431in}}%
\pgfpathlineto{\pgfqpoint{1.496451in}{1.759860in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.761991in}}%
\pgfpathlineto{\pgfqpoint{1.514792in}{1.765223in}}%
\pgfpathlineto{\pgfqpoint{1.518961in}{1.765554in}}%
\pgfpathlineto{\pgfqpoint{1.526464in}{1.767106in}}%
\pgfpathlineto{\pgfqpoint{1.528131in}{1.764910in}}%
\pgfpathlineto{\pgfqpoint{1.529799in}{1.764938in}}%
\pgfpathlineto{\pgfqpoint{1.531466in}{1.767507in}}%
\pgfpathlineto{\pgfqpoint{1.537302in}{1.769101in}}%
\pgfpathlineto{\pgfqpoint{1.549807in}{1.771190in}}%
\pgfpathlineto{\pgfqpoint{1.572317in}{1.773677in}}%
\pgfpathlineto{\pgfqpoint{1.573984in}{1.770688in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.771126in}}%
\pgfpathlineto{\pgfqpoint{1.579820in}{1.774154in}}%
\pgfpathlineto{\pgfqpoint{1.594826in}{1.775054in}}%
\pgfpathlineto{\pgfqpoint{1.595660in}{1.772529in}}%
\pgfpathlineto{\pgfqpoint{1.597327in}{1.775234in}}%
\pgfpathlineto{\pgfqpoint{1.602329in}{1.775520in}}%
\pgfpathlineto{\pgfqpoint{1.603997in}{1.772847in}}%
\pgfpathlineto{\pgfqpoint{1.609833in}{1.772631in}}%
\pgfpathlineto{\pgfqpoint{1.613167in}{1.771811in}}%
\pgfpathlineto{\pgfqpoint{1.615668in}{1.771782in}}%
\pgfpathlineto{\pgfqpoint{1.623171in}{1.770319in}}%
\pgfpathlineto{\pgfqpoint{1.627340in}{1.769635in}}%
\pgfpathlineto{\pgfqpoint{1.654018in}{1.765185in}}%
\pgfpathlineto{\pgfqpoint{1.655685in}{1.765340in}}%
\pgfpathlineto{\pgfqpoint{1.664022in}{1.764523in}}%
\pgfpathlineto{\pgfqpoint{1.689866in}{1.758905in}}%
\pgfpathlineto{\pgfqpoint{1.694035in}{1.757067in}}%
\pgfpathlineto{\pgfqpoint{1.698203in}{1.755358in}}%
\pgfpathlineto{\pgfqpoint{1.700704in}{1.753689in}}%
\pgfpathlineto{\pgfqpoint{1.712376in}{1.749332in}}%
\pgfpathlineto{\pgfqpoint{1.715710in}{1.747656in}}%
\pgfpathlineto{\pgfqpoint{1.721546in}{1.746383in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{1.789908in}{1.753712in}}%
\pgfpathlineto{\pgfqpoint{1.795744in}{1.756936in}}%
\pgfpathlineto{\pgfqpoint{1.809917in}{1.768097in}}%
\pgfpathlineto{\pgfqpoint{1.820755in}{1.772146in}}%
\pgfpathlineto{\pgfqpoint{1.829091in}{1.771124in}}%
\pgfpathlineto{\pgfqpoint{1.833260in}{1.769614in}}%
\pgfpathlineto{\pgfqpoint{1.835761in}{1.767494in}}%
\pgfpathlineto{\pgfqpoint{1.842430in}{1.761954in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.760754in}}%
\pgfpathlineto{\pgfqpoint{1.857437in}{1.755386in}}%
\pgfpathlineto{\pgfqpoint{1.861605in}{1.755414in}}%
\pgfpathlineto{\pgfqpoint{1.863273in}{1.755604in}}%
\pgfpathlineto{\pgfqpoint{1.868275in}{1.756183in}}%
\pgfpathlineto{\pgfqpoint{1.871609in}{1.757438in}}%
\pgfpathlineto{\pgfqpoint{1.877445in}{1.758674in}}%
\pgfpathlineto{\pgfqpoint{1.879946in}{1.757847in}}%
\pgfpathlineto{\pgfqpoint{1.881614in}{1.754979in}}%
\pgfpathlineto{\pgfqpoint{1.890784in}{1.746973in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{1.741569in}}%
\pgfpathlineto{\pgfqpoint{1.899121in}{1.739269in}}%
\pgfpathlineto{\pgfqpoint{1.909959in}{1.736939in}}%
\pgfpathlineto{\pgfqpoint{1.911626in}{1.736632in}}%
\pgfpathlineto{\pgfqpoint{1.917462in}{1.743067in}}%
\pgfpathlineto{\pgfqpoint{1.919129in}{1.743926in}}%
\pgfpathlineto{\pgfqpoint{1.923298in}{1.749017in}}%
\pgfpathlineto{\pgfqpoint{1.927466in}{1.753730in}}%
\pgfpathlineto{\pgfqpoint{1.929134in}{1.757559in}}%
\pgfpathlineto{\pgfqpoint{1.931635in}{1.768381in}}%
\pgfpathlineto{\pgfqpoint{1.946641in}{1.792388in}}%
\pgfpathlineto{\pgfqpoint{1.949976in}{1.796181in}}%
\pgfpathlineto{\pgfqpoint{1.954144in}{1.801548in}}%
\pgfpathlineto{\pgfqpoint{1.954978in}{1.798152in}}%
\pgfpathlineto{\pgfqpoint{1.955812in}{1.799011in}}%
\pgfpathlineto{\pgfqpoint{1.959146in}{1.804002in}}%
\pgfpathlineto{\pgfqpoint{1.960814in}{1.808644in}}%
\pgfpathlineto{\pgfqpoint{1.966649in}{1.814801in}}%
\pgfpathlineto{\pgfqpoint{1.984157in}{1.825121in}}%
\pgfpathlineto{\pgfqpoint{1.985824in}{1.825454in}}%
\pgfpathlineto{\pgfqpoint{1.989993in}{1.828743in}}%
\pgfpathlineto{\pgfqpoint{1.996662in}{1.831946in}}%
\pgfpathlineto{\pgfqpoint{2.005833in}{1.837132in}}%
\pgfpathlineto{\pgfqpoint{2.010835in}{1.841283in}}%
\pgfpathlineto{\pgfqpoint{2.017504in}{1.847635in}}%
\pgfpathlineto{\pgfqpoint{2.021673in}{1.852788in}}%
\pgfpathlineto{\pgfqpoint{2.023340in}{1.854329in}}%
\pgfpathlineto{\pgfqpoint{2.034178in}{1.869860in}}%
\pgfpathlineto{\pgfqpoint{2.038346in}{1.876984in}}%
\pgfpathlineto{\pgfqpoint{2.049184in}{1.894170in}}%
\pgfpathlineto{\pgfqpoint{2.052519in}{1.900035in}}%
\pgfpathlineto{\pgfqpoint{2.059188in}{1.910375in}}%
\pgfpathlineto{\pgfqpoint{2.065858in}{1.924112in}}%
\pgfpathlineto{\pgfqpoint{2.068359in}{1.930853in}}%
\pgfpathlineto{\pgfqpoint{2.070026in}{1.934142in}}%
\pgfpathlineto{\pgfqpoint{2.072527in}{1.943260in}}%
\pgfpathlineto{\pgfqpoint{2.073361in}{1.946361in}}%
\pgfpathlineto{\pgfqpoint{2.074195in}{1.944183in}}%
\pgfpathlineto{\pgfqpoint{2.080864in}{1.951262in}}%
\pgfpathlineto{\pgfqpoint{2.105041in}{1.950897in}}%
\pgfpathlineto{\pgfqpoint{2.110043in}{1.950945in}}%
\pgfpathlineto{\pgfqpoint{2.112544in}{1.949046in}}%
\pgfpathlineto{\pgfqpoint{2.115045in}{1.948309in}}%
\pgfpathlineto{\pgfqpoint{2.135887in}{1.940087in}}%
\pgfpathlineto{\pgfqpoint{2.144224in}{1.938823in}}%
\pgfpathlineto{\pgfqpoint{2.152561in}{1.937849in}}%
\pgfpathlineto{\pgfqpoint{2.212586in}{1.934189in}}%
\pgfpathlineto{\pgfqpoint{2.214254in}{1.934075in}}%
\pgfpathlineto{\pgfqpoint{2.225925in}{1.934353in}}%
\pgfpathlineto{\pgfqpoint{2.239264in}{1.935141in}}%
\pgfpathlineto{\pgfqpoint{2.268443in}{1.936220in}}%
\pgfpathlineto{\pgfqpoint{2.277614in}{1.932389in}}%
\pgfpathlineto{\pgfqpoint{2.285951in}{1.928421in}}%
\pgfpathlineto{\pgfqpoint{2.289285in}{1.927565in}}%
\pgfpathlineto{\pgfqpoint{2.310127in}{1.922370in}}%
\pgfpathlineto{\pgfqpoint{2.312628in}{1.921540in}}%
\pgfpathlineto{\pgfqpoint{2.333471in}{1.916577in}}%
\pgfpathlineto{\pgfqpoint{2.337639in}{1.913205in}}%
\pgfpathlineto{\pgfqpoint{2.339306in}{1.909913in}}%
\pgfpathlineto{\pgfqpoint{2.340974in}{1.905971in}}%
\pgfpathlineto{\pgfqpoint{2.344308in}{1.901981in}}%
\pgfpathlineto{\pgfqpoint{2.346809in}{1.898638in}}%
\pgfpathlineto{\pgfqpoint{2.367652in}{1.881277in}}%
\pgfpathlineto{\pgfqpoint{2.371820in}{1.878348in}}%
\pgfpathlineto{\pgfqpoint{2.390161in}{1.865481in}}%
\pgfpathlineto{\pgfqpoint{2.400165in}{1.859577in}}%
\pgfpathlineto{\pgfqpoint{2.407668in}{1.853884in}}%
\pgfpathlineto{\pgfqpoint{2.410169in}{1.851236in}}%
\pgfpathlineto{\pgfqpoint{2.412671in}{1.846284in}}%
\pgfpathlineto{\pgfqpoint{2.414338in}{1.844301in}}%
\pgfpathlineto{\pgfqpoint{2.416839in}{1.840610in}}%
\pgfpathlineto{\pgfqpoint{2.431012in}{1.822159in}}%
\pgfpathlineto{\pgfqpoint{2.433513in}{1.817027in}}%
\pgfpathlineto{\pgfqpoint{2.437681in}{1.813120in}}%
\pgfpathlineto{\pgfqpoint{2.456022in}{1.790514in}}%
\pgfpathlineto{\pgfqpoint{2.461024in}{1.786124in}}%
\pgfpathlineto{\pgfqpoint{2.462692in}{1.783992in}}%
\pgfpathlineto{\pgfqpoint{2.466860in}{1.780873in}}%
\pgfpathlineto{\pgfqpoint{2.471028in}{1.776824in}}%
\pgfpathlineto{\pgfqpoint{2.476864in}{1.773881in}}%
\pgfpathlineto{\pgfqpoint{2.494372in}{1.765588in}}%
\pgfpathlineto{\pgfqpoint{2.516047in}{1.760933in}}%
\pgfpathlineto{\pgfqpoint{2.553563in}{1.758022in}}%
\pgfpathlineto{\pgfqpoint{2.556898in}{1.758111in}}%
\pgfpathlineto{\pgfqpoint{2.559399in}{1.757952in}}%
\pgfpathlineto{\pgfqpoint{2.563567in}{1.758232in}}%
\pgfpathlineto{\pgfqpoint{2.591079in}{1.761128in}}%
\pgfpathlineto{\pgfqpoint{2.617757in}{1.765786in}}%
\pgfpathlineto{\pgfqpoint{2.629428in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{2.631930in}{1.771314in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{1.775490in}}%
\pgfpathlineto{\pgfqpoint{2.650271in}{1.776567in}}%
\pgfpathlineto{\pgfqpoint{2.659441in}{1.779681in}}%
\pgfpathlineto{\pgfqpoint{2.661942in}{1.781070in}}%
\pgfpathlineto{\pgfqpoint{2.671946in}{1.785164in}}%
\pgfpathlineto{\pgfqpoint{2.674447in}{1.786613in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{1.790850in}}%
\pgfpathlineto{\pgfqpoint{2.697791in}{1.788061in}}%
\pgfpathlineto{\pgfqpoint{2.701959in}{1.786774in}}%
\pgfpathlineto{\pgfqpoint{2.732805in}{1.782544in}}%
\pgfpathlineto{\pgfqpoint{2.756982in}{1.783897in}}%
\pgfpathlineto{\pgfqpoint{2.786995in}{1.791365in}}%
\pgfpathlineto{\pgfqpoint{2.815340in}{1.801780in}}%
\pgfpathlineto{\pgfqpoint{2.817841in}{1.803590in}}%
\pgfpathlineto{\pgfqpoint{2.832014in}{1.809364in}}%
\pgfpathlineto{\pgfqpoint{2.838683in}{1.807149in}}%
\pgfpathlineto{\pgfqpoint{2.842018in}{1.805738in}}%
\pgfpathlineto{\pgfqpoint{2.849521in}{1.803889in}}%
\pgfpathlineto{\pgfqpoint{2.857858in}{1.802122in}}%
\pgfpathlineto{\pgfqpoint{2.863694in}{1.801584in}}%
\pgfpathlineto{\pgfqpoint{2.871197in}{1.800655in}}%
\pgfpathlineto{\pgfqpoint{2.876199in}{1.800494in}}%
\pgfpathlineto{\pgfqpoint{2.877866in}{1.799492in}}%
\pgfpathlineto{\pgfqpoint{2.888704in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{2.915382in}{1.796517in}}%
\pgfpathlineto{\pgfqpoint{2.928721in}{1.795641in}}%
\pgfpathlineto{\pgfqpoint{2.932890in}{1.795570in}}%
\pgfpathlineto{\pgfqpoint{2.938725in}{1.795585in}}%
\pgfpathlineto{\pgfqpoint{2.942060in}{1.795203in}}%
\pgfpathlineto{\pgfqpoint{2.965403in}{1.796814in}}%
\pgfpathlineto{\pgfqpoint{2.968738in}{1.797558in}}%
\pgfpathlineto{\pgfqpoint{2.971239in}{1.797659in}}%
\pgfpathlineto{\pgfqpoint{2.977909in}{1.799205in}}%
\pgfpathlineto{\pgfqpoint{2.987079in}{1.800731in}}%
\pgfpathlineto{\pgfqpoint{3.017925in}{1.805648in}}%
\pgfpathlineto{\pgfqpoint{3.046271in}{1.816051in}}%
\pgfpathlineto{\pgfqpoint{3.055441in}{1.813395in}}%
\pgfpathlineto{\pgfqpoint{3.057942in}{1.811550in}}%
\pgfpathlineto{\pgfqpoint{3.059610in}{1.810784in}}%
\pgfpathlineto{\pgfqpoint{3.065445in}{1.807640in}}%
\pgfpathlineto{\pgfqpoint{3.068780in}{1.806955in}}%
\pgfpathlineto{\pgfqpoint{3.072115in}{1.805593in}}%
\pgfpathlineto{\pgfqpoint{3.074616in}{1.804423in}}%
\pgfpathlineto{\pgfqpoint{3.120469in}{1.795014in}}%
\pgfpathlineto{\pgfqpoint{3.122970in}{1.793913in}}%
\pgfpathlineto{\pgfqpoint{3.129639in}{1.790157in}}%
\pgfpathlineto{\pgfqpoint{3.134641in}{1.786981in}}%
\pgfpathlineto{\pgfqpoint{3.137976in}{1.784460in}}%
\pgfpathlineto{\pgfqpoint{3.149647in}{1.776776in}}%
\pgfpathlineto{\pgfqpoint{3.154650in}{1.773850in}}%
\pgfpathlineto{\pgfqpoint{3.156317in}{1.772098in}}%
\pgfpathlineto{\pgfqpoint{3.159652in}{1.766066in}}%
\pgfpathlineto{\pgfqpoint{3.162153in}{1.764510in}}%
\pgfpathlineto{\pgfqpoint{3.163820in}{1.763296in}}%
\pgfpathlineto{\pgfqpoint{3.167155in}{1.761342in}}%
\pgfpathlineto{\pgfqpoint{3.185496in}{1.753146in}}%
\pgfpathlineto{\pgfqpoint{3.189664in}{1.751348in}}%
\pgfpathlineto{\pgfqpoint{3.196334in}{1.748851in}}%
\pgfpathlineto{\pgfqpoint{3.208839in}{1.745933in}}%
\pgfpathlineto{\pgfqpoint{3.211340in}{1.745446in}}%
\pgfpathlineto{\pgfqpoint{3.238018in}{1.744000in}}%
\pgfpathlineto{\pgfqpoint{3.256359in}{1.743509in}}%
\pgfpathlineto{\pgfqpoint{3.260527in}{1.742010in}}%
\pgfpathlineto{\pgfqpoint{3.266363in}{1.739554in}}%
\pgfpathlineto{\pgfqpoint{3.270532in}{1.737522in}}%
\pgfpathlineto{\pgfqpoint{3.281370in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{3.286372in}{1.732380in}}%
\pgfpathlineto{\pgfqpoint{3.308881in}{1.728295in}}%
\pgfpathlineto{\pgfqpoint{3.316384in}{1.728009in}}%
\pgfpathlineto{\pgfqpoint{3.322220in}{1.728114in}}%
\pgfpathlineto{\pgfqpoint{3.340561in}{1.726259in}}%
\pgfpathlineto{\pgfqpoint{3.348898in}{1.723020in}}%
\pgfpathlineto{\pgfqpoint{3.353066in}{1.720498in}}%
\pgfpathlineto{\pgfqpoint{3.359736in}{1.718285in}}%
\pgfpathlineto{\pgfqpoint{3.361403in}{1.716071in}}%
\pgfpathlineto{\pgfqpoint{3.363071in}{1.715870in}}%
\pgfpathlineto{\pgfqpoint{3.368073in}{1.714494in}}%
\pgfpathlineto{\pgfqpoint{3.369740in}{1.713553in}}%
\pgfpathlineto{\pgfqpoint{3.373075in}{1.712561in}}%
\pgfpathlineto{\pgfqpoint{3.399753in}{1.707143in}}%
\pgfpathlineto{\pgfqpoint{3.403921in}{1.705931in}}%
\pgfpathlineto{\pgfqpoint{3.421429in}{1.702214in}}%
\pgfpathlineto{\pgfqpoint{3.462279in}{1.700421in}}%
\pgfpathlineto{\pgfqpoint{3.470616in}{1.700843in}}%
\pgfpathlineto{\pgfqpoint{3.476452in}{1.699620in}}%
\pgfpathlineto{\pgfqpoint{3.483121in}{1.696117in}}%
\pgfpathlineto{\pgfqpoint{3.513134in}{1.676901in}}%
\pgfpathlineto{\pgfqpoint{3.524805in}{1.671126in}}%
\pgfpathlineto{\pgfqpoint{3.535643in}{1.665829in}}%
\pgfpathlineto{\pgfqpoint{3.545648in}{1.662191in}}%
\pgfpathlineto{\pgfqpoint{3.546481in}{1.661061in}}%
\pgfpathlineto{\pgfqpoint{3.550650in}{1.645860in}}%
\pgfpathlineto{\pgfqpoint{3.553151in}{1.642188in}}%
\pgfpathlineto{\pgfqpoint{3.557319in}{1.637465in}}%
\pgfpathlineto{\pgfqpoint{3.562321in}{1.630276in}}%
\pgfpathlineto{\pgfqpoint{3.568991in}{1.623286in}}%
\pgfpathlineto{\pgfqpoint{3.576494in}{1.615575in}}%
\pgfpathlineto{\pgfqpoint{3.578995in}{1.614184in}}%
\pgfpathlineto{\pgfqpoint{3.581496in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{3.584831in}{1.609436in}}%
\pgfpathlineto{\pgfqpoint{3.593168in}{1.604797in}}%
\pgfpathlineto{\pgfqpoint{3.596502in}{1.603400in}}%
\pgfpathlineto{\pgfqpoint{3.599837in}{1.600683in}}%
\pgfpathlineto{\pgfqpoint{3.604839in}{1.595905in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{1.591945in}}%
\pgfpathlineto{\pgfqpoint{3.612342in}{1.584627in}}%
\pgfpathlineto{\pgfqpoint{3.618178in}{1.576882in}}%
\pgfpathlineto{\pgfqpoint{3.623180in}{1.570763in}}%
\pgfpathlineto{\pgfqpoint{3.650692in}{1.538961in}}%
\pgfpathlineto{\pgfqpoint{3.654026in}{1.536092in}}%
\pgfpathlineto{\pgfqpoint{3.665698in}{1.526312in}}%
\pgfpathlineto{\pgfqpoint{3.669033in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{3.679871in}{1.514138in}}%
\pgfpathlineto{\pgfqpoint{3.683205in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{3.684873in}{1.505624in}}%
\pgfpathlineto{\pgfqpoint{3.689875in}{1.496673in}}%
\pgfpathlineto{\pgfqpoint{3.692376in}{1.491467in}}%
\pgfpathlineto{\pgfqpoint{3.712384in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{3.714885in}{1.455934in}}%
\pgfpathlineto{\pgfqpoint{3.717387in}{1.451937in}}%
\pgfpathlineto{\pgfqpoint{3.723222in}{1.444576in}}%
\pgfpathlineto{\pgfqpoint{3.725723in}{1.440486in}}%
\pgfpathlineto{\pgfqpoint{3.726557in}{1.439731in}}%
\pgfpathlineto{\pgfqpoint{3.729058in}{1.435469in}}%
\pgfpathlineto{\pgfqpoint{3.731559in}{1.431957in}}%
\pgfpathlineto{\pgfqpoint{3.736561in}{1.424660in}}%
\pgfpathlineto{\pgfqpoint{3.739062in}{1.420761in}}%
\pgfpathlineto{\pgfqpoint{3.739896in}{1.420200in}}%
\pgfpathlineto{\pgfqpoint{3.742397in}{1.416471in}}%
\pgfpathlineto{\pgfqpoint{3.747399in}{1.409530in}}%
\pgfpathlineto{\pgfqpoint{3.752401in}{1.400760in}}%
\pgfpathlineto{\pgfqpoint{3.754902in}{1.395378in}}%
\pgfpathlineto{\pgfqpoint{3.769909in}{1.368973in}}%
\pgfpathlineto{\pgfqpoint{3.776578in}{1.358925in}}%
\pgfpathlineto{\pgfqpoint{3.779913in}{1.353071in}}%
\pgfpathlineto{\pgfqpoint{3.811593in}{1.314231in}}%
\pgfpathlineto{\pgfqpoint{3.815761in}{1.310048in}}%
\pgfpathlineto{\pgfqpoint{3.828267in}{1.295155in}}%
\pgfpathlineto{\pgfqpoint{3.871618in}{1.234706in}}%
\pgfpathlineto{\pgfqpoint{3.877454in}{1.227311in}}%
\pgfpathlineto{\pgfqpoint{3.879955in}{1.223004in}}%
\pgfpathlineto{\pgfqpoint{3.882456in}{1.219917in}}%
\pgfpathlineto{\pgfqpoint{3.894961in}{1.208195in}}%
\pgfpathlineto{\pgfqpoint{3.914970in}{1.174202in}}%
\pgfpathlineto{\pgfqpoint{3.919138in}{1.164036in}}%
\pgfpathlineto{\pgfqpoint{3.924140in}{1.156037in}}%
\pgfpathlineto{\pgfqpoint{3.926641in}{1.150321in}}%
\pgfpathlineto{\pgfqpoint{3.931643in}{1.142072in}}%
\pgfpathlineto{\pgfqpoint{3.934144in}{1.138658in}}%
\pgfpathlineto{\pgfqpoint{3.937479in}{1.132770in}}%
\pgfpathlineto{\pgfqpoint{3.941648in}{1.115070in}}%
\pgfpathlineto{\pgfqpoint{3.949984in}{1.107794in}}%
\pgfpathlineto{\pgfqpoint{3.959155in}{1.098263in}}%
\pgfpathlineto{\pgfqpoint{3.983332in}{1.064639in}}%
\pgfpathlineto{\pgfqpoint{4.011677in}{1.035577in}}%
\pgfpathlineto{\pgfqpoint{4.012511in}{1.035586in}}%
\pgfpathlineto{\pgfqpoint{4.015012in}{1.032368in}}%
\pgfpathlineto{\pgfqpoint{4.025016in}{1.025103in}}%
\pgfpathlineto{\pgfqpoint{4.026683in}{1.024108in}}%
\pgfpathlineto{\pgfqpoint{4.031686in}{1.021210in}}%
\pgfpathlineto{\pgfqpoint{4.043357in}{1.011106in}}%
\pgfpathlineto{\pgfqpoint{4.045024in}{1.005879in}}%
\pgfpathlineto{\pgfqpoint{4.051694in}{0.997134in}}%
\pgfpathlineto{\pgfqpoint{4.053361in}{0.991842in}}%
\pgfpathlineto{\pgfqpoint{4.060864in}{0.983053in}}%
\pgfpathlineto{\pgfqpoint{4.063366in}{0.978637in}}%
\pgfpathlineto{\pgfqpoint{4.066700in}{0.974675in}}%
\pgfpathlineto{\pgfqpoint{4.072536in}{0.968878in}}%
\pgfpathlineto{\pgfqpoint{4.075871in}{0.965434in}}%
\pgfpathlineto{\pgfqpoint{4.076704in}{0.964971in}}%
\pgfpathlineto{\pgfqpoint{4.079206in}{0.962090in}}%
\pgfpathlineto{\pgfqpoint{4.095046in}{0.950926in}}%
\pgfpathlineto{\pgfqpoint{4.097547in}{0.949866in}}%
\pgfpathlineto{\pgfqpoint{4.120890in}{0.923162in}}%
\pgfpathlineto{\pgfqpoint{4.123391in}{0.919547in}}%
\pgfpathlineto{\pgfqpoint{4.129227in}{0.914570in}}%
\pgfpathlineto{\pgfqpoint{4.132561in}{0.911810in}}%
\pgfpathlineto{\pgfqpoint{4.147568in}{0.904242in}}%
\pgfpathlineto{\pgfqpoint{4.160907in}{0.901136in}}%
\pgfpathlineto{\pgfqpoint{4.170077in}{0.900554in}}%
\pgfpathlineto{\pgfqpoint{4.176747in}{0.898274in}}%
\pgfpathlineto{\pgfqpoint{4.208427in}{0.880700in}}%
\pgfpathlineto{\pgfqpoint{4.226768in}{0.878933in}}%
\pgfpathlineto{\pgfqpoint{4.231770in}{0.879523in}}%
\pgfpathlineto{\pgfqpoint{4.243441in}{0.882845in}}%
\pgfpathlineto{\pgfqpoint{4.259281in}{0.887712in}}%
\pgfpathlineto{\pgfqpoint{4.268452in}{0.889238in}}%
\pgfpathlineto{\pgfqpoint{4.275121in}{0.891300in}}%
\pgfpathlineto{\pgfqpoint{4.298464in}{0.908680in}}%
\pgfpathlineto{\pgfqpoint{4.305134in}{0.916340in}}%
\pgfpathlineto{\pgfqpoint{4.319307in}{0.929701in}}%
\pgfpathlineto{\pgfqpoint{4.326810in}{0.933161in}}%
\pgfpathlineto{\pgfqpoint{4.339315in}{0.939849in}}%
\pgfpathlineto{\pgfqpoint{4.342650in}{0.944567in}}%
\pgfpathlineto{\pgfqpoint{4.350987in}{0.950305in}}%
\pgfpathlineto{\pgfqpoint{4.383500in}{0.981417in}}%
\pgfpathlineto{\pgfqpoint{4.386001in}{0.984617in}}%
\pgfpathlineto{\pgfqpoint{4.392671in}{0.989403in}}%
\pgfpathlineto{\pgfqpoint{4.404342in}{0.994899in}}%
\pgfpathlineto{\pgfqpoint{4.409345in}{0.997605in}}%
\pgfpathlineto{\pgfqpoint{4.418515in}{1.003189in}}%
\pgfpathlineto{\pgfqpoint{4.422683in}{1.006375in}}%
\pgfpathlineto{\pgfqpoint{4.431020in}{1.013699in}}%
\pgfpathlineto{\pgfqpoint{4.438523in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{4.440191in}{1.026166in}}%
\pgfpathlineto{\pgfqpoint{4.442692in}{1.030307in}}%
\pgfpathlineto{\pgfqpoint{4.446027in}{1.034387in}}%
\pgfpathlineto{\pgfqpoint{4.455197in}{1.046438in}}%
\pgfpathlineto{\pgfqpoint{4.457698in}{1.049756in}}%
\pgfpathlineto{\pgfqpoint{4.462700in}{1.055276in}}%
\pgfpathlineto{\pgfqpoint{4.464368in}{1.057576in}}%
\pgfpathlineto{\pgfqpoint{4.467702in}{1.060880in}}%
\pgfpathlineto{\pgfqpoint{4.474372in}{1.068012in}}%
\pgfpathlineto{\pgfqpoint{4.476873in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{4.479374in}{1.074553in}}%
\pgfpathlineto{\pgfqpoint{4.484376in}{1.080744in}}%
\pgfpathlineto{\pgfqpoint{4.501050in}{1.101349in}}%
\pgfpathlineto{\pgfqpoint{4.504385in}{1.106944in}}%
\pgfpathlineto{\pgfqpoint{4.509387in}{1.113283in}}%
\pgfpathlineto{\pgfqpoint{4.512721in}{1.117729in}}%
\pgfpathlineto{\pgfqpoint{4.535231in}{1.143525in}}%
\pgfpathlineto{\pgfqpoint{4.541067in}{1.146780in}}%
\pgfpathlineto{\pgfqpoint{4.550237in}{1.150685in}}%
\pgfpathlineto{\pgfqpoint{4.555239in}{1.152260in}}%
\pgfpathlineto{\pgfqpoint{4.557740in}{1.153888in}}%
\pgfpathlineto{\pgfqpoint{4.559408in}{1.154149in}}%
\pgfpathlineto{\pgfqpoint{4.561075in}{1.155074in}}%
\pgfpathlineto{\pgfqpoint{4.574414in}{1.162314in}}%
\pgfpathlineto{\pgfqpoint{4.576081in}{1.162818in}}%
\pgfpathlineto{\pgfqpoint{4.580250in}{1.166125in}}%
\pgfpathlineto{\pgfqpoint{4.591088in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{4.594422in}{1.176292in}}%
\pgfpathlineto{\pgfqpoint{4.597757in}{1.178742in}}%
\pgfpathlineto{\pgfqpoint{4.606928in}{1.185426in}}%
\pgfpathlineto{\pgfqpoint{4.612763in}{1.186888in}}%
\pgfpathlineto{\pgfqpoint{4.619433in}{1.185676in}}%
\pgfpathlineto{\pgfqpoint{4.642776in}{1.178633in}}%
\pgfpathlineto{\pgfqpoint{4.647778in}{1.177383in}}%
\pgfpathlineto{\pgfqpoint{4.671121in}{1.170958in}}%
\pgfpathlineto{\pgfqpoint{4.676957in}{1.166689in}}%
\pgfpathlineto{\pgfqpoint{4.679458in}{1.164203in}}%
\pgfpathlineto{\pgfqpoint{4.694465in}{1.151980in}}%
\pgfpathlineto{\pgfqpoint{4.731980in}{1.119874in}}%
\pgfpathlineto{\pgfqpoint{4.734481in}{1.116162in}}%
\pgfpathlineto{\pgfqpoint{4.736982in}{1.113279in}}%
\pgfpathlineto{\pgfqpoint{4.740317in}{1.101430in}}%
\pgfpathlineto{\pgfqpoint{4.743652in}{1.096083in}}%
\pgfpathlineto{\pgfqpoint{4.744486in}{1.094763in}}%
\pgfpathlineto{\pgfqpoint{4.746153in}{1.090012in}}%
\pgfpathlineto{\pgfqpoint{4.752822in}{1.079183in}}%
\pgfpathlineto{\pgfqpoint{4.757825in}{1.070693in}}%
\pgfpathlineto{\pgfqpoint{4.764494in}{1.058372in}}%
\pgfpathlineto{\pgfqpoint{4.766995in}{1.053186in}}%
\pgfpathlineto{\pgfqpoint{4.771997in}{1.042524in}}%
\pgfpathlineto{\pgfqpoint{4.773665in}{1.037524in}}%
\pgfpathlineto{\pgfqpoint{4.797008in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{4.801176in}{0.985646in}}%
\pgfpathlineto{\pgfqpoint{4.802844in}{0.983414in}}%
\pgfpathlineto{\pgfqpoint{4.805345in}{0.978460in}}%
\pgfpathlineto{\pgfqpoint{4.807012in}{0.975934in}}%
\pgfpathlineto{\pgfqpoint{4.809513in}{0.970381in}}%
\pgfpathlineto{\pgfqpoint{4.812848in}{0.962833in}}%
\pgfpathlineto{\pgfqpoint{4.815349in}{0.958082in}}%
\pgfpathlineto{\pgfqpoint{4.818684in}{0.942847in}}%
\pgfpathlineto{\pgfqpoint{4.821185in}{0.937922in}}%
\pgfpathlineto{\pgfqpoint{4.823686in}{0.929832in}}%
\pgfpathlineto{\pgfqpoint{4.828688in}{0.918584in}}%
\pgfpathlineto{\pgfqpoint{4.830355in}{0.911814in}}%
\pgfpathlineto{\pgfqpoint{4.832856in}{0.907206in}}%
\pgfpathlineto{\pgfqpoint{4.835357in}{0.901078in}}%
\pgfpathlineto{\pgfqpoint{4.836191in}{0.899698in}}%
\pgfpathlineto{\pgfqpoint{4.838692in}{0.891999in}}%
\pgfpathlineto{\pgfqpoint{4.844528in}{0.880515in}}%
\pgfpathlineto{\pgfqpoint{4.847862in}{0.873264in}}%
\pgfpathlineto{\pgfqpoint{4.856199in}{0.859440in}}%
\pgfpathlineto{\pgfqpoint{4.860368in}{0.853245in}}%
\pgfpathlineto{\pgfqpoint{4.881210in}{0.820070in}}%
\pgfpathlineto{\pgfqpoint{4.885378in}{0.810649in}}%
\pgfpathlineto{\pgfqpoint{4.887046in}{0.807506in}}%
\pgfpathlineto{\pgfqpoint{4.889547in}{0.799200in}}%
\pgfpathlineto{\pgfqpoint{4.907054in}{0.768245in}}%
\pgfpathlineto{\pgfqpoint{4.907888in}{0.768147in}}%
\pgfpathlineto{\pgfqpoint{4.910389in}{0.762547in}}%
\pgfpathlineto{\pgfqpoint{4.927896in}{0.737152in}}%
\pgfpathlineto{\pgfqpoint{4.931231in}{0.735890in}}%
\pgfpathlineto{\pgfqpoint{4.942902in}{0.735984in}}%
\pgfpathlineto{\pgfqpoint{4.950406in}{0.732319in}}%
\pgfpathlineto{\pgfqpoint{4.954574in}{0.730820in}}%
\pgfpathlineto{\pgfqpoint{4.960410in}{0.727127in}}%
\pgfpathlineto{\pgfqpoint{4.970414in}{0.720888in}}%
\pgfpathlineto{\pgfqpoint{4.974582in}{0.720401in}}%
\pgfpathlineto{\pgfqpoint{4.979585in}{0.721593in}}%
\pgfpathlineto{\pgfqpoint{4.984587in}{0.720749in}}%
\pgfpathlineto{\pgfqpoint{4.997092in}{0.722470in}}%
\pgfpathlineto{\pgfqpoint{4.999593in}{0.723445in}}%
\pgfpathlineto{\pgfqpoint{5.002928in}{0.724672in}}%
\pgfpathlineto{\pgfqpoint{5.009597in}{0.727984in}}%
\pgfpathlineto{\pgfqpoint{5.012098in}{0.728747in}}%
\pgfpathlineto{\pgfqpoint{5.019601in}{0.733811in}}%
\pgfpathlineto{\pgfqpoint{5.022102in}{0.735580in}}%
\pgfpathlineto{\pgfqpoint{5.029606in}{0.736630in}}%
\pgfpathlineto{\pgfqpoint{5.035441in}{0.734958in}}%
\pgfpathlineto{\pgfqpoint{5.047947in}{0.732307in}}%
\pgfpathlineto{\pgfqpoint{5.072124in}{0.733876in}}%
\pgfpathlineto{\pgfqpoint{5.095467in}{0.741109in}}%
\pgfpathlineto{\pgfqpoint{5.097968in}{0.742284in}}%
\pgfpathlineto{\pgfqpoint{5.098801in}{0.739669in}}%
\pgfpathlineto{\pgfqpoint{5.100469in}{0.742108in}}%
\pgfpathlineto{\pgfqpoint{5.106305in}{0.742548in}}%
\pgfpathlineto{\pgfqpoint{5.135484in}{0.733855in}}%
\pgfpathlineto{\pgfqpoint{5.149656in}{0.733775in}}%
\pgfpathlineto{\pgfqpoint{5.165496in}{0.738146in}}%
\pgfpathlineto{\pgfqpoint{5.169665in}{0.736947in}}%
\pgfpathlineto{\pgfqpoint{5.175500in}{0.733460in}}%
\pgfpathlineto{\pgfqpoint{5.178835in}{0.730768in}}%
\pgfpathlineto{\pgfqpoint{5.186338in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.188006in}{0.721041in}}%
\pgfpathlineto{\pgfqpoint{5.211349in}{0.714439in}}%
\pgfpathlineto{\pgfqpoint{5.235526in}{0.713057in}}%
\pgfpathlineto{\pgfqpoint{5.248865in}{0.704141in}}%
\pgfpathlineto{\pgfqpoint{5.254700in}{0.700099in}}%
\pgfpathlineto{\pgfqpoint{5.260536in}{0.696355in}}%
\pgfpathlineto{\pgfqpoint{5.281378in}{0.687245in}}%
\pgfpathlineto{\pgfqpoint{5.302220in}{0.683928in}}%
\pgfpathlineto{\pgfqpoint{5.312225in}{0.683622in}}%
\pgfpathlineto{\pgfqpoint{5.323063in}{0.678531in}}%
\pgfpathlineto{\pgfqpoint{5.333067in}{0.669840in}}%
\pgfpathlineto{\pgfqpoint{5.337235in}{0.664893in}}%
\pgfpathlineto{\pgfqpoint{5.341404in}{0.663052in}}%
\pgfpathlineto{\pgfqpoint{5.349740in}{0.662450in}}%
\pgfpathlineto{\pgfqpoint{5.357244in}{0.662682in}}%
\pgfpathlineto{\pgfqpoint{5.364747in}{0.664966in}}%
\pgfpathlineto{\pgfqpoint{5.370583in}{0.666890in}}%
\pgfpathlineto{\pgfqpoint{5.375585in}{0.669553in}}%
\pgfpathlineto{\pgfqpoint{5.383921in}{0.671618in}}%
\pgfpathlineto{\pgfqpoint{5.400595in}{0.660734in}}%
\pgfpathlineto{\pgfqpoint{5.407265in}{0.658621in}}%
\pgfpathlineto{\pgfqpoint{5.420604in}{0.659407in}}%
\pgfpathlineto{\pgfqpoint{5.432275in}{0.661634in}}%
\pgfpathlineto{\pgfqpoint{5.454785in}{0.667716in}}%
\pgfpathlineto{\pgfqpoint{5.460620in}{0.667077in}}%
\pgfpathlineto{\pgfqpoint{5.464789in}{0.665533in}}%
\pgfpathlineto{\pgfqpoint{5.487298in}{0.655142in}}%
\pgfpathlineto{\pgfqpoint{5.493968in}{0.654632in}}%
\pgfpathlineto{\pgfqpoint{5.504806in}{0.655825in}}%
\pgfpathlineto{\pgfqpoint{5.529816in}{0.663959in}}%
\pgfpathlineto{\pgfqpoint{5.532317in}{0.664874in}}%
\pgfpathlineto{\pgfqpoint{5.538153in}{0.664209in}}%
\pgfpathlineto{\pgfqpoint{5.542322in}{0.661284in}}%
\pgfpathlineto{\pgfqpoint{5.547324in}{0.659992in}}%
\pgfpathlineto{\pgfqpoint{5.553159in}{0.659173in}}%
\pgfpathlineto{\pgfqpoint{5.572334in}{0.659605in}}%
\pgfpathlineto{\pgfqpoint{5.585673in}{0.663017in}}%
\pgfpathlineto{\pgfqpoint{5.589842in}{0.662725in}}%
\pgfpathlineto{\pgfqpoint{5.598178in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{5.600679in}{0.661912in}}%
\pgfpathlineto{\pgfqpoint{5.604014in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{5.607349in}{0.664358in}}%
\pgfpathlineto{\pgfqpoint{5.614852in}{0.665814in}}%
\pgfpathlineto{\pgfqpoint{5.621522in}{0.668477in}}%
\pgfpathlineto{\pgfqpoint{5.638195in}{0.675218in}}%
\pgfpathlineto{\pgfqpoint{5.649033in}{0.681951in}}%
\pgfpathlineto{\pgfqpoint{5.651534in}{0.683518in}}%
\pgfpathlineto{\pgfqpoint{5.669042in}{0.694904in}}%
\pgfpathlineto{\pgfqpoint{5.678212in}{0.697812in}}%
\pgfpathlineto{\pgfqpoint{5.694886in}{0.703364in}}%
\pgfpathlineto{\pgfqpoint{5.698220in}{0.705219in}}%
\pgfpathlineto{\pgfqpoint{5.702389in}{0.707008in}}%
\pgfpathlineto{\pgfqpoint{5.704056in}{0.709244in}}%
\pgfpathlineto{\pgfqpoint{5.714060in}{0.715889in}}%
\pgfpathlineto{\pgfqpoint{5.714894in}{0.716082in}}%
\pgfpathlineto{\pgfqpoint{5.716562in}{0.718991in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.719681in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.719681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{0.463273in}}{\pgfqpoint{5.300565in}{1.871292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{1.603459in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{1.603459in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{1.603459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.657765in}{0.463273in}}{\pgfqpoint{5.300565in}{1.871292in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898700in}{0.548332in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.548332in}}%
\pgfpathlineto{\pgfqpoint{5.717395in}{0.548332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{2.334566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.334566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657765in}{2.334566in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{2.334566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033353in,y=1.666766in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Tracking distance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898700in,y=0.611640in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Docking distance}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/old/1p_10_3_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.418056in}}%
\pgfpathlineto{\pgfqpoint{0.837778in}{4.418056in}}%
\pgfpathlineto{\pgfqpoint{0.837778in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020152in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020152in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426350in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.426350in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832549in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.832549in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238748in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238748in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644946in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644946in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051145in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051145in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457344in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457344in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863542in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.863542in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269741in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269741in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 106}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675940in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.675940in,y=0.485556in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 119}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843889in,y=0.295587in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837778in}{0.753259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342945in, y=0.700498in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837778in}{1.208459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342945in, y=1.155698in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837778in}{1.663660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342945in, y=1.610898in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837778in}{2.118860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342945in, y=2.066098in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837778in}{2.574060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342945in, y=2.521299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837778in}{3.029260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342945in, y=2.976499in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837778in}{3.484461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342945in, y=3.431699in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.030}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837778in}{3.939661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342945in, y=3.886899in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837778in}{4.394861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342945in, y=4.342100in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.040}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287390in,y=2.500417in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837778in}{0.582778in}}{\pgfqpoint{4.012222in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020152in}{2.483439in}}%
\pgfpathlineto{\pgfqpoint{1.035739in}{2.539103in}}%
\pgfpathlineto{\pgfqpoint{1.051327in}{2.417642in}}%
\pgfpathlineto{\pgfqpoint{1.082502in}{1.990398in}}%
\pgfpathlineto{\pgfqpoint{1.098089in}{1.826861in}}%
\pgfpathlineto{\pgfqpoint{1.113677in}{1.640534in}}%
\pgfpathlineto{\pgfqpoint{1.129264in}{1.486103in}}%
\pgfpathlineto{\pgfqpoint{1.144852in}{1.365548in}}%
\pgfpathlineto{\pgfqpoint{1.176027in}{1.345316in}}%
\pgfpathlineto{\pgfqpoint{1.191614in}{1.347567in}}%
\pgfpathlineto{\pgfqpoint{1.207202in}{1.345372in}}%
\pgfpathlineto{\pgfqpoint{1.222789in}{1.363293in}}%
\pgfpathlineto{\pgfqpoint{1.253964in}{1.333914in}}%
\pgfpathlineto{\pgfqpoint{1.269551in}{1.351017in}}%
\pgfpathlineto{\pgfqpoint{1.285139in}{1.361913in}}%
\pgfpathlineto{\pgfqpoint{1.300726in}{1.398889in}}%
\pgfpathlineto{\pgfqpoint{1.316314in}{1.439661in}}%
\pgfpathlineto{\pgfqpoint{1.331901in}{1.433340in}}%
\pgfpathlineto{\pgfqpoint{1.347489in}{1.454784in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.514409in}}%
\pgfpathlineto{\pgfqpoint{1.378664in}{1.535583in}}%
\pgfpathlineto{\pgfqpoint{1.394251in}{1.576105in}}%
\pgfpathlineto{\pgfqpoint{1.409839in}{1.648120in}}%
\pgfpathlineto{\pgfqpoint{1.425426in}{1.675086in}}%
\pgfpathlineto{\pgfqpoint{1.441014in}{1.679175in}}%
\pgfpathlineto{\pgfqpoint{1.456601in}{1.655852in}}%
\pgfpathlineto{\pgfqpoint{1.472189in}{1.694481in}}%
\pgfpathlineto{\pgfqpoint{1.487776in}{1.887161in}}%
\pgfpathlineto{\pgfqpoint{1.518951in}{2.224499in}}%
\pgfpathlineto{\pgfqpoint{1.534539in}{2.326791in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{2.347408in}}%
\pgfpathlineto{\pgfqpoint{1.565714in}{2.358222in}}%
\pgfpathlineto{\pgfqpoint{1.581301in}{2.437583in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{2.555513in}}%
\pgfpathlineto{\pgfqpoint{1.612476in}{2.558392in}}%
\pgfpathlineto{\pgfqpoint{1.628064in}{2.556480in}}%
\pgfpathlineto{\pgfqpoint{1.643651in}{2.574528in}}%
\pgfpathlineto{\pgfqpoint{1.659239in}{2.538669in}}%
\pgfpathlineto{\pgfqpoint{1.674826in}{2.498612in}}%
\pgfpathlineto{\pgfqpoint{1.690414in}{2.473946in}}%
\pgfpathlineto{\pgfqpoint{1.706001in}{2.472039in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{2.476193in}}%
\pgfpathlineto{\pgfqpoint{1.737176in}{2.497504in}}%
\pgfpathlineto{\pgfqpoint{1.752764in}{2.463254in}}%
\pgfpathlineto{\pgfqpoint{1.768351in}{2.403352in}}%
\pgfpathlineto{\pgfqpoint{1.830701in}{2.020871in}}%
\pgfpathlineto{\pgfqpoint{1.846289in}{1.927644in}}%
\pgfpathlineto{\pgfqpoint{1.861876in}{1.842290in}}%
\pgfpathlineto{\pgfqpoint{1.877464in}{1.728023in}}%
\pgfpathlineto{\pgfqpoint{1.893051in}{1.602857in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{1.419361in}}%
\pgfpathlineto{\pgfqpoint{1.939814in}{1.312049in}}%
\pgfpathlineto{\pgfqpoint{1.955401in}{1.236551in}}%
\pgfpathlineto{\pgfqpoint{1.970989in}{1.177236in}}%
\pgfpathlineto{\pgfqpoint{2.017751in}{1.066360in}}%
\pgfpathlineto{\pgfqpoint{2.033339in}{1.027891in}}%
\pgfpathlineto{\pgfqpoint{2.048926in}{0.994995in}}%
\pgfpathlineto{\pgfqpoint{2.064514in}{0.953240in}}%
\pgfpathlineto{\pgfqpoint{2.095689in}{0.895208in}}%
\pgfpathlineto{\pgfqpoint{2.111276in}{0.878023in}}%
\pgfpathlineto{\pgfqpoint{2.126864in}{0.875915in}}%
\pgfpathlineto{\pgfqpoint{2.142451in}{0.877260in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{0.868772in}}%
\pgfpathlineto{\pgfqpoint{2.173626in}{0.856450in}}%
\pgfpathlineto{\pgfqpoint{2.189214in}{0.841994in}}%
\pgfpathlineto{\pgfqpoint{2.204801in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{0.852504in}}%
\pgfpathlineto{\pgfqpoint{2.251564in}{0.848206in}}%
\pgfpathlineto{\pgfqpoint{2.267151in}{0.854845in}}%
\pgfpathlineto{\pgfqpoint{2.298326in}{0.873123in}}%
\pgfpathlineto{\pgfqpoint{2.313914in}{0.894482in}}%
\pgfpathlineto{\pgfqpoint{2.329501in}{0.919415in}}%
\pgfpathlineto{\pgfqpoint{2.345089in}{0.936477in}}%
\pgfpathlineto{\pgfqpoint{2.360676in}{0.948285in}}%
\pgfpathlineto{\pgfqpoint{2.376264in}{0.955026in}}%
\pgfpathlineto{\pgfqpoint{2.391851in}{0.951665in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{0.941590in}}%
\pgfpathlineto{\pgfqpoint{2.423026in}{0.941490in}}%
\pgfpathlineto{\pgfqpoint{2.438614in}{0.949410in}}%
\pgfpathlineto{\pgfqpoint{2.454201in}{0.962604in}}%
\pgfpathlineto{\pgfqpoint{2.469789in}{0.962951in}}%
\pgfpathlineto{\pgfqpoint{2.500964in}{0.986659in}}%
\pgfpathlineto{\pgfqpoint{2.516551in}{1.001606in}}%
\pgfpathlineto{\pgfqpoint{2.532139in}{1.040841in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{2.563314in}{1.077409in}}%
\pgfpathlineto{\pgfqpoint{2.578901in}{1.100724in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.126672in}}%
\pgfpathlineto{\pgfqpoint{2.610076in}{1.147119in}}%
\pgfpathlineto{\pgfqpoint{2.641251in}{1.208251in}}%
\pgfpathlineto{\pgfqpoint{2.656839in}{1.265262in}}%
\pgfpathlineto{\pgfqpoint{2.672426in}{1.315378in}}%
\pgfpathlineto{\pgfqpoint{2.688014in}{1.382909in}}%
\pgfpathlineto{\pgfqpoint{2.703601in}{1.443305in}}%
\pgfpathlineto{\pgfqpoint{2.719189in}{1.494673in}}%
\pgfpathlineto{\pgfqpoint{2.750364in}{1.660448in}}%
\pgfpathlineto{\pgfqpoint{2.765951in}{1.741188in}}%
\pgfpathlineto{\pgfqpoint{2.781539in}{1.832140in}}%
\pgfpathlineto{\pgfqpoint{2.828301in}{2.148593in}}%
\pgfpathlineto{\pgfqpoint{2.843889in}{2.278640in}}%
\pgfpathlineto{\pgfqpoint{2.859476in}{2.433888in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{2.561717in}}%
\pgfpathlineto{\pgfqpoint{2.906239in}{2.858422in}}%
\pgfpathlineto{\pgfqpoint{2.937414in}{3.139185in}}%
\pgfpathlineto{\pgfqpoint{2.968589in}{3.364551in}}%
\pgfpathlineto{\pgfqpoint{2.984176in}{3.497467in}}%
\pgfpathlineto{\pgfqpoint{2.999764in}{3.612923in}}%
\pgfpathlineto{\pgfqpoint{3.015351in}{3.718460in}}%
\pgfpathlineto{\pgfqpoint{3.030939in}{3.803942in}}%
\pgfpathlineto{\pgfqpoint{3.062114in}{3.933418in}}%
\pgfpathlineto{\pgfqpoint{3.077701in}{3.989082in}}%
\pgfpathlineto{\pgfqpoint{3.093289in}{4.060156in}}%
\pgfpathlineto{\pgfqpoint{3.108876in}{4.108883in}}%
\pgfpathlineto{\pgfqpoint{3.124464in}{4.143976in}}%
\pgfpathlineto{\pgfqpoint{3.140051in}{4.149820in}}%
\pgfpathlineto{\pgfqpoint{3.155639in}{4.147408in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{4.158375in}}%
\pgfpathlineto{\pgfqpoint{3.186814in}{4.153791in}}%
\pgfpathlineto{\pgfqpoint{3.202401in}{4.123567in}}%
\pgfpathlineto{\pgfqpoint{3.217989in}{4.139134in}}%
\pgfpathlineto{\pgfqpoint{3.233576in}{4.084010in}}%
\pgfpathlineto{\pgfqpoint{3.249164in}{4.017419in}}%
\pgfpathlineto{\pgfqpoint{3.264751in}{3.976041in}}%
\pgfpathlineto{\pgfqpoint{3.280339in}{3.916585in}}%
\pgfpathlineto{\pgfqpoint{3.295926in}{3.850123in}}%
\pgfpathlineto{\pgfqpoint{3.311514in}{3.763797in}}%
\pgfpathlineto{\pgfqpoint{3.327101in}{3.664672in}}%
\pgfpathlineto{\pgfqpoint{3.358276in}{3.454617in}}%
\pgfpathlineto{\pgfqpoint{3.373864in}{3.355682in}}%
\pgfpathlineto{\pgfqpoint{3.389451in}{3.288901in}}%
\pgfpathlineto{\pgfqpoint{3.405039in}{3.197337in}}%
\pgfpathlineto{\pgfqpoint{3.420626in}{3.091866in}}%
\pgfpathlineto{\pgfqpoint{3.451801in}{2.953541in}}%
\pgfpathlineto{\pgfqpoint{3.467389in}{2.928490in}}%
\pgfpathlineto{\pgfqpoint{3.482976in}{2.888277in}}%
\pgfpathlineto{\pgfqpoint{3.498564in}{2.862497in}}%
\pgfpathlineto{\pgfqpoint{3.514151in}{2.814725in}}%
\pgfpathlineto{\pgfqpoint{3.529739in}{2.789568in}}%
\pgfpathlineto{\pgfqpoint{3.545326in}{2.779336in}}%
\pgfpathlineto{\pgfqpoint{3.560914in}{2.742383in}}%
\pgfpathlineto{\pgfqpoint{3.576501in}{2.684854in}}%
\pgfpathlineto{\pgfqpoint{3.592089in}{2.612897in}}%
\pgfpathlineto{\pgfqpoint{3.607676in}{2.563990in}}%
\pgfpathlineto{\pgfqpoint{3.623264in}{2.535061in}}%
\pgfpathlineto{\pgfqpoint{3.654439in}{2.480897in}}%
\pgfpathlineto{\pgfqpoint{3.670026in}{2.408175in}}%
\pgfpathlineto{\pgfqpoint{3.701201in}{2.299065in}}%
\pgfpathlineto{\pgfqpoint{3.716789in}{2.271674in}}%
\pgfpathlineto{\pgfqpoint{3.732376in}{2.282942in}}%
\pgfpathlineto{\pgfqpoint{3.747964in}{2.315461in}}%
\pgfpathlineto{\pgfqpoint{3.794726in}{2.401180in}}%
\pgfpathlineto{\pgfqpoint{3.810314in}{2.440357in}}%
\pgfpathlineto{\pgfqpoint{3.825901in}{2.473499in}}%
\pgfpathlineto{\pgfqpoint{3.841489in}{2.518957in}}%
\pgfpathlineto{\pgfqpoint{3.857076in}{2.578091in}}%
\pgfpathlineto{\pgfqpoint{3.872664in}{2.652759in}}%
\pgfpathlineto{\pgfqpoint{3.888251in}{2.746209in}}%
\pgfpathlineto{\pgfqpoint{3.903839in}{2.816731in}}%
\pgfpathlineto{\pgfqpoint{3.919426in}{2.867872in}}%
\pgfpathlineto{\pgfqpoint{3.935014in}{2.933068in}}%
\pgfpathlineto{\pgfqpoint{3.950601in}{2.990001in}}%
\pgfpathlineto{\pgfqpoint{3.966189in}{3.032999in}}%
\pgfpathlineto{\pgfqpoint{3.981776in}{3.060197in}}%
\pgfpathlineto{\pgfqpoint{3.997364in}{3.096173in}}%
\pgfpathlineto{\pgfqpoint{4.012951in}{3.174190in}}%
\pgfpathlineto{\pgfqpoint{4.028539in}{3.232087in}}%
\pgfpathlineto{\pgfqpoint{4.044126in}{3.305273in}}%
\pgfpathlineto{\pgfqpoint{4.075301in}{3.425667in}}%
\pgfpathlineto{\pgfqpoint{4.090889in}{3.469642in}}%
\pgfpathlineto{\pgfqpoint{4.106476in}{3.526860in}}%
\pgfpathlineto{\pgfqpoint{4.122064in}{3.560838in}}%
\pgfpathlineto{\pgfqpoint{4.137651in}{3.583588in}}%
\pgfpathlineto{\pgfqpoint{4.153239in}{3.616735in}}%
\pgfpathlineto{\pgfqpoint{4.168826in}{3.683984in}}%
\pgfpathlineto{\pgfqpoint{4.184414in}{3.729270in}}%
\pgfpathlineto{\pgfqpoint{4.200001in}{3.782048in}}%
\pgfpathlineto{\pgfqpoint{4.215589in}{3.771873in}}%
\pgfpathlineto{\pgfqpoint{4.231176in}{3.673238in}}%
\pgfpathlineto{\pgfqpoint{4.246764in}{3.561260in}}%
\pgfpathlineto{\pgfqpoint{4.262351in}{3.393377in}}%
\pgfpathlineto{\pgfqpoint{4.277939in}{3.259619in}}%
\pgfpathlineto{\pgfqpoint{4.293526in}{3.147069in}}%
\pgfpathlineto{\pgfqpoint{4.309114in}{3.023489in}}%
\pgfpathlineto{\pgfqpoint{4.324701in}{2.927092in}}%
\pgfpathlineto{\pgfqpoint{4.371464in}{2.581942in}}%
\pgfpathlineto{\pgfqpoint{4.387051in}{2.429266in}}%
\pgfpathlineto{\pgfqpoint{4.402639in}{2.287665in}}%
\pgfpathlineto{\pgfqpoint{4.433814in}{2.080768in}}%
\pgfpathlineto{\pgfqpoint{4.449401in}{1.990026in}}%
\pgfpathlineto{\pgfqpoint{4.480576in}{1.824749in}}%
\pgfpathlineto{\pgfqpoint{4.496164in}{1.720498in}}%
\pgfpathlineto{\pgfqpoint{4.511751in}{1.598000in}}%
\pgfpathlineto{\pgfqpoint{4.542926in}{1.324639in}}%
\pgfpathlineto{\pgfqpoint{4.558514in}{1.264415in}}%
\pgfpathlineto{\pgfqpoint{4.574101in}{1.254845in}}%
\pgfpathlineto{\pgfqpoint{4.589689in}{1.253855in}}%
\pgfpathlineto{\pgfqpoint{4.605276in}{1.261082in}}%
\pgfpathlineto{\pgfqpoint{4.620864in}{1.243422in}}%
\pgfpathlineto{\pgfqpoint{4.652039in}{1.198497in}}%
\pgfpathlineto{\pgfqpoint{4.652039in}{1.198497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837778in}{0.582778in}}{\pgfqpoint{4.012222in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020152in}{0.827287in}}%
\pgfpathlineto{\pgfqpoint{1.035739in}{0.903995in}}%
\pgfpathlineto{\pgfqpoint{1.051327in}{0.852555in}}%
\pgfpathlineto{\pgfqpoint{1.066914in}{0.825097in}}%
\pgfpathlineto{\pgfqpoint{1.082502in}{0.808605in}}%
\pgfpathlineto{\pgfqpoint{1.098089in}{0.804556in}}%
\pgfpathlineto{\pgfqpoint{1.113677in}{0.785238in}}%
\pgfpathlineto{\pgfqpoint{1.129264in}{0.783615in}}%
\pgfpathlineto{\pgfqpoint{1.144852in}{0.788448in}}%
\pgfpathlineto{\pgfqpoint{1.160439in}{0.827362in}}%
\pgfpathlineto{\pgfqpoint{1.176027in}{0.845782in}}%
\pgfpathlineto{\pgfqpoint{1.191614in}{0.849928in}}%
\pgfpathlineto{\pgfqpoint{1.207202in}{0.849088in}}%
\pgfpathlineto{\pgfqpoint{1.222789in}{0.921670in}}%
\pgfpathlineto{\pgfqpoint{1.238377in}{0.931410in}}%
\pgfpathlineto{\pgfqpoint{1.253964in}{0.888399in}}%
\pgfpathlineto{\pgfqpoint{1.269551in}{0.893710in}}%
\pgfpathlineto{\pgfqpoint{1.285139in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{1.300726in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{1.316314in}{0.866244in}}%
\pgfpathlineto{\pgfqpoint{1.331901in}{0.806015in}}%
\pgfpathlineto{\pgfqpoint{1.347489in}{0.807002in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{0.870493in}}%
\pgfpathlineto{\pgfqpoint{1.378664in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{1.394251in}{0.839931in}}%
\pgfpathlineto{\pgfqpoint{1.409839in}{0.869787in}}%
\pgfpathlineto{\pgfqpoint{1.425426in}{0.974471in}}%
\pgfpathlineto{\pgfqpoint{1.441014in}{0.976455in}}%
\pgfpathlineto{\pgfqpoint{1.456601in}{0.835961in}}%
\pgfpathlineto{\pgfqpoint{1.472189in}{0.816933in}}%
\pgfpathlineto{\pgfqpoint{1.487776in}{0.977358in}}%
\pgfpathlineto{\pgfqpoint{1.518951in}{1.195926in}}%
\pgfpathlineto{\pgfqpoint{1.534539in}{1.158335in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{1.039584in}}%
\pgfpathlineto{\pgfqpoint{1.565714in}{0.952060in}}%
\pgfpathlineto{\pgfqpoint{1.581301in}{0.990110in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{1.097071in}}%
\pgfpathlineto{\pgfqpoint{1.612476in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{1.628064in}{0.998608in}}%
\pgfpathlineto{\pgfqpoint{1.643651in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{1.659239in}{0.982738in}}%
\pgfpathlineto{\pgfqpoint{1.674826in}{1.011336in}}%
\pgfpathlineto{\pgfqpoint{1.690414in}{1.015858in}}%
\pgfpathlineto{\pgfqpoint{1.706001in}{1.037966in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{1.115257in}}%
\pgfpathlineto{\pgfqpoint{1.737176in}{1.112527in}}%
\pgfpathlineto{\pgfqpoint{1.752764in}{1.056395in}}%
\pgfpathlineto{\pgfqpoint{1.768351in}{1.115697in}}%
\pgfpathlineto{\pgfqpoint{1.783939in}{1.111765in}}%
\pgfpathlineto{\pgfqpoint{1.799526in}{1.179179in}}%
\pgfpathlineto{\pgfqpoint{1.815114in}{1.232563in}}%
\pgfpathlineto{\pgfqpoint{1.830701in}{1.111853in}}%
\pgfpathlineto{\pgfqpoint{1.846289in}{1.152814in}}%
\pgfpathlineto{\pgfqpoint{1.861876in}{1.251587in}}%
\pgfpathlineto{\pgfqpoint{1.877464in}{1.231700in}}%
\pgfpathlineto{\pgfqpoint{1.893051in}{1.126969in}}%
\pgfpathlineto{\pgfqpoint{1.908639in}{1.030088in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{1.147206in}}%
\pgfpathlineto{\pgfqpoint{1.939814in}{1.110750in}}%
\pgfpathlineto{\pgfqpoint{1.955401in}{1.137072in}}%
\pgfpathlineto{\pgfqpoint{1.970989in}{1.471826in}}%
\pgfpathlineto{\pgfqpoint{1.986576in}{1.493264in}}%
\pgfpathlineto{\pgfqpoint{2.002164in}{1.281737in}}%
\pgfpathlineto{\pgfqpoint{2.017751in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{2.033339in}{1.019648in}}%
\pgfpathlineto{\pgfqpoint{2.048926in}{1.160173in}}%
\pgfpathlineto{\pgfqpoint{2.064514in}{1.261166in}}%
\pgfpathlineto{\pgfqpoint{2.080101in}{1.434407in}}%
\pgfpathlineto{\pgfqpoint{2.095689in}{1.386624in}}%
\pgfpathlineto{\pgfqpoint{2.126864in}{1.601250in}}%
\pgfpathlineto{\pgfqpoint{2.142451in}{1.498261in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{1.118470in}}%
\pgfpathlineto{\pgfqpoint{2.173626in}{1.163242in}}%
\pgfpathlineto{\pgfqpoint{2.189214in}{1.223178in}}%
\pgfpathlineto{\pgfqpoint{2.204801in}{1.313394in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{1.164219in}}%
\pgfpathlineto{\pgfqpoint{2.235976in}{1.170263in}}%
\pgfpathlineto{\pgfqpoint{2.251564in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{2.267151in}{1.328120in}}%
\pgfpathlineto{\pgfqpoint{2.282739in}{1.217526in}}%
\pgfpathlineto{\pgfqpoint{2.298326in}{1.288411in}}%
\pgfpathlineto{\pgfqpoint{2.313914in}{1.320669in}}%
\pgfpathlineto{\pgfqpoint{2.329501in}{1.329492in}}%
\pgfpathlineto{\pgfqpoint{2.345089in}{1.344893in}}%
\pgfpathlineto{\pgfqpoint{2.360676in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{2.376264in}{1.169639in}}%
\pgfpathlineto{\pgfqpoint{2.391851in}{1.206702in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{1.289972in}}%
\pgfpathlineto{\pgfqpoint{2.423026in}{1.141498in}}%
\pgfpathlineto{\pgfqpoint{2.438614in}{1.237471in}}%
\pgfpathlineto{\pgfqpoint{2.454201in}{1.321193in}}%
\pgfpathlineto{\pgfqpoint{2.469789in}{1.297096in}}%
\pgfpathlineto{\pgfqpoint{2.485376in}{1.328816in}}%
\pgfpathlineto{\pgfqpoint{2.500964in}{1.251600in}}%
\pgfpathlineto{\pgfqpoint{2.516551in}{1.214489in}}%
\pgfpathlineto{\pgfqpoint{2.532139in}{1.342775in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{1.254513in}}%
\pgfpathlineto{\pgfqpoint{2.563314in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{2.578901in}{1.277146in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.259828in}}%
\pgfpathlineto{\pgfqpoint{2.610076in}{1.286105in}}%
\pgfpathlineto{\pgfqpoint{2.625664in}{1.394440in}}%
\pgfpathlineto{\pgfqpoint{2.641251in}{1.311831in}}%
\pgfpathlineto{\pgfqpoint{2.656839in}{1.431528in}}%
\pgfpathlineto{\pgfqpoint{2.672426in}{1.390396in}}%
\pgfpathlineto{\pgfqpoint{2.688014in}{1.464535in}}%
\pgfpathlineto{\pgfqpoint{2.703601in}{1.365435in}}%
\pgfpathlineto{\pgfqpoint{2.719189in}{1.218606in}}%
\pgfpathlineto{\pgfqpoint{2.734776in}{1.340846in}}%
\pgfpathlineto{\pgfqpoint{2.750364in}{1.305420in}}%
\pgfpathlineto{\pgfqpoint{2.765951in}{1.180769in}}%
\pgfpathlineto{\pgfqpoint{2.781539in}{1.150167in}}%
\pgfpathlineto{\pgfqpoint{2.797126in}{1.316017in}}%
\pgfpathlineto{\pgfqpoint{2.812714in}{1.380627in}}%
\pgfpathlineto{\pgfqpoint{2.828301in}{1.226360in}}%
\pgfpathlineto{\pgfqpoint{2.843889in}{1.156970in}}%
\pgfpathlineto{\pgfqpoint{2.859476in}{1.168560in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{2.890651in}{1.062452in}}%
\pgfpathlineto{\pgfqpoint{2.906239in}{1.097632in}}%
\pgfpathlineto{\pgfqpoint{2.921826in}{0.970649in}}%
\pgfpathlineto{\pgfqpoint{2.937414in}{1.110863in}}%
\pgfpathlineto{\pgfqpoint{2.953001in}{1.089837in}}%
\pgfpathlineto{\pgfqpoint{2.984176in}{1.208139in}}%
\pgfpathlineto{\pgfqpoint{2.999764in}{1.193771in}}%
\pgfpathlineto{\pgfqpoint{3.015351in}{1.137603in}}%
\pgfpathlineto{\pgfqpoint{3.030939in}{1.075376in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.052429in}}%
\pgfpathlineto{\pgfqpoint{3.062114in}{1.081502in}}%
\pgfpathlineto{\pgfqpoint{3.077701in}{1.089215in}}%
\pgfpathlineto{\pgfqpoint{3.093289in}{1.088024in}}%
\pgfpathlineto{\pgfqpoint{3.108876in}{1.104009in}}%
\pgfpathlineto{\pgfqpoint{3.124464in}{1.109685in}}%
\pgfpathlineto{\pgfqpoint{3.140051in}{1.045144in}}%
\pgfpathlineto{\pgfqpoint{3.155639in}{0.996751in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{1.030275in}}%
\pgfpathlineto{\pgfqpoint{3.186814in}{1.077639in}}%
\pgfpathlineto{\pgfqpoint{3.202401in}{1.028472in}}%
\pgfpathlineto{\pgfqpoint{3.217989in}{1.058073in}}%
\pgfpathlineto{\pgfqpoint{3.233576in}{0.991700in}}%
\pgfpathlineto{\pgfqpoint{3.249164in}{1.016930in}}%
\pgfpathlineto{\pgfqpoint{3.264751in}{1.050798in}}%
\pgfpathlineto{\pgfqpoint{3.295926in}{0.983318in}}%
\pgfpathlineto{\pgfqpoint{3.311514in}{0.992419in}}%
\pgfpathlineto{\pgfqpoint{3.327101in}{1.004036in}}%
\pgfpathlineto{\pgfqpoint{3.342689in}{0.940975in}}%
\pgfpathlineto{\pgfqpoint{3.358276in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{3.373864in}{0.961731in}}%
\pgfpathlineto{\pgfqpoint{3.389451in}{1.037973in}}%
\pgfpathlineto{\pgfqpoint{3.405039in}{0.985232in}}%
\pgfpathlineto{\pgfqpoint{3.420626in}{0.900674in}}%
\pgfpathlineto{\pgfqpoint{3.436214in}{0.888484in}}%
\pgfpathlineto{\pgfqpoint{3.451801in}{0.895610in}}%
\pgfpathlineto{\pgfqpoint{3.467389in}{0.939840in}}%
\pgfpathlineto{\pgfqpoint{3.482976in}{0.930538in}}%
\pgfpathlineto{\pgfqpoint{3.498564in}{0.953406in}}%
\pgfpathlineto{\pgfqpoint{3.514151in}{0.930661in}}%
\pgfpathlineto{\pgfqpoint{3.529739in}{0.951751in}}%
\pgfpathlineto{\pgfqpoint{3.545326in}{0.963156in}}%
\pgfpathlineto{\pgfqpoint{3.560914in}{0.925036in}}%
\pgfpathlineto{\pgfqpoint{3.576501in}{0.870583in}}%
\pgfpathlineto{\pgfqpoint{3.607676in}{0.840778in}}%
\pgfpathlineto{\pgfqpoint{3.623264in}{0.860245in}}%
\pgfpathlineto{\pgfqpoint{3.638851in}{0.883250in}}%
\pgfpathlineto{\pgfqpoint{3.654439in}{0.895943in}}%
\pgfpathlineto{\pgfqpoint{3.670026in}{0.891048in}}%
\pgfpathlineto{\pgfqpoint{3.685614in}{0.878658in}}%
\pgfpathlineto{\pgfqpoint{3.701201in}{0.884779in}}%
\pgfpathlineto{\pgfqpoint{3.716789in}{0.882830in}}%
\pgfpathlineto{\pgfqpoint{3.732376in}{0.900024in}}%
\pgfpathlineto{\pgfqpoint{3.747964in}{0.920717in}}%
\pgfpathlineto{\pgfqpoint{3.763551in}{0.909256in}}%
\pgfpathlineto{\pgfqpoint{3.779139in}{0.891632in}}%
\pgfpathlineto{\pgfqpoint{3.794726in}{0.882302in}}%
\pgfpathlineto{\pgfqpoint{3.810314in}{0.883956in}}%
\pgfpathlineto{\pgfqpoint{3.825901in}{0.887565in}}%
\pgfpathlineto{\pgfqpoint{3.841489in}{0.908495in}}%
\pgfpathlineto{\pgfqpoint{3.857076in}{0.958120in}}%
\pgfpathlineto{\pgfqpoint{3.872664in}{1.016580in}}%
\pgfpathlineto{\pgfqpoint{3.888251in}{1.052901in}}%
\pgfpathlineto{\pgfqpoint{3.903839in}{1.021905in}}%
\pgfpathlineto{\pgfqpoint{3.919426in}{0.950933in}}%
\pgfpathlineto{\pgfqpoint{3.935014in}{0.949362in}}%
\pgfpathlineto{\pgfqpoint{3.950601in}{0.932096in}}%
\pgfpathlineto{\pgfqpoint{3.966189in}{0.928164in}}%
\pgfpathlineto{\pgfqpoint{3.981776in}{0.951233in}}%
\pgfpathlineto{\pgfqpoint{3.997364in}{0.986076in}}%
\pgfpathlineto{\pgfqpoint{4.012951in}{1.052945in}}%
\pgfpathlineto{\pgfqpoint{4.028539in}{1.047300in}}%
\pgfpathlineto{\pgfqpoint{4.044126in}{1.060882in}}%
\pgfpathlineto{\pgfqpoint{4.059714in}{1.038122in}}%
\pgfpathlineto{\pgfqpoint{4.075301in}{1.029229in}}%
\pgfpathlineto{\pgfqpoint{4.090889in}{1.009849in}}%
\pgfpathlineto{\pgfqpoint{4.122064in}{1.079405in}}%
\pgfpathlineto{\pgfqpoint{4.137651in}{1.090710in}}%
\pgfpathlineto{\pgfqpoint{4.153239in}{1.190512in}}%
\pgfpathlineto{\pgfqpoint{4.168826in}{1.343984in}}%
\pgfpathlineto{\pgfqpoint{4.184414in}{1.355422in}}%
\pgfpathlineto{\pgfqpoint{4.215589in}{1.095578in}}%
\pgfpathlineto{\pgfqpoint{4.231176in}{1.021047in}}%
\pgfpathlineto{\pgfqpoint{4.246764in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{4.262351in}{1.181592in}}%
\pgfpathlineto{\pgfqpoint{4.277939in}{1.290385in}}%
\pgfpathlineto{\pgfqpoint{4.293526in}{1.326389in}}%
\pgfpathlineto{\pgfqpoint{4.309114in}{1.263269in}}%
\pgfpathlineto{\pgfqpoint{4.324701in}{1.237163in}}%
\pgfpathlineto{\pgfqpoint{4.340289in}{1.171773in}}%
\pgfpathlineto{\pgfqpoint{4.355876in}{1.144748in}}%
\pgfpathlineto{\pgfqpoint{4.371464in}{1.137095in}}%
\pgfpathlineto{\pgfqpoint{4.387051in}{1.272183in}}%
\pgfpathlineto{\pgfqpoint{4.402639in}{1.329600in}}%
\pgfpathlineto{\pgfqpoint{4.418226in}{1.449532in}}%
\pgfpathlineto{\pgfqpoint{4.433814in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{4.449401in}{1.430010in}}%
\pgfpathlineto{\pgfqpoint{4.464989in}{1.425169in}}%
\pgfpathlineto{\pgfqpoint{4.480576in}{1.411239in}}%
\pgfpathlineto{\pgfqpoint{4.496164in}{1.413157in}}%
\pgfpathlineto{\pgfqpoint{4.511751in}{1.374341in}}%
\pgfpathlineto{\pgfqpoint{4.527339in}{1.273791in}}%
\pgfpathlineto{\pgfqpoint{4.542926in}{1.310977in}}%
\pgfpathlineto{\pgfqpoint{4.558514in}{1.962477in}}%
\pgfpathlineto{\pgfqpoint{4.574101in}{2.438172in}}%
\pgfpathlineto{\pgfqpoint{4.589689in}{2.125163in}}%
\pgfpathlineto{\pgfqpoint{4.605276in}{1.714454in}}%
\pgfpathlineto{\pgfqpoint{4.620864in}{1.589599in}}%
\pgfpathlineto{\pgfqpoint{4.636451in}{1.297863in}}%
\pgfpathlineto{\pgfqpoint{4.652039in}{1.139058in}}%
\pgfpathlineto{\pgfqpoint{4.652039in}{1.139058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837778in}{0.582778in}}{\pgfqpoint{4.012222in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020152in}{1.969668in}}%
\pgfpathlineto{\pgfqpoint{1.035739in}{1.951705in}}%
\pgfpathlineto{\pgfqpoint{1.051327in}{1.861447in}}%
\pgfpathlineto{\pgfqpoint{1.082502in}{1.655644in}}%
\pgfpathlineto{\pgfqpoint{1.098089in}{1.646896in}}%
\pgfpathlineto{\pgfqpoint{1.113677in}{1.684378in}}%
\pgfpathlineto{\pgfqpoint{1.129264in}{1.639934in}}%
\pgfpathlineto{\pgfqpoint{1.144852in}{1.571710in}}%
\pgfpathlineto{\pgfqpoint{1.160439in}{1.603544in}}%
\pgfpathlineto{\pgfqpoint{1.176027in}{1.554947in}}%
\pgfpathlineto{\pgfqpoint{1.191614in}{1.519535in}}%
\pgfpathlineto{\pgfqpoint{1.207202in}{1.588790in}}%
\pgfpathlineto{\pgfqpoint{1.222789in}{1.730286in}}%
\pgfpathlineto{\pgfqpoint{1.238377in}{1.784295in}}%
\pgfpathlineto{\pgfqpoint{1.253964in}{1.772885in}}%
\pgfpathlineto{\pgfqpoint{1.285139in}{1.578522in}}%
\pgfpathlineto{\pgfqpoint{1.300726in}{1.551164in}}%
\pgfpathlineto{\pgfqpoint{1.316314in}{1.521068in}}%
\pgfpathlineto{\pgfqpoint{1.331901in}{1.477202in}}%
\pgfpathlineto{\pgfqpoint{1.347489in}{1.442304in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{1.378664in}{1.458657in}}%
\pgfpathlineto{\pgfqpoint{1.394251in}{1.555628in}}%
\pgfpathlineto{\pgfqpoint{1.425426in}{1.705069in}}%
\pgfpathlineto{\pgfqpoint{1.441014in}{1.909537in}}%
\pgfpathlineto{\pgfqpoint{1.472189in}{2.244340in}}%
\pgfpathlineto{\pgfqpoint{1.487776in}{2.367109in}}%
\pgfpathlineto{\pgfqpoint{1.503364in}{2.430873in}}%
\pgfpathlineto{\pgfqpoint{1.518951in}{2.505398in}}%
\pgfpathlineto{\pgfqpoint{1.534539in}{2.537447in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{2.537951in}}%
\pgfpathlineto{\pgfqpoint{1.565714in}{2.549790in}}%
\pgfpathlineto{\pgfqpoint{1.581301in}{2.573370in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{2.600996in}}%
\pgfpathlineto{\pgfqpoint{1.612476in}{2.643760in}}%
\pgfpathlineto{\pgfqpoint{1.628064in}{2.666337in}}%
\pgfpathlineto{\pgfqpoint{1.643651in}{2.657618in}}%
\pgfpathlineto{\pgfqpoint{1.659239in}{2.590575in}}%
\pgfpathlineto{\pgfqpoint{1.674826in}{2.515130in}}%
\pgfpathlineto{\pgfqpoint{1.690414in}{2.426054in}}%
\pgfpathlineto{\pgfqpoint{1.706001in}{2.385381in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{2.355357in}}%
\pgfpathlineto{\pgfqpoint{1.737176in}{2.262478in}}%
\pgfpathlineto{\pgfqpoint{1.768351in}{2.104182in}}%
\pgfpathlineto{\pgfqpoint{1.783939in}{2.049509in}}%
\pgfpathlineto{\pgfqpoint{1.799526in}{1.999616in}}%
\pgfpathlineto{\pgfqpoint{1.815114in}{1.958270in}}%
\pgfpathlineto{\pgfqpoint{1.846289in}{1.819463in}}%
\pgfpathlineto{\pgfqpoint{1.861876in}{1.767948in}}%
\pgfpathlineto{\pgfqpoint{1.877464in}{1.700256in}}%
\pgfpathlineto{\pgfqpoint{1.893051in}{1.645937in}}%
\pgfpathlineto{\pgfqpoint{1.908639in}{1.568379in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{1.511333in}}%
\pgfpathlineto{\pgfqpoint{1.955401in}{1.381224in}}%
\pgfpathlineto{\pgfqpoint{2.017751in}{1.090738in}}%
\pgfpathlineto{\pgfqpoint{2.033339in}{1.028514in}}%
\pgfpathlineto{\pgfqpoint{2.048926in}{0.983223in}}%
\pgfpathlineto{\pgfqpoint{2.080101in}{0.917505in}}%
\pgfpathlineto{\pgfqpoint{2.095689in}{0.894986in}}%
\pgfpathlineto{\pgfqpoint{2.126864in}{0.864657in}}%
\pgfpathlineto{\pgfqpoint{2.142451in}{0.855164in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{0.887293in}}%
\pgfpathlineto{\pgfqpoint{2.173626in}{0.967263in}}%
\pgfpathlineto{\pgfqpoint{2.189214in}{1.033187in}}%
\pgfpathlineto{\pgfqpoint{2.204801in}{1.087895in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{1.100842in}}%
\pgfpathlineto{\pgfqpoint{2.235976in}{1.084859in}}%
\pgfpathlineto{\pgfqpoint{2.251564in}{1.070943in}}%
\pgfpathlineto{\pgfqpoint{2.267151in}{1.041984in}}%
\pgfpathlineto{\pgfqpoint{2.282739in}{0.999383in}}%
\pgfpathlineto{\pgfqpoint{2.298326in}{0.947102in}}%
\pgfpathlineto{\pgfqpoint{2.313914in}{0.923380in}}%
\pgfpathlineto{\pgfqpoint{2.329501in}{0.905291in}}%
\pgfpathlineto{\pgfqpoint{2.345089in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{2.360676in}{0.898141in}}%
\pgfpathlineto{\pgfqpoint{2.376264in}{0.884985in}}%
\pgfpathlineto{\pgfqpoint{2.391851in}{0.888551in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{0.896210in}}%
\pgfpathlineto{\pgfqpoint{2.423026in}{0.906256in}}%
\pgfpathlineto{\pgfqpoint{2.438614in}{0.918904in}}%
\pgfpathlineto{\pgfqpoint{2.454201in}{0.928241in}}%
\pgfpathlineto{\pgfqpoint{2.469789in}{0.929997in}}%
\pgfpathlineto{\pgfqpoint{2.485376in}{0.934318in}}%
\pgfpathlineto{\pgfqpoint{2.500964in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{2.532139in}{1.067048in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{1.104862in}}%
\pgfpathlineto{\pgfqpoint{2.563314in}{1.126605in}}%
\pgfpathlineto{\pgfqpoint{2.578901in}{1.162019in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.200346in}}%
\pgfpathlineto{\pgfqpoint{2.610076in}{1.251327in}}%
\pgfpathlineto{\pgfqpoint{2.641251in}{1.343026in}}%
\pgfpathlineto{\pgfqpoint{2.656839in}{1.383442in}}%
\pgfpathlineto{\pgfqpoint{2.672426in}{1.427452in}}%
\pgfpathlineto{\pgfqpoint{2.688014in}{1.481084in}}%
\pgfpathlineto{\pgfqpoint{2.703601in}{1.542986in}}%
\pgfpathlineto{\pgfqpoint{2.719189in}{1.617129in}}%
\pgfpathlineto{\pgfqpoint{2.734776in}{1.698779in}}%
\pgfpathlineto{\pgfqpoint{2.765951in}{1.899226in}}%
\pgfpathlineto{\pgfqpoint{2.797126in}{2.119037in}}%
\pgfpathlineto{\pgfqpoint{2.828301in}{2.355973in}}%
\pgfpathlineto{\pgfqpoint{2.843889in}{2.504480in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{2.737304in}}%
\pgfpathlineto{\pgfqpoint{2.921826in}{3.053595in}}%
\pgfpathlineto{\pgfqpoint{2.937414in}{3.181424in}}%
\pgfpathlineto{\pgfqpoint{2.953001in}{3.298982in}}%
\pgfpathlineto{\pgfqpoint{2.968589in}{3.387042in}}%
\pgfpathlineto{\pgfqpoint{2.984176in}{3.491005in}}%
\pgfpathlineto{\pgfqpoint{2.999764in}{3.575482in}}%
\pgfpathlineto{\pgfqpoint{3.015351in}{3.697239in}}%
\pgfpathlineto{\pgfqpoint{3.030939in}{3.792039in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{3.849431in}}%
\pgfpathlineto{\pgfqpoint{3.062114in}{3.874494in}}%
\pgfpathlineto{\pgfqpoint{3.108876in}{4.052674in}}%
\pgfpathlineto{\pgfqpoint{3.124464in}{4.041324in}}%
\pgfpathlineto{\pgfqpoint{3.140051in}{4.051755in}}%
\pgfpathlineto{\pgfqpoint{3.155639in}{4.053782in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{4.044631in}}%
\pgfpathlineto{\pgfqpoint{3.186814in}{4.028823in}}%
\pgfpathlineto{\pgfqpoint{3.202401in}{4.026017in}}%
\pgfpathlineto{\pgfqpoint{3.217989in}{3.971884in}}%
\pgfpathlineto{\pgfqpoint{3.233576in}{3.923445in}}%
\pgfpathlineto{\pgfqpoint{3.249164in}{3.890792in}}%
\pgfpathlineto{\pgfqpoint{3.264751in}{3.782045in}}%
\pgfpathlineto{\pgfqpoint{3.280339in}{3.698960in}}%
\pgfpathlineto{\pgfqpoint{3.295926in}{3.578708in}}%
\pgfpathlineto{\pgfqpoint{3.311514in}{3.481885in}}%
\pgfpathlineto{\pgfqpoint{3.327101in}{3.445415in}}%
\pgfpathlineto{\pgfqpoint{3.342689in}{3.369032in}}%
\pgfpathlineto{\pgfqpoint{3.358276in}{3.308453in}}%
\pgfpathlineto{\pgfqpoint{3.373864in}{3.243415in}}%
\pgfpathlineto{\pgfqpoint{3.389451in}{3.230748in}}%
\pgfpathlineto{\pgfqpoint{3.405039in}{3.211130in}}%
\pgfpathlineto{\pgfqpoint{3.420626in}{3.121850in}}%
\pgfpathlineto{\pgfqpoint{3.436214in}{2.999497in}}%
\pgfpathlineto{\pgfqpoint{3.451801in}{2.914958in}}%
\pgfpathlineto{\pgfqpoint{3.467389in}{2.845157in}}%
\pgfpathlineto{\pgfqpoint{3.498564in}{2.746279in}}%
\pgfpathlineto{\pgfqpoint{3.514151in}{2.701340in}}%
\pgfpathlineto{\pgfqpoint{3.529739in}{2.649907in}}%
\pgfpathlineto{\pgfqpoint{3.545326in}{2.591869in}}%
\pgfpathlineto{\pgfqpoint{3.576501in}{2.541137in}}%
\pgfpathlineto{\pgfqpoint{3.592089in}{2.521057in}}%
\pgfpathlineto{\pgfqpoint{3.638851in}{2.500216in}}%
\pgfpathlineto{\pgfqpoint{3.654439in}{2.477500in}}%
\pgfpathlineto{\pgfqpoint{3.670026in}{2.466180in}}%
\pgfpathlineto{\pgfqpoint{3.685614in}{2.444584in}}%
\pgfpathlineto{\pgfqpoint{3.701201in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{3.716789in}{2.403136in}}%
\pgfpathlineto{\pgfqpoint{3.732376in}{2.381734in}}%
\pgfpathlineto{\pgfqpoint{3.747964in}{2.365809in}}%
\pgfpathlineto{\pgfqpoint{3.763551in}{2.327699in}}%
\pgfpathlineto{\pgfqpoint{3.779139in}{2.332212in}}%
\pgfpathlineto{\pgfqpoint{3.794726in}{2.352534in}}%
\pgfpathlineto{\pgfqpoint{3.810314in}{2.421942in}}%
\pgfpathlineto{\pgfqpoint{3.825901in}{2.460985in}}%
\pgfpathlineto{\pgfqpoint{3.841489in}{2.505113in}}%
\pgfpathlineto{\pgfqpoint{3.857076in}{2.559979in}}%
\pgfpathlineto{\pgfqpoint{3.872664in}{2.585925in}}%
\pgfpathlineto{\pgfqpoint{3.888251in}{2.652594in}}%
\pgfpathlineto{\pgfqpoint{3.903839in}{2.726446in}}%
\pgfpathlineto{\pgfqpoint{3.950601in}{2.972123in}}%
\pgfpathlineto{\pgfqpoint{3.981776in}{3.092960in}}%
\pgfpathlineto{\pgfqpoint{3.997364in}{3.134140in}}%
\pgfpathlineto{\pgfqpoint{4.012951in}{3.156043in}}%
\pgfpathlineto{\pgfqpoint{4.028539in}{3.199393in}}%
\pgfpathlineto{\pgfqpoint{4.044126in}{3.268489in}}%
\pgfpathlineto{\pgfqpoint{4.059714in}{3.325225in}}%
\pgfpathlineto{\pgfqpoint{4.075301in}{3.369748in}}%
\pgfpathlineto{\pgfqpoint{4.090889in}{3.432842in}}%
\pgfpathlineto{\pgfqpoint{4.106476in}{3.473355in}}%
\pgfpathlineto{\pgfqpoint{4.122064in}{3.477574in}}%
\pgfpathlineto{\pgfqpoint{4.137651in}{3.470260in}}%
\pgfpathlineto{\pgfqpoint{4.153239in}{3.491360in}}%
\pgfpathlineto{\pgfqpoint{4.168826in}{3.492732in}}%
\pgfpathlineto{\pgfqpoint{4.184414in}{3.483800in}}%
\pgfpathlineto{\pgfqpoint{4.200001in}{3.453753in}}%
\pgfpathlineto{\pgfqpoint{4.215589in}{3.476746in}}%
\pgfpathlineto{\pgfqpoint{4.231176in}{3.531199in}}%
\pgfpathlineto{\pgfqpoint{4.246764in}{3.497826in}}%
\pgfpathlineto{\pgfqpoint{4.262351in}{3.436926in}}%
\pgfpathlineto{\pgfqpoint{4.277939in}{3.345731in}}%
\pgfpathlineto{\pgfqpoint{4.293526in}{3.244366in}}%
\pgfpathlineto{\pgfqpoint{4.309114in}{3.163737in}}%
\pgfpathlineto{\pgfqpoint{4.324701in}{3.042950in}}%
\pgfpathlineto{\pgfqpoint{4.340289in}{2.937928in}}%
\pgfpathlineto{\pgfqpoint{4.355876in}{2.815157in}}%
\pgfpathlineto{\pgfqpoint{4.371464in}{2.708615in}}%
\pgfpathlineto{\pgfqpoint{4.387051in}{2.569152in}}%
\pgfpathlineto{\pgfqpoint{4.418226in}{2.261597in}}%
\pgfpathlineto{\pgfqpoint{4.449401in}{1.942986in}}%
\pgfpathlineto{\pgfqpoint{4.464989in}{1.828060in}}%
\pgfpathlineto{\pgfqpoint{4.480576in}{1.701262in}}%
\pgfpathlineto{\pgfqpoint{4.496164in}{1.537057in}}%
\pgfpathlineto{\pgfqpoint{4.527339in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{4.542926in}{1.182541in}}%
\pgfpathlineto{\pgfqpoint{4.558514in}{1.113157in}}%
\pgfpathlineto{\pgfqpoint{4.574101in}{1.078109in}}%
\pgfpathlineto{\pgfqpoint{4.589689in}{1.059925in}}%
\pgfpathlineto{\pgfqpoint{4.605276in}{1.065664in}}%
\pgfpathlineto{\pgfqpoint{4.620864in}{1.084561in}}%
\pgfpathlineto{\pgfqpoint{4.636451in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{4.652039in}{1.102637in}}%
\pgfpathlineto{\pgfqpoint{4.667626in}{1.129652in}}%
\pgfpathlineto{\pgfqpoint{4.667626in}{1.129652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837778in}{0.582778in}}{\pgfqpoint{4.012222in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020152in}{0.766257in}}%
\pgfpathlineto{\pgfqpoint{1.035739in}{0.777039in}}%
\pgfpathlineto{\pgfqpoint{1.051327in}{0.779100in}}%
\pgfpathlineto{\pgfqpoint{1.066914in}{0.773551in}}%
\pgfpathlineto{\pgfqpoint{1.082502in}{0.772215in}}%
\pgfpathlineto{\pgfqpoint{1.098089in}{0.821878in}}%
\pgfpathlineto{\pgfqpoint{1.113677in}{1.004803in}}%
\pgfpathlineto{\pgfqpoint{1.129264in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{1.144852in}{0.800038in}}%
\pgfpathlineto{\pgfqpoint{1.160439in}{0.865215in}}%
\pgfpathlineto{\pgfqpoint{1.176027in}{0.847430in}}%
\pgfpathlineto{\pgfqpoint{1.191614in}{0.900019in}}%
\pgfpathlineto{\pgfqpoint{1.207202in}{1.324880in}}%
\pgfpathlineto{\pgfqpoint{1.222789in}{1.597167in}}%
\pgfpathlineto{\pgfqpoint{1.238377in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{1.253964in}{0.830471in}}%
\pgfpathlineto{\pgfqpoint{1.269551in}{0.757109in}}%
\pgfpathlineto{\pgfqpoint{1.285139in}{0.775024in}}%
\pgfpathlineto{\pgfqpoint{1.300726in}{0.773803in}}%
\pgfpathlineto{\pgfqpoint{1.316314in}{0.844598in}}%
\pgfpathlineto{\pgfqpoint{1.331901in}{0.876294in}}%
\pgfpathlineto{\pgfqpoint{1.347489in}{0.895620in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{0.835061in}}%
\pgfpathlineto{\pgfqpoint{1.378664in}{0.834634in}}%
\pgfpathlineto{\pgfqpoint{1.394251in}{0.898377in}}%
\pgfpathlineto{\pgfqpoint{1.409839in}{0.919106in}}%
\pgfpathlineto{\pgfqpoint{1.425426in}{0.931255in}}%
\pgfpathlineto{\pgfqpoint{1.441014in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{1.456601in}{1.117487in}}%
\pgfpathlineto{\pgfqpoint{1.472189in}{1.145613in}}%
\pgfpathlineto{\pgfqpoint{1.487776in}{1.118242in}}%
\pgfpathlineto{\pgfqpoint{1.503364in}{1.060594in}}%
\pgfpathlineto{\pgfqpoint{1.518951in}{1.023561in}}%
\pgfpathlineto{\pgfqpoint{1.534539in}{1.000236in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.990929in}}%
\pgfpathlineto{\pgfqpoint{1.565714in}{0.983497in}}%
\pgfpathlineto{\pgfqpoint{1.581301in}{1.046364in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{1.059486in}}%
\pgfpathlineto{\pgfqpoint{1.612476in}{1.110368in}}%
\pgfpathlineto{\pgfqpoint{1.628064in}{1.121715in}}%
\pgfpathlineto{\pgfqpoint{1.643651in}{1.073251in}}%
\pgfpathlineto{\pgfqpoint{1.659239in}{1.013696in}}%
\pgfpathlineto{\pgfqpoint{1.674826in}{1.018055in}}%
\pgfpathlineto{\pgfqpoint{1.690414in}{0.973602in}}%
\pgfpathlineto{\pgfqpoint{1.706001in}{1.004800in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{1.079770in}}%
\pgfpathlineto{\pgfqpoint{1.737176in}{1.029905in}}%
\pgfpathlineto{\pgfqpoint{1.752764in}{1.036666in}}%
\pgfpathlineto{\pgfqpoint{1.768351in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{1.783939in}{1.061615in}}%
\pgfpathlineto{\pgfqpoint{1.799526in}{1.066341in}}%
\pgfpathlineto{\pgfqpoint{1.815114in}{1.113767in}}%
\pgfpathlineto{\pgfqpoint{1.830701in}{1.095984in}}%
\pgfpathlineto{\pgfqpoint{1.846289in}{1.140471in}}%
\pgfpathlineto{\pgfqpoint{1.861876in}{1.103778in}}%
\pgfpathlineto{\pgfqpoint{1.877464in}{1.038605in}}%
\pgfpathlineto{\pgfqpoint{1.893051in}{1.146609in}}%
\pgfpathlineto{\pgfqpoint{1.908639in}{1.170149in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{1.088539in}}%
\pgfpathlineto{\pgfqpoint{1.939814in}{1.299293in}}%
\pgfpathlineto{\pgfqpoint{1.955401in}{1.378829in}}%
\pgfpathlineto{\pgfqpoint{1.970989in}{1.291183in}}%
\pgfpathlineto{\pgfqpoint{1.986576in}{1.152223in}}%
\pgfpathlineto{\pgfqpoint{2.002164in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{2.017751in}{0.995903in}}%
\pgfpathlineto{\pgfqpoint{2.033339in}{1.154146in}}%
\pgfpathlineto{\pgfqpoint{2.048926in}{1.259338in}}%
\pgfpathlineto{\pgfqpoint{2.064514in}{1.274573in}}%
\pgfpathlineto{\pgfqpoint{2.080101in}{1.287329in}}%
\pgfpathlineto{\pgfqpoint{2.095689in}{1.335221in}}%
\pgfpathlineto{\pgfqpoint{2.111276in}{1.394141in}}%
\pgfpathlineto{\pgfqpoint{2.126864in}{1.305188in}}%
\pgfpathlineto{\pgfqpoint{2.142451in}{1.402265in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{1.990585in}}%
\pgfpathlineto{\pgfqpoint{2.173626in}{1.955859in}}%
\pgfpathlineto{\pgfqpoint{2.189214in}{1.459848in}}%
\pgfpathlineto{\pgfqpoint{2.204801in}{1.253445in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{1.137360in}}%
\pgfpathlineto{\pgfqpoint{2.235976in}{1.121455in}}%
\pgfpathlineto{\pgfqpoint{2.251564in}{1.103302in}}%
\pgfpathlineto{\pgfqpoint{2.267151in}{1.164241in}}%
\pgfpathlineto{\pgfqpoint{2.282739in}{1.301618in}}%
\pgfpathlineto{\pgfqpoint{2.298326in}{1.226583in}}%
\pgfpathlineto{\pgfqpoint{2.313914in}{1.252808in}}%
\pgfpathlineto{\pgfqpoint{2.329501in}{1.202303in}}%
\pgfpathlineto{\pgfqpoint{2.345089in}{1.273860in}}%
\pgfpathlineto{\pgfqpoint{2.360676in}{1.269130in}}%
\pgfpathlineto{\pgfqpoint{2.376264in}{1.362358in}}%
\pgfpathlineto{\pgfqpoint{2.391851in}{1.367117in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{1.304511in}}%
\pgfpathlineto{\pgfqpoint{2.423026in}{1.264139in}}%
\pgfpathlineto{\pgfqpoint{2.454201in}{1.044022in}}%
\pgfpathlineto{\pgfqpoint{2.469789in}{1.232821in}}%
\pgfpathlineto{\pgfqpoint{2.485376in}{1.247637in}}%
\pgfpathlineto{\pgfqpoint{2.500964in}{1.285261in}}%
\pgfpathlineto{\pgfqpoint{2.516551in}{1.553875in}}%
\pgfpathlineto{\pgfqpoint{2.532139in}{1.505769in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{1.288713in}}%
\pgfpathlineto{\pgfqpoint{2.563314in}{1.188215in}}%
\pgfpathlineto{\pgfqpoint{2.578901in}{1.069427in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.168897in}}%
\pgfpathlineto{\pgfqpoint{2.610076in}{1.455494in}}%
\pgfpathlineto{\pgfqpoint{2.625664in}{1.530068in}}%
\pgfpathlineto{\pgfqpoint{2.641251in}{1.343342in}}%
\pgfpathlineto{\pgfqpoint{2.656839in}{1.227727in}}%
\pgfpathlineto{\pgfqpoint{2.672426in}{1.200178in}}%
\pgfpathlineto{\pgfqpoint{2.688014in}{1.148453in}}%
\pgfpathlineto{\pgfqpoint{2.703601in}{1.184083in}}%
\pgfpathlineto{\pgfqpoint{2.719189in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{2.734776in}{1.462632in}}%
\pgfpathlineto{\pgfqpoint{2.750364in}{1.318884in}}%
\pgfpathlineto{\pgfqpoint{2.765951in}{1.129871in}}%
\pgfpathlineto{\pgfqpoint{2.781539in}{1.225291in}}%
\pgfpathlineto{\pgfqpoint{2.797126in}{1.240253in}}%
\pgfpathlineto{\pgfqpoint{2.812714in}{1.188116in}}%
\pgfpathlineto{\pgfqpoint{2.828301in}{1.163119in}}%
\pgfpathlineto{\pgfqpoint{2.843889in}{1.206404in}}%
\pgfpathlineto{\pgfqpoint{2.859476in}{1.116692in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.160045in}}%
\pgfpathlineto{\pgfqpoint{2.890651in}{1.195078in}}%
\pgfpathlineto{\pgfqpoint{2.906239in}{1.207604in}}%
\pgfpathlineto{\pgfqpoint{2.921826in}{0.985405in}}%
\pgfpathlineto{\pgfqpoint{2.937414in}{1.206695in}}%
\pgfpathlineto{\pgfqpoint{2.953001in}{1.169211in}}%
\pgfpathlineto{\pgfqpoint{2.968589in}{1.071679in}}%
\pgfpathlineto{\pgfqpoint{2.984176in}{1.087638in}}%
\pgfpathlineto{\pgfqpoint{2.999764in}{1.079510in}}%
\pgfpathlineto{\pgfqpoint{3.015351in}{1.122200in}}%
\pgfpathlineto{\pgfqpoint{3.030939in}{1.097938in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.049269in}}%
\pgfpathlineto{\pgfqpoint{3.062114in}{1.052995in}}%
\pgfpathlineto{\pgfqpoint{3.077701in}{1.112700in}}%
\pgfpathlineto{\pgfqpoint{3.093289in}{1.123626in}}%
\pgfpathlineto{\pgfqpoint{3.108876in}{1.126226in}}%
\pgfpathlineto{\pgfqpoint{3.124464in}{1.023626in}}%
\pgfpathlineto{\pgfqpoint{3.140051in}{1.022320in}}%
\pgfpathlineto{\pgfqpoint{3.155639in}{1.016259in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{1.007183in}}%
\pgfpathlineto{\pgfqpoint{3.186814in}{0.967882in}}%
\pgfpathlineto{\pgfqpoint{3.202401in}{1.004112in}}%
\pgfpathlineto{\pgfqpoint{3.217989in}{0.969231in}}%
\pgfpathlineto{\pgfqpoint{3.233576in}{0.990808in}}%
\pgfpathlineto{\pgfqpoint{3.249164in}{1.028397in}}%
\pgfpathlineto{\pgfqpoint{3.264751in}{0.994140in}}%
\pgfpathlineto{\pgfqpoint{3.280339in}{1.037496in}}%
\pgfpathlineto{\pgfqpoint{3.295926in}{1.007468in}}%
\pgfpathlineto{\pgfqpoint{3.311514in}{0.990165in}}%
\pgfpathlineto{\pgfqpoint{3.327101in}{1.041893in}}%
\pgfpathlineto{\pgfqpoint{3.342689in}{0.973892in}}%
\pgfpathlineto{\pgfqpoint{3.358276in}{0.958372in}}%
\pgfpathlineto{\pgfqpoint{3.373864in}{0.974428in}}%
\pgfpathlineto{\pgfqpoint{3.389451in}{0.987884in}}%
\pgfpathlineto{\pgfqpoint{3.405039in}{0.936887in}}%
\pgfpathlineto{\pgfqpoint{3.420626in}{0.848678in}}%
\pgfpathlineto{\pgfqpoint{3.436214in}{0.852168in}}%
\pgfpathlineto{\pgfqpoint{3.451801in}{0.913974in}}%
\pgfpathlineto{\pgfqpoint{3.467389in}{0.943170in}}%
\pgfpathlineto{\pgfqpoint{3.482976in}{0.954290in}}%
\pgfpathlineto{\pgfqpoint{3.498564in}{0.917095in}}%
\pgfpathlineto{\pgfqpoint{3.514151in}{0.871127in}}%
\pgfpathlineto{\pgfqpoint{3.529739in}{0.832014in}}%
\pgfpathlineto{\pgfqpoint{3.545326in}{0.833101in}}%
\pgfpathlineto{\pgfqpoint{3.560914in}{0.878089in}}%
\pgfpathlineto{\pgfqpoint{3.592089in}{0.954849in}}%
\pgfpathlineto{\pgfqpoint{3.607676in}{0.929278in}}%
\pgfpathlineto{\pgfqpoint{3.623264in}{0.909358in}}%
\pgfpathlineto{\pgfqpoint{3.654439in}{0.877605in}}%
\pgfpathlineto{\pgfqpoint{3.670026in}{0.880942in}}%
\pgfpathlineto{\pgfqpoint{3.685614in}{0.892196in}}%
\pgfpathlineto{\pgfqpoint{3.701201in}{0.885299in}}%
\pgfpathlineto{\pgfqpoint{3.716789in}{0.889999in}}%
\pgfpathlineto{\pgfqpoint{3.732376in}{0.883567in}}%
\pgfpathlineto{\pgfqpoint{3.747964in}{0.880038in}}%
\pgfpathlineto{\pgfqpoint{3.763551in}{0.866324in}}%
\pgfpathlineto{\pgfqpoint{3.779139in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{3.794726in}{0.896059in}}%
\pgfpathlineto{\pgfqpoint{3.810314in}{0.968830in}}%
\pgfpathlineto{\pgfqpoint{3.825901in}{0.991019in}}%
\pgfpathlineto{\pgfqpoint{3.841489in}{0.983040in}}%
\pgfpathlineto{\pgfqpoint{3.857076in}{0.917643in}}%
\pgfpathlineto{\pgfqpoint{3.872664in}{0.891407in}}%
\pgfpathlineto{\pgfqpoint{3.888251in}{0.908168in}}%
\pgfpathlineto{\pgfqpoint{3.903839in}{0.939450in}}%
\pgfpathlineto{\pgfqpoint{3.919426in}{0.965268in}}%
\pgfpathlineto{\pgfqpoint{3.935014in}{0.988020in}}%
\pgfpathlineto{\pgfqpoint{3.950601in}{1.008556in}}%
\pgfpathlineto{\pgfqpoint{3.966189in}{1.002863in}}%
\pgfpathlineto{\pgfqpoint{3.981776in}{1.016081in}}%
\pgfpathlineto{\pgfqpoint{3.997364in}{0.991013in}}%
\pgfpathlineto{\pgfqpoint{4.012951in}{0.943431in}}%
\pgfpathlineto{\pgfqpoint{4.028539in}{0.958549in}}%
\pgfpathlineto{\pgfqpoint{4.044126in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{4.059714in}{1.008718in}}%
\pgfpathlineto{\pgfqpoint{4.075301in}{1.019031in}}%
\pgfpathlineto{\pgfqpoint{4.090889in}{1.085919in}}%
\pgfpathlineto{\pgfqpoint{4.106476in}{1.124880in}}%
\pgfpathlineto{\pgfqpoint{4.122064in}{1.044932in}}%
\pgfpathlineto{\pgfqpoint{4.137651in}{1.047333in}}%
\pgfpathlineto{\pgfqpoint{4.153239in}{1.068502in}}%
\pgfpathlineto{\pgfqpoint{4.168826in}{1.072721in}}%
\pgfpathlineto{\pgfqpoint{4.184414in}{1.104664in}}%
\pgfpathlineto{\pgfqpoint{4.200001in}{1.159897in}}%
\pgfpathlineto{\pgfqpoint{4.215589in}{1.237158in}}%
\pgfpathlineto{\pgfqpoint{4.231176in}{1.376989in}}%
\pgfpathlineto{\pgfqpoint{4.246764in}{1.201590in}}%
\pgfpathlineto{\pgfqpoint{4.262351in}{1.186729in}}%
\pgfpathlineto{\pgfqpoint{4.277939in}{1.162772in}}%
\pgfpathlineto{\pgfqpoint{4.293526in}{1.282350in}}%
\pgfpathlineto{\pgfqpoint{4.309114in}{1.335895in}}%
\pgfpathlineto{\pgfqpoint{4.324701in}{1.259126in}}%
\pgfpathlineto{\pgfqpoint{4.340289in}{1.255215in}}%
\pgfpathlineto{\pgfqpoint{4.355876in}{1.258332in}}%
\pgfpathlineto{\pgfqpoint{4.371464in}{1.193679in}}%
\pgfpathlineto{\pgfqpoint{4.387051in}{1.100631in}}%
\pgfpathlineto{\pgfqpoint{4.402639in}{1.180913in}}%
\pgfpathlineto{\pgfqpoint{4.418226in}{1.037338in}}%
\pgfpathlineto{\pgfqpoint{4.433814in}{1.134728in}}%
\pgfpathlineto{\pgfqpoint{4.449401in}{1.434331in}}%
\pgfpathlineto{\pgfqpoint{4.464989in}{1.339477in}}%
\pgfpathlineto{\pgfqpoint{4.480576in}{1.305178in}}%
\pgfpathlineto{\pgfqpoint{4.496164in}{1.427619in}}%
\pgfpathlineto{\pgfqpoint{4.511751in}{1.238182in}}%
\pgfpathlineto{\pgfqpoint{4.527339in}{1.199216in}}%
\pgfpathlineto{\pgfqpoint{4.542926in}{1.221837in}}%
\pgfpathlineto{\pgfqpoint{4.558514in}{1.395181in}}%
\pgfpathlineto{\pgfqpoint{4.574101in}{1.378724in}}%
\pgfpathlineto{\pgfqpoint{4.589689in}{1.356741in}}%
\pgfpathlineto{\pgfqpoint{4.605276in}{1.573207in}}%
\pgfpathlineto{\pgfqpoint{4.620864in}{1.604216in}}%
\pgfpathlineto{\pgfqpoint{4.636451in}{1.414615in}}%
\pgfpathlineto{\pgfqpoint{4.652039in}{1.308890in}}%
\pgfpathlineto{\pgfqpoint{4.667626in}{1.363437in}}%
\pgfpathlineto{\pgfqpoint{4.667626in}{1.363437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837778in}{0.582778in}}{\pgfqpoint{4.012222in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020152in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{1.035739in}{2.550526in}}%
\pgfpathlineto{\pgfqpoint{1.051327in}{2.391667in}}%
\pgfpathlineto{\pgfqpoint{1.066914in}{2.056619in}}%
\pgfpathlineto{\pgfqpoint{1.082502in}{1.898964in}}%
\pgfpathlineto{\pgfqpoint{1.098089in}{1.676259in}}%
\pgfpathlineto{\pgfqpoint{1.113677in}{1.576154in}}%
\pgfpathlineto{\pgfqpoint{1.129264in}{1.519025in}}%
\pgfpathlineto{\pgfqpoint{1.144852in}{1.526169in}}%
\pgfpathlineto{\pgfqpoint{1.160439in}{1.557391in}}%
\pgfpathlineto{\pgfqpoint{1.176027in}{1.612056in}}%
\pgfpathlineto{\pgfqpoint{1.191614in}{1.580456in}}%
\pgfpathlineto{\pgfqpoint{1.207202in}{1.596629in}}%
\pgfpathlineto{\pgfqpoint{1.222789in}{1.541165in}}%
\pgfpathlineto{\pgfqpoint{1.238377in}{1.501930in}}%
\pgfpathlineto{\pgfqpoint{1.253964in}{1.451052in}}%
\pgfpathlineto{\pgfqpoint{1.269551in}{1.520061in}}%
\pgfpathlineto{\pgfqpoint{1.285139in}{1.526707in}}%
\pgfpathlineto{\pgfqpoint{1.300726in}{1.517326in}}%
\pgfpathlineto{\pgfqpoint{1.316314in}{1.558170in}}%
\pgfpathlineto{\pgfqpoint{1.331901in}{1.594974in}}%
\pgfpathlineto{\pgfqpoint{1.347489in}{1.644983in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.677385in}}%
\pgfpathlineto{\pgfqpoint{1.378664in}{1.721962in}}%
\pgfpathlineto{\pgfqpoint{1.425426in}{2.200407in}}%
\pgfpathlineto{\pgfqpoint{1.441014in}{2.375401in}}%
\pgfpathlineto{\pgfqpoint{1.456601in}{2.412642in}}%
\pgfpathlineto{\pgfqpoint{1.472189in}{2.491973in}}%
\pgfpathlineto{\pgfqpoint{1.487776in}{2.517006in}}%
\pgfpathlineto{\pgfqpoint{1.503364in}{2.523392in}}%
\pgfpathlineto{\pgfqpoint{1.518951in}{2.538527in}}%
\pgfpathlineto{\pgfqpoint{1.534539in}{2.585650in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{2.553668in}}%
\pgfpathlineto{\pgfqpoint{1.565714in}{2.517568in}}%
\pgfpathlineto{\pgfqpoint{1.581301in}{2.555138in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{2.560091in}}%
\pgfpathlineto{\pgfqpoint{1.612476in}{2.566527in}}%
\pgfpathlineto{\pgfqpoint{1.628064in}{2.601046in}}%
\pgfpathlineto{\pgfqpoint{1.643651in}{2.591999in}}%
\pgfpathlineto{\pgfqpoint{1.659239in}{2.616144in}}%
\pgfpathlineto{\pgfqpoint{1.674826in}{2.570286in}}%
\pgfpathlineto{\pgfqpoint{1.690414in}{2.529163in}}%
\pgfpathlineto{\pgfqpoint{1.706001in}{2.471811in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{2.403196in}}%
\pgfpathlineto{\pgfqpoint{1.752764in}{2.329702in}}%
\pgfpathlineto{\pgfqpoint{1.768351in}{2.255833in}}%
\pgfpathlineto{\pgfqpoint{1.783939in}{2.144004in}}%
\pgfpathlineto{\pgfqpoint{1.799526in}{2.083320in}}%
\pgfpathlineto{\pgfqpoint{1.830701in}{1.900181in}}%
\pgfpathlineto{\pgfqpoint{1.861876in}{1.754474in}}%
\pgfpathlineto{\pgfqpoint{1.877464in}{1.648566in}}%
\pgfpathlineto{\pgfqpoint{1.893051in}{1.574867in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{1.472430in}}%
\pgfpathlineto{\pgfqpoint{1.939814in}{1.430393in}}%
\pgfpathlineto{\pgfqpoint{1.955401in}{1.384347in}}%
\pgfpathlineto{\pgfqpoint{1.986576in}{1.236442in}}%
\pgfpathlineto{\pgfqpoint{2.002164in}{1.166047in}}%
\pgfpathlineto{\pgfqpoint{2.017751in}{1.088837in}}%
\pgfpathlineto{\pgfqpoint{2.033339in}{1.026168in}}%
\pgfpathlineto{\pgfqpoint{2.048926in}{0.979461in}}%
\pgfpathlineto{\pgfqpoint{2.095689in}{0.887328in}}%
\pgfpathlineto{\pgfqpoint{2.111276in}{0.871321in}}%
\pgfpathlineto{\pgfqpoint{2.142451in}{0.858885in}}%
\pgfpathlineto{\pgfqpoint{2.173626in}{0.863307in}}%
\pgfpathlineto{\pgfqpoint{2.189214in}{0.862359in}}%
\pgfpathlineto{\pgfqpoint{2.204801in}{0.863470in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{0.867716in}}%
\pgfpathlineto{\pgfqpoint{2.235976in}{0.865626in}}%
\pgfpathlineto{\pgfqpoint{2.251564in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{2.267151in}{0.881271in}}%
\pgfpathlineto{\pgfqpoint{2.282739in}{0.982048in}}%
\pgfpathlineto{\pgfqpoint{2.298326in}{1.118987in}}%
\pgfpathlineto{\pgfqpoint{2.313914in}{1.222639in}}%
\pgfpathlineto{\pgfqpoint{2.329501in}{1.274728in}}%
\pgfpathlineto{\pgfqpoint{2.345089in}{1.304302in}}%
\pgfpathlineto{\pgfqpoint{2.360676in}{1.267773in}}%
\pgfpathlineto{\pgfqpoint{2.376264in}{1.208342in}}%
\pgfpathlineto{\pgfqpoint{2.391851in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{2.423026in}{1.039386in}}%
\pgfpathlineto{\pgfqpoint{2.438614in}{1.004726in}}%
\pgfpathlineto{\pgfqpoint{2.454201in}{0.979317in}}%
\pgfpathlineto{\pgfqpoint{2.469789in}{0.947827in}}%
\pgfpathlineto{\pgfqpoint{2.485376in}{0.950939in}}%
\pgfpathlineto{\pgfqpoint{2.500964in}{0.945769in}}%
\pgfpathlineto{\pgfqpoint{2.516551in}{0.928850in}}%
\pgfpathlineto{\pgfqpoint{2.532139in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{0.951573in}}%
\pgfpathlineto{\pgfqpoint{2.563314in}{0.972905in}}%
\pgfpathlineto{\pgfqpoint{2.578901in}{0.998038in}}%
\pgfpathlineto{\pgfqpoint{2.594489in}{1.030114in}}%
\pgfpathlineto{\pgfqpoint{2.610076in}{1.069848in}}%
\pgfpathlineto{\pgfqpoint{2.625664in}{1.116575in}}%
\pgfpathlineto{\pgfqpoint{2.641251in}{1.179808in}}%
\pgfpathlineto{\pgfqpoint{2.656839in}{1.252277in}}%
\pgfpathlineto{\pgfqpoint{2.688014in}{1.415157in}}%
\pgfpathlineto{\pgfqpoint{2.703601in}{1.505615in}}%
\pgfpathlineto{\pgfqpoint{2.734776in}{1.724514in}}%
\pgfpathlineto{\pgfqpoint{2.750364in}{1.824884in}}%
\pgfpathlineto{\pgfqpoint{2.781539in}{2.058895in}}%
\pgfpathlineto{\pgfqpoint{2.812714in}{2.332399in}}%
\pgfpathlineto{\pgfqpoint{2.828301in}{2.453848in}}%
\pgfpathlineto{\pgfqpoint{2.843889in}{2.566533in}}%
\pgfpathlineto{\pgfqpoint{2.859476in}{2.660758in}}%
\pgfpathlineto{\pgfqpoint{2.906239in}{3.015267in}}%
\pgfpathlineto{\pgfqpoint{2.921826in}{3.105407in}}%
\pgfpathlineto{\pgfqpoint{2.953001in}{3.369315in}}%
\pgfpathlineto{\pgfqpoint{2.968589in}{3.450969in}}%
\pgfpathlineto{\pgfqpoint{2.984176in}{3.596030in}}%
\pgfpathlineto{\pgfqpoint{2.999764in}{3.730492in}}%
\pgfpathlineto{\pgfqpoint{3.015351in}{3.889037in}}%
\pgfpathlineto{\pgfqpoint{3.030939in}{3.955512in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{4.102484in}}%
\pgfpathlineto{\pgfqpoint{3.062114in}{4.193347in}}%
\pgfpathlineto{\pgfqpoint{3.077701in}{4.200143in}}%
\pgfpathlineto{\pgfqpoint{3.093289in}{4.232011in}}%
\pgfpathlineto{\pgfqpoint{3.108876in}{4.243725in}}%
\pgfpathlineto{\pgfqpoint{3.124464in}{4.182560in}}%
\pgfpathlineto{\pgfqpoint{3.140051in}{4.160708in}}%
\pgfpathlineto{\pgfqpoint{3.155639in}{4.198352in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{4.186633in}}%
\pgfpathlineto{\pgfqpoint{3.186814in}{4.126828in}}%
\pgfpathlineto{\pgfqpoint{3.202401in}{4.132983in}}%
\pgfpathlineto{\pgfqpoint{3.217989in}{4.101246in}}%
\pgfpathlineto{\pgfqpoint{3.233576in}{4.013031in}}%
\pgfpathlineto{\pgfqpoint{3.249164in}{3.983796in}}%
\pgfpathlineto{\pgfqpoint{3.264751in}{3.876536in}}%
\pgfpathlineto{\pgfqpoint{3.280339in}{3.717250in}}%
\pgfpathlineto{\pgfqpoint{3.295926in}{3.646626in}}%
\pgfpathlineto{\pgfqpoint{3.327101in}{3.388814in}}%
\pgfpathlineto{\pgfqpoint{3.342689in}{3.359592in}}%
\pgfpathlineto{\pgfqpoint{3.358276in}{3.302379in}}%
\pgfpathlineto{\pgfqpoint{3.373864in}{3.238360in}}%
\pgfpathlineto{\pgfqpoint{3.389451in}{3.141996in}}%
\pgfpathlineto{\pgfqpoint{3.405039in}{3.123851in}}%
\pgfpathlineto{\pgfqpoint{3.420626in}{3.063190in}}%
\pgfpathlineto{\pgfqpoint{3.436214in}{2.975366in}}%
\pgfpathlineto{\pgfqpoint{3.451801in}{2.955368in}}%
\pgfpathlineto{\pgfqpoint{3.467389in}{2.968218in}}%
\pgfpathlineto{\pgfqpoint{3.482976in}{2.869198in}}%
\pgfpathlineto{\pgfqpoint{3.498564in}{2.830890in}}%
\pgfpathlineto{\pgfqpoint{3.514151in}{2.830349in}}%
\pgfpathlineto{\pgfqpoint{3.529739in}{2.746295in}}%
\pgfpathlineto{\pgfqpoint{3.545326in}{2.704092in}}%
\pgfpathlineto{\pgfqpoint{3.560914in}{2.656909in}}%
\pgfpathlineto{\pgfqpoint{3.576501in}{2.660491in}}%
\pgfpathlineto{\pgfqpoint{3.592089in}{2.585350in}}%
\pgfpathlineto{\pgfqpoint{3.607676in}{2.618271in}}%
\pgfpathlineto{\pgfqpoint{3.623264in}{2.585525in}}%
\pgfpathlineto{\pgfqpoint{3.638851in}{2.517218in}}%
\pgfpathlineto{\pgfqpoint{3.670026in}{2.513385in}}%
\pgfpathlineto{\pgfqpoint{3.685614in}{2.585561in}}%
\pgfpathlineto{\pgfqpoint{3.701201in}{2.501123in}}%
\pgfpathlineto{\pgfqpoint{3.716789in}{2.553524in}}%
\pgfpathlineto{\pgfqpoint{3.732376in}{2.552220in}}%
\pgfpathlineto{\pgfqpoint{3.747964in}{2.557487in}}%
\pgfpathlineto{\pgfqpoint{3.763551in}{2.550656in}}%
\pgfpathlineto{\pgfqpoint{3.779139in}{2.547907in}}%
\pgfpathlineto{\pgfqpoint{3.794726in}{2.500742in}}%
\pgfpathlineto{\pgfqpoint{3.810314in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{3.825901in}{2.573783in}}%
\pgfpathlineto{\pgfqpoint{3.841489in}{2.615074in}}%
\pgfpathlineto{\pgfqpoint{3.857076in}{2.643415in}}%
\pgfpathlineto{\pgfqpoint{3.872664in}{2.617916in}}%
\pgfpathlineto{\pgfqpoint{3.888251in}{2.722760in}}%
\pgfpathlineto{\pgfqpoint{3.903839in}{2.725225in}}%
\pgfpathlineto{\pgfqpoint{3.919426in}{2.817520in}}%
\pgfpathlineto{\pgfqpoint{3.950601in}{2.939472in}}%
\pgfpathlineto{\pgfqpoint{3.966189in}{2.964541in}}%
\pgfpathlineto{\pgfqpoint{3.981776in}{3.092383in}}%
\pgfpathlineto{\pgfqpoint{3.997364in}{3.131717in}}%
\pgfpathlineto{\pgfqpoint{4.012951in}{3.209870in}}%
\pgfpathlineto{\pgfqpoint{4.028539in}{3.332986in}}%
\pgfpathlineto{\pgfqpoint{4.044126in}{3.400622in}}%
\pgfpathlineto{\pgfqpoint{4.059714in}{3.425364in}}%
\pgfpathlineto{\pgfqpoint{4.075301in}{3.533820in}}%
\pgfpathlineto{\pgfqpoint{4.090889in}{3.550720in}}%
\pgfpathlineto{\pgfqpoint{4.106476in}{3.498453in}}%
\pgfpathlineto{\pgfqpoint{4.122064in}{3.461227in}}%
\pgfpathlineto{\pgfqpoint{4.137651in}{3.496315in}}%
\pgfpathlineto{\pgfqpoint{4.168826in}{3.393550in}}%
\pgfpathlineto{\pgfqpoint{4.184414in}{3.379162in}}%
\pgfpathlineto{\pgfqpoint{4.200001in}{3.336255in}}%
\pgfpathlineto{\pgfqpoint{4.215589in}{3.315153in}}%
\pgfpathlineto{\pgfqpoint{4.231176in}{3.304675in}}%
\pgfpathlineto{\pgfqpoint{4.246764in}{3.326085in}}%
\pgfpathlineto{\pgfqpoint{4.262351in}{3.208639in}}%
\pgfpathlineto{\pgfqpoint{4.277939in}{3.120429in}}%
\pgfpathlineto{\pgfqpoint{4.293526in}{3.046950in}}%
\pgfpathlineto{\pgfqpoint{4.309114in}{2.919969in}}%
\pgfpathlineto{\pgfqpoint{4.324701in}{2.823986in}}%
\pgfpathlineto{\pgfqpoint{4.340289in}{2.763101in}}%
\pgfpathlineto{\pgfqpoint{4.355876in}{2.667801in}}%
\pgfpathlineto{\pgfqpoint{4.387051in}{2.407676in}}%
\pgfpathlineto{\pgfqpoint{4.402639in}{2.321313in}}%
\pgfpathlineto{\pgfqpoint{4.418226in}{2.175860in}}%
\pgfpathlineto{\pgfqpoint{4.449401in}{1.930330in}}%
\pgfpathlineto{\pgfqpoint{4.464989in}{1.766537in}}%
\pgfpathlineto{\pgfqpoint{4.480576in}{1.542663in}}%
\pgfpathlineto{\pgfqpoint{4.496164in}{1.402975in}}%
\pgfpathlineto{\pgfqpoint{4.527339in}{1.224231in}}%
\pgfpathlineto{\pgfqpoint{4.542926in}{1.179974in}}%
\pgfpathlineto{\pgfqpoint{4.574101in}{1.102919in}}%
\pgfpathlineto{\pgfqpoint{4.589689in}{1.089698in}}%
\pgfpathlineto{\pgfqpoint{4.605276in}{1.063627in}}%
\pgfpathlineto{\pgfqpoint{4.636451in}{0.994608in}}%
\pgfpathlineto{\pgfqpoint{4.652039in}{0.961635in}}%
\pgfpathlineto{\pgfqpoint{4.667626in}{0.949521in}}%
\pgfpathlineto{\pgfqpoint{4.667626in}{0.949521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837778in}{0.582778in}}{\pgfqpoint{4.012222in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020152in}{0.841879in}}%
\pgfpathlineto{\pgfqpoint{1.035739in}{0.803127in}}%
\pgfpathlineto{\pgfqpoint{1.051327in}{0.784202in}}%
\pgfpathlineto{\pgfqpoint{1.066914in}{0.816471in}}%
\pgfpathlineto{\pgfqpoint{1.082502in}{0.798820in}}%
\pgfpathlineto{\pgfqpoint{1.098089in}{0.784111in}}%
\pgfpathlineto{\pgfqpoint{1.113677in}{0.855338in}}%
\pgfpathlineto{\pgfqpoint{1.129264in}{0.803707in}}%
\pgfpathlineto{\pgfqpoint{1.144852in}{0.825128in}}%
\pgfpathlineto{\pgfqpoint{1.160439in}{0.886917in}}%
\pgfpathlineto{\pgfqpoint{1.176027in}{1.000836in}}%
\pgfpathlineto{\pgfqpoint{1.191614in}{0.805284in}}%
\pgfpathlineto{\pgfqpoint{1.207202in}{0.805507in}}%
\pgfpathlineto{\pgfqpoint{1.222789in}{0.780656in}}%
\pgfpathlineto{\pgfqpoint{1.238377in}{0.819768in}}%
\pgfpathlineto{\pgfqpoint{1.253964in}{0.842285in}}%
\pgfpathlineto{\pgfqpoint{1.269551in}{1.005279in}}%
\pgfpathlineto{\pgfqpoint{1.285139in}{1.001373in}}%
\pgfpathlineto{\pgfqpoint{1.300726in}{0.901737in}}%
\pgfpathlineto{\pgfqpoint{1.316314in}{0.894864in}}%
\pgfpathlineto{\pgfqpoint{1.331901in}{0.884206in}}%
\pgfpathlineto{\pgfqpoint{1.347489in}{0.903751in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{0.877380in}}%
\pgfpathlineto{\pgfqpoint{1.378664in}{0.885301in}}%
\pgfpathlineto{\pgfqpoint{1.394251in}{0.955351in}}%
\pgfpathlineto{\pgfqpoint{1.409839in}{1.134559in}}%
\pgfpathlineto{\pgfqpoint{1.425426in}{1.104129in}}%
\pgfpathlineto{\pgfqpoint{1.441014in}{1.136404in}}%
\pgfpathlineto{\pgfqpoint{1.456601in}{0.972621in}}%
\pgfpathlineto{\pgfqpoint{1.472189in}{0.947383in}}%
\pgfpathlineto{\pgfqpoint{1.487776in}{0.905404in}}%
\pgfpathlineto{\pgfqpoint{1.503364in}{0.905331in}}%
\pgfpathlineto{\pgfqpoint{1.518951in}{0.942487in}}%
\pgfpathlineto{\pgfqpoint{1.534539in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{1.550126in}{0.927605in}}%
\pgfpathlineto{\pgfqpoint{1.565714in}{0.989087in}}%
\pgfpathlineto{\pgfqpoint{1.581301in}{1.043599in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{1.060480in}}%
\pgfpathlineto{\pgfqpoint{1.612476in}{1.041867in}}%
\pgfpathlineto{\pgfqpoint{1.628064in}{1.111149in}}%
\pgfpathlineto{\pgfqpoint{1.643651in}{1.109365in}}%
\pgfpathlineto{\pgfqpoint{1.659239in}{1.090711in}}%
\pgfpathlineto{\pgfqpoint{1.674826in}{1.034923in}}%
\pgfpathlineto{\pgfqpoint{1.690414in}{1.064530in}}%
\pgfpathlineto{\pgfqpoint{1.706001in}{1.118995in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{1.081275in}}%
\pgfpathlineto{\pgfqpoint{1.737176in}{1.064712in}}%
\pgfpathlineto{\pgfqpoint{1.752764in}{1.082068in}}%
\pgfpathlineto{\pgfqpoint{1.768351in}{1.109691in}}%
\pgfpathlineto{\pgfqpoint{1.783939in}{1.205818in}}%
\pgfpathlineto{\pgfqpoint{1.799526in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{1.815114in}{1.173372in}}%
\pgfpathlineto{\pgfqpoint{1.830701in}{1.169122in}}%
\pgfpathlineto{\pgfqpoint{1.846289in}{1.193562in}}%
\pgfpathlineto{\pgfqpoint{1.861876in}{1.178862in}}%
\pgfpathlineto{\pgfqpoint{1.877464in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{1.893051in}{1.307835in}}%
\pgfpathlineto{\pgfqpoint{1.908639in}{1.790346in}}%
\pgfpathlineto{\pgfqpoint{1.924226in}{1.618320in}}%
\pgfpathlineto{\pgfqpoint{1.939814in}{1.344136in}}%
\pgfpathlineto{\pgfqpoint{1.955401in}{1.315491in}}%
\pgfpathlineto{\pgfqpoint{1.970989in}{1.183963in}}%
\pgfpathlineto{\pgfqpoint{1.986576in}{1.282769in}}%
\pgfpathlineto{\pgfqpoint{2.002164in}{1.455678in}}%
\pgfpathlineto{\pgfqpoint{2.017751in}{1.801867in}}%
\pgfpathlineto{\pgfqpoint{2.033339in}{1.639158in}}%
\pgfpathlineto{\pgfqpoint{2.048926in}{1.341478in}}%
\pgfpathlineto{\pgfqpoint{2.064514in}{1.381776in}}%
\pgfpathlineto{\pgfqpoint{2.080101in}{1.267902in}}%
\pgfpathlineto{\pgfqpoint{2.095689in}{1.408449in}}%
\pgfpathlineto{\pgfqpoint{2.111276in}{1.380865in}}%
\pgfpathlineto{\pgfqpoint{2.126864in}{1.242372in}}%
\pgfpathlineto{\pgfqpoint{2.142451in}{1.275483in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{1.335201in}}%
\pgfpathlineto{\pgfqpoint{2.173626in}{1.170664in}}%
\pgfpathlineto{\pgfqpoint{2.189214in}{1.194752in}}%
\pgfpathlineto{\pgfqpoint{2.204801in}{1.263488in}}%
\pgfpathlineto{\pgfqpoint{2.220389in}{1.289343in}}%
\pgfpathlineto{\pgfqpoint{2.235976in}{1.367283in}}%
\pgfpathlineto{\pgfqpoint{2.251564in}{1.291466in}}%
\pgfpathlineto{\pgfqpoint{2.267151in}{1.269560in}}%
\pgfpathlineto{\pgfqpoint{2.282739in}{1.555824in}}%
\pgfpathlineto{\pgfqpoint{2.298326in}{1.267743in}}%
\pgfpathlineto{\pgfqpoint{2.313914in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{2.329501in}{1.089189in}}%
\pgfpathlineto{\pgfqpoint{2.345089in}{1.199010in}}%
\pgfpathlineto{\pgfqpoint{2.360676in}{1.249570in}}%
\pgfpathlineto{\pgfqpoint{2.376264in}{1.280315in}}%
\pgfpathlineto{\pgfqpoint{2.391851in}{1.403387in}}%
\pgfpathlineto{\pgfqpoint{2.407439in}{1.290239in}}%
\pgfpathlineto{\pgfqpoint{2.423026in}{1.349845in}}%
\pgfpathlineto{\pgfqpoint{2.438614in}{1.227501in}}%
\pgfpathlineto{\pgfqpoint{2.454201in}{1.219705in}}%
\pgfpathlineto{\pgfqpoint{2.469789in}{1.191528in}}%
\pgfpathlineto{\pgfqpoint{2.485376in}{1.316043in}}%
\pgfpathlineto{\pgfqpoint{2.500964in}{1.280944in}}%
\pgfpathlineto{\pgfqpoint{2.516551in}{1.254474in}}%
\pgfpathlineto{\pgfqpoint{2.532139in}{1.380154in}}%
\pgfpathlineto{\pgfqpoint{2.547726in}{1.304501in}}%
\pgfpathlineto{\pgfqpoint{2.563314in}{1.149693in}}%
\pgfpathlineto{\pgfqpoint{2.578901in}{1.176852in}}%
\pgfpathlineto{\pgfqpoint{2.610076in}{1.206033in}}%
\pgfpathlineto{\pgfqpoint{2.625664in}{1.256479in}}%
\pgfpathlineto{\pgfqpoint{2.641251in}{1.279016in}}%
\pgfpathlineto{\pgfqpoint{2.656839in}{1.211415in}}%
\pgfpathlineto{\pgfqpoint{2.672426in}{1.163408in}}%
\pgfpathlineto{\pgfqpoint{2.688014in}{1.148288in}}%
\pgfpathlineto{\pgfqpoint{2.703601in}{1.287396in}}%
\pgfpathlineto{\pgfqpoint{2.719189in}{1.460252in}}%
\pgfpathlineto{\pgfqpoint{2.734776in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{2.750364in}{1.195224in}}%
\pgfpathlineto{\pgfqpoint{2.765951in}{1.148283in}}%
\pgfpathlineto{\pgfqpoint{2.781539in}{1.194692in}}%
\pgfpathlineto{\pgfqpoint{2.797126in}{1.257438in}}%
\pgfpathlineto{\pgfqpoint{2.812714in}{1.226414in}}%
\pgfpathlineto{\pgfqpoint{2.828301in}{1.173177in}}%
\pgfpathlineto{\pgfqpoint{2.843889in}{1.223187in}}%
\pgfpathlineto{\pgfqpoint{2.859476in}{1.201025in}}%
\pgfpathlineto{\pgfqpoint{2.875064in}{1.150135in}}%
\pgfpathlineto{\pgfqpoint{2.890651in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{2.906239in}{0.985232in}}%
\pgfpathlineto{\pgfqpoint{2.921826in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{2.937414in}{1.192192in}}%
\pgfpathlineto{\pgfqpoint{2.953001in}{1.218310in}}%
\pgfpathlineto{\pgfqpoint{2.968589in}{1.134445in}}%
\pgfpathlineto{\pgfqpoint{2.984176in}{1.165558in}}%
\pgfpathlineto{\pgfqpoint{2.999764in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{3.015351in}{1.120797in}}%
\pgfpathlineto{\pgfqpoint{3.030939in}{1.100625in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{1.179885in}}%
\pgfpathlineto{\pgfqpoint{3.062114in}{1.151772in}}%
\pgfpathlineto{\pgfqpoint{3.077701in}{1.088024in}}%
\pgfpathlineto{\pgfqpoint{3.093289in}{1.064806in}}%
\pgfpathlineto{\pgfqpoint{3.108876in}{1.093349in}}%
\pgfpathlineto{\pgfqpoint{3.124464in}{1.016085in}}%
\pgfpathlineto{\pgfqpoint{3.140051in}{1.003559in}}%
\pgfpathlineto{\pgfqpoint{3.155639in}{1.042472in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{3.186814in}{1.059574in}}%
\pgfpathlineto{\pgfqpoint{3.202401in}{1.103014in}}%
\pgfpathlineto{\pgfqpoint{3.217989in}{1.093935in}}%
\pgfpathlineto{\pgfqpoint{3.233576in}{1.023468in}}%
\pgfpathlineto{\pgfqpoint{3.249164in}{1.042979in}}%
\pgfpathlineto{\pgfqpoint{3.264751in}{0.998508in}}%
\pgfpathlineto{\pgfqpoint{3.280339in}{0.979021in}}%
\pgfpathlineto{\pgfqpoint{3.295926in}{0.973195in}}%
\pgfpathlineto{\pgfqpoint{3.311514in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{3.327101in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{3.342689in}{1.025542in}}%
\pgfpathlineto{\pgfqpoint{3.358276in}{1.036669in}}%
\pgfpathlineto{\pgfqpoint{3.373864in}{1.029835in}}%
\pgfpathlineto{\pgfqpoint{3.389451in}{1.003542in}}%
\pgfpathlineto{\pgfqpoint{3.405039in}{0.950051in}}%
\pgfpathlineto{\pgfqpoint{3.420626in}{0.878416in}}%
\pgfpathlineto{\pgfqpoint{3.436214in}{0.923216in}}%
\pgfpathlineto{\pgfqpoint{3.451801in}{1.006820in}}%
\pgfpathlineto{\pgfqpoint{3.467389in}{0.983348in}}%
\pgfpathlineto{\pgfqpoint{3.482976in}{0.919563in}}%
\pgfpathlineto{\pgfqpoint{3.498564in}{0.923215in}}%
\pgfpathlineto{\pgfqpoint{3.514151in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{3.529739in}{0.888897in}}%
\pgfpathlineto{\pgfqpoint{3.545326in}{0.914096in}}%
\pgfpathlineto{\pgfqpoint{3.560914in}{0.899457in}}%
\pgfpathlineto{\pgfqpoint{3.576501in}{0.931461in}}%
\pgfpathlineto{\pgfqpoint{3.592089in}{0.950214in}}%
\pgfpathlineto{\pgfqpoint{3.607676in}{0.992832in}}%
\pgfpathlineto{\pgfqpoint{3.623264in}{0.996793in}}%
\pgfpathlineto{\pgfqpoint{3.638851in}{0.945453in}}%
\pgfpathlineto{\pgfqpoint{3.654439in}{0.947265in}}%
\pgfpathlineto{\pgfqpoint{3.670026in}{0.906549in}}%
\pgfpathlineto{\pgfqpoint{3.685614in}{0.932457in}}%
\pgfpathlineto{\pgfqpoint{3.701201in}{0.908478in}}%
\pgfpathlineto{\pgfqpoint{3.716789in}{0.927116in}}%
\pgfpathlineto{\pgfqpoint{3.732376in}{0.922570in}}%
\pgfpathlineto{\pgfqpoint{3.747964in}{0.925200in}}%
\pgfpathlineto{\pgfqpoint{3.763551in}{0.913459in}}%
\pgfpathlineto{\pgfqpoint{3.779139in}{0.905768in}}%
\pgfpathlineto{\pgfqpoint{3.810314in}{0.867119in}}%
\pgfpathlineto{\pgfqpoint{3.825901in}{0.879390in}}%
\pgfpathlineto{\pgfqpoint{3.841489in}{0.924922in}}%
\pgfpathlineto{\pgfqpoint{3.857076in}{0.924191in}}%
\pgfpathlineto{\pgfqpoint{3.872664in}{0.909486in}}%
\pgfpathlineto{\pgfqpoint{3.888251in}{0.929678in}}%
\pgfpathlineto{\pgfqpoint{3.903839in}{0.912807in}}%
\pgfpathlineto{\pgfqpoint{3.919426in}{0.923182in}}%
\pgfpathlineto{\pgfqpoint{3.950601in}{1.026423in}}%
\pgfpathlineto{\pgfqpoint{3.966189in}{1.044861in}}%
\pgfpathlineto{\pgfqpoint{3.981776in}{1.072666in}}%
\pgfpathlineto{\pgfqpoint{3.997364in}{1.087484in}}%
\pgfpathlineto{\pgfqpoint{4.012951in}{1.045071in}}%
\pgfpathlineto{\pgfqpoint{4.028539in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{4.044126in}{1.026825in}}%
\pgfpathlineto{\pgfqpoint{4.059714in}{1.037090in}}%
\pgfpathlineto{\pgfqpoint{4.075301in}{1.097966in}}%
\pgfpathlineto{\pgfqpoint{4.090889in}{1.103233in}}%
\pgfpathlineto{\pgfqpoint{4.106476in}{1.087945in}}%
\pgfpathlineto{\pgfqpoint{4.122064in}{1.045002in}}%
\pgfpathlineto{\pgfqpoint{4.137651in}{1.078198in}}%
\pgfpathlineto{\pgfqpoint{4.153239in}{1.104630in}}%
\pgfpathlineto{\pgfqpoint{4.168826in}{1.089940in}}%
\pgfpathlineto{\pgfqpoint{4.184414in}{1.173421in}}%
\pgfpathlineto{\pgfqpoint{4.200001in}{1.166055in}}%
\pgfpathlineto{\pgfqpoint{4.215589in}{1.140716in}}%
\pgfpathlineto{\pgfqpoint{4.231176in}{1.195705in}}%
\pgfpathlineto{\pgfqpoint{4.246764in}{1.159651in}}%
\pgfpathlineto{\pgfqpoint{4.262351in}{1.014647in}}%
\pgfpathlineto{\pgfqpoint{4.277939in}{1.094620in}}%
\pgfpathlineto{\pgfqpoint{4.293526in}{1.224629in}}%
\pgfpathlineto{\pgfqpoint{4.309114in}{1.248705in}}%
\pgfpathlineto{\pgfqpoint{4.324701in}{1.308769in}}%
\pgfpathlineto{\pgfqpoint{4.340289in}{1.226423in}}%
\pgfpathlineto{\pgfqpoint{4.355876in}{1.194778in}}%
\pgfpathlineto{\pgfqpoint{4.371464in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{4.387051in}{1.179876in}}%
\pgfpathlineto{\pgfqpoint{4.402639in}{1.142209in}}%
\pgfpathlineto{\pgfqpoint{4.418226in}{1.347833in}}%
\pgfpathlineto{\pgfqpoint{4.433814in}{1.226807in}}%
\pgfpathlineto{\pgfqpoint{4.449401in}{1.252189in}}%
\pgfpathlineto{\pgfqpoint{4.464989in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{4.480576in}{1.523563in}}%
\pgfpathlineto{\pgfqpoint{4.511751in}{1.588874in}}%
\pgfpathlineto{\pgfqpoint{4.527339in}{1.514185in}}%
\pgfpathlineto{\pgfqpoint{4.542926in}{1.617041in}}%
\pgfpathlineto{\pgfqpoint{4.558514in}{1.737543in}}%
\pgfpathlineto{\pgfqpoint{4.574101in}{1.629490in}}%
\pgfpathlineto{\pgfqpoint{4.589689in}{1.262665in}}%
\pgfpathlineto{\pgfqpoint{4.605276in}{1.094141in}}%
\pgfpathlineto{\pgfqpoint{4.620864in}{1.052162in}}%
\pgfpathlineto{\pgfqpoint{4.636451in}{1.137956in}}%
\pgfpathlineto{\pgfqpoint{4.652039in}{1.171129in}}%
\pgfpathlineto{\pgfqpoint{4.667626in}{1.273035in}}%
\pgfpathlineto{\pgfqpoint{4.667626in}{1.273035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.837778in}{4.418056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.418056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837778in}{4.418056in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{4.418056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843889in,y=4.501389in,,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont Average Chaser Pose MSE: 2.03e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935000in}{3.899230in}}%
\pgfpathlineto{\pgfqpoint{3.215924in}{3.899230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243702in}{3.899230in}}{\pgfqpoint{3.243702in}{3.927008in}}%
\pgfpathlineto{\pgfqpoint{3.243702in}{4.320833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.243702in}{4.348611in}}{\pgfqpoint{3.215924in}{4.348611in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{4.348611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907222in}{4.348611in}}{\pgfqpoint{0.907222in}{4.320833in}}%
\pgfpathlineto{\pgfqpoint{0.907222in}{3.927008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907222in}{3.899230in}}{\pgfqpoint{0.935000in}{3.899230in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{3.899230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962778in}{4.236144in}}%
\pgfpathlineto{\pgfqpoint{1.101667in}{4.236144in}}%
\pgfpathlineto{\pgfqpoint{1.240556in}{4.236144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351667in,y=4.187533in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Average Position MSE: 1.64e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962778in}{4.032286in}}%
\pgfpathlineto{\pgfqpoint{1.101667in}{4.032286in}}%
\pgfpathlineto{\pgfqpoint{1.240556in}{4.032286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351667in,y=3.983675in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Average Orientation MSE: 3.94e-03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926250in}{4.791389in}}%
\pgfpathlineto{\pgfqpoint{4.761528in}{4.791389in}}%
\pgfpathlineto{\pgfqpoint{4.761528in}{8.626667in}}%
\pgfpathlineto{\pgfqpoint{0.926250in}{8.626667in}}%
\pgfpathlineto{\pgfqpoint{0.926250in}{4.791389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443508in}{6.477441in}}%
\pgfpathlineto{\pgfqpoint{4.555172in}{5.674219in}}%
\pgfpathlineto{\pgfqpoint{4.608088in}{7.455813in}}%
\pgfpathlineto{\pgfqpoint{3.459303in}{8.111639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443508in}{6.477441in}}%
\pgfpathlineto{\pgfqpoint{1.322408in}{6.122336in}}%
\pgfpathlineto{\pgfqpoint{1.274922in}{7.822177in}}%
\pgfpathlineto{\pgfqpoint{3.459303in}{8.111639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443508in}{6.477441in}}%
\pgfpathlineto{\pgfqpoint{1.322408in}{6.122336in}}%
\pgfpathlineto{\pgfqpoint{2.261377in}{5.240493in}}%
\pgfpathlineto{\pgfqpoint{4.555172in}{5.674219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555172in}{5.674219in}}%
\pgfpathlineto{\pgfqpoint{2.261377in}{5.240493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459103in, y=4.916709in, left, base,rotate=10.707445]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511450in}{5.665952in}}%
\pgfpathlineto{\pgfqpoint{3.402892in}{6.470641in}}%
\pgfpathlineto{\pgfqpoint{3.417529in}{8.106103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158627in}{5.599238in}}%
\pgfpathlineto{\pgfqpoint{3.075401in}{6.415814in}}%
\pgfpathlineto{\pgfqpoint{3.080624in}{8.061458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800314in}{5.531486in}}%
\pgfpathlineto{\pgfqpoint{2.743296in}{6.360215in}}%
\pgfpathlineto{\pgfqpoint{2.738833in}{8.016166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436382in}{5.462671in}}%
\pgfpathlineto{\pgfqpoint{2.406477in}{6.303826in}}%
\pgfpathlineto{\pgfqpoint{2.392048in}{7.970212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066696in}{5.392768in}}%
\pgfpathlineto{\pgfqpoint{2.064843in}{6.246631in}}%
\pgfpathlineto{\pgfqpoint{2.040158in}{7.923582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691119in}{5.321752in}}%
\pgfpathlineto{\pgfqpoint{1.718291in}{6.188613in}}%
\pgfpathlineto{\pgfqpoint{1.683051in}{7.876260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309509in}{5.249594in}}%
\pgfpathlineto{\pgfqpoint{1.366714in}{6.129754in}}%
\pgfpathlineto{\pgfqpoint{1.320609in}{7.828231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501678in}{5.673044in}}%
\pgfpathlineto{\pgfqpoint{4.531040in}{5.651731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.605737in,y=5.455630in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149073in}{5.606440in}}%
\pgfpathlineto{\pgfqpoint{4.177784in}{5.584797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.251595in,y=5.386894in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790984in}{5.538801in}}%
\pgfpathlineto{\pgfqpoint{3.819022in}{5.516819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.891909in,y=5.317083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427284in}{5.470101in}}%
\pgfpathlineto{\pgfqpoint{3.454623in}{5.447773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526549in,y=5.246171in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057839in}{5.400316in}}%
\pgfpathlineto{\pgfqpoint{3.084453in}{5.377633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.155379in,y=5.174130in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682512in}{5.329421in}}%
\pgfpathlineto{\pgfqpoint{2.708376in}{5.306374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778258in,y=5.100935in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301162in}{5.257387in}}%
\pgfpathlineto{\pgfqpoint{2.326247in}{5.233969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395044in,y=5.026557in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322408in}{6.122336in}}%
\pgfpathlineto{\pgfqpoint{2.261377in}{5.240493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210243in, y=5.431053in, left, base,rotate=316.797006]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566609in}{8.050379in}}%
\pgfpathlineto{\pgfqpoint{3.547626in}{6.402212in}}%
\pgfpathlineto{\pgfqpoint{1.409980in}{6.040092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684093in}{7.983309in}}%
\pgfpathlineto{\pgfqpoint{3.661553in}{6.319895in}}%
\pgfpathlineto{\pgfqpoint{1.505890in}{5.950017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804123in}{7.914786in}}%
\pgfpathlineto{\pgfqpoint{3.777878in}{6.235846in}}%
\pgfpathlineto{\pgfqpoint{1.603913in}{5.857957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926783in}{7.844761in}}%
\pgfpathlineto{\pgfqpoint{3.896677in}{6.150008in}}%
\pgfpathlineto{\pgfqpoint{1.704120in}{5.763847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052160in}{7.773185in}}%
\pgfpathlineto{\pgfqpoint{4.018031in}{6.062326in}}%
\pgfpathlineto{\pgfqpoint{1.806585in}{5.667616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180346in}{7.700005in}}%
\pgfpathlineto{\pgfqpoint{4.142022in}{5.972737in}}%
\pgfpathlineto{\pgfqpoint{1.911385in}{5.569192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311436in}{7.625167in}}%
\pgfpathlineto{\pgfqpoint{4.268737in}{5.881180in}}%
\pgfpathlineto{\pgfqpoint{2.018600in}{5.468500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445531in}{7.548615in}}%
\pgfpathlineto{\pgfqpoint{4.398268in}{5.787589in}}%
\pgfpathlineto{\pgfqpoint{2.128315in}{5.365460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582733in}{7.470287in}}%
\pgfpathlineto{\pgfqpoint{4.530708in}{5.691895in}}%
\pgfpathlineto{\pgfqpoint{2.240619in}{5.259988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427858in}{6.043120in}}%
\pgfpathlineto{\pgfqpoint{1.374184in}{6.034028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234512in,y=5.876531in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523927in}{5.953112in}}%
\pgfpathlineto{\pgfqpoint{1.469775in}{5.943820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328634in,y=5.784553in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622113in}{5.861121in}}%
\pgfpathlineto{\pgfqpoint{1.567474in}{5.851623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424832in,y=5.690546in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722484in}{5.767081in}}%
\pgfpathlineto{\pgfqpoint{1.667351in}{5.757371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523176in,y=5.594441in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825117in}{5.670923in}}%
\pgfpathlineto{\pgfqpoint{1.769480in}{5.660993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623739in,y=5.496169in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930087in}{5.572575in}}%
\pgfpathlineto{\pgfqpoint{1.873937in}{5.562417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726596in,y=5.395654in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037475in}{5.471962in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{5.461568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831827in,y=5.292819in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147367in}{5.369003in}}%
\pgfpathlineto{\pgfqpoint{2.090166in}{5.358365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939516in,y=5.187583in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259850in}{5.263615in}}%
\pgfpathlineto{\pgfqpoint{2.202109in}{5.252726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049749in,y=5.079861in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322408in}{6.122336in}}%
\pgfpathlineto{\pgfqpoint{1.274922in}{7.822177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720115in, y=7.205510in, left, base,rotate=271.600150]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont z (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316774in}{6.324020in}}%
\pgfpathlineto{\pgfqpoint{3.445384in}{6.671561in}}%
\pgfpathlineto{\pgfqpoint{4.561442in}{5.885295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310928in}{6.533289in}}%
\pgfpathlineto{\pgfqpoint{3.447331in}{6.872916in}}%
\pgfpathlineto{\pgfqpoint{4.567949in}{6.104397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305038in}{6.744113in}}%
\pgfpathlineto{\pgfqpoint{3.449291in}{7.075703in}}%
\pgfpathlineto{\pgfqpoint{4.574508in}{6.325217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299105in}{6.956510in}}%
\pgfpathlineto{\pgfqpoint{3.451265in}{7.279936in}}%
\pgfpathlineto{\pgfqpoint{4.581118in}{6.547776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293127in}{7.170498in}}%
\pgfpathlineto{\pgfqpoint{3.453253in}{7.485631in}}%
\pgfpathlineto{\pgfqpoint{4.587781in}{6.772095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287104in}{7.386093in}}%
\pgfpathlineto{\pgfqpoint{3.455255in}{7.692803in}}%
\pgfpathlineto{\pgfqpoint{4.594496in}{6.998194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281036in}{7.603316in}}%
\pgfpathlineto{\pgfqpoint{3.457272in}{7.901469in}}%
\pgfpathlineto{\pgfqpoint{4.601265in}{7.226095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334571in}{6.326926in}}%
\pgfpathlineto{\pgfqpoint{1.281140in}{6.318202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071868in,y=6.357135in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328793in}{6.536129in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{6.527603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.065144in,y=6.565655in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322972in}{6.746887in}}%
\pgfpathlineto{\pgfqpoint{1.269131in}{6.738561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058370in,y=6.775717in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317108in}{6.959216in}}%
\pgfpathlineto{\pgfqpoint{1.263059in}{6.951093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051545in,y=6.987341in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311200in}{7.173134in}}%
\pgfpathlineto{\pgfqpoint{1.256942in}{7.165219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044669in,y=7.200542in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305247in}{7.388660in}}%
\pgfpathlineto{\pgfqpoint{1.250778in}{7.380955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037742in,y=7.415339in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299250in}{7.605811in}}%
\pgfpathlineto{\pgfqpoint{1.244568in}{7.598320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030763in,y=7.631750in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697137in}{6.252986in}}%
\pgfpathlineto{\pgfqpoint{3.767048in}{6.261771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696079in}{6.254284in}}%
\pgfpathlineto{\pgfqpoint{3.766016in}{6.263036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695018in}{6.255582in}}%
\pgfpathlineto{\pgfqpoint{3.764982in}{6.264300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693954in}{6.256879in}}%
\pgfpathlineto{\pgfqpoint{3.763945in}{6.265564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692888in}{6.258175in}}%
\pgfpathlineto{\pgfqpoint{3.762906in}{6.266826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691820in}{6.259470in}}%
\pgfpathlineto{\pgfqpoint{3.761865in}{6.268088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690750in}{6.260765in}}%
\pgfpathlineto{\pgfqpoint{3.760821in}{6.269349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689677in}{6.262059in}}%
\pgfpathlineto{\pgfqpoint{3.759775in}{6.270609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688602in}{6.263352in}}%
\pgfpathlineto{\pgfqpoint{3.758727in}{6.271868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687524in}{6.264644in}}%
\pgfpathlineto{\pgfqpoint{3.757676in}{6.273127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686444in}{6.265935in}}%
\pgfpathlineto{\pgfqpoint{3.756623in}{6.274384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685362in}{6.267226in}}%
\pgfpathlineto{\pgfqpoint{3.755567in}{6.275641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684277in}{6.268516in}}%
\pgfpathlineto{\pgfqpoint{3.754509in}{6.276897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683190in}{6.269805in}}%
\pgfpathlineto{\pgfqpoint{3.753449in}{6.278152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682101in}{6.271093in}}%
\pgfpathlineto{\pgfqpoint{3.752386in}{6.279406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681009in}{6.272380in}}%
\pgfpathlineto{\pgfqpoint{3.751321in}{6.280660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679916in}{6.273667in}}%
\pgfpathlineto{\pgfqpoint{3.750253in}{6.281912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678819in}{6.274952in}}%
\pgfpathlineto{\pgfqpoint{3.749183in}{6.283164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677721in}{6.276237in}}%
\pgfpathlineto{\pgfqpoint{3.748111in}{6.284415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676620in}{6.277522in}}%
\pgfpathlineto{\pgfqpoint{3.747037in}{6.285665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675517in}{6.278805in}}%
\pgfpathlineto{\pgfqpoint{3.745960in}{6.286914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674411in}{6.280087in}}%
\pgfpathlineto{\pgfqpoint{3.744881in}{6.288162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673303in}{6.281369in}}%
\pgfpathlineto{\pgfqpoint{3.743799in}{6.289410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672193in}{6.282650in}}%
\pgfpathlineto{\pgfqpoint{3.742715in}{6.290656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671081in}{6.283930in}}%
\pgfpathlineto{\pgfqpoint{3.741629in}{6.291902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669966in}{6.285209in}}%
\pgfpathlineto{\pgfqpoint{3.740541in}{6.293146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668849in}{6.286487in}}%
\pgfpathlineto{\pgfqpoint{3.739450in}{6.294390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667730in}{6.287764in}}%
\pgfpathlineto{\pgfqpoint{3.738357in}{6.295633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666608in}{6.289041in}}%
\pgfpathlineto{\pgfqpoint{3.737261in}{6.296875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665484in}{6.290316in}}%
\pgfpathlineto{\pgfqpoint{3.736164in}{6.298116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664358in}{6.291591in}}%
\pgfpathlineto{\pgfqpoint{3.735063in}{6.299357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663230in}{6.292865in}}%
\pgfpathlineto{\pgfqpoint{3.733961in}{6.300596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662099in}{6.294138in}}%
\pgfpathlineto{\pgfqpoint{3.732856in}{6.301834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660967in}{6.295410in}}%
\pgfpathlineto{\pgfqpoint{3.731750in}{6.303072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659831in}{6.296682in}}%
\pgfpathlineto{\pgfqpoint{3.730640in}{6.304308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658694in}{6.297952in}}%
\pgfpathlineto{\pgfqpoint{3.729529in}{6.305544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657554in}{6.299222in}}%
\pgfpathlineto{\pgfqpoint{3.728415in}{6.306779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656413in}{6.300490in}}%
\pgfpathlineto{\pgfqpoint{3.727299in}{6.308013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655268in}{6.301758in}}%
\pgfpathlineto{\pgfqpoint{3.726181in}{6.309246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654122in}{6.303025in}}%
\pgfpathlineto{\pgfqpoint{3.725060in}{6.310478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652974in}{6.304291in}}%
\pgfpathlineto{\pgfqpoint{3.723937in}{6.311709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651823in}{6.305556in}}%
\pgfpathlineto{\pgfqpoint{3.722812in}{6.312939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650670in}{6.306820in}}%
\pgfpathlineto{\pgfqpoint{3.721685in}{6.314168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649515in}{6.308084in}}%
\pgfpathlineto{\pgfqpoint{3.720555in}{6.315396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648357in}{6.309346in}}%
\pgfpathlineto{\pgfqpoint{3.719423in}{6.316624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647198in}{6.310608in}}%
\pgfpathlineto{\pgfqpoint{3.718289in}{6.317850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646036in}{6.311868in}}%
\pgfpathlineto{\pgfqpoint{3.717153in}{6.319075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644872in}{6.313128in}}%
\pgfpathlineto{\pgfqpoint{3.716015in}{6.320300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643706in}{6.314386in}}%
\pgfpathlineto{\pgfqpoint{3.714874in}{6.321523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642537in}{6.315644in}}%
\pgfpathlineto{\pgfqpoint{3.713731in}{6.322746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641367in}{6.316901in}}%
\pgfpathlineto{\pgfqpoint{3.712586in}{6.323967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640194in}{6.318157in}}%
\pgfpathlineto{\pgfqpoint{3.711438in}{6.325188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639019in}{6.319412in}}%
\pgfpathlineto{\pgfqpoint{3.710289in}{6.326407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637842in}{6.320666in}}%
\pgfpathlineto{\pgfqpoint{3.709137in}{6.327626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636663in}{6.321919in}}%
\pgfpathlineto{\pgfqpoint{3.707983in}{6.328844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635481in}{6.323171in}}%
\pgfpathlineto{\pgfqpoint{3.706826in}{6.330060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634298in}{6.324423in}}%
\pgfpathlineto{\pgfqpoint{3.705668in}{6.331276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633112in}{6.325673in}}%
\pgfpathlineto{\pgfqpoint{3.704507in}{6.332491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631924in}{6.326922in}}%
\pgfpathlineto{\pgfqpoint{3.703345in}{6.333704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630734in}{6.328171in}}%
\pgfpathlineto{\pgfqpoint{3.702180in}{6.334917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629542in}{6.329418in}}%
\pgfpathlineto{\pgfqpoint{3.701012in}{6.336129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628348in}{6.330664in}}%
\pgfpathlineto{\pgfqpoint{3.699843in}{6.337339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627151in}{6.331910in}}%
\pgfpathlineto{\pgfqpoint{3.698672in}{6.338549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625953in}{6.333154in}}%
\pgfpathlineto{\pgfqpoint{3.697498in}{6.339758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624752in}{6.334398in}}%
\pgfpathlineto{\pgfqpoint{3.696322in}{6.340965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623549in}{6.335641in}}%
\pgfpathlineto{\pgfqpoint{3.695144in}{6.342172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622344in}{6.336882in}}%
\pgfpathlineto{\pgfqpoint{3.693964in}{6.343378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621137in}{6.338123in}}%
\pgfpathlineto{\pgfqpoint{3.692782in}{6.344582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619928in}{6.339362in}}%
\pgfpathlineto{\pgfqpoint{3.691597in}{6.345786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618717in}{6.340601in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{6.346988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617504in}{6.341839in}}%
\pgfpathlineto{\pgfqpoint{3.689222in}{6.348190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616288in}{6.343075in}}%
\pgfpathlineto{\pgfqpoint{3.688031in}{6.349390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615071in}{6.344311in}}%
\pgfpathlineto{\pgfqpoint{3.686838in}{6.350590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613851in}{6.345546in}}%
\pgfpathlineto{\pgfqpoint{3.685643in}{6.351788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612630in}{6.346779in}}%
\pgfpathlineto{\pgfqpoint{3.684446in}{6.352985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611406in}{6.348012in}}%
\pgfpathlineto{\pgfqpoint{3.683247in}{6.354182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610180in}{6.349243in}}%
\pgfpathlineto{\pgfqpoint{3.682045in}{6.355377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608952in}{6.350474in}}%
\pgfpathlineto{\pgfqpoint{3.680842in}{6.356571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607723in}{6.351704in}}%
\pgfpathlineto{\pgfqpoint{3.679636in}{6.357764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606491in}{6.352932in}}%
\pgfpathlineto{\pgfqpoint{3.678429in}{6.358956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605257in}{6.354160in}}%
\pgfpathlineto{\pgfqpoint{3.677219in}{6.360147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604021in}{6.355386in}}%
\pgfpathlineto{\pgfqpoint{3.676007in}{6.361337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602783in}{6.356612in}}%
\pgfpathlineto{\pgfqpoint{3.674793in}{6.362526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601543in}{6.357836in}}%
\pgfpathlineto{\pgfqpoint{3.673577in}{6.363714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600300in}{6.359060in}}%
\pgfpathlineto{\pgfqpoint{3.672359in}{6.364901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599056in}{6.360282in}}%
\pgfpathlineto{\pgfqpoint{3.671139in}{6.366086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597810in}{6.361503in}}%
\pgfpathlineto{\pgfqpoint{3.669917in}{6.367271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596562in}{6.362724in}}%
\pgfpathlineto{\pgfqpoint{3.668693in}{6.368454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595312in}{6.363943in}}%
\pgfpathlineto{\pgfqpoint{3.667466in}{6.369637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594060in}{6.365161in}}%
\pgfpathlineto{\pgfqpoint{3.666238in}{6.370818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592805in}{6.366378in}}%
\pgfpathlineto{\pgfqpoint{3.665008in}{6.371998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591549in}{6.367595in}}%
\pgfpathlineto{\pgfqpoint{3.663775in}{6.373178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590291in}{6.368810in}}%
\pgfpathlineto{\pgfqpoint{3.662541in}{6.374356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589031in}{6.370024in}}%
\pgfpathlineto{\pgfqpoint{3.661304in}{6.375532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587769in}{6.371237in}}%
\pgfpathlineto{\pgfqpoint{3.660066in}{6.376708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586505in}{6.372448in}}%
\pgfpathlineto{\pgfqpoint{3.658825in}{6.377883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585239in}{6.373659in}}%
\pgfpathlineto{\pgfqpoint{3.657583in}{6.379057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583970in}{6.374869in}}%
\pgfpathlineto{\pgfqpoint{3.656338in}{6.380229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582700in}{6.376078in}}%
\pgfpathlineto{\pgfqpoint{3.655092in}{6.381400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581428in}{6.377285in}}%
\pgfpathlineto{\pgfqpoint{3.653843in}{6.382571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580155in}{6.378492in}}%
\pgfpathlineto{\pgfqpoint{3.652592in}{6.383740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578879in}{6.379697in}}%
\pgfpathlineto{\pgfqpoint{3.651340in}{6.384908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577601in}{6.380901in}}%
\pgfpathlineto{\pgfqpoint{3.650085in}{6.386075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576321in}{6.382105in}}%
\pgfpathlineto{\pgfqpoint{3.648829in}{6.387240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575039in}{6.383307in}}%
\pgfpathlineto{\pgfqpoint{3.647570in}{6.388405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573756in}{6.384508in}}%
\pgfpathlineto{\pgfqpoint{3.646310in}{6.389568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572470in}{6.385708in}}%
\pgfpathlineto{\pgfqpoint{3.645047in}{6.390731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571183in}{6.386906in}}%
\pgfpathlineto{\pgfqpoint{3.643783in}{6.391892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569894in}{6.388104in}}%
\pgfpathlineto{\pgfqpoint{3.642517in}{6.393052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568602in}{6.389301in}}%
\pgfpathlineto{\pgfqpoint{3.641248in}{6.394211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567309in}{6.390496in}}%
\pgfpathlineto{\pgfqpoint{3.639978in}{6.395368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566014in}{6.391691in}}%
\pgfpathlineto{\pgfqpoint{3.638706in}{6.396525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564717in}{6.392884in}}%
\pgfpathlineto{\pgfqpoint{3.637432in}{6.397680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563418in}{6.394076in}}%
\pgfpathlineto{\pgfqpoint{3.636156in}{6.398834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562118in}{6.395267in}}%
\pgfpathlineto{\pgfqpoint{3.634878in}{6.399988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560815in}{6.396457in}}%
\pgfpathlineto{\pgfqpoint{3.633598in}{6.401139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559511in}{6.397646in}}%
\pgfpathlineto{\pgfqpoint{3.632316in}{6.402290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558204in}{6.398833in}}%
\pgfpathlineto{\pgfqpoint{3.631032in}{6.403440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556896in}{6.400020in}}%
\pgfpathlineto{\pgfqpoint{3.629747in}{6.404588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555586in}{6.401205in}}%
\pgfpathlineto{\pgfqpoint{3.628459in}{6.405735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554274in}{6.402390in}}%
\pgfpathlineto{\pgfqpoint{3.627170in}{6.406881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552960in}{6.403573in}}%
\pgfpathlineto{\pgfqpoint{3.625878in}{6.408026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551645in}{6.404755in}}%
\pgfpathlineto{\pgfqpoint{3.624585in}{6.409170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550327in}{6.405935in}}%
\pgfpathlineto{\pgfqpoint{3.623290in}{6.410312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549008in}{6.407115in}}%
\pgfpathlineto{\pgfqpoint{3.621993in}{6.411453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547687in}{6.408294in}}%
\pgfpathlineto{\pgfqpoint{3.620694in}{6.412593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546364in}{6.409471in}}%
\pgfpathlineto{\pgfqpoint{3.619393in}{6.413732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545039in}{6.410647in}}%
\pgfpathlineto{\pgfqpoint{3.618091in}{6.414870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543713in}{6.411822in}}%
\pgfpathlineto{\pgfqpoint{3.616786in}{6.416006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542384in}{6.412996in}}%
\pgfpathlineto{\pgfqpoint{3.615480in}{6.417142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541054in}{6.414169in}}%
\pgfpathlineto{\pgfqpoint{3.614172in}{6.418276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539722in}{6.415340in}}%
\pgfpathlineto{\pgfqpoint{3.612862in}{6.419408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538389in}{6.416511in}}%
\pgfpathlineto{\pgfqpoint{3.611550in}{6.420540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537053in}{6.417680in}}%
\pgfpathlineto{\pgfqpoint{3.610236in}{6.421670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535716in}{6.418848in}}%
\pgfpathlineto{\pgfqpoint{3.608921in}{6.422799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534377in}{6.420014in}}%
\pgfpathlineto{\pgfqpoint{3.607603in}{6.423927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533036in}{6.421180in}}%
\pgfpathlineto{\pgfqpoint{3.606284in}{6.425054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531693in}{6.422345in}}%
\pgfpathlineto{\pgfqpoint{3.604963in}{6.426179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530349in}{6.423508in}}%
\pgfpathlineto{\pgfqpoint{3.603640in}{6.427304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529003in}{6.424670in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{6.428427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527655in}{6.425831in}}%
\pgfpathlineto{\pgfqpoint{3.600989in}{6.429548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526305in}{6.426990in}}%
\pgfpathlineto{\pgfqpoint{3.599661in}{6.430669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524954in}{6.428149in}}%
\pgfpathlineto{\pgfqpoint{3.598331in}{6.431788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523601in}{6.429306in}}%
\pgfpathlineto{\pgfqpoint{3.596999in}{6.432906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522246in}{6.430462in}}%
\pgfpathlineto{\pgfqpoint{3.595665in}{6.434023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520889in}{6.431617in}}%
\pgfpathlineto{\pgfqpoint{3.594330in}{6.435138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519531in}{6.432771in}}%
\pgfpathlineto{\pgfqpoint{3.592993in}{6.436253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518171in}{6.433923in}}%
\pgfpathlineto{\pgfqpoint{3.591654in}{6.437366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516809in}{6.435074in}}%
\pgfpathlineto{\pgfqpoint{3.590313in}{6.438477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515446in}{6.436224in}}%
\pgfpathlineto{\pgfqpoint{3.588971in}{6.439588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514081in}{6.437373in}}%
\pgfpathlineto{\pgfqpoint{3.587627in}{6.440697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512714in}{6.438521in}}%
\pgfpathlineto{\pgfqpoint{3.586281in}{6.441805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511346in}{6.439667in}}%
\pgfpathlineto{\pgfqpoint{3.584933in}{6.442912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509976in}{6.440812in}}%
\pgfpathlineto{\pgfqpoint{3.583584in}{6.444017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508604in}{6.441956in}}%
\pgfpathlineto{\pgfqpoint{3.582233in}{6.445121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507230in}{6.443099in}}%
\pgfpathlineto{\pgfqpoint{3.580880in}{6.446224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505855in}{6.444240in}}%
\pgfpathlineto{\pgfqpoint{3.579525in}{6.447326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504478in}{6.445380in}}%
\pgfpathlineto{\pgfqpoint{3.578169in}{6.448426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503100in}{6.446519in}}%
\pgfpathlineto{\pgfqpoint{3.576811in}{6.449525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501720in}{6.447657in}}%
\pgfpathlineto{\pgfqpoint{3.575451in}{6.450622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500338in}{6.448793in}}%
\pgfpathlineto{\pgfqpoint{3.574090in}{6.451719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498955in}{6.449928in}}%
\pgfpathlineto{\pgfqpoint{3.572727in}{6.452814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497570in}{6.451062in}}%
\pgfpathlineto{\pgfqpoint{3.571362in}{6.453908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496183in}{6.452195in}}%
\pgfpathlineto{\pgfqpoint{3.569996in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494795in}{6.453326in}}%
\pgfpathlineto{\pgfqpoint{3.568628in}{6.456091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493405in}{6.454457in}}%
\pgfpathlineto{\pgfqpoint{3.567258in}{6.457181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492013in}{6.455585in}}%
\pgfpathlineto{\pgfqpoint{3.565886in}{6.458270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490620in}{6.456713in}}%
\pgfpathlineto{\pgfqpoint{3.564513in}{6.459357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489226in}{6.457839in}}%
\pgfpathlineto{\pgfqpoint{3.563138in}{6.460443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487829in}{6.458965in}}%
\pgfpathlineto{\pgfqpoint{3.561762in}{6.461528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486432in}{6.460088in}}%
\pgfpathlineto{\pgfqpoint{3.560384in}{6.462611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485032in}{6.461211in}}%
\pgfpathlineto{\pgfqpoint{3.559004in}{6.463693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483631in}{6.462332in}}%
\pgfpathlineto{\pgfqpoint{3.557623in}{6.464774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482228in}{6.463452in}}%
\pgfpathlineto{\pgfqpoint{3.556240in}{6.465853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480824in}{6.464571in}}%
\pgfpathlineto{\pgfqpoint{3.554855in}{6.466931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479419in}{6.465688in}}%
\pgfpathlineto{\pgfqpoint{3.553469in}{6.468008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478011in}{6.466804in}}%
\pgfpathlineto{\pgfqpoint{3.552081in}{6.469083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476602in}{6.467919in}}%
\pgfpathlineto{\pgfqpoint{3.550691in}{6.470157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475192in}{6.469033in}}%
\pgfpathlineto{\pgfqpoint{3.549300in}{6.471230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473780in}{6.470145in}}%
\pgfpathlineto{\pgfqpoint{3.547908in}{6.472301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472367in}{6.471256in}}%
\pgfpathlineto{\pgfqpoint{3.546513in}{6.473371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470952in}{6.472366in}}%
\pgfpathlineto{\pgfqpoint{3.545118in}{6.474440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469535in}{6.473474in}}%
\pgfpathlineto{\pgfqpoint{3.543720in}{6.475507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468117in}{6.474581in}}%
\pgfpathlineto{\pgfqpoint{3.542321in}{6.476573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466698in}{6.475687in}}%
\pgfpathlineto{\pgfqpoint{3.540920in}{6.477638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465277in}{6.476791in}}%
\pgfpathlineto{\pgfqpoint{3.539518in}{6.478701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463854in}{6.477894in}}%
\pgfpathlineto{\pgfqpoint{3.538115in}{6.479763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462430in}{6.478996in}}%
\pgfpathlineto{\pgfqpoint{3.536709in}{6.480823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461005in}{6.480097in}}%
\pgfpathlineto{\pgfqpoint{3.535302in}{6.481882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459578in}{6.481196in}}%
\pgfpathlineto{\pgfqpoint{3.533894in}{6.482940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458149in}{6.482294in}}%
\pgfpathlineto{\pgfqpoint{3.532484in}{6.483996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456719in}{6.483390in}}%
\pgfpathlineto{\pgfqpoint{3.531073in}{6.485051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455288in}{6.484486in}}%
\pgfpathlineto{\pgfqpoint{3.529660in}{6.486105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453855in}{6.485579in}}%
\pgfpathlineto{\pgfqpoint{3.528245in}{6.487157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452420in}{6.486672in}}%
\pgfpathlineto{\pgfqpoint{3.526829in}{6.488208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450985in}{6.487763in}}%
\pgfpathlineto{\pgfqpoint{3.525411in}{6.489258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449547in}{6.488853in}}%
\pgfpathlineto{\pgfqpoint{3.523992in}{6.490306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448109in}{6.489942in}}%
\pgfpathlineto{\pgfqpoint{3.522572in}{6.491353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446669in}{6.491029in}}%
\pgfpathlineto{\pgfqpoint{3.521150in}{6.492398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445227in}{6.492115in}}%
\pgfpathlineto{\pgfqpoint{3.519726in}{6.493442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443784in}{6.493199in}}%
\pgfpathlineto{\pgfqpoint{3.518301in}{6.494485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442340in}{6.494283in}}%
\pgfpathlineto{\pgfqpoint{3.516875in}{6.495526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440894in}{6.495364in}}%
\pgfpathlineto{\pgfqpoint{3.515447in}{6.496566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439447in}{6.496445in}}%
\pgfpathlineto{\pgfqpoint{3.514017in}{6.497604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437998in}{6.497524in}}%
\pgfpathlineto{\pgfqpoint{3.512586in}{6.498641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436548in}{6.498602in}}%
\pgfpathlineto{\pgfqpoint{3.511154in}{6.499677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435097in}{6.499678in}}%
\pgfpathlineto{\pgfqpoint{3.509720in}{6.500711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433644in}{6.500753in}}%
\pgfpathlineto{\pgfqpoint{3.508285in}{6.501744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432190in}{6.501827in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{6.502775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430735in}{6.502899in}}%
\pgfpathlineto{\pgfqpoint{3.505410in}{6.503805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429278in}{6.503970in}}%
\pgfpathlineto{\pgfqpoint{3.503970in}{6.504833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427820in}{6.505040in}}%
\pgfpathlineto{\pgfqpoint{3.502529in}{6.505861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426360in}{6.506108in}}%
\pgfpathlineto{\pgfqpoint{3.501086in}{6.506886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424899in}{6.507175in}}%
\pgfpathlineto{\pgfqpoint{3.499642in}{6.507911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423437in}{6.508240in}}%
\pgfpathlineto{\pgfqpoint{3.498197in}{6.508933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421974in}{6.509304in}}%
\pgfpathlineto{\pgfqpoint{3.496750in}{6.509955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420509in}{6.510367in}}%
\pgfpathlineto{\pgfqpoint{3.495302in}{6.510975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419042in}{6.511428in}}%
\pgfpathlineto{\pgfqpoint{3.493853in}{6.511993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417575in}{6.512488in}}%
\pgfpathlineto{\pgfqpoint{3.492402in}{6.513011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416106in}{6.513547in}}%
\pgfpathlineto{\pgfqpoint{3.490950in}{6.514026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414636in}{6.514604in}}%
\pgfpathlineto{\pgfqpoint{3.489496in}{6.515040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413164in}{6.515660in}}%
\pgfpathlineto{\pgfqpoint{3.488041in}{6.516053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411692in}{6.516714in}}%
\pgfpathlineto{\pgfqpoint{3.486585in}{6.517065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410218in}{6.517767in}}%
\pgfpathlineto{\pgfqpoint{3.485127in}{6.518075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408742in}{6.518819in}}%
\pgfpathlineto{\pgfqpoint{3.483668in}{6.519083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407266in}{6.519869in}}%
\pgfpathlineto{\pgfqpoint{3.482207in}{6.520090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405788in}{6.520918in}}%
\pgfpathlineto{\pgfqpoint{3.480745in}{6.521096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404309in}{6.521965in}}%
\pgfpathlineto{\pgfqpoint{3.479282in}{6.522100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402828in}{6.523011in}}%
\pgfpathlineto{\pgfqpoint{3.477818in}{6.523102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401347in}{6.524056in}}%
\pgfpathlineto{\pgfqpoint{3.476352in}{6.524104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399864in}{6.525099in}}%
\pgfpathlineto{\pgfqpoint{3.474885in}{6.525103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398380in}{6.526141in}}%
\pgfpathlineto{\pgfqpoint{3.473416in}{6.526102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396894in}{6.527181in}}%
\pgfpathlineto{\pgfqpoint{3.471947in}{6.527099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395408in}{6.528220in}}%
\pgfpathlineto{\pgfqpoint{3.470476in}{6.528094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393920in}{6.529258in}}%
\pgfpathlineto{\pgfqpoint{3.469003in}{6.529088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392431in}{6.530294in}}%
\pgfpathlineto{\pgfqpoint{3.467529in}{6.530080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390941in}{6.531328in}}%
\pgfpathlineto{\pgfqpoint{3.466055in}{6.531071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389449in}{6.532361in}}%
\pgfpathlineto{\pgfqpoint{3.464578in}{6.532061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387957in}{6.533393in}}%
\pgfpathlineto{\pgfqpoint{3.463101in}{6.533049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386463in}{6.534424in}}%
\pgfpathlineto{\pgfqpoint{3.461622in}{6.534035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384968in}{6.535453in}}%
\pgfpathlineto{\pgfqpoint{3.460142in}{6.535020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383472in}{6.536480in}}%
\pgfpathlineto{\pgfqpoint{3.458661in}{6.536004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381974in}{6.537506in}}%
\pgfpathlineto{\pgfqpoint{3.457178in}{6.536986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380476in}{6.538531in}}%
\pgfpathlineto{\pgfqpoint{3.455694in}{6.537966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378976in}{6.539554in}}%
\pgfpathlineto{\pgfqpoint{3.454209in}{6.538946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377475in}{6.540576in}}%
\pgfpathlineto{\pgfqpoint{3.452723in}{6.539923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375973in}{6.541596in}}%
\pgfpathlineto{\pgfqpoint{3.451235in}{6.540899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374470in}{6.542615in}}%
\pgfpathlineto{\pgfqpoint{3.449747in}{6.541874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372966in}{6.543632in}}%
\pgfpathlineto{\pgfqpoint{3.448257in}{6.542847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371460in}{6.544648in}}%
\pgfpathlineto{\pgfqpoint{3.446765in}{6.543819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369954in}{6.545663in}}%
\pgfpathlineto{\pgfqpoint{3.445273in}{6.544789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368446in}{6.546676in}}%
\pgfpathlineto{\pgfqpoint{3.443779in}{6.545757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366937in}{6.547688in}}%
\pgfpathlineto{\pgfqpoint{3.442285in}{6.546724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365427in}{6.548698in}}%
\pgfpathlineto{\pgfqpoint{3.440789in}{6.547690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363916in}{6.549707in}}%
\pgfpathlineto{\pgfqpoint{3.439291in}{6.548654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362404in}{6.550714in}}%
\pgfpathlineto{\pgfqpoint{3.437793in}{6.549617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360891in}{6.551720in}}%
\pgfpathlineto{\pgfqpoint{3.436294in}{6.550578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359377in}{6.552724in}}%
\pgfpathlineto{\pgfqpoint{3.434793in}{6.551537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357861in}{6.553727in}}%
\pgfpathlineto{\pgfqpoint{3.433291in}{6.552495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356345in}{6.554728in}}%
\pgfpathlineto{\pgfqpoint{3.431788in}{6.553452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354827in}{6.555728in}}%
\pgfpathlineto{\pgfqpoint{3.430284in}{6.554407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353309in}{6.556726in}}%
\pgfpathlineto{\pgfqpoint{3.428778in}{6.555360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351789in}{6.557723in}}%
\pgfpathlineto{\pgfqpoint{3.427272in}{6.556312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350269in}{6.558719in}}%
\pgfpathlineto{\pgfqpoint{3.425764in}{6.557263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348747in}{6.559713in}}%
\pgfpathlineto{\pgfqpoint{3.424256in}{6.558212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347224in}{6.560705in}}%
\pgfpathlineto{\pgfqpoint{3.422746in}{6.559159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345700in}{6.561696in}}%
\pgfpathlineto{\pgfqpoint{3.421235in}{6.560105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344176in}{6.562686in}}%
\pgfpathlineto{\pgfqpoint{3.419723in}{6.561049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342650in}{6.563674in}}%
\pgfpathlineto{\pgfqpoint{3.418210in}{6.561992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341123in}{6.564661in}}%
\pgfpathlineto{\pgfqpoint{3.416695in}{6.562933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339595in}{6.565646in}}%
\pgfpathlineto{\pgfqpoint{3.415180in}{6.563873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338066in}{6.566629in}}%
\pgfpathlineto{\pgfqpoint{3.413663in}{6.564811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336536in}{6.567612in}}%
\pgfpathlineto{\pgfqpoint{3.412146in}{6.565748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335006in}{6.568592in}}%
\pgfpathlineto{\pgfqpoint{3.410627in}{6.566683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333474in}{6.569571in}}%
\pgfpathlineto{\pgfqpoint{3.409107in}{6.567616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331941in}{6.570549in}}%
\pgfpathlineto{\pgfqpoint{3.407587in}{6.568548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330407in}{6.571525in}}%
\pgfpathlineto{\pgfqpoint{3.406065in}{6.569479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328873in}{6.572500in}}%
\pgfpathlineto{\pgfqpoint{3.404542in}{6.570408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327337in}{6.573473in}}%
\pgfpathlineto{\pgfqpoint{3.403018in}{6.571335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325800in}{6.574444in}}%
\pgfpathlineto{\pgfqpoint{3.401493in}{6.572261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324263in}{6.575414in}}%
\pgfpathlineto{\pgfqpoint{3.399967in}{6.573185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322724in}{6.576383in}}%
\pgfpathlineto{\pgfqpoint{3.398440in}{6.574107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321185in}{6.577350in}}%
\pgfpathlineto{\pgfqpoint{3.396912in}{6.575029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319644in}{6.578316in}}%
\pgfpathlineto{\pgfqpoint{3.395383in}{6.575948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318103in}{6.579280in}}%
\pgfpathlineto{\pgfqpoint{3.393853in}{6.576866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316561in}{6.580242in}}%
\pgfpathlineto{\pgfqpoint{3.392322in}{6.577782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315018in}{6.581203in}}%
\pgfpathlineto{\pgfqpoint{3.390789in}{6.578697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313474in}{6.582163in}}%
\pgfpathlineto{\pgfqpoint{3.389256in}{6.579610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311929in}{6.583121in}}%
\pgfpathlineto{\pgfqpoint{3.387722in}{6.580522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310383in}{6.584077in}}%
\pgfpathlineto{\pgfqpoint{3.386187in}{6.581432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{6.585032in}}%
\pgfpathlineto{\pgfqpoint{3.384651in}{6.582341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307289in}{6.585986in}}%
\pgfpathlineto{\pgfqpoint{3.383114in}{6.583248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305741in}{6.586937in}}%
\pgfpathlineto{\pgfqpoint{3.381576in}{6.584153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304191in}{6.587888in}}%
\pgfpathlineto{\pgfqpoint{3.380037in}{6.585057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302641in}{6.588837in}}%
\pgfpathlineto{\pgfqpoint{3.378497in}{6.585959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301090in}{6.589784in}}%
\pgfpathlineto{\pgfqpoint{3.376956in}{6.586860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299539in}{6.590730in}}%
\pgfpathlineto{\pgfqpoint{3.375414in}{6.587759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297986in}{6.591674in}}%
\pgfpathlineto{\pgfqpoint{3.373872in}{6.588656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296432in}{6.592616in}}%
\pgfpathlineto{\pgfqpoint{3.372328in}{6.589552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294878in}{6.593558in}}%
\pgfpathlineto{\pgfqpoint{3.370783in}{6.590447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293323in}{6.594497in}}%
\pgfpathlineto{\pgfqpoint{3.369238in}{6.591339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291767in}{6.595435in}}%
\pgfpathlineto{\pgfqpoint{3.367691in}{6.592230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290210in}{6.596372in}}%
\pgfpathlineto{\pgfqpoint{3.366144in}{6.593120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288653in}{6.597307in}}%
\pgfpathlineto{\pgfqpoint{3.364596in}{6.594008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287094in}{6.598240in}}%
\pgfpathlineto{\pgfqpoint{3.363047in}{6.594894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285535in}{6.599172in}}%
\pgfpathlineto{\pgfqpoint{3.361497in}{6.595779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283975in}{6.600102in}}%
\pgfpathlineto{\pgfqpoint{3.359946in}{6.596662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282415in}{6.601031in}}%
\pgfpathlineto{\pgfqpoint{3.358394in}{6.597544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280853in}{6.601958in}}%
\pgfpathlineto{\pgfqpoint{3.356841in}{6.598423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279291in}{6.602884in}}%
\pgfpathlineto{\pgfqpoint{3.355288in}{6.599302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277728in}{6.603808in}}%
\pgfpathlineto{\pgfqpoint{3.353733in}{6.600178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276164in}{6.604730in}}%
\pgfpathlineto{\pgfqpoint{3.352178in}{6.601054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274600in}{6.605651in}}%
\pgfpathlineto{\pgfqpoint{3.350622in}{6.601927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273034in}{6.606571in}}%
\pgfpathlineto{\pgfqpoint{3.349065in}{6.602799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271468in}{6.607488in}}%
\pgfpathlineto{\pgfqpoint{3.347507in}{6.603669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269902in}{6.608405in}}%
\pgfpathlineto{\pgfqpoint{3.345948in}{6.604538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268334in}{6.609319in}}%
\pgfpathlineto{\pgfqpoint{3.344389in}{6.605405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266766in}{6.610232in}}%
\pgfpathlineto{\pgfqpoint{3.342829in}{6.606270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265197in}{6.611144in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{6.607134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263628in}{6.612054in}}%
\pgfpathlineto{\pgfqpoint{3.339706in}{6.607996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262058in}{6.612962in}}%
\pgfpathlineto{\pgfqpoint{3.338143in}{6.608857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260487in}{6.613869in}}%
\pgfpathlineto{\pgfqpoint{3.336580in}{6.609716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258915in}{6.614774in}}%
\pgfpathlineto{\pgfqpoint{3.335015in}{6.610573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257343in}{6.615678in}}%
\pgfpathlineto{\pgfqpoint{3.333450in}{6.611429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255770in}{6.616580in}}%
\pgfpathlineto{\pgfqpoint{3.331884in}{6.612283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254196in}{6.617481in}}%
\pgfpathlineto{\pgfqpoint{3.330318in}{6.613135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252622in}{6.618379in}}%
\pgfpathlineto{\pgfqpoint{3.328750in}{6.613986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251047in}{6.619277in}}%
\pgfpathlineto{\pgfqpoint{3.327182in}{6.614835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249472in}{6.620173in}}%
\pgfpathlineto{\pgfqpoint{3.325613in}{6.615683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247896in}{6.621067in}}%
\pgfpathlineto{\pgfqpoint{3.324044in}{6.616529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246319in}{6.621959in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{6.617373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244741in}{6.622850in}}%
\pgfpathlineto{\pgfqpoint{3.320902in}{6.618216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243163in}{6.623740in}}%
\pgfpathlineto{\pgfqpoint{3.319330in}{6.619057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241585in}{6.624627in}}%
\pgfpathlineto{\pgfqpoint{3.317758in}{6.619896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240005in}{6.625514in}}%
\pgfpathlineto{\pgfqpoint{3.316184in}{6.620734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238426in}{6.626398in}}%
\pgfpathlineto{\pgfqpoint{3.314610in}{6.621570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236845in}{6.627281in}}%
\pgfpathlineto{\pgfqpoint{3.313036in}{6.622404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235264in}{6.628162in}}%
\pgfpathlineto{\pgfqpoint{3.311460in}{6.623237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233683in}{6.629042in}}%
\pgfpathlineto{\pgfqpoint{3.309884in}{6.624068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232100in}{6.629920in}}%
\pgfpathlineto{\pgfqpoint{3.308307in}{6.624898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230518in}{6.630797in}}%
\pgfpathlineto{\pgfqpoint{3.306730in}{6.625726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228934in}{6.631672in}}%
\pgfpathlineto{\pgfqpoint{3.305152in}{6.626552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227350in}{6.632545in}}%
\pgfpathlineto{\pgfqpoint{3.303573in}{6.627376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225766in}{6.633417in}}%
\pgfpathlineto{\pgfqpoint{3.301993in}{6.628199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224181in}{6.634287in}}%
\pgfpathlineto{\pgfqpoint{3.300413in}{6.629021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222596in}{6.635156in}}%
\pgfpathlineto{\pgfqpoint{3.298833in}{6.629840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221010in}{6.636023in}}%
\pgfpathlineto{\pgfqpoint{3.297251in}{6.630658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219423in}{6.636888in}}%
\pgfpathlineto{\pgfqpoint{3.295669in}{6.631474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217836in}{6.637752in}}%
\pgfpathlineto{\pgfqpoint{3.294086in}{6.632289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216248in}{6.638614in}}%
\pgfpathlineto{\pgfqpoint{3.292503in}{6.633102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214660in}{6.639474in}}%
\pgfpathlineto{\pgfqpoint{3.290919in}{6.633913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213072in}{6.640333in}}%
\pgfpathlineto{\pgfqpoint{3.289334in}{6.634723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211483in}{6.641190in}}%
\pgfpathlineto{\pgfqpoint{3.287749in}{6.635531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209893in}{6.642046in}}%
\pgfpathlineto{\pgfqpoint{3.286163in}{6.636337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208303in}{6.642900in}}%
\pgfpathlineto{\pgfqpoint{3.284577in}{6.637142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206713in}{6.643752in}}%
\pgfpathlineto{\pgfqpoint{3.282990in}{6.637945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205122in}{6.644603in}}%
\pgfpathlineto{\pgfqpoint{3.281402in}{6.638746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203530in}{6.645452in}}%
\pgfpathlineto{\pgfqpoint{3.279814in}{6.639546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201939in}{6.646299in}}%
\pgfpathlineto{\pgfqpoint{3.278225in}{6.640344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200346in}{6.647145in}}%
\pgfpathlineto{\pgfqpoint{3.276636in}{6.641140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198754in}{6.647989in}}%
\pgfpathlineto{\pgfqpoint{3.275046in}{6.641935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197160in}{6.648832in}}%
\pgfpathlineto{\pgfqpoint{3.273456in}{6.642728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195567in}{6.649673in}}%
\pgfpathlineto{\pgfqpoint{3.271865in}{6.643519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193973in}{6.650512in}}%
\pgfpathlineto{\pgfqpoint{3.270273in}{6.644309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192378in}{6.651350in}}%
\pgfpathlineto{\pgfqpoint{3.268681in}{6.645097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190784in}{6.652186in}}%
\pgfpathlineto{\pgfqpoint{3.267089in}{6.645883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189188in}{6.653020in}}%
\pgfpathlineto{\pgfqpoint{3.265496in}{6.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187593in}{6.653853in}}%
\pgfpathlineto{\pgfqpoint{3.263902in}{6.647450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185997in}{6.654684in}}%
\pgfpathlineto{\pgfqpoint{3.262308in}{6.648231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184400in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{3.260713in}{6.649011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182804in}{6.656341in}}%
\pgfpathlineto{\pgfqpoint{3.259118in}{6.649789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181206in}{6.657167in}}%
\pgfpathlineto{\pgfqpoint{3.257522in}{6.650565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179609in}{6.657992in}}%
\pgfpathlineto{\pgfqpoint{3.255926in}{6.651339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178011in}{6.658815in}}%
\pgfpathlineto{\pgfqpoint{3.254330in}{6.652112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176413in}{6.659636in}}%
\pgfpathlineto{\pgfqpoint{3.252732in}{6.652883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174814in}{6.660455in}}%
\pgfpathlineto{\pgfqpoint{3.251135in}{6.653653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173216in}{6.661273in}}%
\pgfpathlineto{\pgfqpoint{3.249537in}{6.654420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171616in}{6.662089in}}%
\pgfpathlineto{\pgfqpoint{3.247938in}{6.655187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170017in}{6.662904in}}%
\pgfpathlineto{\pgfqpoint{3.246339in}{6.655951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168417in}{6.663717in}}%
\pgfpathlineto{\pgfqpoint{3.244740in}{6.656714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166817in}{6.664528in}}%
\pgfpathlineto{\pgfqpoint{3.243140in}{6.657474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165217in}{6.665338in}}%
\pgfpathlineto{\pgfqpoint{3.241540in}{6.658234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163616in}{6.666146in}}%
\pgfpathlineto{\pgfqpoint{3.239939in}{6.658991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162015in}{6.666952in}}%
\pgfpathlineto{\pgfqpoint{3.238338in}{6.659747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160413in}{6.667757in}}%
\pgfpathlineto{\pgfqpoint{3.236736in}{6.660501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158812in}{6.668560in}}%
\pgfpathlineto{\pgfqpoint{3.235134in}{6.661254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157210in}{6.669361in}}%
\pgfpathlineto{\pgfqpoint{3.233532in}{6.662005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155608in}{6.670161in}}%
\pgfpathlineto{\pgfqpoint{3.231929in}{6.662754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154006in}{6.670959in}}%
\pgfpathlineto{\pgfqpoint{3.230326in}{6.663501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152403in}{6.671755in}}%
\pgfpathlineto{\pgfqpoint{3.228723in}{6.664247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150800in}{6.672549in}}%
\pgfpathlineto{\pgfqpoint{3.227119in}{6.664991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149197in}{6.673342in}}%
\pgfpathlineto{\pgfqpoint{3.225514in}{6.665733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147594in}{6.674134in}}%
\pgfpathlineto{\pgfqpoint{3.223910in}{6.666474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145990in}{6.674923in}}%
\pgfpathlineto{\pgfqpoint{3.222305in}{6.667212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144386in}{6.675711in}}%
\pgfpathlineto{\pgfqpoint{3.220699in}{6.667950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142782in}{6.676497in}}%
\pgfpathlineto{\pgfqpoint{3.219093in}{6.668685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141178in}{6.677282in}}%
\pgfpathlineto{\pgfqpoint{3.217487in}{6.669419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139574in}{6.678065in}}%
\pgfpathlineto{\pgfqpoint{3.215881in}{6.670151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137969in}{6.678846in}}%
\pgfpathlineto{\pgfqpoint{3.214274in}{6.670881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136364in}{6.679626in}}%
\pgfpathlineto{\pgfqpoint{3.212667in}{6.671610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134759in}{6.680404in}}%
\pgfpathlineto{\pgfqpoint{3.211060in}{6.672337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133154in}{6.681180in}}%
\pgfpathlineto{\pgfqpoint{3.209452in}{6.673062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131549in}{6.681954in}}%
\pgfpathlineto{\pgfqpoint{3.207844in}{6.673785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129943in}{6.682727in}}%
\pgfpathlineto{\pgfqpoint{3.206235in}{6.674507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128338in}{6.683498in}}%
\pgfpathlineto{\pgfqpoint{3.204627in}{6.675227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126732in}{6.684268in}}%
\pgfpathlineto{\pgfqpoint{3.203018in}{6.675945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125126in}{6.685035in}}%
\pgfpathlineto{\pgfqpoint{3.201409in}{6.676662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123520in}{6.685801in}}%
\pgfpathlineto{\pgfqpoint{3.199799in}{6.677377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121914in}{6.686566in}}%
\pgfpathlineto{\pgfqpoint{3.198189in}{6.678090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120308in}{6.687328in}}%
\pgfpathlineto{\pgfqpoint{3.196579in}{6.678802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118701in}{6.688089in}}%
\pgfpathlineto{\pgfqpoint{3.194969in}{6.679511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117095in}{6.688849in}}%
\pgfpathlineto{\pgfqpoint{3.193359in}{6.680219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115488in}{6.689606in}}%
\pgfpathlineto{\pgfqpoint{3.191748in}{6.680926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113881in}{6.690362in}}%
\pgfpathlineto{\pgfqpoint{3.190137in}{6.681630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112274in}{6.691116in}}%
\pgfpathlineto{\pgfqpoint{3.188525in}{6.682333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110668in}{6.691869in}}%
\pgfpathlineto{\pgfqpoint{3.186914in}{6.683034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109061in}{6.692620in}}%
\pgfpathlineto{\pgfqpoint{3.185302in}{6.683734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107454in}{6.693369in}}%
\pgfpathlineto{\pgfqpoint{3.183690in}{6.684432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105846in}{6.694116in}}%
\pgfpathlineto{\pgfqpoint{3.182078in}{6.685128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104239in}{6.694862in}}%
\pgfpathlineto{\pgfqpoint{3.180466in}{6.685822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102632in}{6.695606in}}%
\pgfpathlineto{\pgfqpoint{3.178853in}{6.686514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101025in}{6.696348in}}%
\pgfpathlineto{\pgfqpoint{3.177240in}{6.687205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099418in}{6.697089in}}%
\pgfpathlineto{\pgfqpoint{3.175628in}{6.687894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097810in}{6.697828in}}%
\pgfpathlineto{\pgfqpoint{3.174014in}{6.688582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096203in}{6.698565in}}%
\pgfpathlineto{\pgfqpoint{3.172401in}{6.689267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094595in}{6.699300in}}%
\pgfpathlineto{\pgfqpoint{3.170788in}{6.689951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092988in}{6.700034in}}%
\pgfpathlineto{\pgfqpoint{3.169174in}{6.690633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091381in}{6.700766in}}%
\pgfpathlineto{\pgfqpoint{3.167560in}{6.691314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089773in}{6.701497in}}%
\pgfpathlineto{\pgfqpoint{3.165946in}{6.691992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088166in}{6.702225in}}%
\pgfpathlineto{\pgfqpoint{3.164332in}{6.692669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086558in}{6.702952in}}%
\pgfpathlineto{\pgfqpoint{3.162718in}{6.693345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084951in}{6.703677in}}%
\pgfpathlineto{\pgfqpoint{3.161104in}{6.694018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083344in}{6.704401in}}%
\pgfpathlineto{\pgfqpoint{3.159489in}{6.694690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081737in}{6.705123in}}%
\pgfpathlineto{\pgfqpoint{3.157874in}{6.695360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080129in}{6.705843in}}%
\pgfpathlineto{\pgfqpoint{3.156260in}{6.696028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078522in}{6.706561in}}%
\pgfpathlineto{\pgfqpoint{3.154645in}{6.696695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076915in}{6.707278in}}%
\pgfpathlineto{\pgfqpoint{3.153030in}{6.697360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075308in}{6.707993in}}%
\pgfpathlineto{\pgfqpoint{3.151415in}{6.698023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073701in}{6.708706in}}%
\pgfpathlineto{\pgfqpoint{3.149800in}{6.698684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072094in}{6.709417in}}%
\pgfpathlineto{\pgfqpoint{3.148185in}{6.699344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070487in}{6.710127in}}%
\pgfpathlineto{\pgfqpoint{3.146569in}{6.700002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068880in}{6.710835in}}%
\pgfpathlineto{\pgfqpoint{3.144954in}{6.700658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067273in}{6.711541in}}%
\pgfpathlineto{\pgfqpoint{3.143339in}{6.701312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065667in}{6.712246in}}%
\pgfpathlineto{\pgfqpoint{3.141723in}{6.701965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064060in}{6.712949in}}%
\pgfpathlineto{\pgfqpoint{3.140108in}{6.702616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062454in}{6.713650in}}%
\pgfpathlineto{\pgfqpoint{3.138492in}{6.703265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060847in}{6.714349in}}%
\pgfpathlineto{\pgfqpoint{3.136876in}{6.703913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059241in}{6.715047in}}%
\pgfpathlineto{\pgfqpoint{3.135261in}{6.704558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057635in}{6.715743in}}%
\pgfpathlineto{\pgfqpoint{3.133645in}{6.705202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056029in}{6.716437in}}%
\pgfpathlineto{\pgfqpoint{3.132029in}{6.705845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054423in}{6.717130in}}%
\pgfpathlineto{\pgfqpoint{3.130414in}{6.706485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052818in}{6.717820in}}%
\pgfpathlineto{\pgfqpoint{3.128798in}{6.707124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051212in}{6.718510in}}%
\pgfpathlineto{\pgfqpoint{3.127182in}{6.707761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049607in}{6.719197in}}%
\pgfpathlineto{\pgfqpoint{3.125566in}{6.708396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048002in}{6.719882in}}%
\pgfpathlineto{\pgfqpoint{3.123950in}{6.709030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046397in}{6.720566in}}%
\pgfpathlineto{\pgfqpoint{3.122335in}{6.709662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044792in}{6.721248in}}%
\pgfpathlineto{\pgfqpoint{3.120719in}{6.710292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043187in}{6.721929in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{6.710920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041583in}{6.722607in}}%
\pgfpathlineto{\pgfqpoint{3.117488in}{6.711547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039979in}{6.723284in}}%
\pgfpathlineto{\pgfqpoint{3.115872in}{6.712172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038375in}{6.723959in}}%
\pgfpathlineto{\pgfqpoint{3.114256in}{6.712795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036771in}{6.724633in}}%
\pgfpathlineto{\pgfqpoint{3.112641in}{6.713416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035167in}{6.725304in}}%
\pgfpathlineto{\pgfqpoint{3.111025in}{6.714036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033564in}{6.725974in}}%
\pgfpathlineto{\pgfqpoint{3.109410in}{6.714654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031961in}{6.726642in}}%
\pgfpathlineto{\pgfqpoint{3.107795in}{6.715270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030358in}{6.727309in}}%
\pgfpathlineto{\pgfqpoint{3.106179in}{6.715884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028755in}{6.727974in}}%
\pgfpathlineto{\pgfqpoint{3.104564in}{6.716497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027153in}{6.728637in}}%
\pgfpathlineto{\pgfqpoint{3.102949in}{6.717108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025550in}{6.729298in}}%
\pgfpathlineto{\pgfqpoint{3.101334in}{6.717717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023948in}{6.729957in}}%
\pgfpathlineto{\pgfqpoint{3.099719in}{6.718324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022347in}{6.730615in}}%
\pgfpathlineto{\pgfqpoint{3.098104in}{6.718930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020745in}{6.731271in}}%
\pgfpathlineto{\pgfqpoint{3.096489in}{6.719534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019144in}{6.731925in}}%
\pgfpathlineto{\pgfqpoint{3.094875in}{6.720136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017543in}{6.732578in}}%
\pgfpathlineto{\pgfqpoint{3.093260in}{6.720736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015943in}{6.733228in}}%
\pgfpathlineto{\pgfqpoint{3.091646in}{6.721335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014343in}{6.733877in}}%
\pgfpathlineto{\pgfqpoint{3.090032in}{6.721932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012743in}{6.734525in}}%
\pgfpathlineto{\pgfqpoint{3.088418in}{6.722527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011143in}{6.735170in}}%
\pgfpathlineto{\pgfqpoint{3.086804in}{6.723120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009544in}{6.735814in}}%
\pgfpathlineto{\pgfqpoint{3.085190in}{6.723712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007945in}{6.736456in}}%
\pgfpathlineto{\pgfqpoint{3.083576in}{6.724302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006346in}{6.737096in}}%
\pgfpathlineto{\pgfqpoint{3.081963in}{6.724890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004748in}{6.737735in}}%
\pgfpathlineto{\pgfqpoint{3.080349in}{6.725477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003150in}{6.738371in}}%
\pgfpathlineto{\pgfqpoint{3.078736in}{6.726061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001552in}{6.739006in}}%
\pgfpathlineto{\pgfqpoint{3.077123in}{6.726644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999955in}{6.739639in}}%
\pgfpathlineto{\pgfqpoint{3.075510in}{6.727225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998358in}{6.740271in}}%
\pgfpathlineto{\pgfqpoint{3.073898in}{6.727805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996761in}{6.740901in}}%
\pgfpathlineto{\pgfqpoint{3.072285in}{6.728383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995165in}{6.741529in}}%
\pgfpathlineto{\pgfqpoint{3.070673in}{6.728958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993569in}{6.742155in}}%
\pgfpathlineto{\pgfqpoint{3.069061in}{6.729533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991974in}{6.742779in}}%
\pgfpathlineto{\pgfqpoint{3.067449in}{6.730105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990379in}{6.743402in}}%
\pgfpathlineto{\pgfqpoint{3.065838in}{6.730676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988784in}{6.744023in}}%
\pgfpathlineto{\pgfqpoint{3.064227in}{6.731245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987190in}{6.744642in}}%
\pgfpathlineto{\pgfqpoint{3.062615in}{6.731812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985596in}{6.745259in}}%
\pgfpathlineto{\pgfqpoint{3.061005in}{6.732377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984003in}{6.745875in}}%
\pgfpathlineto{\pgfqpoint{3.059394in}{6.732941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982410in}{6.746489in}}%
\pgfpathlineto{\pgfqpoint{3.057784in}{6.733503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980817in}{6.747101in}}%
\pgfpathlineto{\pgfqpoint{3.056174in}{6.734063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979225in}{6.747711in}}%
\pgfpathlineto{\pgfqpoint{3.054564in}{6.734622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977633in}{6.748320in}}%
\pgfpathlineto{\pgfqpoint{3.052954in}{6.735178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976042in}{6.748927in}}%
\pgfpathlineto{\pgfqpoint{3.051345in}{6.735733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974451in}{6.749532in}}%
\pgfpathlineto{\pgfqpoint{3.049736in}{6.736286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972861in}{6.750135in}}%
\pgfpathlineto{\pgfqpoint{3.048127in}{6.736838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971271in}{6.750736in}}%
\pgfpathlineto{\pgfqpoint{3.046519in}{6.737388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969682in}{6.751336in}}%
\pgfpathlineto{\pgfqpoint{3.044911in}{6.737936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968093in}{6.751934in}}%
\pgfpathlineto{\pgfqpoint{3.043303in}{6.738482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966504in}{6.752530in}}%
\pgfpathlineto{\pgfqpoint{3.041695in}{6.739026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964916in}{6.753125in}}%
\pgfpathlineto{\pgfqpoint{3.040088in}{6.739569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963329in}{6.753717in}}%
\pgfpathlineto{\pgfqpoint{3.038481in}{6.740110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961742in}{6.754308in}}%
\pgfpathlineto{\pgfqpoint{3.036875in}{6.740649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960155in}{6.754897in}}%
\pgfpathlineto{\pgfqpoint{3.035269in}{6.741186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958569in}{6.755485in}}%
\pgfpathlineto{\pgfqpoint{3.033663in}{6.741722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956984in}{6.756070in}}%
\pgfpathlineto{\pgfqpoint{3.032057in}{6.742256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955399in}{6.756654in}}%
\pgfpathlineto{\pgfqpoint{3.030452in}{6.742788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953814in}{6.757236in}}%
\pgfpathlineto{\pgfqpoint{3.028847in}{6.743319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952231in}{6.757817in}}%
\pgfpathlineto{\pgfqpoint{3.027243in}{6.743848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950647in}{6.758395in}}%
\pgfpathlineto{\pgfqpoint{3.025639in}{6.744374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949064in}{6.758972in}}%
\pgfpathlineto{\pgfqpoint{3.024035in}{6.744900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947482in}{6.759547in}}%
\pgfpathlineto{\pgfqpoint{3.022432in}{6.745423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945900in}{6.760120in}}%
\pgfpathlineto{\pgfqpoint{3.020829in}{6.745945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944319in}{6.760692in}}%
\pgfpathlineto{\pgfqpoint{3.019226in}{6.746465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942739in}{6.761261in}}%
\pgfpathlineto{\pgfqpoint{3.017624in}{6.746983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941159in}{6.761829in}}%
\pgfpathlineto{\pgfqpoint{3.016022in}{6.747500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939579in}{6.762395in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{6.748014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938001in}{6.762960in}}%
\pgfpathlineto{\pgfqpoint{3.012820in}{6.748527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936422in}{6.763522in}}%
\pgfpathlineto{\pgfqpoint{3.011220in}{6.749039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934845in}{6.764083in}}%
\pgfpathlineto{\pgfqpoint{3.009620in}{6.749548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933268in}{6.764642in}}%
\pgfpathlineto{\pgfqpoint{3.008020in}{6.750056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931692in}{6.765199in}}%
\pgfpathlineto{\pgfqpoint{3.006421in}{6.750562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930116in}{6.765755in}}%
\pgfpathlineto{\pgfqpoint{3.004822in}{6.751066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928541in}{6.766308in}}%
\pgfpathlineto{\pgfqpoint{3.003224in}{6.751569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926966in}{6.766860in}}%
\pgfpathlineto{\pgfqpoint{3.001626in}{6.752069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925392in}{6.767410in}}%
\pgfpathlineto{\pgfqpoint{3.000029in}{6.752568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923819in}{6.767959in}}%
\pgfpathlineto{\pgfqpoint{2.998432in}{6.753066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922246in}{6.768505in}}%
\pgfpathlineto{\pgfqpoint{2.996835in}{6.753561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920674in}{6.769050in}}%
\pgfpathlineto{\pgfqpoint{2.995239in}{6.754055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919103in}{6.769593in}}%
\pgfpathlineto{\pgfqpoint{2.993644in}{6.754547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917533in}{6.770134in}}%
\pgfpathlineto{\pgfqpoint{2.992049in}{6.755037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915963in}{6.770674in}}%
\pgfpathlineto{\pgfqpoint{2.990454in}{6.755526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914393in}{6.771211in}}%
\pgfpathlineto{\pgfqpoint{2.988861in}{6.756013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912825in}{6.771747in}}%
\pgfpathlineto{\pgfqpoint{2.987267in}{6.756498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911257in}{6.772281in}}%
\pgfpathlineto{\pgfqpoint{2.985674in}{6.756981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909690in}{6.772814in}}%
\pgfpathlineto{\pgfqpoint{2.984082in}{6.757463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908123in}{6.773344in}}%
\pgfpathlineto{\pgfqpoint{2.982490in}{6.757943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906557in}{6.773873in}}%
\pgfpathlineto{\pgfqpoint{2.980899in}{6.758421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904992in}{6.774400in}}%
\pgfpathlineto{\pgfqpoint{2.979308in}{6.758897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903428in}{6.774925in}}%
\pgfpathlineto{\pgfqpoint{2.977718in}{6.759372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901864in}{6.775449in}}%
\pgfpathlineto{\pgfqpoint{2.976128in}{6.759845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900301in}{6.775970in}}%
\pgfpathlineto{\pgfqpoint{2.974539in}{6.760316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898739in}{6.776490in}}%
\pgfpathlineto{\pgfqpoint{2.972950in}{6.760785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897178in}{6.777008in}}%
\pgfpathlineto{\pgfqpoint{2.971362in}{6.761253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895617in}{6.777524in}}%
\pgfpathlineto{\pgfqpoint{2.969775in}{6.761719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894057in}{6.778039in}}%
\pgfpathlineto{\pgfqpoint{2.968188in}{6.762183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892498in}{6.778552in}}%
\pgfpathlineto{\pgfqpoint{2.966602in}{6.762645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890939in}{6.779063in}}%
\pgfpathlineto{\pgfqpoint{2.965016in}{6.763106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889382in}{6.779572in}}%
\pgfpathlineto{\pgfqpoint{2.963431in}{6.763565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887825in}{6.780079in}}%
\pgfpathlineto{\pgfqpoint{2.961846in}{6.764022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886269in}{6.780585in}}%
\pgfpathlineto{\pgfqpoint{2.960262in}{6.764478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{6.781089in}}%
\pgfpathlineto{\pgfqpoint{2.958679in}{6.764932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883159in}{6.781591in}}%
\pgfpathlineto{\pgfqpoint{2.957097in}{6.765384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881605in}{6.782091in}}%
\pgfpathlineto{\pgfqpoint{2.955514in}{6.765834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880052in}{6.782589in}}%
\pgfpathlineto{\pgfqpoint{2.953933in}{6.766283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878500in}{6.783086in}}%
\pgfpathlineto{\pgfqpoint{2.952352in}{6.766730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876949in}{6.783581in}}%
\pgfpathlineto{\pgfqpoint{2.950772in}{6.767175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875398in}{6.784074in}}%
\pgfpathlineto{\pgfqpoint{2.949193in}{6.767618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873849in}{6.784566in}}%
\pgfpathlineto{\pgfqpoint{2.947614in}{6.768060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872300in}{6.785055in}}%
\pgfpathlineto{\pgfqpoint{2.946036in}{6.768500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870752in}{6.785543in}}%
\pgfpathlineto{\pgfqpoint{2.944458in}{6.768938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869204in}{6.786029in}}%
\pgfpathlineto{\pgfqpoint{2.942882in}{6.769374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867658in}{6.786513in}}%
\pgfpathlineto{\pgfqpoint{2.941306in}{6.769809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866113in}{6.786995in}}%
\pgfpathlineto{\pgfqpoint{2.939730in}{6.770242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864568in}{6.787476in}}%
\pgfpathlineto{\pgfqpoint{2.938155in}{6.770673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863024in}{6.787955in}}%
\pgfpathlineto{\pgfqpoint{2.936581in}{6.771103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861481in}{6.788432in}}%
\pgfpathlineto{\pgfqpoint{2.935008in}{6.771531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859939in}{6.788907in}}%
\pgfpathlineto{\pgfqpoint{2.933435in}{6.771957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858398in}{6.789381in}}%
\pgfpathlineto{\pgfqpoint{2.931863in}{6.772381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856858in}{6.789853in}}%
\pgfpathlineto{\pgfqpoint{2.930292in}{6.772804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855319in}{6.790323in}}%
\pgfpathlineto{\pgfqpoint{2.928722in}{6.773225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853780in}{6.790791in}}%
\pgfpathlineto{\pgfqpoint{2.927152in}{6.773644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852242in}{6.791257in}}%
\pgfpathlineto{\pgfqpoint{2.925583in}{6.774062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850706in}{6.791722in}}%
\pgfpathlineto{\pgfqpoint{2.924015in}{6.774477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849170in}{6.792184in}}%
\pgfpathlineto{\pgfqpoint{2.922447in}{6.774891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847635in}{6.792645in}}%
\pgfpathlineto{\pgfqpoint{2.920880in}{6.775304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846101in}{6.793105in}}%
\pgfpathlineto{\pgfqpoint{2.919314in}{6.775714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844568in}{6.793562in}}%
\pgfpathlineto{\pgfqpoint{2.917749in}{6.776123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843036in}{6.794018in}}%
\pgfpathlineto{\pgfqpoint{2.916184in}{6.776530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841505in}{6.794472in}}%
\pgfpathlineto{\pgfqpoint{2.914621in}{6.776936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839975in}{6.794924in}}%
\pgfpathlineto{\pgfqpoint{2.913058in}{6.777340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838446in}{6.795374in}}%
\pgfpathlineto{\pgfqpoint{2.911496in}{6.777742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836917in}{6.795823in}}%
\pgfpathlineto{\pgfqpoint{2.909934in}{6.778142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835390in}{6.796270in}}%
\pgfpathlineto{\pgfqpoint{2.908374in}{6.778541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833864in}{6.796715in}}%
\pgfpathlineto{\pgfqpoint{2.906814in}{6.778937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832338in}{6.797158in}}%
\pgfpathlineto{\pgfqpoint{2.905255in}{6.779333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830814in}{6.797599in}}%
\pgfpathlineto{\pgfqpoint{2.903697in}{6.779726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829290in}{6.798039in}}%
\pgfpathlineto{\pgfqpoint{2.902139in}{6.780118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827768in}{6.798477in}}%
\pgfpathlineto{\pgfqpoint{2.900583in}{6.780508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826247in}{6.798913in}}%
\pgfpathlineto{\pgfqpoint{2.899027in}{6.780896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824726in}{6.799347in}}%
\pgfpathlineto{\pgfqpoint{2.897472in}{6.781283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823207in}{6.799780in}}%
\pgfpathlineto{\pgfqpoint{2.895918in}{6.781668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821688in}{6.800210in}}%
\pgfpathlineto{\pgfqpoint{2.894365in}{6.782051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820171in}{6.800639in}}%
\pgfpathlineto{\pgfqpoint{2.892813in}{6.782432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818654in}{6.801067in}}%
\pgfpathlineto{\pgfqpoint{2.891261in}{6.782812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817139in}{6.801492in}}%
\pgfpathlineto{\pgfqpoint{2.889711in}{6.783190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815625in}{6.801916in}}%
\pgfpathlineto{\pgfqpoint{2.888161in}{6.783567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814111in}{6.802337in}}%
\pgfpathlineto{\pgfqpoint{2.886612in}{6.783941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812599in}{6.802758in}}%
\pgfpathlineto{\pgfqpoint{2.885064in}{6.784314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811088in}{6.803176in}}%
\pgfpathlineto{\pgfqpoint{2.883517in}{6.784686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809578in}{6.803592in}}%
\pgfpathlineto{\pgfqpoint{2.881971in}{6.785055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808068in}{6.804007in}}%
\pgfpathlineto{\pgfqpoint{2.880426in}{6.785423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806560in}{6.804420in}}%
\pgfpathlineto{\pgfqpoint{2.878881in}{6.785789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805053in}{6.804831in}}%
\pgfpathlineto{\pgfqpoint{2.877338in}{6.786154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803547in}{6.805241in}}%
\pgfpathlineto{\pgfqpoint{2.875795in}{6.786516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802042in}{6.805648in}}%
\pgfpathlineto{\pgfqpoint{2.874253in}{6.786877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800539in}{6.806054in}}%
\pgfpathlineto{\pgfqpoint{2.872713in}{6.787237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799036in}{6.806458in}}%
\pgfpathlineto{\pgfqpoint{2.871173in}{6.787594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797534in}{6.806861in}}%
\pgfpathlineto{\pgfqpoint{2.869634in}{6.787950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796034in}{6.807261in}}%
\pgfpathlineto{\pgfqpoint{2.868096in}{6.788305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794534in}{6.807660in}}%
\pgfpathlineto{\pgfqpoint{2.866559in}{6.788657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793036in}{6.808057in}}%
\pgfpathlineto{\pgfqpoint{2.865023in}{6.789008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791539in}{6.808452in}}%
\pgfpathlineto{\pgfqpoint{2.863488in}{6.789358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790043in}{6.808846in}}%
\pgfpathlineto{\pgfqpoint{2.861954in}{6.789705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788548in}{6.809237in}}%
\pgfpathlineto{\pgfqpoint{2.860421in}{6.790051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787054in}{6.809627in}}%
\pgfpathlineto{\pgfqpoint{2.858889in}{6.790395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785561in}{6.810015in}}%
\pgfpathlineto{\pgfqpoint{2.857357in}{6.790738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784070in}{6.810402in}}%
\pgfpathlineto{\pgfqpoint{2.855827in}{6.791078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782579in}{6.810786in}}%
\pgfpathlineto{\pgfqpoint{2.854298in}{6.791417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781090in}{6.811169in}}%
\pgfpathlineto{\pgfqpoint{2.852770in}{6.791755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779602in}{6.811550in}}%
\pgfpathlineto{\pgfqpoint{2.851242in}{6.792091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778115in}{6.811930in}}%
\pgfpathlineto{\pgfqpoint{2.849716in}{6.792425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776629in}{6.812307in}}%
\pgfpathlineto{\pgfqpoint{2.848191in}{6.792757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775144in}{6.812683in}}%
\pgfpathlineto{\pgfqpoint{2.846667in}{6.793088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773661in}{6.813057in}}%
\pgfpathlineto{\pgfqpoint{2.845144in}{6.793417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772178in}{6.813429in}}%
\pgfpathlineto{\pgfqpoint{2.843621in}{6.793744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770697in}{6.813800in}}%
\pgfpathlineto{\pgfqpoint{2.842100in}{6.794070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769217in}{6.814168in}}%
\pgfpathlineto{\pgfqpoint{2.840580in}{6.794394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767738in}{6.814535in}}%
\pgfpathlineto{\pgfqpoint{2.839061in}{6.794716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766261in}{6.814901in}}%
\pgfpathlineto{\pgfqpoint{2.837543in}{6.795037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764784in}{6.815264in}}%
\pgfpathlineto{\pgfqpoint{2.836026in}{6.795356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763309in}{6.815626in}}%
\pgfpathlineto{\pgfqpoint{2.834510in}{6.795673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761835in}{6.815986in}}%
\pgfpathlineto{\pgfqpoint{2.832996in}{6.795989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760363in}{6.816344in}}%
\pgfpathlineto{\pgfqpoint{2.831482in}{6.796303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758891in}{6.816700in}}%
\pgfpathlineto{\pgfqpoint{2.829969in}{6.796615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757421in}{6.817055in}}%
\pgfpathlineto{\pgfqpoint{2.828458in}{6.796926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755952in}{6.817408in}}%
\pgfpathlineto{\pgfqpoint{2.826947in}{6.797235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754484in}{6.817759in}}%
\pgfpathlineto{\pgfqpoint{2.825438in}{6.797542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753017in}{6.818108in}}%
\pgfpathlineto{\pgfqpoint{2.823929in}{6.797848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751552in}{6.818456in}}%
\pgfpathlineto{\pgfqpoint{2.822422in}{6.798152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750088in}{6.818802in}}%
\pgfpathlineto{\pgfqpoint{2.820916in}{6.798454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748625in}{6.819146in}}%
\pgfpathlineto{\pgfqpoint{2.819411in}{6.798755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747163in}{6.819488in}}%
\pgfpathlineto{\pgfqpoint{2.817907in}{6.799054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745703in}{6.819829in}}%
\pgfpathlineto{\pgfqpoint{2.816404in}{6.799351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744244in}{6.820168in}}%
\pgfpathlineto{\pgfqpoint{2.814903in}{6.799647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742786in}{6.820505in}}%
\pgfpathlineto{\pgfqpoint{2.813402in}{6.799941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741329in}{6.820840in}}%
\pgfpathlineto{\pgfqpoint{2.811903in}{6.800233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739874in}{6.821174in}}%
\pgfpathlineto{\pgfqpoint{2.810405in}{6.800524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738420in}{6.821505in}}%
\pgfpathlineto{\pgfqpoint{2.808908in}{6.800813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736967in}{6.821835in}}%
\pgfpathlineto{\pgfqpoint{2.807412in}{6.801100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735516in}{6.822164in}}%
\pgfpathlineto{\pgfqpoint{2.805917in}{6.801386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734066in}{6.822490in}}%
\pgfpathlineto{\pgfqpoint{2.804423in}{6.801670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732617in}{6.822815in}}%
\pgfpathlineto{\pgfqpoint{2.802931in}{6.801953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731170in}{6.823138in}}%
\pgfpathlineto{\pgfqpoint{2.801440in}{6.802234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729724in}{6.823460in}}%
\pgfpathlineto{\pgfqpoint{2.799950in}{6.802513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728279in}{6.823779in}}%
\pgfpathlineto{\pgfqpoint{2.798461in}{6.802791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726835in}{6.824097in}}%
\pgfpathlineto{\pgfqpoint{2.796973in}{6.803067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725393in}{6.824413in}}%
\pgfpathlineto{\pgfqpoint{2.795487in}{6.803341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723952in}{6.824728in}}%
\pgfpathlineto{\pgfqpoint{2.794001in}{6.803614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722513in}{6.825040in}}%
\pgfpathlineto{\pgfqpoint{2.792517in}{6.803885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721074in}{6.825351in}}%
\pgfpathlineto{\pgfqpoint{2.791034in}{6.804154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719638in}{6.825661in}}%
\pgfpathlineto{\pgfqpoint{2.789553in}{6.804422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718202in}{6.825968in}}%
\pgfpathlineto{\pgfqpoint{2.788072in}{6.804688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716768in}{6.826274in}}%
\pgfpathlineto{\pgfqpoint{2.786593in}{6.804952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715335in}{6.826578in}}%
\pgfpathlineto{\pgfqpoint{2.785115in}{6.805215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713904in}{6.826880in}}%
\pgfpathlineto{\pgfqpoint{2.783638in}{6.805477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712474in}{6.827181in}}%
\pgfpathlineto{\pgfqpoint{2.782163in}{6.805736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711045in}{6.827479in}}%
\pgfpathlineto{\pgfqpoint{2.780688in}{6.805994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709618in}{6.827776in}}%
\pgfpathlineto{\pgfqpoint{2.779215in}{6.806251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708192in}{6.828072in}}%
\pgfpathlineto{\pgfqpoint{2.777744in}{6.806505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706767in}{6.828365in}}%
\pgfpathlineto{\pgfqpoint{2.776273in}{6.806759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705344in}{6.828657in}}%
\pgfpathlineto{\pgfqpoint{2.774804in}{6.807010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703923in}{6.828947in}}%
\pgfpathlineto{\pgfqpoint{2.773336in}{6.807260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702502in}{6.829236in}}%
\pgfpathlineto{\pgfqpoint{2.771869in}{6.807508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701083in}{6.829523in}}%
\pgfpathlineto{\pgfqpoint{2.770404in}{6.807755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699666in}{6.829808in}}%
\pgfpathlineto{\pgfqpoint{2.768940in}{6.808000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698250in}{6.830091in}}%
\pgfpathlineto{\pgfqpoint{2.767477in}{6.808243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696835in}{6.830372in}}%
\pgfpathlineto{\pgfqpoint{2.766016in}{6.808485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695422in}{6.830652in}}%
\pgfpathlineto{\pgfqpoint{2.764555in}{6.808725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694010in}{6.830930in}}%
\pgfpathlineto{\pgfqpoint{2.763096in}{6.808964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692600in}{6.831207in}}%
\pgfpathlineto{\pgfqpoint{2.761639in}{6.809201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691191in}{6.831481in}}%
\pgfpathlineto{\pgfqpoint{2.760183in}{6.809436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689783in}{6.831754in}}%
\pgfpathlineto{\pgfqpoint{2.758728in}{6.809670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688377in}{6.832026in}}%
\pgfpathlineto{\pgfqpoint{2.757274in}{6.809903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686972in}{6.832295in}}%
\pgfpathlineto{\pgfqpoint{2.755822in}{6.810133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685569in}{6.832563in}}%
\pgfpathlineto{\pgfqpoint{2.754371in}{6.810362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684167in}{6.832829in}}%
\pgfpathlineto{\pgfqpoint{2.752921in}{6.810590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682767in}{6.833094in}}%
\pgfpathlineto{\pgfqpoint{2.751473in}{6.810815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681368in}{6.833356in}}%
\pgfpathlineto{\pgfqpoint{2.750026in}{6.811040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679971in}{6.833617in}}%
\pgfpathlineto{\pgfqpoint{2.748580in}{6.811262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678575in}{6.833877in}}%
\pgfpathlineto{\pgfqpoint{2.747136in}{6.811483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677181in}{6.834134in}}%
\pgfpathlineto{\pgfqpoint{2.745693in}{6.811703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675788in}{6.834390in}}%
\pgfpathlineto{\pgfqpoint{2.744252in}{6.811920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674397in}{6.834644in}}%
\pgfpathlineto{\pgfqpoint{2.742812in}{6.812137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673007in}{6.834897in}}%
\pgfpathlineto{\pgfqpoint{2.741373in}{6.812351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671618in}{6.835148in}}%
\pgfpathlineto{\pgfqpoint{2.739936in}{6.812565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670231in}{6.835397in}}%
\pgfpathlineto{\pgfqpoint{2.738500in}{6.812776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668846in}{6.835644in}}%
\pgfpathlineto{\pgfqpoint{2.737065in}{6.812986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667462in}{6.835890in}}%
\pgfpathlineto{\pgfqpoint{2.735632in}{6.813194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666080in}{6.836134in}}%
\pgfpathlineto{\pgfqpoint{2.734200in}{6.813401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664699in}{6.836376in}}%
\pgfpathlineto{\pgfqpoint{2.732770in}{6.813606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663320in}{6.836617in}}%
\pgfpathlineto{\pgfqpoint{2.731341in}{6.813810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661942in}{6.836856in}}%
\pgfpathlineto{\pgfqpoint{2.729914in}{6.814012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660565in}{6.837093in}}%
\pgfpathlineto{\pgfqpoint{2.728488in}{6.814213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659191in}{6.837329in}}%
\pgfpathlineto{\pgfqpoint{2.727063in}{6.814412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657818in}{6.837563in}}%
\pgfpathlineto{\pgfqpoint{2.725640in}{6.814609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656446in}{6.837795in}}%
\pgfpathlineto{\pgfqpoint{2.724218in}{6.814805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655076in}{6.838025in}}%
\pgfpathlineto{\pgfqpoint{2.722798in}{6.814999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653707in}{6.838254in}}%
\pgfpathlineto{\pgfqpoint{2.721379in}{6.815192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652340in}{6.838481in}}%
\pgfpathlineto{\pgfqpoint{2.719962in}{6.815383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650975in}{6.838707in}}%
\pgfpathlineto{\pgfqpoint{2.718546in}{6.815572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649611in}{6.838931in}}%
\pgfpathlineto{\pgfqpoint{2.717131in}{6.815760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648249in}{6.839153in}}%
\pgfpathlineto{\pgfqpoint{2.715718in}{6.815947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646888in}{6.839374in}}%
\pgfpathlineto{\pgfqpoint{2.714307in}{6.816132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645529in}{6.839592in}}%
\pgfpathlineto{\pgfqpoint{2.712897in}{6.816315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644171in}{6.839810in}}%
\pgfpathlineto{\pgfqpoint{2.711488in}{6.816497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642815in}{6.840025in}}%
\pgfpathlineto{\pgfqpoint{2.710081in}{6.816677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641461in}{6.840239in}}%
\pgfpathlineto{\pgfqpoint{2.708675in}{6.816856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640108in}{6.840451in}}%
\pgfpathlineto{\pgfqpoint{2.707271in}{6.817033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638757in}{6.840662in}}%
\pgfpathlineto{\pgfqpoint{2.705869in}{6.817208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637407in}{6.840870in}}%
\pgfpathlineto{\pgfqpoint{2.704468in}{6.817382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636059in}{6.841078in}}%
\pgfpathlineto{\pgfqpoint{2.703068in}{6.817555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634712in}{6.841283in}}%
\pgfpathlineto{\pgfqpoint{2.701670in}{6.817726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633368in}{6.841487in}}%
\pgfpathlineto{\pgfqpoint{2.700274in}{6.817895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632024in}{6.841689in}}%
\pgfpathlineto{\pgfqpoint{2.698879in}{6.818063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630683in}{6.841890in}}%
\pgfpathlineto{\pgfqpoint{2.697485in}{6.818230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629343in}{6.842089in}}%
\pgfpathlineto{\pgfqpoint{2.696093in}{6.818395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628005in}{6.842286in}}%
\pgfpathlineto{\pgfqpoint{2.694703in}{6.818558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626668in}{6.842482in}}%
\pgfpathlineto{\pgfqpoint{2.693314in}{6.818720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625333in}{6.842676in}}%
\pgfpathlineto{\pgfqpoint{2.691927in}{6.818880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624000in}{6.842868in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{6.819039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622668in}{6.843059in}}%
\pgfpathlineto{\pgfqpoint{2.689157in}{6.819196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621338in}{6.843248in}}%
\pgfpathlineto{\pgfqpoint{2.687774in}{6.819352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620009in}{6.843435in}}%
\pgfpathlineto{\pgfqpoint{2.686393in}{6.819506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618682in}{6.843621in}}%
\pgfpathlineto{\pgfqpoint{2.685013in}{6.819658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617357in}{6.843805in}}%
\pgfpathlineto{\pgfqpoint{2.683635in}{6.819810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616034in}{6.843987in}}%
\pgfpathlineto{\pgfqpoint{2.682259in}{6.819959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614712in}{6.844168in}}%
\pgfpathlineto{\pgfqpoint{2.680884in}{6.820107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613392in}{6.844348in}}%
\pgfpathlineto{\pgfqpoint{2.679511in}{6.820254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612073in}{6.844525in}}%
\pgfpathlineto{\pgfqpoint{2.678140in}{6.820399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610757in}{6.844701in}}%
\pgfpathlineto{\pgfqpoint{2.676770in}{6.820543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609442in}{6.844876in}}%
\pgfpathlineto{\pgfqpoint{2.675401in}{6.820685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608128in}{6.845048in}}%
\pgfpathlineto{\pgfqpoint{2.674034in}{6.820826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606816in}{6.845219in}}%
\pgfpathlineto{\pgfqpoint{2.672669in}{6.820965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605506in}{6.845389in}}%
\pgfpathlineto{\pgfqpoint{2.671306in}{6.821102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{6.845557in}}%
\pgfpathlineto{\pgfqpoint{2.669944in}{6.821238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602892in}{6.845723in}}%
\pgfpathlineto{\pgfqpoint{2.668583in}{6.821373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601587in}{6.845888in}}%
\pgfpathlineto{\pgfqpoint{2.667225in}{6.821506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600283in}{6.846051in}}%
\pgfpathlineto{\pgfqpoint{2.665868in}{6.821638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598982in}{6.846212in}}%
\pgfpathlineto{\pgfqpoint{2.664512in}{6.821768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597682in}{6.846372in}}%
\pgfpathlineto{\pgfqpoint{2.663159in}{6.821897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596384in}{6.846530in}}%
\pgfpathlineto{\pgfqpoint{2.661807in}{6.822024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595088in}{6.846687in}}%
\pgfpathlineto{\pgfqpoint{2.660456in}{6.822150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593793in}{6.846842in}}%
\pgfpathlineto{\pgfqpoint{2.659107in}{6.822274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592500in}{6.846995in}}%
\pgfpathlineto{\pgfqpoint{2.657760in}{6.822397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591209in}{6.847147in}}%
\pgfpathlineto{\pgfqpoint{2.656415in}{6.822518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589920in}{6.847297in}}%
\pgfpathlineto{\pgfqpoint{2.655071in}{6.822638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588632in}{6.847446in}}%
\pgfpathlineto{\pgfqpoint{2.653729in}{6.822756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587346in}{6.847593in}}%
\pgfpathlineto{\pgfqpoint{2.652388in}{6.822873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586062in}{6.847738in}}%
\pgfpathlineto{\pgfqpoint{2.651050in}{6.822988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584780in}{6.847882in}}%
\pgfpathlineto{\pgfqpoint{2.649712in}{6.823102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583499in}{6.848025in}}%
\pgfpathlineto{\pgfqpoint{2.648377in}{6.823215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582220in}{6.848165in}}%
\pgfpathlineto{\pgfqpoint{2.647043in}{6.823326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580943in}{6.848304in}}%
\pgfpathlineto{\pgfqpoint{2.645711in}{6.823435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579668in}{6.848442in}}%
\pgfpathlineto{\pgfqpoint{2.644381in}{6.823543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578395in}{6.848578in}}%
\pgfpathlineto{\pgfqpoint{2.643053in}{6.823650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577123in}{6.848712in}}%
\pgfpathlineto{\pgfqpoint{2.641726in}{6.823755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575853in}{6.848845in}}%
\pgfpathlineto{\pgfqpoint{2.640401in}{6.823859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574585in}{6.848976in}}%
\pgfpathlineto{\pgfqpoint{2.639077in}{6.823961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573318in}{6.849106in}}%
\pgfpathlineto{\pgfqpoint{2.637755in}{6.824062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572054in}{6.849234in}}%
\pgfpathlineto{\pgfqpoint{2.636435in}{6.824162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570791in}{6.849361in}}%
\pgfpathlineto{\pgfqpoint{2.635117in}{6.824260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569530in}{6.849485in}}%
\pgfpathlineto{\pgfqpoint{2.633801in}{6.824356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568271in}{6.849609in}}%
\pgfpathlineto{\pgfqpoint{2.632486in}{6.824451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567013in}{6.849731in}}%
\pgfpathlineto{\pgfqpoint{2.631173in}{6.824545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565758in}{6.849851in}}%
\pgfpathlineto{\pgfqpoint{2.629862in}{6.824637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564504in}{6.849970in}}%
\pgfpathlineto{\pgfqpoint{2.628552in}{6.824728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563252in}{6.850087in}}%
\pgfpathlineto{\pgfqpoint{2.627244in}{6.824817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562002in}{6.850203in}}%
\pgfpathlineto{\pgfqpoint{2.625939in}{6.824905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560753in}{6.850317in}}%
\pgfpathlineto{\pgfqpoint{2.624634in}{6.824992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559507in}{6.850429in}}%
\pgfpathlineto{\pgfqpoint{2.623332in}{6.825077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558262in}{6.850540in}}%
\pgfpathlineto{\pgfqpoint{2.622031in}{6.825160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557020in}{6.850650in}}%
\pgfpathlineto{\pgfqpoint{2.620732in}{6.825243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555779in}{6.850757in}}%
\pgfpathlineto{\pgfqpoint{2.619435in}{6.825323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554539in}{6.850864in}}%
\pgfpathlineto{\pgfqpoint{2.618140in}{6.825403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553302in}{6.850969in}}%
\pgfpathlineto{\pgfqpoint{2.616846in}{6.825481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552067in}{6.851072in}}%
\pgfpathlineto{\pgfqpoint{2.615555in}{6.825557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550833in}{6.851174in}}%
\pgfpathlineto{\pgfqpoint{2.614265in}{6.825633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549601in}{6.851274in}}%
\pgfpathlineto{\pgfqpoint{2.612977in}{6.825706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548372in}{6.851373in}}%
\pgfpathlineto{\pgfqpoint{2.611690in}{6.825779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547144in}{6.851470in}}%
\pgfpathlineto{\pgfqpoint{2.610406in}{6.825850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545918in}{6.851565in}}%
\pgfpathlineto{\pgfqpoint{2.609123in}{6.825919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544693in}{6.851660in}}%
\pgfpathlineto{\pgfqpoint{2.607842in}{6.825987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543471in}{6.851752in}}%
\pgfpathlineto{\pgfqpoint{2.606563in}{6.826054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542250in}{6.851843in}}%
\pgfpathlineto{\pgfqpoint{2.605286in}{6.826120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541032in}{6.851933in}}%
\pgfpathlineto{\pgfqpoint{2.604011in}{6.826184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539815in}{6.852021in}}%
\pgfpathlineto{\pgfqpoint{2.602737in}{6.826246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538600in}{6.852108in}}%
\pgfpathlineto{\pgfqpoint{2.601466in}{6.826307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537387in}{6.852193in}}%
\pgfpathlineto{\pgfqpoint{2.600196in}{6.826367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536176in}{6.852276in}}%
\pgfpathlineto{\pgfqpoint{2.598928in}{6.826426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534967in}{6.852358in}}%
\pgfpathlineto{\pgfqpoint{2.597662in}{6.826483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533760in}{6.852439in}}%
\pgfpathlineto{\pgfqpoint{2.596397in}{6.826539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532554in}{6.852518in}}%
\pgfpathlineto{\pgfqpoint{2.595135in}{6.826593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531351in}{6.852596in}}%
\pgfpathlineto{\pgfqpoint{2.593874in}{6.826646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530149in}{6.852672in}}%
\pgfpathlineto{\pgfqpoint{2.592616in}{6.826697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528950in}{6.852746in}}%
\pgfpathlineto{\pgfqpoint{2.591359in}{6.826748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527752in}{6.852819in}}%
\pgfpathlineto{\pgfqpoint{2.590104in}{6.826796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526556in}{6.852891in}}%
\pgfpathlineto{\pgfqpoint{2.588851in}{6.826844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525362in}{6.852961in}}%
\pgfpathlineto{\pgfqpoint{2.587600in}{6.826890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524171in}{6.853030in}}%
\pgfpathlineto{\pgfqpoint{2.586351in}{6.826935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522981in}{6.853097in}}%
\pgfpathlineto{\pgfqpoint{2.585103in}{6.826978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521793in}{6.853163in}}%
\pgfpathlineto{\pgfqpoint{2.583858in}{6.827020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520606in}{6.853227in}}%
\pgfpathlineto{\pgfqpoint{2.582614in}{6.827061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519422in}{6.853290in}}%
\pgfpathlineto{\pgfqpoint{2.581373in}{6.827100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518240in}{6.853351in}}%
\pgfpathlineto{\pgfqpoint{2.580133in}{6.827138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517060in}{6.853411in}}%
\pgfpathlineto{\pgfqpoint{2.578895in}{6.827175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515881in}{6.853469in}}%
\pgfpathlineto{\pgfqpoint{2.577659in}{6.827210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514705in}{6.853526in}}%
\pgfpathlineto{\pgfqpoint{2.576425in}{6.827244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513531in}{6.853582in}}%
\pgfpathlineto{\pgfqpoint{2.575193in}{6.827277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512358in}{6.853636in}}%
\pgfpathlineto{\pgfqpoint{2.573963in}{6.827308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511188in}{6.853688in}}%
\pgfpathlineto{\pgfqpoint{2.572734in}{6.827338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510019in}{6.853739in}}%
\pgfpathlineto{\pgfqpoint{2.571508in}{6.827367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508853in}{6.853789in}}%
\pgfpathlineto{\pgfqpoint{2.570284in}{6.827394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507688in}{6.853837in}}%
\pgfpathlineto{\pgfqpoint{2.569061in}{6.827420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506525in}{6.853884in}}%
\pgfpathlineto{\pgfqpoint{2.567841in}{6.827445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505365in}{6.853929in}}%
\pgfpathlineto{\pgfqpoint{2.566622in}{6.827469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504206in}{6.853973in}}%
\pgfpathlineto{\pgfqpoint{2.565406in}{6.827491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503049in}{6.854015in}}%
\pgfpathlineto{\pgfqpoint{2.564191in}{6.827511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501895in}{6.854057in}}%
\pgfpathlineto{\pgfqpoint{2.562978in}{6.827531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500742in}{6.854096in}}%
\pgfpathlineto{\pgfqpoint{2.561768in}{6.827549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499591in}{6.854134in}}%
\pgfpathlineto{\pgfqpoint{2.560559in}{6.827566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498443in}{6.854171in}}%
\pgfpathlineto{\pgfqpoint{2.559352in}{6.827581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497296in}{6.854206in}}%
\pgfpathlineto{\pgfqpoint{2.558148in}{6.827595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496151in}{6.854240in}}%
\pgfpathlineto{\pgfqpoint{2.556945in}{6.827608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495009in}{6.854273in}}%
\pgfpathlineto{\pgfqpoint{2.555744in}{6.827620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493868in}{6.854304in}}%
\pgfpathlineto{\pgfqpoint{2.554545in}{6.827630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492729in}{6.854333in}}%
\pgfpathlineto{\pgfqpoint{2.553348in}{6.827639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491593in}{6.854362in}}%
\pgfpathlineto{\pgfqpoint{2.552153in}{6.827647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490458in}{6.854389in}}%
\pgfpathlineto{\pgfqpoint{2.550961in}{6.827653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489326in}{6.854414in}}%
\pgfpathlineto{\pgfqpoint{2.549770in}{6.827659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488195in}{6.854438in}}%
\pgfpathlineto{\pgfqpoint{2.548581in}{6.827662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487067in}{6.854461in}}%
\pgfpathlineto{\pgfqpoint{2.547394in}{6.827665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485940in}{6.854482in}}%
\pgfpathlineto{\pgfqpoint{2.546209in}{6.827666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484816in}{6.854502in}}%
\pgfpathlineto{\pgfqpoint{2.545026in}{6.827666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483693in}{6.854520in}}%
\pgfpathlineto{\pgfqpoint{2.543846in}{6.827665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482573in}{6.854537in}}%
\pgfpathlineto{\pgfqpoint{2.542667in}{6.827663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481455in}{6.854553in}}%
\pgfpathlineto{\pgfqpoint{2.541490in}{6.827659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480338in}{6.854567in}}%
\pgfpathlineto{\pgfqpoint{2.540315in}{6.827654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479224in}{6.854580in}}%
\pgfpathlineto{\pgfqpoint{2.539143in}{6.827648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478112in}{6.854592in}}%
\pgfpathlineto{\pgfqpoint{2.537972in}{6.827640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477002in}{6.854602in}}%
\pgfpathlineto{\pgfqpoint{2.536803in}{6.827631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475894in}{6.854611in}}%
\pgfpathlineto{\pgfqpoint{2.535637in}{6.827621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474788in}{6.854618in}}%
\pgfpathlineto{\pgfqpoint{2.534472in}{6.827610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473684in}{6.854624in}}%
\pgfpathlineto{\pgfqpoint{2.533310in}{6.827597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472582in}{6.854629in}}%
\pgfpathlineto{\pgfqpoint{2.532149in}{6.827583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471482in}{6.854632in}}%
\pgfpathlineto{\pgfqpoint{2.530991in}{6.827568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470385in}{6.854634in}}%
\pgfpathlineto{\pgfqpoint{2.529835in}{6.827552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469289in}{6.854635in}}%
\pgfpathlineto{\pgfqpoint{2.528681in}{6.827535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468195in}{6.854634in}}%
\pgfpathlineto{\pgfqpoint{2.527528in}{6.827516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467104in}{6.854632in}}%
\pgfpathlineto{\pgfqpoint{2.526378in}{6.827496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466015in}{6.854629in}}%
\pgfpathlineto{\pgfqpoint{2.525230in}{6.827475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464927in}{6.854624in}}%
\pgfpathlineto{\pgfqpoint{2.524084in}{6.827452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463842in}{6.854618in}}%
\pgfpathlineto{\pgfqpoint{2.522940in}{6.827428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462759in}{6.854611in}}%
\pgfpathlineto{\pgfqpoint{2.521799in}{6.827403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461678in}{6.854602in}}%
\pgfpathlineto{\pgfqpoint{2.520659in}{6.827377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460599in}{6.854592in}}%
\pgfpathlineto{\pgfqpoint{2.519521in}{6.827350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459522in}{6.854580in}}%
\pgfpathlineto{\pgfqpoint{2.518386in}{6.827321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458448in}{6.854568in}}%
\pgfpathlineto{\pgfqpoint{2.517252in}{6.827292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457375in}{6.854554in}}%
\pgfpathlineto{\pgfqpoint{2.516121in}{6.827261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456305in}{6.854538in}}%
\pgfpathlineto{\pgfqpoint{2.514992in}{6.827228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455236in}{6.854521in}}%
\pgfpathlineto{\pgfqpoint{2.513865in}{6.827195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454170in}{6.854503in}}%
\pgfpathlineto{\pgfqpoint{2.512740in}{6.827160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453106in}{6.854484in}}%
\pgfpathlineto{\pgfqpoint{2.511617in}{6.827125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452044in}{6.854463in}}%
\pgfpathlineto{\pgfqpoint{2.510496in}{6.827088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450984in}{6.854442in}}%
\pgfpathlineto{\pgfqpoint{2.509377in}{6.827049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449926in}{6.854418in}}%
\pgfpathlineto{\pgfqpoint{2.508261in}{6.827010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448871in}{6.854394in}}%
\pgfpathlineto{\pgfqpoint{2.507147in}{6.826969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447817in}{6.854368in}}%
\pgfpathlineto{\pgfqpoint{2.506034in}{6.826928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446766in}{6.854341in}}%
\pgfpathlineto{\pgfqpoint{2.504924in}{6.826885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445717in}{6.854312in}}%
\pgfpathlineto{\pgfqpoint{2.503816in}{6.826841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444670in}{6.854283in}}%
\pgfpathlineto{\pgfqpoint{2.502710in}{6.826795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443625in}{6.854252in}}%
\pgfpathlineto{\pgfqpoint{2.501606in}{6.826749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442582in}{6.854219in}}%
\pgfpathlineto{\pgfqpoint{2.500505in}{6.826701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441541in}{6.854186in}}%
\pgfpathlineto{\pgfqpoint{2.499405in}{6.826652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440503in}{6.854151in}}%
\pgfpathlineto{\pgfqpoint{2.498308in}{6.826602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439466in}{6.854115in}}%
\pgfpathlineto{\pgfqpoint{2.497213in}{6.826551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438432in}{6.854077in}}%
\pgfpathlineto{\pgfqpoint{2.496120in}{6.826499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437400in}{6.854039in}}%
\pgfpathlineto{\pgfqpoint{2.495029in}{6.826445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436371in}{6.853999in}}%
\pgfpathlineto{\pgfqpoint{2.493941in}{6.826391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435343in}{6.853958in}}%
\pgfpathlineto{\pgfqpoint{2.492854in}{6.826335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434317in}{6.853915in}}%
\pgfpathlineto{\pgfqpoint{2.491770in}{6.826278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433294in}{6.853871in}}%
\pgfpathlineto{\pgfqpoint{2.490688in}{6.826220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432273in}{6.853827in}}%
\pgfpathlineto{\pgfqpoint{2.489608in}{6.826161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431254in}{6.853780in}}%
\pgfpathlineto{\pgfqpoint{2.488530in}{6.826100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430237in}{6.853733in}}%
\pgfpathlineto{\pgfqpoint{2.487454in}{6.826039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429222in}{6.853684in}}%
\pgfpathlineto{\pgfqpoint{2.486381in}{6.825976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428210in}{6.853634in}}%
\pgfpathlineto{\pgfqpoint{2.485310in}{6.825913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427200in}{6.853583in}}%
\pgfpathlineto{\pgfqpoint{2.484241in}{6.825848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426192in}{6.853531in}}%
\pgfpathlineto{\pgfqpoint{2.483174in}{6.825782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425186in}{6.853477in}}%
\pgfpathlineto{\pgfqpoint{2.482109in}{6.825714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424182in}{6.853422in}}%
\pgfpathlineto{\pgfqpoint{2.481047in}{6.825646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423181in}{6.853366in}}%
\pgfpathlineto{\pgfqpoint{2.479986in}{6.825577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422181in}{6.853309in}}%
\pgfpathlineto{\pgfqpoint{2.478928in}{6.825506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421184in}{6.853250in}}%
\pgfpathlineto{\pgfqpoint{2.477872in}{6.825435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420190in}{6.853191in}}%
\pgfpathlineto{\pgfqpoint{2.476819in}{6.825362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{6.853130in}}%
\pgfpathlineto{\pgfqpoint{2.475767in}{6.825288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418206in}{6.853067in}}%
\pgfpathlineto{\pgfqpoint{2.474718in}{6.825213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417218in}{6.853004in}}%
\pgfpathlineto{\pgfqpoint{2.473671in}{6.825137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416232in}{6.852939in}}%
\pgfpathlineto{\pgfqpoint{2.472626in}{6.825060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415248in}{6.852874in}}%
\pgfpathlineto{\pgfqpoint{2.471584in}{6.824982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414267in}{6.852807in}}%
\pgfpathlineto{\pgfqpoint{2.470543in}{6.824902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413287in}{6.852739in}}%
\pgfpathlineto{\pgfqpoint{2.469505in}{6.824822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412310in}{6.852669in}}%
\pgfpathlineto{\pgfqpoint{2.468469in}{6.824740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411335in}{6.852599in}}%
\pgfpathlineto{\pgfqpoint{2.467436in}{6.824658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410363in}{6.852527in}}%
\pgfpathlineto{\pgfqpoint{2.466404in}{6.824574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409392in}{6.852454in}}%
\pgfpathlineto{\pgfqpoint{2.465375in}{6.824489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408424in}{6.852380in}}%
\pgfpathlineto{\pgfqpoint{2.464348in}{6.824404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407458in}{6.852305in}}%
\pgfpathlineto{\pgfqpoint{2.463324in}{6.824317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406494in}{6.852228in}}%
\pgfpathlineto{\pgfqpoint{2.462301in}{6.824229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405533in}{6.852150in}}%
\pgfpathlineto{\pgfqpoint{2.461281in}{6.824140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404573in}{6.852072in}}%
\pgfpathlineto{\pgfqpoint{2.460263in}{6.824050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403616in}{6.851992in}}%
\pgfpathlineto{\pgfqpoint{2.459248in}{6.823958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402661in}{6.851911in}}%
\pgfpathlineto{\pgfqpoint{2.458234in}{6.823866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401709in}{6.851828in}}%
\pgfpathlineto{\pgfqpoint{2.457223in}{6.823773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400759in}{6.851745in}}%
\pgfpathlineto{\pgfqpoint{2.456214in}{6.823678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399810in}{6.851660in}}%
\pgfpathlineto{\pgfqpoint{2.455208in}{6.823583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398865in}{6.851575in}}%
\pgfpathlineto{\pgfqpoint{2.454203in}{6.823487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397921in}{6.851488in}}%
\pgfpathlineto{\pgfqpoint{2.453201in}{6.823389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396980in}{6.851400in}}%
\pgfpathlineto{\pgfqpoint{2.452201in}{6.823291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396041in}{6.851311in}}%
\pgfpathlineto{\pgfqpoint{2.451204in}{6.823191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395104in}{6.851220in}}%
\pgfpathlineto{\pgfqpoint{2.450209in}{6.823090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394170in}{6.851129in}}%
\pgfpathlineto{\pgfqpoint{2.449216in}{6.822989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393237in}{6.851036in}}%
\pgfpathlineto{\pgfqpoint{2.448225in}{6.822886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392308in}{6.850943in}}%
\pgfpathlineto{\pgfqpoint{2.447237in}{6.822783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391380in}{6.850848in}}%
\pgfpathlineto{\pgfqpoint{2.446251in}{6.822678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390454in}{6.850752in}}%
\pgfpathlineto{\pgfqpoint{2.445267in}{6.822572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389531in}{6.850655in}}%
\pgfpathlineto{\pgfqpoint{2.444285in}{6.822465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388610in}{6.850557in}}%
\pgfpathlineto{\pgfqpoint{2.443306in}{6.822358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387692in}{6.850458in}}%
\pgfpathlineto{\pgfqpoint{2.442329in}{6.822249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386776in}{6.850357in}}%
\pgfpathlineto{\pgfqpoint{2.441355in}{6.822139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385862in}{6.850256in}}%
\pgfpathlineto{\pgfqpoint{2.440382in}{6.822028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384950in}{6.850153in}}%
\pgfpathlineto{\pgfqpoint{2.439413in}{6.821916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384041in}{6.850050in}}%
\pgfpathlineto{\pgfqpoint{2.438445in}{6.821804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383133in}{6.849945in}}%
\pgfpathlineto{\pgfqpoint{2.437480in}{6.821690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382229in}{6.849839in}}%
\pgfpathlineto{\pgfqpoint{2.436516in}{6.821575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{6.849732in}}%
\pgfpathlineto{\pgfqpoint{2.435556in}{6.821459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380426in}{6.849624in}}%
\pgfpathlineto{\pgfqpoint{2.434597in}{6.821343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379528in}{6.849515in}}%
\pgfpathlineto{\pgfqpoint{2.433641in}{6.821225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378632in}{6.849405in}}%
\pgfpathlineto{\pgfqpoint{2.432688in}{6.821106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377739in}{6.849294in}}%
\pgfpathlineto{\pgfqpoint{2.431736in}{6.820986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376848in}{6.849182in}}%
\pgfpathlineto{\pgfqpoint{2.430787in}{6.820866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375959in}{6.849068in}}%
\pgfpathlineto{\pgfqpoint{2.429840in}{6.820744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375073in}{6.848954in}}%
\pgfpathlineto{\pgfqpoint{2.428896in}{6.820621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374189in}{6.848838in}}%
\pgfpathlineto{\pgfqpoint{2.427954in}{6.820498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373307in}{6.848722in}}%
\pgfpathlineto{\pgfqpoint{2.427014in}{6.820373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372428in}{6.848604in}}%
\pgfpathlineto{\pgfqpoint{2.426077in}{6.820248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371550in}{6.848486in}}%
\pgfpathlineto{\pgfqpoint{2.425142in}{6.820121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370676in}{6.848366in}}%
\pgfpathlineto{\pgfqpoint{2.424209in}{6.819994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369803in}{6.848245in}}%
\pgfpathlineto{\pgfqpoint{2.423278in}{6.819866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368933in}{6.848124in}}%
\pgfpathlineto{\pgfqpoint{2.422350in}{6.819736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368065in}{6.848001in}}%
\pgfpathlineto{\pgfqpoint{2.421425in}{6.819606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367200in}{6.847877in}}%
\pgfpathlineto{\pgfqpoint{2.420501in}{6.819475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366336in}{6.847752in}}%
\pgfpathlineto{\pgfqpoint{2.419580in}{6.819343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365476in}{6.847626in}}%
\pgfpathlineto{\pgfqpoint{2.418662in}{6.819210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364617in}{6.847499in}}%
\pgfpathlineto{\pgfqpoint{2.417746in}{6.819076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363761in}{6.847371in}}%
\pgfpathlineto{\pgfqpoint{2.416832in}{6.818941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362907in}{6.847243in}}%
\pgfpathlineto{\pgfqpoint{2.415920in}{6.818805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362055in}{6.847113in}}%
\pgfpathlineto{\pgfqpoint{2.415011in}{6.818668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361206in}{6.846982in}}%
\pgfpathlineto{\pgfqpoint{2.414104in}{6.818530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360359in}{6.846850in}}%
\pgfpathlineto{\pgfqpoint{2.413200in}{6.818392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359515in}{6.846717in}}%
\pgfpathlineto{\pgfqpoint{2.412298in}{6.818252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358673in}{6.846583in}}%
\pgfpathlineto{\pgfqpoint{2.411398in}{6.818112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357833in}{6.846448in}}%
\pgfpathlineto{\pgfqpoint{2.410501in}{6.817970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356996in}{6.846312in}}%
\pgfpathlineto{\pgfqpoint{2.409606in}{6.817828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356161in}{6.846175in}}%
\pgfpathlineto{\pgfqpoint{2.408713in}{6.817685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355328in}{6.846037in}}%
\pgfpathlineto{\pgfqpoint{2.407823in}{6.817541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354497in}{6.845898in}}%
\pgfpathlineto{\pgfqpoint{2.406935in}{6.817396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353669in}{6.845758in}}%
\pgfpathlineto{\pgfqpoint{2.406050in}{6.817250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352844in}{6.845617in}}%
\pgfpathlineto{\pgfqpoint{2.405167in}{6.817103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352020in}{6.845475in}}%
\pgfpathlineto{\pgfqpoint{2.404287in}{6.816956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351199in}{6.845333in}}%
\pgfpathlineto{\pgfqpoint{2.403408in}{6.816807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350381in}{6.845189in}}%
\pgfpathlineto{\pgfqpoint{2.402533in}{6.816658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349565in}{6.845044in}}%
\pgfpathlineto{\pgfqpoint{2.401659in}{6.816508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348751in}{6.844898in}}%
\pgfpathlineto{\pgfqpoint{2.400788in}{6.816357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347939in}{6.844752in}}%
\pgfpathlineto{\pgfqpoint{2.399920in}{6.816205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347130in}{6.844604in}}%
\pgfpathlineto{\pgfqpoint{2.399053in}{6.816052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346323in}{6.844456in}}%
\pgfpathlineto{\pgfqpoint{2.398190in}{6.815898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345519in}{6.844306in}}%
\pgfpathlineto{\pgfqpoint{2.397328in}{6.815744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344717in}{6.844156in}}%
\pgfpathlineto{\pgfqpoint{2.396469in}{6.815588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343917in}{6.844004in}}%
\pgfpathlineto{\pgfqpoint{2.395613in}{6.815432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343120in}{6.843852in}}%
\pgfpathlineto{\pgfqpoint{2.394758in}{6.815275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342325in}{6.843699in}}%
\pgfpathlineto{\pgfqpoint{2.393907in}{6.815117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341533in}{6.843545in}}%
\pgfpathlineto{\pgfqpoint{2.393057in}{6.814958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340743in}{6.843390in}}%
\pgfpathlineto{\pgfqpoint{2.392210in}{6.814798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339955in}{6.843234in}}%
\pgfpathlineto{\pgfqpoint{2.391366in}{6.814638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339170in}{6.843077in}}%
\pgfpathlineto{\pgfqpoint{2.390524in}{6.814476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338387in}{6.842919in}}%
\pgfpathlineto{\pgfqpoint{2.389684in}{6.814314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337606in}{6.842760in}}%
\pgfpathlineto{\pgfqpoint{2.388847in}{6.814151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336828in}{6.842601in}}%
\pgfpathlineto{\pgfqpoint{2.388012in}{6.813987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336052in}{6.842440in}}%
\pgfpathlineto{\pgfqpoint{2.387180in}{6.813823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335279in}{6.842279in}}%
\pgfpathlineto{\pgfqpoint{2.386350in}{6.813657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334508in}{6.842116in}}%
\pgfpathlineto{\pgfqpoint{2.385522in}{6.813491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333739in}{6.841953in}}%
\pgfpathlineto{\pgfqpoint{2.384697in}{6.813324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332973in}{6.841789in}}%
\pgfpathlineto{\pgfqpoint{2.383875in}{6.813156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332209in}{6.841624in}}%
\pgfpathlineto{\pgfqpoint{2.383054in}{6.812987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331448in}{6.841458in}}%
\pgfpathlineto{\pgfqpoint{2.382237in}{6.812818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330689in}{6.841291in}}%
\pgfpathlineto{\pgfqpoint{2.381421in}{6.812647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329932in}{6.841124in}}%
\pgfpathlineto{\pgfqpoint{2.380608in}{6.812476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329178in}{6.840955in}}%
\pgfpathlineto{\pgfqpoint{2.379798in}{6.812304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328426in}{6.840786in}}%
\pgfpathlineto{\pgfqpoint{2.378990in}{6.812132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327677in}{6.840615in}}%
\pgfpathlineto{\pgfqpoint{2.378184in}{6.811958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326930in}{6.840444in}}%
\pgfpathlineto{\pgfqpoint{2.377381in}{6.811784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326185in}{6.840272in}}%
\pgfpathlineto{\pgfqpoint{2.376581in}{6.811609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325443in}{6.840100in}}%
\pgfpathlineto{\pgfqpoint{2.375782in}{6.811433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324703in}{6.839926in}}%
\pgfpathlineto{\pgfqpoint{2.374987in}{6.811257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323966in}{6.839751in}}%
\pgfpathlineto{\pgfqpoint{2.374193in}{6.811079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323231in}{6.839576in}}%
\pgfpathlineto{\pgfqpoint{2.373403in}{6.810901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322499in}{6.839400in}}%
\pgfpathlineto{\pgfqpoint{2.372614in}{6.810722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321769in}{6.839223in}}%
\pgfpathlineto{\pgfqpoint{2.371828in}{6.810543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321041in}{6.839045in}}%
\pgfpathlineto{\pgfqpoint{2.371045in}{6.810362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320316in}{6.838866in}}%
\pgfpathlineto{\pgfqpoint{2.370264in}{6.810181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319593in}{6.838687in}}%
\pgfpathlineto{\pgfqpoint{2.369485in}{6.809999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318872in}{6.838506in}}%
\pgfpathlineto{\pgfqpoint{2.368709in}{6.809817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318154in}{6.838325in}}%
\pgfpathlineto{\pgfqpoint{2.367936in}{6.809633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317439in}{6.838143in}}%
\pgfpathlineto{\pgfqpoint{2.367164in}{6.809449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316726in}{6.837961in}}%
\pgfpathlineto{\pgfqpoint{2.366396in}{6.809264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316015in}{6.837777in}}%
\pgfpathlineto{\pgfqpoint{2.365630in}{6.809079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315307in}{6.837593in}}%
\pgfpathlineto{\pgfqpoint{2.364866in}{6.808892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314601in}{6.837407in}}%
\pgfpathlineto{\pgfqpoint{2.364105in}{6.808705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313897in}{6.837221in}}%
\pgfpathlineto{\pgfqpoint{2.363346in}{6.808517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313196in}{6.837035in}}%
\pgfpathlineto{\pgfqpoint{2.362589in}{6.808329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312498in}{6.836847in}}%
\pgfpathlineto{\pgfqpoint{2.361836in}{6.808140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311802in}{6.836659in}}%
\pgfpathlineto{\pgfqpoint{2.361084in}{6.807950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311108in}{6.836470in}}%
\pgfpathlineto{\pgfqpoint{2.360335in}{6.807759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310417in}{6.836280in}}%
\pgfpathlineto{\pgfqpoint{2.359589in}{6.807568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309728in}{6.836089in}}%
\pgfpathlineto{\pgfqpoint{2.358845in}{6.807376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309042in}{6.835898in}}%
\pgfpathlineto{\pgfqpoint{2.358104in}{6.807183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308358in}{6.835705in}}%
\pgfpathlineto{\pgfqpoint{2.357365in}{6.806990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307676in}{6.835512in}}%
\pgfpathlineto{\pgfqpoint{2.356628in}{6.806796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306997in}{6.835319in}}%
\pgfpathlineto{\pgfqpoint{2.355894in}{6.806601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306320in}{6.835124in}}%
\pgfpathlineto{\pgfqpoint{2.355163in}{6.806405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305646in}{6.834929in}}%
\pgfpathlineto{\pgfqpoint{2.354434in}{6.806209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304975in}{6.834733in}}%
\pgfpathlineto{\pgfqpoint{2.353707in}{6.806012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304305in}{6.834536in}}%
\pgfpathlineto{\pgfqpoint{2.352983in}{6.805815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303638in}{6.834339in}}%
\pgfpathlineto{\pgfqpoint{2.352262in}{6.805616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302974in}{6.834140in}}%
\pgfpathlineto{\pgfqpoint{2.351543in}{6.805417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302312in}{6.833941in}}%
\pgfpathlineto{\pgfqpoint{2.350826in}{6.805218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301653in}{6.833742in}}%
\pgfpathlineto{\pgfqpoint{2.350112in}{6.805018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300996in}{6.833541in}}%
\pgfpathlineto{\pgfqpoint{2.349400in}{6.804817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300341in}{6.833340in}}%
\pgfpathlineto{\pgfqpoint{2.348691in}{6.804615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299689in}{6.833138in}}%
\pgfpathlineto{\pgfqpoint{2.347985in}{6.804413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299039in}{6.832936in}}%
\pgfpathlineto{\pgfqpoint{2.347281in}{6.804210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298392in}{6.832732in}}%
\pgfpathlineto{\pgfqpoint{2.346579in}{6.804007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297747in}{6.832528in}}%
\pgfpathlineto{\pgfqpoint{2.345880in}{6.803803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297105in}{6.832324in}}%
\pgfpathlineto{\pgfqpoint{2.345184in}{6.803598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296465in}{6.832118in}}%
\pgfpathlineto{\pgfqpoint{2.344490in}{6.803392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295827in}{6.831912in}}%
\pgfpathlineto{\pgfqpoint{2.343798in}{6.803186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295192in}{6.831705in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{6.802980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294560in}{6.831498in}}%
\pgfpathlineto{\pgfqpoint{2.342423in}{6.802772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293930in}{6.831290in}}%
\pgfpathlineto{\pgfqpoint{2.341739in}{6.802564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293302in}{6.831081in}}%
\pgfpathlineto{\pgfqpoint{2.341057in}{6.802356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292677in}{6.830871in}}%
\pgfpathlineto{\pgfqpoint{2.340378in}{6.802147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292054in}{6.830661in}}%
\pgfpathlineto{\pgfqpoint{2.339702in}{6.801937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291434in}{6.830450in}}%
\pgfpathlineto{\pgfqpoint{2.339028in}{6.801727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290816in}{6.830239in}}%
\pgfpathlineto{\pgfqpoint{2.338356in}{6.801516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290201in}{6.830026in}}%
\pgfpathlineto{\pgfqpoint{2.337687in}{6.801304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289588in}{6.829813in}}%
\pgfpathlineto{\pgfqpoint{2.337021in}{6.801092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288978in}{6.829600in}}%
\pgfpathlineto{\pgfqpoint{2.336357in}{6.800879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288370in}{6.829386in}}%
\pgfpathlineto{\pgfqpoint{2.335696in}{6.800666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287765in}{6.829171in}}%
\pgfpathlineto{\pgfqpoint{2.335037in}{6.800452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287162in}{6.828955in}}%
\pgfpathlineto{\pgfqpoint{2.334380in}{6.800237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286561in}{6.828739in}}%
\pgfpathlineto{\pgfqpoint{2.333726in}{6.800022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285963in}{6.828522in}}%
\pgfpathlineto{\pgfqpoint{2.333075in}{6.799806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285368in}{6.828305in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{6.799590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284774in}{6.828087in}}%
\pgfpathlineto{\pgfqpoint{2.331780in}{6.799373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284184in}{6.827868in}}%
\pgfpathlineto{\pgfqpoint{2.331136in}{6.799156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283596in}{6.827649in}}%
\pgfpathlineto{\pgfqpoint{2.330495in}{6.798938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283010in}{6.827429in}}%
\pgfpathlineto{\pgfqpoint{2.329856in}{6.798719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282427in}{6.827208in}}%
\pgfpathlineto{\pgfqpoint{2.329220in}{6.798500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281846in}{6.826987in}}%
\pgfpathlineto{\pgfqpoint{2.328587in}{6.798280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281268in}{6.826765in}}%
\pgfpathlineto{\pgfqpoint{2.327955in}{6.798060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280692in}{6.826543in}}%
\pgfpathlineto{\pgfqpoint{2.327327in}{6.797839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280119in}{6.826320in}}%
\pgfpathlineto{\pgfqpoint{2.326701in}{6.797618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279548in}{6.826096in}}%
\pgfpathlineto{\pgfqpoint{2.326077in}{6.797396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278979in}{6.825872in}}%
\pgfpathlineto{\pgfqpoint{2.325456in}{6.797174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278413in}{6.825647in}}%
\pgfpathlineto{\pgfqpoint{2.324838in}{6.796951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277850in}{6.825422in}}%
\pgfpathlineto{\pgfqpoint{2.324222in}{6.796727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277289in}{6.825196in}}%
\pgfpathlineto{\pgfqpoint{2.323608in}{6.796503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276731in}{6.824970in}}%
\pgfpathlineto{\pgfqpoint{2.322997in}{6.796279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276175in}{6.824742in}}%
\pgfpathlineto{\pgfqpoint{2.322389in}{6.796054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275621in}{6.824515in}}%
\pgfpathlineto{\pgfqpoint{2.321783in}{6.795828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275070in}{6.824286in}}%
\pgfpathlineto{\pgfqpoint{2.321180in}{6.795602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274521in}{6.824058in}}%
\pgfpathlineto{\pgfqpoint{2.320579in}{6.795376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273975in}{6.823828in}}%
\pgfpathlineto{\pgfqpoint{2.319981in}{6.795149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273432in}{6.823598in}}%
\pgfpathlineto{\pgfqpoint{2.319385in}{6.794921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272890in}{6.823368in}}%
\pgfpathlineto{\pgfqpoint{2.318792in}{6.794693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272352in}{6.823137in}}%
\pgfpathlineto{\pgfqpoint{2.318201in}{6.794464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271816in}{6.822905in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{6.794235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271282in}{6.822673in}}%
\pgfpathlineto{\pgfqpoint{2.317028in}{6.794006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270751in}{6.822440in}}%
\pgfpathlineto{\pgfqpoint{2.316445in}{6.793776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270222in}{6.822207in}}%
\pgfpathlineto{\pgfqpoint{2.315864in}{6.793545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269696in}{6.821973in}}%
\pgfpathlineto{\pgfqpoint{2.315286in}{6.793314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269172in}{6.821739in}}%
\pgfpathlineto{\pgfqpoint{2.314711in}{6.793083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268651in}{6.821504in}}%
\pgfpathlineto{\pgfqpoint{2.314138in}{6.792851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268132in}{6.821269in}}%
\pgfpathlineto{\pgfqpoint{2.313567in}{6.792618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267615in}{6.821033in}}%
\pgfpathlineto{\pgfqpoint{2.313000in}{6.792386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267101in}{6.820797in}}%
\pgfpathlineto{\pgfqpoint{2.312434in}{6.792152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266590in}{6.820560in}}%
\pgfpathlineto{\pgfqpoint{2.311872in}{6.791918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266081in}{6.820323in}}%
\pgfpathlineto{\pgfqpoint{2.311311in}{6.791684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265575in}{6.820085in}}%
\pgfpathlineto{\pgfqpoint{2.310754in}{6.791450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265071in}{6.819846in}}%
\pgfpathlineto{\pgfqpoint{2.310199in}{6.791214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264569in}{6.819608in}}%
\pgfpathlineto{\pgfqpoint{2.309646in}{6.790979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264070in}{6.819368in}}%
\pgfpathlineto{\pgfqpoint{2.309096in}{6.790743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263574in}{6.819128in}}%
\pgfpathlineto{\pgfqpoint{2.308549in}{6.790506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263080in}{6.818888in}}%
\pgfpathlineto{\pgfqpoint{2.308004in}{6.790269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262588in}{6.818647in}}%
\pgfpathlineto{\pgfqpoint{2.307461in}{6.790032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262099in}{6.818406in}}%
\pgfpathlineto{\pgfqpoint{2.306921in}{6.789794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261613in}{6.818164in}}%
\pgfpathlineto{\pgfqpoint{2.306384in}{6.789556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261129in}{6.817922in}}%
\pgfpathlineto{\pgfqpoint{2.305849in}{6.789317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260647in}{6.817679in}}%
\pgfpathlineto{\pgfqpoint{2.305317in}{6.789078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260168in}{6.817436in}}%
\pgfpathlineto{\pgfqpoint{2.304787in}{6.788839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259691in}{6.817192in}}%
\pgfpathlineto{\pgfqpoint{2.304260in}{6.788599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259217in}{6.816948in}}%
\pgfpathlineto{\pgfqpoint{2.303736in}{6.788359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258745in}{6.816704in}}%
\pgfpathlineto{\pgfqpoint{2.303214in}{6.788118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258276in}{6.816459in}}%
\pgfpathlineto{\pgfqpoint{2.302694in}{6.787877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257809in}{6.816214in}}%
\pgfpathlineto{\pgfqpoint{2.302177in}{6.787636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257345in}{6.815968in}}%
\pgfpathlineto{\pgfqpoint{2.301663in}{6.787394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256884in}{6.815721in}}%
\pgfpathlineto{\pgfqpoint{2.301151in}{6.787152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256424in}{6.815475in}}%
\pgfpathlineto{\pgfqpoint{2.300641in}{6.786909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255967in}{6.815228in}}%
\pgfpathlineto{\pgfqpoint{2.300135in}{6.786666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255513in}{6.814980in}}%
\pgfpathlineto{\pgfqpoint{2.299630in}{6.786423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255061in}{6.814732in}}%
\pgfpathlineto{\pgfqpoint{2.299129in}{6.786179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254612in}{6.814484in}}%
\pgfpathlineto{\pgfqpoint{2.298630in}{6.785935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254165in}{6.814235in}}%
\pgfpathlineto{\pgfqpoint{2.298133in}{6.785690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253721in}{6.813986in}}%
\pgfpathlineto{\pgfqpoint{2.297639in}{6.785445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253279in}{6.813736in}}%
\pgfpathlineto{\pgfqpoint{2.297147in}{6.785200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252839in}{6.813486in}}%
\pgfpathlineto{\pgfqpoint{2.296658in}{6.784955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252403in}{6.813236in}}%
\pgfpathlineto{\pgfqpoint{2.296172in}{6.784709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251968in}{6.812985in}}%
\pgfpathlineto{\pgfqpoint{2.295688in}{6.784462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251536in}{6.812733in}}%
\pgfpathlineto{\pgfqpoint{2.295207in}{6.784216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251107in}{6.812482in}}%
\pgfpathlineto{\pgfqpoint{2.294728in}{6.783969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{6.812230in}}%
\pgfpathlineto{\pgfqpoint{2.294251in}{6.783722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250255in}{6.811978in}}%
\pgfpathlineto{\pgfqpoint{2.293778in}{6.783474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249833in}{6.811725in}}%
\pgfpathlineto{\pgfqpoint{2.293307in}{6.783226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249413in}{6.811472in}}%
\pgfpathlineto{\pgfqpoint{2.292838in}{6.782978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248996in}{6.811218in}}%
\pgfpathlineto{\pgfqpoint{2.292372in}{6.782729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248582in}{6.810964in}}%
\pgfpathlineto{\pgfqpoint{2.291908in}{6.782480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248170in}{6.810710in}}%
\pgfpathlineto{\pgfqpoint{2.291447in}{6.782231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247760in}{6.810456in}}%
\pgfpathlineto{\pgfqpoint{2.290989in}{6.781981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247353in}{6.810201in}}%
\pgfpathlineto{\pgfqpoint{2.290533in}{6.781731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246948in}{6.809946in}}%
\pgfpathlineto{\pgfqpoint{2.290079in}{6.781481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246546in}{6.809690in}}%
\pgfpathlineto{\pgfqpoint{2.289629in}{6.781231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246146in}{6.809434in}}%
\pgfpathlineto{\pgfqpoint{2.289180in}{6.780980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245749in}{6.809178in}}%
\pgfpathlineto{\pgfqpoint{2.288735in}{6.780729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245354in}{6.808921in}}%
\pgfpathlineto{\pgfqpoint{2.288291in}{6.780477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244962in}{6.808664in}}%
\pgfpathlineto{\pgfqpoint{2.287851in}{6.780226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244572in}{6.808407in}}%
\pgfpathlineto{\pgfqpoint{2.287412in}{6.779974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244185in}{6.808149in}}%
\pgfpathlineto{\pgfqpoint{2.286977in}{6.779722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243800in}{6.807891in}}%
\pgfpathlineto{\pgfqpoint{2.286544in}{6.779469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243417in}{6.807633in}}%
\pgfpathlineto{\pgfqpoint{2.286113in}{6.779216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243037in}{6.807375in}}%
\pgfpathlineto{\pgfqpoint{2.285685in}{6.778963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242660in}{6.807116in}}%
\pgfpathlineto{\pgfqpoint{2.285260in}{6.778710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242285in}{6.806857in}}%
\pgfpathlineto{\pgfqpoint{2.284837in}{6.778456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241912in}{6.806597in}}%
\pgfpathlineto{\pgfqpoint{2.284417in}{6.778202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241542in}{6.806338in}}%
\pgfpathlineto{\pgfqpoint{2.283999in}{6.777948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241175in}{6.806077in}}%
\pgfpathlineto{\pgfqpoint{2.283583in}{6.777694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240809in}{6.805817in}}%
\pgfpathlineto{\pgfqpoint{2.283171in}{6.777439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240447in}{6.805557in}}%
\pgfpathlineto{\pgfqpoint{2.282760in}{6.777184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240087in}{6.805296in}}%
\pgfpathlineto{\pgfqpoint{2.282353in}{6.776929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239729in}{6.805035in}}%
\pgfpathlineto{\pgfqpoint{2.281948in}{6.776674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239374in}{6.804773in}}%
\pgfpathlineto{\pgfqpoint{2.281545in}{6.776418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239021in}{6.804511in}}%
\pgfpathlineto{\pgfqpoint{2.281145in}{6.776162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238671in}{6.804249in}}%
\pgfpathlineto{\pgfqpoint{2.280747in}{6.775906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238323in}{6.803987in}}%
\pgfpathlineto{\pgfqpoint{2.280352in}{6.775650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237977in}{6.803725in}}%
\pgfpathlineto{\pgfqpoint{2.279960in}{6.775393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237634in}{6.803462in}}%
\pgfpathlineto{\pgfqpoint{2.279570in}{6.775137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237294in}{6.803199in}}%
\pgfpathlineto{\pgfqpoint{2.279182in}{6.774880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236956in}{6.802936in}}%
\pgfpathlineto{\pgfqpoint{2.278797in}{6.774623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236621in}{6.802672in}}%
\pgfpathlineto{\pgfqpoint{2.278415in}{6.774365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236287in}{6.802409in}}%
\pgfpathlineto{\pgfqpoint{2.278035in}{6.774108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235957in}{6.802145in}}%
\pgfpathlineto{\pgfqpoint{2.277658in}{6.773850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235629in}{6.801880in}}%
\pgfpathlineto{\pgfqpoint{2.277283in}{6.773592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235303in}{6.801616in}}%
\pgfpathlineto{\pgfqpoint{2.276911in}{6.773334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234980in}{6.801351in}}%
\pgfpathlineto{\pgfqpoint{2.276541in}{6.773075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234659in}{6.801086in}}%
\pgfpathlineto{\pgfqpoint{2.276174in}{6.772817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234341in}{6.800821in}}%
\pgfpathlineto{\pgfqpoint{2.275809in}{6.772558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234025in}{6.800556in}}%
\pgfpathlineto{\pgfqpoint{2.275447in}{6.772299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233712in}{6.800291in}}%
\pgfpathlineto{\pgfqpoint{2.275088in}{6.772040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233401in}{6.800025in}}%
\pgfpathlineto{\pgfqpoint{2.274731in}{6.771781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233092in}{6.799759in}}%
\pgfpathlineto{\pgfqpoint{2.274376in}{6.771521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232786in}{6.799493in}}%
\pgfpathlineto{\pgfqpoint{2.274024in}{6.771262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232482in}{6.799227in}}%
\pgfpathlineto{\pgfqpoint{2.273674in}{6.771002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232181in}{6.798960in}}%
\pgfpathlineto{\pgfqpoint{2.273327in}{6.770742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231883in}{6.798693in}}%
\pgfpathlineto{\pgfqpoint{2.272983in}{6.770482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231586in}{6.798427in}}%
\pgfpathlineto{\pgfqpoint{2.272641in}{6.770222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231293in}{6.798159in}}%
\pgfpathlineto{\pgfqpoint{2.272301in}{6.769961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231001in}{6.797892in}}%
\pgfpathlineto{\pgfqpoint{2.271965in}{6.769701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230712in}{6.797625in}}%
\pgfpathlineto{\pgfqpoint{2.271630in}{6.769440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230426in}{6.797357in}}%
\pgfpathlineto{\pgfqpoint{2.271298in}{6.769179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230142in}{6.797090in}}%
\pgfpathlineto{\pgfqpoint{2.270969in}{6.768918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229860in}{6.796822in}}%
\pgfpathlineto{\pgfqpoint{2.270642in}{6.768657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229581in}{6.796554in}}%
\pgfpathlineto{\pgfqpoint{2.270318in}{6.768396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229305in}{6.796286in}}%
\pgfpathlineto{\pgfqpoint{2.269996in}{6.768135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229030in}{6.796017in}}%
\pgfpathlineto{\pgfqpoint{2.269676in}{6.767873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228759in}{6.795749in}}%
\pgfpathlineto{\pgfqpoint{2.269360in}{6.767612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228489in}{6.795480in}}%
\pgfpathlineto{\pgfqpoint{2.269045in}{6.767350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228222in}{6.795211in}}%
\pgfpathlineto{\pgfqpoint{2.268734in}{6.767088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227958in}{6.794942in}}%
\pgfpathlineto{\pgfqpoint{2.268424in}{6.766826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227696in}{6.794673in}}%
\pgfpathlineto{\pgfqpoint{2.268117in}{6.766564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227436in}{6.794404in}}%
\pgfpathlineto{\pgfqpoint{2.267813in}{6.766302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227179in}{6.794135in}}%
\pgfpathlineto{\pgfqpoint{2.267511in}{6.766040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226924in}{6.793866in}}%
\pgfpathlineto{\pgfqpoint{2.267212in}{6.765778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226672in}{6.793596in}}%
\pgfpathlineto{\pgfqpoint{2.266915in}{6.765515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226422in}{6.793326in}}%
\pgfpathlineto{\pgfqpoint{2.266621in}{6.765253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226175in}{6.793057in}}%
\pgfpathlineto{\pgfqpoint{2.266329in}{6.764990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225930in}{6.792787in}}%
\pgfpathlineto{\pgfqpoint{2.266040in}{6.764728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225687in}{6.792517in}}%
\pgfpathlineto{\pgfqpoint{2.265753in}{6.764465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225447in}{6.792247in}}%
\pgfpathlineto{\pgfqpoint{2.265469in}{6.764202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225209in}{6.791977in}}%
\pgfpathlineto{\pgfqpoint{2.265187in}{6.763939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224974in}{6.791707in}}%
\pgfpathlineto{\pgfqpoint{2.264908in}{6.763676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224741in}{6.791436in}}%
\pgfpathlineto{\pgfqpoint{2.264631in}{6.763414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224511in}{6.791166in}}%
\pgfpathlineto{\pgfqpoint{2.264357in}{6.763150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224283in}{6.790895in}}%
\pgfpathlineto{\pgfqpoint{2.264085in}{6.762887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224057in}{6.790625in}}%
\pgfpathlineto{\pgfqpoint{2.263816in}{6.762624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223834in}{6.790354in}}%
\pgfpathlineto{\pgfqpoint{2.263549in}{6.762361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223613in}{6.790084in}}%
\pgfpathlineto{\pgfqpoint{2.263285in}{6.762098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223395in}{6.789813in}}%
\pgfpathlineto{\pgfqpoint{2.263023in}{6.761835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223179in}{6.789542in}}%
\pgfpathlineto{\pgfqpoint{2.262763in}{6.761571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222965in}{6.789271in}}%
\pgfpathlineto{\pgfqpoint{2.262507in}{6.761308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222754in}{6.789000in}}%
\pgfpathlineto{\pgfqpoint{2.262252in}{6.761045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222545in}{6.788729in}}%
\pgfpathlineto{\pgfqpoint{2.262000in}{6.760781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222339in}{6.788458in}}%
\pgfpathlineto{\pgfqpoint{2.261751in}{6.760518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222135in}{6.788187in}}%
\pgfpathlineto{\pgfqpoint{2.261504in}{6.760254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221934in}{6.787916in}}%
\pgfpathlineto{\pgfqpoint{2.261259in}{6.759991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221734in}{6.787645in}}%
\pgfpathlineto{\pgfqpoint{2.261017in}{6.759728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221538in}{6.787374in}}%
\pgfpathlineto{\pgfqpoint{2.260778in}{6.759464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221343in}{6.787103in}}%
\pgfpathlineto{\pgfqpoint{2.260541in}{6.759201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221151in}{6.786832in}}%
\pgfpathlineto{\pgfqpoint{2.260306in}{6.758937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220962in}{6.786561in}}%
\pgfpathlineto{\pgfqpoint{2.260074in}{6.758674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220775in}{6.786289in}}%
\pgfpathlineto{\pgfqpoint{2.259845in}{6.758410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220590in}{6.786018in}}%
\pgfpathlineto{\pgfqpoint{2.259617in}{6.758147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220408in}{6.785747in}}%
\pgfpathlineto{\pgfqpoint{2.259393in}{6.757883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220228in}{6.785476in}}%
\pgfpathlineto{\pgfqpoint{2.259171in}{6.757620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220050in}{6.785205in}}%
\pgfpathlineto{\pgfqpoint{2.258951in}{6.757357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219875in}{6.784933in}}%
\pgfpathlineto{\pgfqpoint{2.258734in}{6.757093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219702in}{6.784662in}}%
\pgfpathlineto{\pgfqpoint{2.258519in}{6.756830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219532in}{6.784391in}}%
\pgfpathlineto{\pgfqpoint{2.258306in}{6.756567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219364in}{6.784120in}}%
\pgfpathlineto{\pgfqpoint{2.258096in}{6.756303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219198in}{6.783849in}}%
\pgfpathlineto{\pgfqpoint{2.257889in}{6.756040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219035in}{6.783577in}}%
\pgfpathlineto{\pgfqpoint{2.257684in}{6.755777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218874in}{6.783306in}}%
\pgfpathlineto{\pgfqpoint{2.257481in}{6.755514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218716in}{6.783035in}}%
\pgfpathlineto{\pgfqpoint{2.257281in}{6.755251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218560in}{6.782764in}}%
\pgfpathlineto{\pgfqpoint{2.257084in}{6.754988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218406in}{6.782493in}}%
\pgfpathlineto{\pgfqpoint{2.256889in}{6.754725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218255in}{6.782222in}}%
\pgfpathlineto{\pgfqpoint{2.256696in}{6.754462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218106in}{6.781951in}}%
\pgfpathlineto{\pgfqpoint{2.256505in}{6.754199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217959in}{6.781680in}}%
\pgfpathlineto{\pgfqpoint{2.256318in}{6.753936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217815in}{6.781410in}}%
\pgfpathlineto{\pgfqpoint{2.256132in}{6.753673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217673in}{6.781139in}}%
\pgfpathlineto{\pgfqpoint{2.255949in}{6.753411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217533in}{6.780868in}}%
\pgfpathlineto{\pgfqpoint{2.255769in}{6.753148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217396in}{6.780598in}}%
\pgfpathlineto{\pgfqpoint{2.255591in}{6.752885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217262in}{6.780327in}}%
\pgfpathlineto{\pgfqpoint{2.255415in}{6.752623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217129in}{6.780056in}}%
\pgfpathlineto{\pgfqpoint{2.255242in}{6.752361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216999in}{6.779786in}}%
\pgfpathlineto{\pgfqpoint{2.255071in}{6.752098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216871in}{6.779516in}}%
\pgfpathlineto{\pgfqpoint{2.254903in}{6.751836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216746in}{6.779245in}}%
\pgfpathlineto{\pgfqpoint{2.254737in}{6.751574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216623in}{6.778975in}}%
\pgfpathlineto{\pgfqpoint{2.254573in}{6.751312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216502in}{6.778705in}}%
\pgfpathlineto{\pgfqpoint{2.254412in}{6.751050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216384in}{6.778435in}}%
\pgfpathlineto{\pgfqpoint{2.254254in}{6.750789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216268in}{6.778165in}}%
\pgfpathlineto{\pgfqpoint{2.254097in}{6.750527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216154in}{6.777895in}}%
\pgfpathlineto{\pgfqpoint{2.253944in}{6.750265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216043in}{6.777626in}}%
\pgfpathlineto{\pgfqpoint{2.253792in}{6.750004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215934in}{6.777356in}}%
\pgfpathlineto{\pgfqpoint{2.253643in}{6.749743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215828in}{6.777087in}}%
\pgfpathlineto{\pgfqpoint{2.253497in}{6.749481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215723in}{6.776817in}}%
\pgfpathlineto{\pgfqpoint{2.253353in}{6.749220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215621in}{6.776548in}}%
\pgfpathlineto{\pgfqpoint{2.253211in}{6.748959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215522in}{6.776279in}}%
\pgfpathlineto{\pgfqpoint{2.253072in}{6.748699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215425in}{6.776010in}}%
\pgfpathlineto{\pgfqpoint{2.252935in}{6.748438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215330in}{6.775741in}}%
\pgfpathlineto{\pgfqpoint{2.252800in}{6.748178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215237in}{6.775472in}}%
\pgfpathlineto{\pgfqpoint{2.252668in}{6.747917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215147in}{6.775204in}}%
\pgfpathlineto{\pgfqpoint{2.252539in}{6.747657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215059in}{6.774935in}}%
\pgfpathlineto{\pgfqpoint{2.252411in}{6.747397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214973in}{6.774667in}}%
\pgfpathlineto{\pgfqpoint{2.252286in}{6.747137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214890in}{6.774399in}}%
\pgfpathlineto{\pgfqpoint{2.252164in}{6.746877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214809in}{6.774131in}}%
\pgfpathlineto{\pgfqpoint{2.252044in}{6.746618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214730in}{6.773863in}}%
\pgfpathlineto{\pgfqpoint{2.251926in}{6.746358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214654in}{6.773595in}}%
\pgfpathlineto{\pgfqpoint{2.251811in}{6.746099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214580in}{6.773328in}}%
\pgfpathlineto{\pgfqpoint{2.251698in}{6.745840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214508in}{6.773060in}}%
\pgfpathlineto{\pgfqpoint{2.251588in}{6.745581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214439in}{6.772793in}}%
\pgfpathlineto{\pgfqpoint{2.251479in}{6.745322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214372in}{6.772526in}}%
\pgfpathlineto{\pgfqpoint{2.251374in}{6.745064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214307in}{6.772259in}}%
\pgfpathlineto{\pgfqpoint{2.251270in}{6.744806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214244in}{6.771993in}}%
\pgfpathlineto{\pgfqpoint{2.251169in}{6.744547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214184in}{6.771726in}}%
\pgfpathlineto{\pgfqpoint{2.251071in}{6.744289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214126in}{6.771460in}}%
\pgfpathlineto{\pgfqpoint{2.250975in}{6.744032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214071in}{6.771194in}}%
\pgfpathlineto{\pgfqpoint{2.250881in}{6.743774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214017in}{6.770928in}}%
\pgfpathlineto{\pgfqpoint{2.250789in}{6.743517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213966in}{6.770662in}}%
\pgfpathlineto{\pgfqpoint{2.250700in}{6.743260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213918in}{6.770397in}}%
\pgfpathlineto{\pgfqpoint{2.250613in}{6.743003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213871in}{6.770131in}}%
\pgfpathlineto{\pgfqpoint{2.250529in}{6.742746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213827in}{6.769866in}}%
\pgfpathlineto{\pgfqpoint{2.250447in}{6.742489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213785in}{6.769601in}}%
\pgfpathlineto{\pgfqpoint{2.250367in}{6.742233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213745in}{6.769337in}}%
\pgfpathlineto{\pgfqpoint{2.250290in}{6.741977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213708in}{6.769072in}}%
\pgfpathlineto{\pgfqpoint{2.250215in}{6.741721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213673in}{6.768808in}}%
\pgfpathlineto{\pgfqpoint{2.250143in}{6.741466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213640in}{6.768544in}}%
\pgfpathlineto{\pgfqpoint{2.250072in}{6.741210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213610in}{6.768280in}}%
\pgfpathlineto{\pgfqpoint{2.250005in}{6.740955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213582in}{6.768017in}}%
\pgfpathlineto{\pgfqpoint{2.249939in}{6.740700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213556in}{6.767754in}}%
\pgfpathlineto{\pgfqpoint{2.249876in}{6.740446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213532in}{6.767491in}}%
\pgfpathlineto{\pgfqpoint{2.249815in}{6.740191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213510in}{6.767228in}}%
\pgfpathlineto{\pgfqpoint{2.249757in}{6.739937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213491in}{6.766965in}}%
\pgfpathlineto{\pgfqpoint{2.249700in}{6.739683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213474in}{6.766703in}}%
\pgfpathlineto{\pgfqpoint{2.249647in}{6.739430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213460in}{6.766441in}}%
\pgfpathlineto{\pgfqpoint{2.249595in}{6.739176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213447in}{6.766179in}}%
\pgfpathlineto{\pgfqpoint{2.249546in}{6.738923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213437in}{6.765918in}}%
\pgfpathlineto{\pgfqpoint{2.249499in}{6.738670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213429in}{6.765657in}}%
\pgfpathlineto{\pgfqpoint{2.249455in}{6.738418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213423in}{6.765396in}}%
\pgfpathlineto{\pgfqpoint{2.249412in}{6.738165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213420in}{6.765135in}}%
\pgfpathlineto{\pgfqpoint{2.249373in}{6.737913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213419in}{6.764874in}}%
\pgfpathlineto{\pgfqpoint{2.249335in}{6.737662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213420in}{6.764614in}}%
\pgfpathlineto{\pgfqpoint{2.249300in}{6.737410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213423in}{6.764355in}}%
\pgfpathlineto{\pgfqpoint{2.249267in}{6.737159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213429in}{6.764095in}}%
\pgfpathlineto{\pgfqpoint{2.249236in}{6.736908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213436in}{6.763836in}}%
\pgfpathlineto{\pgfqpoint{2.249208in}{6.736657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213446in}{6.763577in}}%
\pgfpathlineto{\pgfqpoint{2.249182in}{6.736407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213458in}{6.763318in}}%
\pgfpathlineto{\pgfqpoint{2.249159in}{6.736157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213473in}{6.763060in}}%
\pgfpathlineto{\pgfqpoint{2.249137in}{6.735908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213490in}{6.762802in}}%
\pgfpathlineto{\pgfqpoint{2.249118in}{6.735658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213508in}{6.762544in}}%
\pgfpathlineto{\pgfqpoint{2.249101in}{6.735409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213529in}{6.762286in}}%
\pgfpathlineto{\pgfqpoint{2.249087in}{6.735160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213553in}{6.762029in}}%
\pgfpathlineto{\pgfqpoint{2.249075in}{6.734912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213578in}{6.761773in}}%
\pgfpathlineto{\pgfqpoint{2.249065in}{6.734664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213606in}{6.761516in}}%
\pgfpathlineto{\pgfqpoint{2.249057in}{6.734416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213636in}{6.761260in}}%
\pgfpathlineto{\pgfqpoint{2.249052in}{6.734169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213668in}{6.761004in}}%
\pgfpathlineto{\pgfqpoint{2.249049in}{6.733922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213702in}{6.760749in}}%
\pgfpathlineto{\pgfqpoint{2.249048in}{6.733675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213739in}{6.760494in}}%
\pgfpathlineto{\pgfqpoint{2.249050in}{6.733428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213778in}{6.760239in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{6.733182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213818in}{6.759984in}}%
\pgfpathlineto{\pgfqpoint{2.249060in}{6.732937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213861in}{6.759730in}}%
\pgfpathlineto{\pgfqpoint{2.249068in}{6.732691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213907in}{6.759476in}}%
\pgfpathlineto{\pgfqpoint{2.249079in}{6.732446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213954in}{6.759223in}}%
\pgfpathlineto{\pgfqpoint{2.249092in}{6.732201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214004in}{6.758970in}}%
\pgfpathlineto{\pgfqpoint{2.249107in}{6.731957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214056in}{6.758717in}}%
\pgfpathlineto{\pgfqpoint{2.249124in}{6.731713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214110in}{6.758465in}}%
\pgfpathlineto{\pgfqpoint{2.249144in}{6.731470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214166in}{6.758213in}}%
\pgfpathlineto{\pgfqpoint{2.249166in}{6.731226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214224in}{6.757962in}}%
\pgfpathlineto{\pgfqpoint{2.249190in}{6.730983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214285in}{6.757710in}}%
\pgfpathlineto{\pgfqpoint{2.249217in}{6.730741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214347in}{6.757460in}}%
\pgfpathlineto{\pgfqpoint{2.249245in}{6.730499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214412in}{6.757209in}}%
\pgfpathlineto{\pgfqpoint{2.249276in}{6.730257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214479in}{6.756959in}}%
\pgfpathlineto{\pgfqpoint{2.249310in}{6.730016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214548in}{6.756709in}}%
\pgfpathlineto{\pgfqpoint{2.249345in}{6.729775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214620in}{6.756460in}}%
\pgfpathlineto{\pgfqpoint{2.249383in}{6.729534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214693in}{6.756211in}}%
\pgfpathlineto{\pgfqpoint{2.249423in}{6.729294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214769in}{6.755963in}}%
\pgfpathlineto{\pgfqpoint{2.249465in}{6.729054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214847in}{6.755715in}}%
\pgfpathlineto{\pgfqpoint{2.249509in}{6.728815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214926in}{6.755467in}}%
\pgfpathlineto{\pgfqpoint{2.249556in}{6.728576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215008in}{6.755220in}}%
\pgfpathlineto{\pgfqpoint{2.249604in}{6.728337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215093in}{6.754973in}}%
\pgfpathlineto{\pgfqpoint{2.249655in}{6.728099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215179in}{6.754727in}}%
\pgfpathlineto{\pgfqpoint{2.249709in}{6.727862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215267in}{6.754481in}}%
\pgfpathlineto{\pgfqpoint{2.249764in}{6.727624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215358in}{6.754235in}}%
\pgfpathlineto{\pgfqpoint{2.249822in}{6.727387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215451in}{6.753990in}}%
\pgfpathlineto{\pgfqpoint{2.249882in}{6.727151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215545in}{6.753746in}}%
\pgfpathlineto{\pgfqpoint{2.249944in}{6.726915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215642in}{6.753501in}}%
\pgfpathlineto{\pgfqpoint{2.250008in}{6.726679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215741in}{6.753257in}}%
\pgfpathlineto{\pgfqpoint{2.250075in}{6.726444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215843in}{6.753014in}}%
\pgfpathlineto{\pgfqpoint{2.250143in}{6.726209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215946in}{6.752771in}}%
\pgfpathlineto{\pgfqpoint{2.250214in}{6.725975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216051in}{6.752529in}}%
\pgfpathlineto{\pgfqpoint{2.250287in}{6.725741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216159in}{6.752287in}}%
\pgfpathlineto{\pgfqpoint{2.250362in}{6.725508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216268in}{6.752045in}}%
\pgfpathlineto{\pgfqpoint{2.250440in}{6.725275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216380in}{6.751804in}}%
\pgfpathlineto{\pgfqpoint{2.250519in}{6.725042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216494in}{6.751563in}}%
\pgfpathlineto{\pgfqpoint{2.250601in}{6.724810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216610in}{6.751323in}}%
\pgfpathlineto{\pgfqpoint{2.250685in}{6.724579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216728in}{6.751084in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{6.724348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216848in}{6.750844in}}%
\pgfpathlineto{\pgfqpoint{2.250860in}{6.724117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216970in}{6.750606in}}%
\pgfpathlineto{\pgfqpoint{2.250950in}{6.723887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217094in}{6.750367in}}%
\pgfpathlineto{\pgfqpoint{2.251043in}{6.723657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217220in}{6.750129in}}%
\pgfpathlineto{\pgfqpoint{2.251138in}{6.723428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217349in}{6.749892in}}%
\pgfpathlineto{\pgfqpoint{2.251235in}{6.723199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217479in}{6.749655in}}%
\pgfpathlineto{\pgfqpoint{2.251334in}{6.722971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217612in}{6.749419in}}%
\pgfpathlineto{\pgfqpoint{2.251435in}{6.722743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217746in}{6.749183in}}%
\pgfpathlineto{\pgfqpoint{2.251538in}{6.722516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217883in}{6.748948in}}%
\pgfpathlineto{\pgfqpoint{2.251644in}{6.722289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218022in}{6.748713in}}%
\pgfpathlineto{\pgfqpoint{2.251752in}{6.722062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218162in}{6.748479in}}%
\pgfpathlineto{\pgfqpoint{2.251862in}{6.721837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218305in}{6.748245in}}%
\pgfpathlineto{\pgfqpoint{2.251974in}{6.721611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218450in}{6.748012in}}%
\pgfpathlineto{\pgfqpoint{2.252088in}{6.721386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218597in}{6.747779in}}%
\pgfpathlineto{\pgfqpoint{2.252204in}{6.721162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218746in}{6.747547in}}%
\pgfpathlineto{\pgfqpoint{2.252322in}{6.720938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218897in}{6.747315in}}%
\pgfpathlineto{\pgfqpoint{2.252443in}{6.720715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219050in}{6.747084in}}%
\pgfpathlineto{\pgfqpoint{2.252565in}{6.720492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219205in}{6.746853in}}%
\pgfpathlineto{\pgfqpoint{2.252690in}{6.720270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219362in}{6.746623in}}%
\pgfpathlineto{\pgfqpoint{2.252817in}{6.720048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219521in}{6.746393in}}%
\pgfpathlineto{\pgfqpoint{2.252946in}{6.719827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219682in}{6.746164in}}%
\pgfpathlineto{\pgfqpoint{2.253077in}{6.719606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219846in}{6.745936in}}%
\pgfpathlineto{\pgfqpoint{2.253210in}{6.719386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220011in}{6.745708in}}%
\pgfpathlineto{\pgfqpoint{2.253345in}{6.719167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220178in}{6.745480in}}%
\pgfpathlineto{\pgfqpoint{2.253483in}{6.718948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220347in}{6.745253in}}%
\pgfpathlineto{\pgfqpoint{2.253622in}{6.718729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220518in}{6.745027in}}%
\pgfpathlineto{\pgfqpoint{2.253764in}{6.718511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220691in}{6.744801in}}%
\pgfpathlineto{\pgfqpoint{2.253907in}{6.718294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220867in}{6.744576in}}%
\pgfpathlineto{\pgfqpoint{2.254053in}{6.718077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221044in}{6.744351in}}%
\pgfpathlineto{\pgfqpoint{2.254201in}{6.717861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221223in}{6.744127in}}%
\pgfpathlineto{\pgfqpoint{2.254351in}{6.717645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221404in}{6.743904in}}%
\pgfpathlineto{\pgfqpoint{2.254503in}{6.717430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221587in}{6.743681in}}%
\pgfpathlineto{\pgfqpoint{2.254657in}{6.717215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221773in}{6.743459in}}%
\pgfpathlineto{\pgfqpoint{2.254813in}{6.717001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221960in}{6.743237in}}%
\pgfpathlineto{\pgfqpoint{2.254971in}{6.716787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222149in}{6.743016in}}%
\pgfpathlineto{\pgfqpoint{2.255131in}{6.716575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222340in}{6.742795in}}%
\pgfpathlineto{\pgfqpoint{2.255294in}{6.716362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222533in}{6.742575in}}%
\pgfpathlineto{\pgfqpoint{2.255458in}{6.716150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222728in}{6.742356in}}%
\pgfpathlineto{\pgfqpoint{2.255624in}{6.715939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222925in}{6.742137in}}%
\pgfpathlineto{\pgfqpoint{2.255793in}{6.715729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223124in}{6.741919in}}%
\pgfpathlineto{\pgfqpoint{2.255963in}{6.715519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223325in}{6.741701in}}%
\pgfpathlineto{\pgfqpoint{2.256136in}{6.715309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223528in}{6.741484in}}%
\pgfpathlineto{\pgfqpoint{2.256310in}{6.715100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223733in}{6.741268in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{6.714892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223939in}{6.741052in}}%
\pgfpathlineto{\pgfqpoint{2.256666in}{6.714685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224148in}{6.740837in}}%
\pgfpathlineto{\pgfqpoint{2.256846in}{6.714478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224359in}{6.740622in}}%
\pgfpathlineto{\pgfqpoint{2.257029in}{6.714271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224571in}{6.740409in}}%
\pgfpathlineto{\pgfqpoint{2.257214in}{6.714065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224786in}{6.740195in}}%
\pgfpathlineto{\pgfqpoint{2.257400in}{6.713860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225002in}{6.739983in}}%
\pgfpathlineto{\pgfqpoint{2.257589in}{6.713656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225221in}{6.739771in}}%
\pgfpathlineto{\pgfqpoint{2.257780in}{6.713452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225441in}{6.739559in}}%
\pgfpathlineto{\pgfqpoint{2.257973in}{6.713248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225663in}{6.739349in}}%
\pgfpathlineto{\pgfqpoint{2.258167in}{6.713046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225887in}{6.739138in}}%
\pgfpathlineto{\pgfqpoint{2.258364in}{6.712844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226113in}{6.738929in}}%
\pgfpathlineto{\pgfqpoint{2.258563in}{6.712642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226341in}{6.738720in}}%
\pgfpathlineto{\pgfqpoint{2.258764in}{6.712441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226571in}{6.738512in}}%
\pgfpathlineto{\pgfqpoint{2.258966in}{6.712241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226803in}{6.738305in}}%
\pgfpathlineto{\pgfqpoint{2.259171in}{6.712042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227036in}{6.738098in}}%
\pgfpathlineto{\pgfqpoint{2.259378in}{6.711843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227272in}{6.737892in}}%
\pgfpathlineto{\pgfqpoint{2.259586in}{6.711644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227509in}{6.737686in}}%
\pgfpathlineto{\pgfqpoint{2.259797in}{6.711447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227748in}{6.737481in}}%
\pgfpathlineto{\pgfqpoint{2.260010in}{6.711250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227990in}{6.737277in}}%
\pgfpathlineto{\pgfqpoint{2.260224in}{6.711054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228233in}{6.737074in}}%
\pgfpathlineto{\pgfqpoint{2.260441in}{6.710858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228478in}{6.736871in}}%
\pgfpathlineto{\pgfqpoint{2.260659in}{6.710663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228724in}{6.736669in}}%
\pgfpathlineto{\pgfqpoint{2.260880in}{6.710469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228973in}{6.736467in}}%
\pgfpathlineto{\pgfqpoint{2.261102in}{6.710275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229223in}{6.736267in}}%
\pgfpathlineto{\pgfqpoint{2.261326in}{6.710082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229476in}{6.736067in}}%
\pgfpathlineto{\pgfqpoint{2.261553in}{6.709890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229730in}{6.735867in}}%
\pgfpathlineto{\pgfqpoint{2.261781in}{6.709698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229986in}{6.735669in}}%
\pgfpathlineto{\pgfqpoint{2.262011in}{6.709507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230244in}{6.735471in}}%
\pgfpathlineto{\pgfqpoint{2.262243in}{6.709317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230504in}{6.735273in}}%
\pgfpathlineto{\pgfqpoint{2.262477in}{6.709127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230765in}{6.735077in}}%
\pgfpathlineto{\pgfqpoint{2.262713in}{6.708939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231029in}{6.734881in}}%
\pgfpathlineto{\pgfqpoint{2.262951in}{6.708750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231294in}{6.734686in}}%
\pgfpathlineto{\pgfqpoint{2.263191in}{6.708563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231561in}{6.734492in}}%
\pgfpathlineto{\pgfqpoint{2.263432in}{6.708376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231830in}{6.734298in}}%
\pgfpathlineto{\pgfqpoint{2.263676in}{6.708190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232101in}{6.734105in}}%
\pgfpathlineto{\pgfqpoint{2.263922in}{6.708004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232374in}{6.733913in}}%
\pgfpathlineto{\pgfqpoint{2.264169in}{6.707820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232648in}{6.733721in}}%
\pgfpathlineto{\pgfqpoint{2.264418in}{6.707636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232924in}{6.733530in}}%
\pgfpathlineto{\pgfqpoint{2.264670in}{6.707453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233202in}{6.733340in}}%
\pgfpathlineto{\pgfqpoint{2.264923in}{6.707270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233482in}{6.733151in}}%
\pgfpathlineto{\pgfqpoint{2.265178in}{6.707088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233763in}{6.732962in}}%
\pgfpathlineto{\pgfqpoint{2.265435in}{6.706907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234047in}{6.732774in}}%
\pgfpathlineto{\pgfqpoint{2.265693in}{6.706727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234332in}{6.732587in}}%
\pgfpathlineto{\pgfqpoint{2.265954in}{6.706547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234619in}{6.732401in}}%
\pgfpathlineto{\pgfqpoint{2.266216in}{6.706368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234908in}{6.732215in}}%
\pgfpathlineto{\pgfqpoint{2.266481in}{6.706190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235198in}{6.732031in}}%
\pgfpathlineto{\pgfqpoint{2.266747in}{6.706012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235491in}{6.731846in}}%
\pgfpathlineto{\pgfqpoint{2.267015in}{6.705835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235785in}{6.731663in}}%
\pgfpathlineto{\pgfqpoint{2.267285in}{6.705659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236080in}{6.731481in}}%
\pgfpathlineto{\pgfqpoint{2.267557in}{6.705484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236378in}{6.731299in}}%
\pgfpathlineto{\pgfqpoint{2.267831in}{6.705310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236677in}{6.731118in}}%
\pgfpathlineto{\pgfqpoint{2.268106in}{6.705136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236979in}{6.730937in}}%
\pgfpathlineto{\pgfqpoint{2.268383in}{6.704963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237281in}{6.730758in}}%
\pgfpathlineto{\pgfqpoint{2.268663in}{6.704791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237586in}{6.730579in}}%
\pgfpathlineto{\pgfqpoint{2.268944in}{6.704619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237892in}{6.730401in}}%
\pgfpathlineto{\pgfqpoint{2.269226in}{6.704448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238200in}{6.730224in}}%
\pgfpathlineto{\pgfqpoint{2.269511in}{6.704278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238510in}{6.730048in}}%
\pgfpathlineto{\pgfqpoint{2.269797in}{6.704109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238822in}{6.729872in}}%
\pgfpathlineto{\pgfqpoint{2.270086in}{6.703941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239135in}{6.729697in}}%
\pgfpathlineto{\pgfqpoint{2.270376in}{6.703773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239450in}{6.729523in}}%
\pgfpathlineto{\pgfqpoint{2.270668in}{6.703606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239767in}{6.729350in}}%
\pgfpathlineto{\pgfqpoint{2.270961in}{6.703440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240085in}{6.729178in}}%
\pgfpathlineto{\pgfqpoint{2.271257in}{6.703274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240405in}{6.729006in}}%
\pgfpathlineto{\pgfqpoint{2.271554in}{6.703110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240727in}{6.728836in}}%
\pgfpathlineto{\pgfqpoint{2.271853in}{6.702946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241051in}{6.728666in}}%
\pgfpathlineto{\pgfqpoint{2.272154in}{6.702783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241376in}{6.728496in}}%
\pgfpathlineto{\pgfqpoint{2.272457in}{6.702621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241703in}{6.728328in}}%
\pgfpathlineto{\pgfqpoint{2.272761in}{6.702459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242031in}{6.728161in}}%
\pgfpathlineto{\pgfqpoint{2.273068in}{6.702299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242362in}{6.727994in}}%
\pgfpathlineto{\pgfqpoint{2.273376in}{6.702139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242694in}{6.727828in}}%
\pgfpathlineto{\pgfqpoint{2.273685in}{6.701980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243027in}{6.727663in}}%
\pgfpathlineto{\pgfqpoint{2.273997in}{6.701822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243363in}{6.727499in}}%
\pgfpathlineto{\pgfqpoint{2.274310in}{6.701664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243700in}{6.727335in}}%
\pgfpathlineto{\pgfqpoint{2.274625in}{6.701508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244038in}{6.727173in}}%
\pgfpathlineto{\pgfqpoint{2.274942in}{6.701352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244379in}{6.727011in}}%
\pgfpathlineto{\pgfqpoint{2.275260in}{6.701197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244721in}{6.726850in}}%
\pgfpathlineto{\pgfqpoint{2.275581in}{6.701043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245064in}{6.726690in}}%
\pgfpathlineto{\pgfqpoint{2.275903in}{6.700889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245410in}{6.726531in}}%
\pgfpathlineto{\pgfqpoint{2.276226in}{6.700737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245757in}{6.726373in}}%
\pgfpathlineto{\pgfqpoint{2.276552in}{6.700585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246105in}{6.726215in}}%
\pgfpathlineto{\pgfqpoint{2.276879in}{6.700434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246455in}{6.726059in}}%
\pgfpathlineto{\pgfqpoint{2.277208in}{6.700284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246807in}{6.725903in}}%
\pgfpathlineto{\pgfqpoint{2.277539in}{6.700135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247161in}{6.725748in}}%
\pgfpathlineto{\pgfqpoint{2.277871in}{6.699987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247516in}{6.725594in}}%
\pgfpathlineto{\pgfqpoint{2.278205in}{6.699839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247872in}{6.725441in}}%
\pgfpathlineto{\pgfqpoint{2.278541in}{6.699692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248231in}{6.725289in}}%
\pgfpathlineto{\pgfqpoint{2.278878in}{6.699547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248591in}{6.725137in}}%
\pgfpathlineto{\pgfqpoint{2.279217in}{6.699402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248952in}{6.724987in}}%
\pgfpathlineto{\pgfqpoint{2.279558in}{6.699257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249315in}{6.724837in}}%
\pgfpathlineto{\pgfqpoint{2.279901in}{6.699114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249680in}{6.724688in}}%
\pgfpathlineto{\pgfqpoint{2.280245in}{6.698972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250046in}{6.724540in}}%
\pgfpathlineto{\pgfqpoint{2.280591in}{6.698830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250414in}{6.724393in}}%
\pgfpathlineto{\pgfqpoint{2.280938in}{6.698689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250784in}{6.724247in}}%
\pgfpathlineto{\pgfqpoint{2.281287in}{6.698549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251155in}{6.724102in}}%
\pgfpathlineto{\pgfqpoint{2.281638in}{6.698410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251527in}{6.723957in}}%
\pgfpathlineto{\pgfqpoint{2.281991in}{6.698272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251901in}{6.723814in}}%
\pgfpathlineto{\pgfqpoint{2.282345in}{6.698135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252277in}{6.723671in}}%
\pgfpathlineto{\pgfqpoint{2.282701in}{6.697999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252655in}{6.723530in}}%
\pgfpathlineto{\pgfqpoint{2.283058in}{6.697863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253033in}{6.723389in}}%
\pgfpathlineto{\pgfqpoint{2.283417in}{6.697728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253414in}{6.723249in}}%
\pgfpathlineto{\pgfqpoint{2.283778in}{6.697595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253796in}{6.723110in}}%
\pgfpathlineto{\pgfqpoint{2.284141in}{6.697462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254179in}{6.722972in}}%
\pgfpathlineto{\pgfqpoint{2.284505in}{6.697330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254564in}{6.722835in}}%
\pgfpathlineto{\pgfqpoint{2.284870in}{6.697199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254951in}{6.722699in}}%
\pgfpathlineto{\pgfqpoint{2.285237in}{6.697068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255339in}{6.722564in}}%
\pgfpathlineto{\pgfqpoint{2.285606in}{6.696939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255729in}{6.722429in}}%
\pgfpathlineto{\pgfqpoint{2.285977in}{6.696811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256120in}{6.722296in}}%
\pgfpathlineto{\pgfqpoint{2.286349in}{6.696683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256513in}{6.722163in}}%
\pgfpathlineto{\pgfqpoint{2.286723in}{6.696557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256907in}{6.722032in}}%
\pgfpathlineto{\pgfqpoint{2.287098in}{6.696431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257303in}{6.721901in}}%
\pgfpathlineto{\pgfqpoint{2.287475in}{6.696306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257700in}{6.721772in}}%
\pgfpathlineto{\pgfqpoint{2.287853in}{6.696182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258098in}{6.721643in}}%
\pgfpathlineto{\pgfqpoint{2.288233in}{6.696059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258499in}{6.721515in}}%
\pgfpathlineto{\pgfqpoint{2.288615in}{6.695937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258900in}{6.721388in}}%
\pgfpathlineto{\pgfqpoint{2.288998in}{6.695816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259304in}{6.721262in}}%
\pgfpathlineto{\pgfqpoint{2.289383in}{6.695696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259708in}{6.721137in}}%
\pgfpathlineto{\pgfqpoint{2.289769in}{6.695576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260114in}{6.721013in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{6.695458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260522in}{6.720890in}}%
\pgfpathlineto{\pgfqpoint{2.290547in}{6.695340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260931in}{6.720768in}}%
\pgfpathlineto{\pgfqpoint{2.290938in}{6.695224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261342in}{6.720647in}}%
\pgfpathlineto{\pgfqpoint{2.291330in}{6.695108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261754in}{6.720527in}}%
\pgfpathlineto{\pgfqpoint{2.291724in}{6.694993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262167in}{6.720408in}}%
\pgfpathlineto{\pgfqpoint{2.292120in}{6.694880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262582in}{6.720289in}}%
\pgfpathlineto{\pgfqpoint{2.292517in}{6.694767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262998in}{6.720172in}}%
\pgfpathlineto{\pgfqpoint{2.292916in}{6.694655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263416in}{6.720056in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{6.694544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263835in}{6.719940in}}%
\pgfpathlineto{\pgfqpoint{2.293718in}{6.694434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264256in}{6.719826in}}%
\pgfpathlineto{\pgfqpoint{2.294121in}{6.694325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264678in}{6.719713in}}%
\pgfpathlineto{\pgfqpoint{2.294526in}{6.694217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265102in}{6.719600in}}%
\pgfpathlineto{\pgfqpoint{2.294932in}{6.694110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265526in}{6.719489in}}%
\pgfpathlineto{\pgfqpoint{2.295340in}{6.694004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265953in}{6.719379in}}%
\pgfpathlineto{\pgfqpoint{2.295749in}{6.693898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266380in}{6.719269in}}%
\pgfpathlineto{\pgfqpoint{2.296160in}{6.693794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266810in}{6.719161in}}%
\pgfpathlineto{\pgfqpoint{2.296572in}{6.693691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267240in}{6.719053in}}%
\pgfpathlineto{\pgfqpoint{2.296986in}{6.693589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267672in}{6.718947in}}%
\pgfpathlineto{\pgfqpoint{2.297401in}{6.693487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268105in}{6.718841in}}%
\pgfpathlineto{\pgfqpoint{2.297818in}{6.693387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268540in}{6.718737in}}%
\pgfpathlineto{\pgfqpoint{2.298236in}{6.693287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268976in}{6.718633in}}%
\pgfpathlineto{\pgfqpoint{2.298656in}{6.693189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269414in}{6.718531in}}%
\pgfpathlineto{\pgfqpoint{2.299077in}{6.693091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269852in}{6.718430in}}%
\pgfpathlineto{\pgfqpoint{2.299500in}{6.692995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270293in}{6.718329in}}%
\pgfpathlineto{\pgfqpoint{2.299924in}{6.692899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270734in}{6.718230in}}%
\pgfpathlineto{\pgfqpoint{2.300349in}{6.692805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271177in}{6.718131in}}%
\pgfpathlineto{\pgfqpoint{2.300776in}{6.692711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271621in}{6.718034in}}%
\pgfpathlineto{\pgfqpoint{2.301204in}{6.692619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272067in}{6.717938in}}%
\pgfpathlineto{\pgfqpoint{2.301634in}{6.692527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272514in}{6.717842in}}%
\pgfpathlineto{\pgfqpoint{2.302065in}{6.692437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272962in}{6.717748in}}%
\pgfpathlineto{\pgfqpoint{2.302498in}{6.692347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273412in}{6.717655in}}%
\pgfpathlineto{\pgfqpoint{2.302932in}{6.692258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273863in}{6.717563in}}%
\pgfpathlineto{\pgfqpoint{2.303367in}{6.692171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274315in}{6.717471in}}%
\pgfpathlineto{\pgfqpoint{2.303804in}{6.692084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274769in}{6.717381in}}%
\pgfpathlineto{\pgfqpoint{2.304242in}{6.691999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275224in}{6.717292in}}%
\pgfpathlineto{\pgfqpoint{2.304682in}{6.691914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275680in}{6.717204in}}%
\pgfpathlineto{\pgfqpoint{2.305123in}{6.691830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276137in}{6.717117in}}%
\pgfpathlineto{\pgfqpoint{2.305565in}{6.691748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276596in}{6.717031in}}%
\pgfpathlineto{\pgfqpoint{2.306009in}{6.691666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277056in}{6.716946in}}%
\pgfpathlineto{\pgfqpoint{2.306454in}{6.691586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277518in}{6.716862in}}%
\pgfpathlineto{\pgfqpoint{2.306900in}{6.691506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277980in}{6.716779in}}%
\pgfpathlineto{\pgfqpoint{2.307348in}{6.691428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278444in}{6.716698in}}%
\pgfpathlineto{\pgfqpoint{2.307798in}{6.691350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278909in}{6.716617in}}%
\pgfpathlineto{\pgfqpoint{2.308248in}{6.691274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279376in}{6.716537in}}%
\pgfpathlineto{\pgfqpoint{2.308700in}{6.691198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279844in}{6.716459in}}%
\pgfpathlineto{\pgfqpoint{2.309154in}{6.691124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280313in}{6.716381in}}%
\pgfpathlineto{\pgfqpoint{2.309608in}{6.691051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280783in}{6.716305in}}%
\pgfpathlineto{\pgfqpoint{2.310064in}{6.690978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281254in}{6.716229in}}%
\pgfpathlineto{\pgfqpoint{2.310521in}{6.690907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281727in}{6.716155in}}%
\pgfpathlineto{\pgfqpoint{2.310980in}{6.690837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282201in}{6.716082in}}%
\pgfpathlineto{\pgfqpoint{2.311440in}{6.690768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282677in}{6.716009in}}%
\pgfpathlineto{\pgfqpoint{2.311901in}{6.690699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283153in}{6.715938in}}%
\pgfpathlineto{\pgfqpoint{2.312364in}{6.690632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283631in}{6.715868in}}%
\pgfpathlineto{\pgfqpoint{2.312828in}{6.690566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284110in}{6.715799in}}%
\pgfpathlineto{\pgfqpoint{2.313293in}{6.690501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284590in}{6.715731in}}%
\pgfpathlineto{\pgfqpoint{2.313760in}{6.690437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285071in}{6.715665in}}%
\pgfpathlineto{\pgfqpoint{2.314227in}{6.690374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285554in}{6.715599in}}%
\pgfpathlineto{\pgfqpoint{2.314697in}{6.690312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286037in}{6.715534in}}%
\pgfpathlineto{\pgfqpoint{2.315167in}{6.690252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286522in}{6.715471in}}%
\pgfpathlineto{\pgfqpoint{2.315639in}{6.690192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287009in}{6.715408in}}%
\pgfpathlineto{\pgfqpoint{2.316111in}{6.690133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287496in}{6.715347in}}%
\pgfpathlineto{\pgfqpoint{2.316586in}{6.690075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287984in}{6.715287in}}%
\pgfpathlineto{\pgfqpoint{2.317061in}{6.690019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288474in}{6.715228in}}%
\pgfpathlineto{\pgfqpoint{2.317538in}{6.689963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288965in}{6.715170in}}%
\pgfpathlineto{\pgfqpoint{2.318016in}{6.689909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289457in}{6.715113in}}%
\pgfpathlineto{\pgfqpoint{2.318495in}{6.689856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289950in}{6.715057in}}%
\pgfpathlineto{\pgfqpoint{2.318976in}{6.689803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290445in}{6.715002in}}%
\pgfpathlineto{\pgfqpoint{2.319457in}{6.689752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290940in}{6.714949in}}%
\pgfpathlineto{\pgfqpoint{2.319940in}{6.689702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291437in}{6.714896in}}%
\pgfpathlineto{\pgfqpoint{2.320424in}{6.689653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291935in}{6.714845in}}%
\pgfpathlineto{\pgfqpoint{2.320910in}{6.689605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292434in}{6.714795in}}%
\pgfpathlineto{\pgfqpoint{2.321396in}{6.689558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292934in}{6.714745in}}%
\pgfpathlineto{\pgfqpoint{2.321884in}{6.689512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293435in}{6.714697in}}%
\pgfpathlineto{\pgfqpoint{2.322373in}{6.689467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293937in}{6.714651in}}%
\pgfpathlineto{\pgfqpoint{2.322863in}{6.689424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294441in}{6.714605in}}%
\pgfpathlineto{\pgfqpoint{2.323355in}{6.689381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294945in}{6.714560in}}%
\pgfpathlineto{\pgfqpoint{2.323847in}{6.689340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295451in}{6.714517in}}%
\pgfpathlineto{\pgfqpoint{2.324341in}{6.689299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295957in}{6.714474in}}%
\pgfpathlineto{\pgfqpoint{2.324836in}{6.689260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296465in}{6.714433in}}%
\pgfpathlineto{\pgfqpoint{2.325332in}{6.689222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296974in}{6.714393in}}%
\pgfpathlineto{\pgfqpoint{2.325830in}{6.689185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297484in}{6.714354in}}%
\pgfpathlineto{\pgfqpoint{2.326328in}{6.689149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297995in}{6.714316in}}%
\pgfpathlineto{\pgfqpoint{2.326828in}{6.689114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298508in}{6.714280in}}%
\pgfpathlineto{\pgfqpoint{2.327329in}{6.689080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299021in}{6.714244in}}%
\pgfpathlineto{\pgfqpoint{2.327831in}{6.689048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299535in}{6.714210in}}%
\pgfpathlineto{\pgfqpoint{2.328334in}{6.689016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300051in}{6.714177in}}%
\pgfpathlineto{\pgfqpoint{2.328838in}{6.688986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300567in}{6.714144in}}%
\pgfpathlineto{\pgfqpoint{2.329343in}{6.688956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301085in}{6.714114in}}%
\pgfpathlineto{\pgfqpoint{2.329850in}{6.688928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301603in}{6.714084in}}%
\pgfpathlineto{\pgfqpoint{2.330358in}{6.688901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302123in}{6.714055in}}%
\pgfpathlineto{\pgfqpoint{2.330866in}{6.688875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302643in}{6.714028in}}%
\pgfpathlineto{\pgfqpoint{2.331376in}{6.688850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303165in}{6.714001in}}%
\pgfpathlineto{\pgfqpoint{2.331887in}{6.688827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303688in}{6.713976in}}%
\pgfpathlineto{\pgfqpoint{2.332399in}{6.688804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304211in}{6.713952in}}%
\pgfpathlineto{\pgfqpoint{2.332912in}{6.688783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304736in}{6.713930in}}%
\pgfpathlineto{\pgfqpoint{2.333427in}{6.688762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305262in}{6.713908in}}%
\pgfpathlineto{\pgfqpoint{2.333942in}{6.688743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305788in}{6.713888in}}%
\pgfpathlineto{\pgfqpoint{2.334459in}{6.688725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306316in}{6.713868in}}%
\pgfpathlineto{\pgfqpoint{2.334976in}{6.688708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306845in}{6.713850in}}%
\pgfpathlineto{\pgfqpoint{2.335495in}{6.688693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307375in}{6.713833in}}%
\pgfpathlineto{\pgfqpoint{2.336014in}{6.688678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{6.713817in}}%
\pgfpathlineto{\pgfqpoint{2.336535in}{6.688664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308437in}{6.713803in}}%
\pgfpathlineto{\pgfqpoint{2.337057in}{6.688652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308970in}{6.713789in}}%
\pgfpathlineto{\pgfqpoint{2.337580in}{6.688641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309503in}{6.713777in}}%
\pgfpathlineto{\pgfqpoint{2.338104in}{6.688631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310038in}{6.713766in}}%
\pgfpathlineto{\pgfqpoint{2.338629in}{6.688622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310573in}{6.713756in}}%
\pgfpathlineto{\pgfqpoint{2.339155in}{6.688614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311110in}{6.713748in}}%
\pgfpathlineto{\pgfqpoint{2.339682in}{6.688608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311647in}{6.713740in}}%
\pgfpathlineto{\pgfqpoint{2.340210in}{6.688602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312186in}{6.713734in}}%
\pgfpathlineto{\pgfqpoint{2.340739in}{6.688598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312725in}{6.713729in}}%
\pgfpathlineto{\pgfqpoint{2.341269in}{6.688595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313265in}{6.713725in}}%
\pgfpathlineto{\pgfqpoint{2.341800in}{6.688593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313806in}{6.713722in}}%
\pgfpathlineto{\pgfqpoint{2.342332in}{6.688592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314349in}{6.713721in}}%
\pgfpathlineto{\pgfqpoint{2.342865in}{6.688592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314892in}{6.713721in}}%
\pgfpathlineto{\pgfqpoint{2.343399in}{6.688594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315435in}{6.713722in}}%
\pgfpathlineto{\pgfqpoint{2.343934in}{6.688596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315980in}{6.713724in}}%
\pgfpathlineto{\pgfqpoint{2.344470in}{6.688600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316526in}{6.713727in}}%
\pgfpathlineto{\pgfqpoint{2.345007in}{6.688605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317073in}{6.713732in}}%
\pgfpathlineto{\pgfqpoint{2.345545in}{6.688612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317620in}{6.713737in}}%
\pgfpathlineto{\pgfqpoint{2.346084in}{6.688619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318169in}{6.713744in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{6.688627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318718in}{6.713752in}}%
\pgfpathlineto{\pgfqpoint{2.347165in}{6.688637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319268in}{6.713762in}}%
\pgfpathlineto{\pgfqpoint{2.347707in}{6.688648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319819in}{6.713772in}}%
\pgfpathlineto{\pgfqpoint{2.348250in}{6.688660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320371in}{6.713784in}}%
\pgfpathlineto{\pgfqpoint{2.348793in}{6.688673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320924in}{6.713797in}}%
\pgfpathlineto{\pgfqpoint{2.349338in}{6.688688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321477in}{6.713812in}}%
\pgfpathlineto{\pgfqpoint{2.349884in}{6.688703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322032in}{6.713827in}}%
\pgfpathlineto{\pgfqpoint{2.350430in}{6.688720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322587in}{6.713844in}}%
\pgfpathlineto{\pgfqpoint{2.350977in}{6.688738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323143in}{6.713862in}}%
\pgfpathlineto{\pgfqpoint{2.351526in}{6.688757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323700in}{6.713881in}}%
\pgfpathlineto{\pgfqpoint{2.352075in}{6.688778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324258in}{6.713901in}}%
\pgfpathlineto{\pgfqpoint{2.352625in}{6.688799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324817in}{6.713923in}}%
\pgfpathlineto{\pgfqpoint{2.353176in}{6.688822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325376in}{6.713946in}}%
\pgfpathlineto{\pgfqpoint{2.353728in}{6.688846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325937in}{6.713970in}}%
\pgfpathlineto{\pgfqpoint{2.354281in}{6.688871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326498in}{6.713995in}}%
\pgfpathlineto{\pgfqpoint{2.354835in}{6.688898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327059in}{6.714022in}}%
\pgfpathlineto{\pgfqpoint{2.355389in}{6.688925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327622in}{6.714050in}}%
\pgfpathlineto{\pgfqpoint{2.355945in}{6.688954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328186in}{6.714079in}}%
\pgfpathlineto{\pgfqpoint{2.356501in}{6.688984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328750in}{6.714109in}}%
\pgfpathlineto{\pgfqpoint{2.357058in}{6.689015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329315in}{6.714141in}}%
\pgfpathlineto{\pgfqpoint{2.357616in}{6.689047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329881in}{6.714173in}}%
\pgfpathlineto{\pgfqpoint{2.358175in}{6.689081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330447in}{6.714207in}}%
\pgfpathlineto{\pgfqpoint{2.358735in}{6.689116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331015in}{6.714243in}}%
\pgfpathlineto{\pgfqpoint{2.359295in}{6.689152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331583in}{6.714279in}}%
\pgfpathlineto{\pgfqpoint{2.359857in}{6.689189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332152in}{6.714317in}}%
\pgfpathlineto{\pgfqpoint{2.360419in}{6.689227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332721in}{6.714356in}}%
\pgfpathlineto{\pgfqpoint{2.360982in}{6.689267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333291in}{6.714396in}}%
\pgfpathlineto{\pgfqpoint{2.361546in}{6.689308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333863in}{6.714438in}}%
\pgfpathlineto{\pgfqpoint{2.362110in}{6.689350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334434in}{6.714481in}}%
\pgfpathlineto{\pgfqpoint{2.362676in}{6.689393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335007in}{6.714525in}}%
\pgfpathlineto{\pgfqpoint{2.363242in}{6.689438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335580in}{6.714570in}}%
\pgfpathlineto{\pgfqpoint{2.363809in}{6.689483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336154in}{6.714617in}}%
\pgfpathlineto{\pgfqpoint{2.364377in}{6.689530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336729in}{6.714665in}}%
\pgfpathlineto{\pgfqpoint{2.364946in}{6.689579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337304in}{6.714714in}}%
\pgfpathlineto{\pgfqpoint{2.365515in}{6.689628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337880in}{6.714764in}}%
\pgfpathlineto{\pgfqpoint{2.366085in}{6.689679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338457in}{6.714816in}}%
\pgfpathlineto{\pgfqpoint{2.366656in}{6.689731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339035in}{6.714869in}}%
\pgfpathlineto{\pgfqpoint{2.367228in}{6.689784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339613in}{6.714923in}}%
\pgfpathlineto{\pgfqpoint{2.367800in}{6.689838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340192in}{6.714979in}}%
\pgfpathlineto{\pgfqpoint{2.368374in}{6.689894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340771in}{6.715035in}}%
\pgfpathlineto{\pgfqpoint{2.368948in}{6.689950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341351in}{6.715093in}}%
\pgfpathlineto{\pgfqpoint{2.369522in}{6.690008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341932in}{6.715153in}}%
\pgfpathlineto{\pgfqpoint{2.370098in}{6.690068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342514in}{6.715213in}}%
\pgfpathlineto{\pgfqpoint{2.370674in}{6.690128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343096in}{6.715275in}}%
\pgfpathlineto{\pgfqpoint{2.371251in}{6.690190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343678in}{6.715338in}}%
\pgfpathlineto{\pgfqpoint{2.371828in}{6.690253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344262in}{6.715403in}}%
\pgfpathlineto{\pgfqpoint{2.372407in}{6.690317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344846in}{6.715468in}}%
\pgfpathlineto{\pgfqpoint{2.372986in}{6.690383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345431in}{6.715535in}}%
\pgfpathlineto{\pgfqpoint{2.373565in}{6.690450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346016in}{6.715604in}}%
\pgfpathlineto{\pgfqpoint{2.374146in}{6.690518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346602in}{6.715673in}}%
\pgfpathlineto{\pgfqpoint{2.374727in}{6.690587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347188in}{6.715744in}}%
\pgfpathlineto{\pgfqpoint{2.375308in}{6.690657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347776in}{6.715816in}}%
\pgfpathlineto{\pgfqpoint{2.375891in}{6.690729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348363in}{6.715890in}}%
\pgfpathlineto{\pgfqpoint{2.376474in}{6.690802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348952in}{6.715965in}}%
\pgfpathlineto{\pgfqpoint{2.377058in}{6.690876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349541in}{6.716041in}}%
\pgfpathlineto{\pgfqpoint{2.377642in}{6.690952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350130in}{6.716118in}}%
\pgfpathlineto{\pgfqpoint{2.378227in}{6.691029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350720in}{6.716197in}}%
\pgfpathlineto{\pgfqpoint{2.378813in}{6.691107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351311in}{6.716276in}}%
\pgfpathlineto{\pgfqpoint{2.379399in}{6.691186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351902in}{6.716358in}}%
\pgfpathlineto{\pgfqpoint{2.379986in}{6.691267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352494in}{6.716440in}}%
\pgfpathlineto{\pgfqpoint{2.380574in}{6.691348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353087in}{6.716524in}}%
\pgfpathlineto{\pgfqpoint{2.381162in}{6.691432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353679in}{6.716609in}}%
\pgfpathlineto{\pgfqpoint{2.381751in}{6.691516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354273in}{6.716696in}}%
\pgfpathlineto{\pgfqpoint{2.382341in}{6.691601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354867in}{6.716783in}}%
\pgfpathlineto{\pgfqpoint{2.382931in}{6.691688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355462in}{6.716872in}}%
\pgfpathlineto{\pgfqpoint{2.383522in}{6.691777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356057in}{6.716963in}}%
\pgfpathlineto{\pgfqpoint{2.384113in}{6.691866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356652in}{6.717054in}}%
\pgfpathlineto{\pgfqpoint{2.384705in}{6.691957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357248in}{6.717147in}}%
\pgfpathlineto{\pgfqpoint{2.385297in}{6.692049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357845in}{6.717242in}}%
\pgfpathlineto{\pgfqpoint{2.385890in}{6.692142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358442in}{6.717337in}}%
\pgfpathlineto{\pgfqpoint{2.386484in}{6.692236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359040in}{6.717434in}}%
\pgfpathlineto{\pgfqpoint{2.387078in}{6.692332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359638in}{6.717533in}}%
\pgfpathlineto{\pgfqpoint{2.387673in}{6.692429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360237in}{6.717632in}}%
\pgfpathlineto{\pgfqpoint{2.388269in}{6.692528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360836in}{6.717733in}}%
\pgfpathlineto{\pgfqpoint{2.388864in}{6.692627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361436in}{6.717835in}}%
\pgfpathlineto{\pgfqpoint{2.389461in}{6.692728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362036in}{6.717939in}}%
\pgfpathlineto{\pgfqpoint{2.390058in}{6.692830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362636in}{6.718044in}}%
\pgfpathlineto{\pgfqpoint{2.390655in}{6.692934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363237in}{6.718150in}}%
\pgfpathlineto{\pgfqpoint{2.391254in}{6.693038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363839in}{6.718257in}}%
\pgfpathlineto{\pgfqpoint{2.391852in}{6.693144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364441in}{6.718366in}}%
\pgfpathlineto{\pgfqpoint{2.392451in}{6.693252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365043in}{6.718476in}}%
\pgfpathlineto{\pgfqpoint{2.393051in}{6.693360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365646in}{6.718588in}}%
\pgfpathlineto{\pgfqpoint{2.393651in}{6.693470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366249in}{6.718700in}}%
\pgfpathlineto{\pgfqpoint{2.394252in}{6.693581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366853in}{6.718814in}}%
\pgfpathlineto{\pgfqpoint{2.394853in}{6.693694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367457in}{6.718930in}}%
\pgfpathlineto{\pgfqpoint{2.395454in}{6.693808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368062in}{6.719047in}}%
\pgfpathlineto{\pgfqpoint{2.396057in}{6.693923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368667in}{6.719165in}}%
\pgfpathlineto{\pgfqpoint{2.396659in}{6.694039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369272in}{6.719284in}}%
\pgfpathlineto{\pgfqpoint{2.397262in}{6.694157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369878in}{6.719405in}}%
\pgfpathlineto{\pgfqpoint{2.397866in}{6.694276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370484in}{6.719527in}}%
\pgfpathlineto{\pgfqpoint{2.398470in}{6.694396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371091in}{6.719650in}}%
\pgfpathlineto{\pgfqpoint{2.399074in}{6.694517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371698in}{6.719775in}}%
\pgfpathlineto{\pgfqpoint{2.399679in}{6.694640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372305in}{6.719901in}}%
\pgfpathlineto{\pgfqpoint{2.400284in}{6.694764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372913in}{6.720029in}}%
\pgfpathlineto{\pgfqpoint{2.400890in}{6.694890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373521in}{6.720158in}}%
\pgfpathlineto{\pgfqpoint{2.401496in}{6.695016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374130in}{6.720288in}}%
\pgfpathlineto{\pgfqpoint{2.402103in}{6.695145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374739in}{6.720419in}}%
\pgfpathlineto{\pgfqpoint{2.402710in}{6.695274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375348in}{6.720552in}}%
\pgfpathlineto{\pgfqpoint{2.403318in}{6.695404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375958in}{6.720686in}}%
\pgfpathlineto{\pgfqpoint{2.403926in}{6.695536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376567in}{6.720822in}}%
\pgfpathlineto{\pgfqpoint{2.404534in}{6.695670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377178in}{6.720959in}}%
\pgfpathlineto{\pgfqpoint{2.405143in}{6.695804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377788in}{6.721097in}}%
\pgfpathlineto{\pgfqpoint{2.405752in}{6.695940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378399in}{6.721236in}}%
\pgfpathlineto{\pgfqpoint{2.406361in}{6.696077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379010in}{6.721377in}}%
\pgfpathlineto{\pgfqpoint{2.406971in}{6.696216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379622in}{6.721519in}}%
\pgfpathlineto{\pgfqpoint{2.407581in}{6.696355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380234in}{6.721663in}}%
\pgfpathlineto{\pgfqpoint{2.408192in}{6.696497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380846in}{6.721808in}}%
\pgfpathlineto{\pgfqpoint{2.408803in}{6.696639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381459in}{6.721954in}}%
\pgfpathlineto{\pgfqpoint{2.409414in}{6.696783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382071in}{6.722102in}}%
\pgfpathlineto{\pgfqpoint{2.410026in}{6.696928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382684in}{6.722251in}}%
\pgfpathlineto{\pgfqpoint{2.410638in}{6.697074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383298in}{6.722401in}}%
\pgfpathlineto{\pgfqpoint{2.411251in}{6.697222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383911in}{6.722553in}}%
\pgfpathlineto{\pgfqpoint{2.411863in}{6.697371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384525in}{6.722706in}}%
\pgfpathlineto{\pgfqpoint{2.412476in}{6.697521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385139in}{6.722860in}}%
\pgfpathlineto{\pgfqpoint{2.413090in}{6.697673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385754in}{6.723016in}}%
\pgfpathlineto{\pgfqpoint{2.413704in}{6.697826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386368in}{6.723173in}}%
\pgfpathlineto{\pgfqpoint{2.414318in}{6.697980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386983in}{6.723332in}}%
\pgfpathlineto{\pgfqpoint{2.414932in}{6.698135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387599in}{6.723491in}}%
\pgfpathlineto{\pgfqpoint{2.415547in}{6.698292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388214in}{6.723653in}}%
\pgfpathlineto{\pgfqpoint{2.416161in}{6.698450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388830in}{6.723815in}}%
\pgfpathlineto{\pgfqpoint{2.416777in}{6.698610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389446in}{6.723979in}}%
\pgfpathlineto{\pgfqpoint{2.417392in}{6.698771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390062in}{6.724144in}}%
\pgfpathlineto{\pgfqpoint{2.418008in}{6.698933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390678in}{6.724311in}}%
\pgfpathlineto{\pgfqpoint{2.418624in}{6.699097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391294in}{6.724479in}}%
\pgfpathlineto{\pgfqpoint{2.419240in}{6.699261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391911in}{6.724648in}}%
\pgfpathlineto{\pgfqpoint{2.419857in}{6.699428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392528in}{6.724819in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{6.699595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393145in}{6.724991in}}%
\pgfpathlineto{\pgfqpoint{2.421091in}{6.699764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393763in}{6.725165in}}%
\pgfpathlineto{\pgfqpoint{2.421708in}{6.699934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394380in}{6.725340in}}%
\pgfpathlineto{\pgfqpoint{2.422326in}{6.700105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394998in}{6.725516in}}%
\pgfpathlineto{\pgfqpoint{2.422944in}{6.700278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395616in}{6.725693in}}%
\pgfpathlineto{\pgfqpoint{2.423562in}{6.700452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396234in}{6.725872in}}%
\pgfpathlineto{\pgfqpoint{2.424180in}{6.700628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396852in}{6.726053in}}%
\pgfpathlineto{\pgfqpoint{2.424799in}{6.700805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397470in}{6.726234in}}%
\pgfpathlineto{\pgfqpoint{2.425417in}{6.700983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398089in}{6.726417in}}%
\pgfpathlineto{\pgfqpoint{2.426036in}{6.701162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398707in}{6.726602in}}%
\pgfpathlineto{\pgfqpoint{2.426655in}{6.701343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399326in}{6.726788in}}%
\pgfpathlineto{\pgfqpoint{2.427275in}{6.701525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399945in}{6.726975in}}%
\pgfpathlineto{\pgfqpoint{2.427894in}{6.701709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400564in}{6.727163in}}%
\pgfpathlineto{\pgfqpoint{2.428514in}{6.701893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401183in}{6.727353in}}%
\pgfpathlineto{\pgfqpoint{2.429134in}{6.702079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401802in}{6.727544in}}%
\pgfpathlineto{\pgfqpoint{2.429754in}{6.702267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402422in}{6.727737in}}%
\pgfpathlineto{\pgfqpoint{2.430374in}{6.702456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403041in}{6.727931in}}%
\pgfpathlineto{\pgfqpoint{2.430994in}{6.702646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403661in}{6.728127in}}%
\pgfpathlineto{\pgfqpoint{2.431615in}{6.702837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404281in}{6.728323in}}%
\pgfpathlineto{\pgfqpoint{2.432235in}{6.703030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404900in}{6.728522in}}%
\pgfpathlineto{\pgfqpoint{2.432856in}{6.703224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405520in}{6.728721in}}%
\pgfpathlineto{\pgfqpoint{2.433477in}{6.703420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406140in}{6.728922in}}%
\pgfpathlineto{\pgfqpoint{2.434098in}{6.703617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406760in}{6.729124in}}%
\pgfpathlineto{\pgfqpoint{2.434719in}{6.703815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407380in}{6.729328in}}%
\pgfpathlineto{\pgfqpoint{2.435341in}{6.704014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408000in}{6.729533in}}%
\pgfpathlineto{\pgfqpoint{2.435962in}{6.704215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408621in}{6.729739in}}%
\pgfpathlineto{\pgfqpoint{2.436584in}{6.704417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409241in}{6.729947in}}%
\pgfpathlineto{\pgfqpoint{2.437205in}{6.704621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409861in}{6.730157in}}%
\pgfpathlineto{\pgfqpoint{2.437827in}{6.704826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410481in}{6.730367in}}%
\pgfpathlineto{\pgfqpoint{2.438449in}{6.705032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411705in}{6.657657in}}%
\pgfpathlineto{\pgfqpoint{2.439071in}{6.705240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412297in}{6.657869in}}%
\pgfpathlineto{\pgfqpoint{2.439693in}{6.705449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412888in}{6.658081in}}%
\pgfpathlineto{\pgfqpoint{2.440315in}{6.705659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413480in}{6.658296in}}%
\pgfpathlineto{\pgfqpoint{2.440937in}{6.705870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414071in}{6.658511in}}%
\pgfpathlineto{\pgfqpoint{2.441559in}{6.706083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414663in}{6.658728in}}%
\pgfpathlineto{\pgfqpoint{2.442181in}{6.706298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415254in}{6.658946in}}%
\pgfpathlineto{\pgfqpoint{2.442803in}{6.706513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415845in}{6.659166in}}%
\pgfpathlineto{\pgfqpoint{2.443426in}{6.706730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416437in}{6.659387in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{6.706949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417028in}{6.659610in}}%
\pgfpathlineto{\pgfqpoint{2.444671in}{6.707168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417619in}{6.659834in}}%
\pgfpathlineto{\pgfqpoint{2.445293in}{6.707389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418211in}{6.660059in}}%
\pgfpathlineto{\pgfqpoint{2.445915in}{6.707612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418802in}{6.660286in}}%
\pgfpathlineto{\pgfqpoint{2.446538in}{6.707836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419393in}{6.660514in}}%
\pgfpathlineto{\pgfqpoint{2.447160in}{6.708061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419984in}{6.660743in}}%
\pgfpathlineto{\pgfqpoint{2.447783in}{6.708287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420575in}{6.660974in}}%
\pgfpathlineto{\pgfqpoint{2.448405in}{6.708515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421166in}{6.661207in}}%
\pgfpathlineto{\pgfqpoint{2.449028in}{6.708744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421757in}{6.661440in}}%
\pgfpathlineto{\pgfqpoint{2.449650in}{6.708975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422347in}{6.661676in}}%
\pgfpathlineto{\pgfqpoint{2.450273in}{6.709206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422938in}{6.661912in}}%
\pgfpathlineto{\pgfqpoint{2.450895in}{6.709440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423529in}{6.662150in}}%
\pgfpathlineto{\pgfqpoint{2.451517in}{6.709674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424119in}{6.662389in}}%
\pgfpathlineto{\pgfqpoint{2.452140in}{6.709910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424709in}{6.662630in}}%
\pgfpathlineto{\pgfqpoint{2.452762in}{6.710147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425300in}{6.662872in}}%
\pgfpathlineto{\pgfqpoint{2.453384in}{6.710386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425890in}{6.663116in}}%
\pgfpathlineto{\pgfqpoint{2.454006in}{6.710626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426480in}{6.663361in}}%
\pgfpathlineto{\pgfqpoint{2.454628in}{6.710867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427069in}{6.663607in}}%
\pgfpathlineto{\pgfqpoint{2.455250in}{6.711110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427659in}{6.663855in}}%
\pgfpathlineto{\pgfqpoint{2.455872in}{6.711354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428249in}{6.664104in}}%
\pgfpathlineto{\pgfqpoint{2.456494in}{6.711599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428838in}{6.664355in}}%
\pgfpathlineto{\pgfqpoint{2.457116in}{6.711846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429427in}{6.664607in}}%
\pgfpathlineto{\pgfqpoint{2.457738in}{6.712094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430017in}{6.664860in}}%
\pgfpathlineto{\pgfqpoint{2.458360in}{6.712344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430605in}{6.665115in}}%
\pgfpathlineto{\pgfqpoint{2.458981in}{6.712594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431194in}{6.665371in}}%
\pgfpathlineto{\pgfqpoint{2.459603in}{6.712846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431783in}{6.665629in}}%
\pgfpathlineto{\pgfqpoint{2.460224in}{6.713100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432371in}{6.665888in}}%
\pgfpathlineto{\pgfqpoint{2.460845in}{6.713355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432959in}{6.666149in}}%
\pgfpathlineto{\pgfqpoint{2.461466in}{6.713611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433547in}{6.666410in}}%
\pgfpathlineto{\pgfqpoint{2.462087in}{6.713869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434135in}{6.666674in}}%
\pgfpathlineto{\pgfqpoint{2.462708in}{6.714128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434723in}{6.666938in}}%
\pgfpathlineto{\pgfqpoint{2.463329in}{6.714388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435310in}{6.667204in}}%
\pgfpathlineto{\pgfqpoint{2.463949in}{6.714649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435898in}{6.667472in}}%
\pgfpathlineto{\pgfqpoint{2.464569in}{6.714912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436485in}{6.667741in}}%
\pgfpathlineto{\pgfqpoint{2.465190in}{6.715177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437071in}{6.668011in}}%
\pgfpathlineto{\pgfqpoint{2.465810in}{6.715443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437658in}{6.668283in}}%
\pgfpathlineto{\pgfqpoint{2.466430in}{6.715710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438244in}{6.668556in}}%
\pgfpathlineto{\pgfqpoint{2.467049in}{6.715978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438830in}{6.668831in}}%
\pgfpathlineto{\pgfqpoint{2.467669in}{6.716248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439416in}{6.669107in}}%
\pgfpathlineto{\pgfqpoint{2.468288in}{6.716519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440002in}{6.669384in}}%
\pgfpathlineto{\pgfqpoint{2.468907in}{6.716791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440587in}{6.669663in}}%
\pgfpathlineto{\pgfqpoint{2.469526in}{6.717065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441172in}{6.669943in}}%
\pgfpathlineto{\pgfqpoint{2.470145in}{6.717340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441757in}{6.670225in}}%
\pgfpathlineto{\pgfqpoint{2.470764in}{6.717617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442341in}{6.670508in}}%
\pgfpathlineto{\pgfqpoint{2.471382in}{6.717895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442925in}{6.670792in}}%
\pgfpathlineto{\pgfqpoint{2.472000in}{6.718174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443509in}{6.671078in}}%
\pgfpathlineto{\pgfqpoint{2.472618in}{6.718455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444093in}{6.671365in}}%
\pgfpathlineto{\pgfqpoint{2.473235in}{6.718737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444676in}{6.671654in}}%
\pgfpathlineto{\pgfqpoint{2.473853in}{6.719020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445259in}{6.671944in}}%
\pgfpathlineto{\pgfqpoint{2.474470in}{6.719305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445842in}{6.672235in}}%
\pgfpathlineto{\pgfqpoint{2.475087in}{6.719591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446424in}{6.672528in}}%
\pgfpathlineto{\pgfqpoint{2.475704in}{6.719878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447006in}{6.672823in}}%
\pgfpathlineto{\pgfqpoint{2.476320in}{6.720167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447588in}{6.673118in}}%
\pgfpathlineto{\pgfqpoint{2.476936in}{6.720457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448170in}{6.673415in}}%
\pgfpathlineto{\pgfqpoint{2.477552in}{6.720749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448751in}{6.673714in}}%
\pgfpathlineto{\pgfqpoint{2.478168in}{6.721042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449331in}{6.674014in}}%
\pgfpathlineto{\pgfqpoint{2.478783in}{6.721336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449912in}{6.674315in}}%
\pgfpathlineto{\pgfqpoint{2.479398in}{6.721632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450492in}{6.674618in}}%
\pgfpathlineto{\pgfqpoint{2.480013in}{6.721928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451072in}{6.674922in}}%
\pgfpathlineto{\pgfqpoint{2.480627in}{6.722227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451651in}{6.675228in}}%
\pgfpathlineto{\pgfqpoint{2.481241in}{6.722526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452230in}{6.675535in}}%
\pgfpathlineto{\pgfqpoint{2.481855in}{6.722827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452808in}{6.675843in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{6.723130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453387in}{6.676153in}}%
\pgfpathlineto{\pgfqpoint{2.483081in}{6.723433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453964in}{6.676464in}}%
\pgfpathlineto{\pgfqpoint{2.483694in}{6.723739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454542in}{6.676777in}}%
\pgfpathlineto{\pgfqpoint{2.484307in}{6.724045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455119in}{6.677091in}}%
\pgfpathlineto{\pgfqpoint{2.484919in}{6.724353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455695in}{6.677406in}}%
\pgfpathlineto{\pgfqpoint{2.485531in}{6.724662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456272in}{6.677723in}}%
\pgfpathlineto{\pgfqpoint{2.486142in}{6.724972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456848in}{6.678042in}}%
\pgfpathlineto{\pgfqpoint{2.486753in}{6.725284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457423in}{6.678361in}}%
\pgfpathlineto{\pgfqpoint{2.487364in}{6.725597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457998in}{6.678682in}}%
\pgfpathlineto{\pgfqpoint{2.487974in}{6.725912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458572in}{6.679005in}}%
\pgfpathlineto{\pgfqpoint{2.488584in}{6.726228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459146in}{6.679329in}}%
\pgfpathlineto{\pgfqpoint{2.489194in}{6.726545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459720in}{6.679654in}}%
\pgfpathlineto{\pgfqpoint{2.489803in}{6.726864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460293in}{6.679981in}}%
\pgfpathlineto{\pgfqpoint{2.490412in}{6.727184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460866in}{6.680309in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{6.727505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461438in}{6.680638in}}%
\pgfpathlineto{\pgfqpoint{2.491628in}{6.727828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462010in}{6.680969in}}%
\pgfpathlineto{\pgfqpoint{2.492236in}{6.728152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462582in}{6.681302in}}%
\pgfpathlineto{\pgfqpoint{2.492843in}{6.728477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463153in}{6.681635in}}%
\pgfpathlineto{\pgfqpoint{2.493450in}{6.728804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463723in}{6.681971in}}%
\pgfpathlineto{\pgfqpoint{2.494056in}{6.729132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464293in}{6.682307in}}%
\pgfpathlineto{\pgfqpoint{2.494662in}{6.729461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464862in}{6.682645in}}%
\pgfpathlineto{\pgfqpoint{2.495267in}{6.729792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465431in}{6.682984in}}%
\pgfpathlineto{\pgfqpoint{2.495872in}{6.730124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466000in}{6.683325in}}%
\pgfpathlineto{\pgfqpoint{2.496477in}{6.730458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466568in}{6.683667in}}%
\pgfpathlineto{\pgfqpoint{2.497081in}{6.730793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467135in}{6.684011in}}%
\pgfpathlineto{\pgfqpoint{2.497685in}{6.731129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467702in}{6.684356in}}%
\pgfpathlineto{\pgfqpoint{2.498288in}{6.731467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468269in}{6.684702in}}%
\pgfpathlineto{\pgfqpoint{2.498890in}{6.731805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468834in}{6.685050in}}%
\pgfpathlineto{\pgfqpoint{2.499493in}{6.732146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469400in}{6.685399in}}%
\pgfpathlineto{\pgfqpoint{2.500094in}{6.732487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469965in}{6.685750in}}%
\pgfpathlineto{\pgfqpoint{2.500696in}{6.732830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470529in}{6.686102in}}%
\pgfpathlineto{\pgfqpoint{2.501296in}{6.733175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471093in}{6.686455in}}%
\pgfpathlineto{\pgfqpoint{2.501897in}{6.733520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471656in}{6.686810in}}%
\pgfpathlineto{\pgfqpoint{2.502496in}{6.733867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472218in}{6.687166in}}%
\pgfpathlineto{\pgfqpoint{2.503096in}{6.734216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472780in}{6.687524in}}%
\pgfpathlineto{\pgfqpoint{2.503694in}{6.734565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473342in}{6.687883in}}%
\pgfpathlineto{\pgfqpoint{2.504293in}{6.734916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473903in}{6.688243in}}%
\pgfpathlineto{\pgfqpoint{2.504890in}{6.735269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474463in}{6.688605in}}%
\pgfpathlineto{\pgfqpoint{2.505488in}{6.735622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475023in}{6.688968in}}%
\pgfpathlineto{\pgfqpoint{2.506084in}{6.735978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475582in}{6.689333in}}%
\pgfpathlineto{\pgfqpoint{2.506680in}{6.736334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476140in}{6.689699in}}%
\pgfpathlineto{\pgfqpoint{2.507276in}{6.736692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476698in}{6.690066in}}%
\pgfpathlineto{\pgfqpoint{2.507871in}{6.737051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477256in}{6.690435in}}%
\pgfpathlineto{\pgfqpoint{2.508465in}{6.737411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477812in}{6.690805in}}%
\pgfpathlineto{\pgfqpoint{2.509059in}{6.737773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478368in}{6.691176in}}%
\pgfpathlineto{\pgfqpoint{2.509652in}{6.738136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478924in}{6.691549in}}%
\pgfpathlineto{\pgfqpoint{2.510245in}{6.738501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479479in}{6.691924in}}%
\pgfpathlineto{\pgfqpoint{2.510837in}{6.738867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480033in}{6.692300in}}%
\pgfpathlineto{\pgfqpoint{2.511428in}{6.739234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480587in}{6.692677in}}%
\pgfpathlineto{\pgfqpoint{2.512019in}{6.739602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481139in}{6.693055in}}%
\pgfpathlineto{\pgfqpoint{2.512610in}{6.739972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481692in}{6.693435in}}%
\pgfpathlineto{\pgfqpoint{2.513199in}{6.740343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482243in}{6.693816in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{6.740716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482794in}{6.694199in}}%
\pgfpathlineto{\pgfqpoint{2.514377in}{6.741090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483345in}{6.694583in}}%
\pgfpathlineto{\pgfqpoint{2.514965in}{6.741465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483894in}{6.694969in}}%
\pgfpathlineto{\pgfqpoint{2.515552in}{6.741841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484443in}{6.695355in}}%
\pgfpathlineto{\pgfqpoint{2.516139in}{6.742219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484991in}{6.695744in}}%
\pgfpathlineto{\pgfqpoint{2.516724in}{6.742599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485539in}{6.696133in}}%
\pgfpathlineto{\pgfqpoint{2.517310in}{6.742979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486086in}{6.696524in}}%
\pgfpathlineto{\pgfqpoint{2.517894in}{6.743361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486632in}{6.696917in}}%
\pgfpathlineto{\pgfqpoint{2.518478in}{6.743744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487177in}{6.697311in}}%
\pgfpathlineto{\pgfqpoint{2.519062in}{6.744129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487722in}{6.697706in}}%
\pgfpathlineto{\pgfqpoint{2.519644in}{6.744515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488266in}{6.698102in}}%
\pgfpathlineto{\pgfqpoint{2.520226in}{6.744902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488810in}{6.698500in}}%
\pgfpathlineto{\pgfqpoint{2.520808in}{6.745290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489352in}{6.698899in}}%
\pgfpathlineto{\pgfqpoint{2.521388in}{6.745680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489894in}{6.699300in}}%
\pgfpathlineto{\pgfqpoint{2.521968in}{6.746072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490435in}{6.699702in}}%
\pgfpathlineto{\pgfqpoint{2.522548in}{6.746464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490976in}{6.700106in}}%
\pgfpathlineto{\pgfqpoint{2.523126in}{6.746858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491515in}{6.700511in}}%
\pgfpathlineto{\pgfqpoint{2.523704in}{6.747253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492054in}{6.700917in}}%
\pgfpathlineto{\pgfqpoint{2.524281in}{6.747650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492592in}{6.701324in}}%
\pgfpathlineto{\pgfqpoint{2.524857in}{6.748048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493130in}{6.701733in}}%
\pgfpathlineto{\pgfqpoint{2.525433in}{6.748447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493666in}{6.702144in}}%
\pgfpathlineto{\pgfqpoint{2.526008in}{6.748847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494202in}{6.702555in}}%
\pgfpathlineto{\pgfqpoint{2.526582in}{6.749249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494737in}{6.702968in}}%
\pgfpathlineto{\pgfqpoint{2.527156in}{6.749652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495271in}{6.703383in}}%
\pgfpathlineto{\pgfqpoint{2.527729in}{6.750057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495805in}{6.703799in}}%
\pgfpathlineto{\pgfqpoint{2.528301in}{6.750463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496338in}{6.704216in}}%
\pgfpathlineto{\pgfqpoint{2.528872in}{6.750870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496870in}{6.704635in}}%
\pgfpathlineto{\pgfqpoint{2.529442in}{6.751278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497401in}{6.705054in}}%
\pgfpathlineto{\pgfqpoint{2.530012in}{6.751688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497931in}{6.705476in}}%
\pgfpathlineto{\pgfqpoint{2.530581in}{6.752099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498460in}{6.705898in}}%
\pgfpathlineto{\pgfqpoint{2.531149in}{6.752511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498989in}{6.706323in}}%
\pgfpathlineto{\pgfqpoint{2.531716in}{6.752925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499517in}{6.706748in}}%
\pgfpathlineto{\pgfqpoint{2.532283in}{6.753340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500044in}{6.707175in}}%
\pgfpathlineto{\pgfqpoint{2.532849in}{6.753757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500570in}{6.707603in}}%
\pgfpathlineto{\pgfqpoint{2.533414in}{6.754174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501095in}{6.708032in}}%
\pgfpathlineto{\pgfqpoint{2.533978in}{6.754593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501620in}{6.708463in}}%
\pgfpathlineto{\pgfqpoint{2.534541in}{6.755014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502144in}{6.708896in}}%
\pgfpathlineto{\pgfqpoint{2.535104in}{6.755435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502666in}{6.709329in}}%
\pgfpathlineto{\pgfqpoint{2.535666in}{6.755858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503188in}{6.709764in}}%
\pgfpathlineto{\pgfqpoint{2.536227in}{6.756282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503709in}{6.710200in}}%
\pgfpathlineto{\pgfqpoint{2.536787in}{6.756708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504230in}{6.710638in}}%
\pgfpathlineto{\pgfqpoint{2.537346in}{6.757135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504749in}{6.711077in}}%
\pgfpathlineto{\pgfqpoint{2.537904in}{6.757563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505267in}{6.711517in}}%
\pgfpathlineto{\pgfqpoint{2.538462in}{6.757992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505785in}{6.711959in}}%
\pgfpathlineto{\pgfqpoint{2.539019in}{6.758423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506301in}{6.712402in}}%
\pgfpathlineto{\pgfqpoint{2.539575in}{6.758855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506817in}{6.712847in}}%
\pgfpathlineto{\pgfqpoint{2.540129in}{6.759289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507332in}{6.713293in}}%
\pgfpathlineto{\pgfqpoint{2.540684in}{6.759723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507846in}{6.713740in}}%
\pgfpathlineto{\pgfqpoint{2.541237in}{6.760159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508359in}{6.714188in}}%
\pgfpathlineto{\pgfqpoint{2.541789in}{6.760597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508871in}{6.714638in}}%
\pgfpathlineto{\pgfqpoint{2.542341in}{6.761035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509382in}{6.715089in}}%
\pgfpathlineto{\pgfqpoint{2.542891in}{6.761475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509893in}{6.715542in}}%
\pgfpathlineto{\pgfqpoint{2.543441in}{6.761916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510402in}{6.715996in}}%
\pgfpathlineto{\pgfqpoint{2.543990in}{6.762359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510910in}{6.716451in}}%
\pgfpathlineto{\pgfqpoint{2.544538in}{6.762803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511418in}{6.716908in}}%
\pgfpathlineto{\pgfqpoint{2.545085in}{6.763248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511924in}{6.717365in}}%
\pgfpathlineto{\pgfqpoint{2.545631in}{6.763694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512430in}{6.717825in}}%
\pgfpathlineto{\pgfqpoint{2.546176in}{6.764142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512934in}{6.718285in}}%
\pgfpathlineto{\pgfqpoint{2.546720in}{6.764591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513438in}{6.718747in}}%
\pgfpathlineto{\pgfqpoint{2.547263in}{6.765041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513941in}{6.719211in}}%
\pgfpathlineto{\pgfqpoint{2.547806in}{6.765493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514442in}{6.719675in}}%
\pgfpathlineto{\pgfqpoint{2.548347in}{6.765946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514943in}{6.720141in}}%
\pgfpathlineto{\pgfqpoint{2.548888in}{6.766400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515443in}{6.720608in}}%
\pgfpathlineto{\pgfqpoint{2.549427in}{6.766855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515942in}{6.721077in}}%
\pgfpathlineto{\pgfqpoint{2.549966in}{6.767312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516439in}{6.721547in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{6.767770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516936in}{6.722018in}}%
\pgfpathlineto{\pgfqpoint{2.551040in}{6.768229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517432in}{6.722491in}}%
\pgfpathlineto{\pgfqpoint{2.551575in}{6.768690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517927in}{6.722965in}}%
\pgfpathlineto{\pgfqpoint{2.552110in}{6.769152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518420in}{6.723440in}}%
\pgfpathlineto{\pgfqpoint{2.552644in}{6.769615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518913in}{6.723917in}}%
\pgfpathlineto{\pgfqpoint{2.553176in}{6.770079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519405in}{6.724395in}}%
\pgfpathlineto{\pgfqpoint{2.553708in}{6.770545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519895in}{6.724874in}}%
\pgfpathlineto{\pgfqpoint{2.554239in}{6.771012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520385in}{6.725354in}}%
\pgfpathlineto{\pgfqpoint{2.554768in}{6.771480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520873in}{6.725836in}}%
\pgfpathlineto{\pgfqpoint{2.555297in}{6.771950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521361in}{6.726320in}}%
\pgfpathlineto{\pgfqpoint{2.555825in}{6.772421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521847in}{6.726804in}}%
\pgfpathlineto{\pgfqpoint{2.556351in}{6.772893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522333in}{6.727290in}}%
\pgfpathlineto{\pgfqpoint{2.556877in}{6.773366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522817in}{6.727777in}}%
\pgfpathlineto{\pgfqpoint{2.557401in}{6.773841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523301in}{6.728266in}}%
\pgfpathlineto{\pgfqpoint{2.557925in}{6.774316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523783in}{6.728755in}}%
\pgfpathlineto{\pgfqpoint{2.558447in}{6.774794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524264in}{6.729247in}}%
\pgfpathlineto{\pgfqpoint{2.558969in}{6.775272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524744in}{6.729739in}}%
\pgfpathlineto{\pgfqpoint{2.559489in}{6.775752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525223in}{6.730233in}}%
\pgfpathlineto{\pgfqpoint{2.560009in}{6.776233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525701in}{6.730728in}}%
\pgfpathlineto{\pgfqpoint{2.560527in}{6.776715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526178in}{6.731224in}}%
\pgfpathlineto{\pgfqpoint{2.561044in}{6.777198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526654in}{6.731722in}}%
\pgfpathlineto{\pgfqpoint{2.561560in}{6.777683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527128in}{6.732221in}}%
\pgfpathlineto{\pgfqpoint{2.562075in}{6.778169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527602in}{6.732721in}}%
\pgfpathlineto{\pgfqpoint{2.562589in}{6.778656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528074in}{6.733222in}}%
\pgfpathlineto{\pgfqpoint{2.563102in}{6.779145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528545in}{6.733725in}}%
\pgfpathlineto{\pgfqpoint{2.563614in}{6.779635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529016in}{6.734229in}}%
\pgfpathlineto{\pgfqpoint{2.564124in}{6.780126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529485in}{6.734735in}}%
\pgfpathlineto{\pgfqpoint{2.564634in}{6.780618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529952in}{6.735242in}}%
\pgfpathlineto{\pgfqpoint{2.565142in}{6.781112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530419in}{6.735750in}}%
\pgfpathlineto{\pgfqpoint{2.565650in}{6.781606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530885in}{6.736259in}}%
\pgfpathlineto{\pgfqpoint{2.566156in}{6.782102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531349in}{6.736770in}}%
\pgfpathlineto{\pgfqpoint{2.566661in}{6.782600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531813in}{6.737282in}}%
\pgfpathlineto{\pgfqpoint{2.567165in}{6.783098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532275in}{6.737795in}}%
\pgfpathlineto{\pgfqpoint{2.567668in}{6.783598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532736in}{6.738309in}}%
\pgfpathlineto{\pgfqpoint{2.568169in}{6.784099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533196in}{6.738825in}}%
\pgfpathlineto{\pgfqpoint{2.568670in}{6.784601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533654in}{6.739342in}}%
\pgfpathlineto{\pgfqpoint{2.569169in}{6.785105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534112in}{6.739861in}}%
\pgfpathlineto{\pgfqpoint{2.569668in}{6.785610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534568in}{6.740380in}}%
\pgfpathlineto{\pgfqpoint{2.570165in}{6.786116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535023in}{6.740901in}}%
\pgfpathlineto{\pgfqpoint{2.570661in}{6.786623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535477in}{6.741423in}}%
\pgfpathlineto{\pgfqpoint{2.571155in}{6.787131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535930in}{6.741947in}}%
\pgfpathlineto{\pgfqpoint{2.571649in}{6.787641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536381in}{6.742472in}}%
\pgfpathlineto{\pgfqpoint{2.572141in}{6.788152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536832in}{6.742998in}}%
\pgfpathlineto{\pgfqpoint{2.572632in}{6.788664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537281in}{6.743525in}}%
\pgfpathlineto{\pgfqpoint{2.573122in}{6.789178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537729in}{6.744053in}}%
\pgfpathlineto{\pgfqpoint{2.573611in}{6.789692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538175in}{6.744583in}}%
\pgfpathlineto{\pgfqpoint{2.574099in}{6.790208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538621in}{6.745114in}}%
\pgfpathlineto{\pgfqpoint{2.574585in}{6.790725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539065in}{6.745647in}}%
\pgfpathlineto{\pgfqpoint{2.575070in}{6.791243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539508in}{6.746180in}}%
\pgfpathlineto{\pgfqpoint{2.575554in}{6.791763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539950in}{6.746715in}}%
\pgfpathlineto{\pgfqpoint{2.576037in}{6.792284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540390in}{6.747251in}}%
\pgfpathlineto{\pgfqpoint{2.576519in}{6.792806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540830in}{6.747789in}}%
\pgfpathlineto{\pgfqpoint{2.576999in}{6.793329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541268in}{6.748328in}}%
\pgfpathlineto{\pgfqpoint{2.577478in}{6.793853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541704in}{6.748867in}}%
\pgfpathlineto{\pgfqpoint{2.577956in}{6.794379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542140in}{6.749409in}}%
\pgfpathlineto{\pgfqpoint{2.578433in}{6.794906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542574in}{6.749951in}}%
\pgfpathlineto{\pgfqpoint{2.578908in}{6.795434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543007in}{6.750495in}}%
\pgfpathlineto{\pgfqpoint{2.579382in}{6.795963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543439in}{6.751040in}}%
\pgfpathlineto{\pgfqpoint{2.579855in}{6.796494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543869in}{6.751586in}}%
\pgfpathlineto{\pgfqpoint{2.580326in}{6.797025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544298in}{6.752133in}}%
\pgfpathlineto{\pgfqpoint{2.580797in}{6.797558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544726in}{6.752682in}}%
\pgfpathlineto{\pgfqpoint{2.581266in}{6.798092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545152in}{6.753232in}}%
\pgfpathlineto{\pgfqpoint{2.581733in}{6.798628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545578in}{6.753783in}}%
\pgfpathlineto{\pgfqpoint{2.582200in}{6.799164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546002in}{6.754336in}}%
\pgfpathlineto{\pgfqpoint{2.582665in}{6.799702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546424in}{6.754889in}}%
\pgfpathlineto{\pgfqpoint{2.583129in}{6.800241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546845in}{6.755444in}}%
\pgfpathlineto{\pgfqpoint{2.583591in}{6.800781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547265in}{6.756000in}}%
\pgfpathlineto{\pgfqpoint{2.584053in}{6.801322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547684in}{6.756558in}}%
\pgfpathlineto{\pgfqpoint{2.584513in}{6.801865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548101in}{6.757116in}}%
\pgfpathlineto{\pgfqpoint{2.584971in}{6.802408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548517in}{6.757676in}}%
\pgfpathlineto{\pgfqpoint{2.585429in}{6.802953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548932in}{6.758237in}}%
\pgfpathlineto{\pgfqpoint{2.585885in}{6.803499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549345in}{6.758799in}}%
\pgfpathlineto{\pgfqpoint{2.586339in}{6.804046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549757in}{6.759363in}}%
\pgfpathlineto{\pgfqpoint{2.586793in}{6.804595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550168in}{6.759928in}}%
\pgfpathlineto{\pgfqpoint{2.587245in}{6.805144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550577in}{6.760494in}}%
\pgfpathlineto{\pgfqpoint{2.587695in}{6.805695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550985in}{6.761061in}}%
\pgfpathlineto{\pgfqpoint{2.588145in}{6.806247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551391in}{6.761629in}}%
\pgfpathlineto{\pgfqpoint{2.588593in}{6.806800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551797in}{6.762199in}}%
\pgfpathlineto{\pgfqpoint{2.589039in}{6.807355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552200in}{6.762769in}}%
\pgfpathlineto{\pgfqpoint{2.589484in}{6.807910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552603in}{6.763342in}}%
\pgfpathlineto{\pgfqpoint{2.589928in}{6.808467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553004in}{6.763915in}}%
\pgfpathlineto{\pgfqpoint{2.590371in}{6.809025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553403in}{6.764489in}}%
\pgfpathlineto{\pgfqpoint{2.590812in}{6.809584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553802in}{6.765065in}}%
\pgfpathlineto{\pgfqpoint{2.591252in}{6.810144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554199in}{6.765642in}}%
\pgfpathlineto{\pgfqpoint{2.591690in}{6.810705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554594in}{6.766220in}}%
\pgfpathlineto{\pgfqpoint{2.592127in}{6.811268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554988in}{6.766799in}}%
\pgfpathlineto{\pgfqpoint{2.592563in}{6.811832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555381in}{6.767379in}}%
\pgfpathlineto{\pgfqpoint{2.592997in}{6.812396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555772in}{6.767961in}}%
\pgfpathlineto{\pgfqpoint{2.593430in}{6.812962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556162in}{6.768544in}}%
\pgfpathlineto{\pgfqpoint{2.593861in}{6.813530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556550in}{6.769128in}}%
\pgfpathlineto{\pgfqpoint{2.594291in}{6.814098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556937in}{6.769713in}}%
\pgfpathlineto{\pgfqpoint{2.594720in}{6.814667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557322in}{6.770300in}}%
\pgfpathlineto{\pgfqpoint{2.595147in}{6.815238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557706in}{6.770887in}}%
\pgfpathlineto{\pgfqpoint{2.595572in}{6.815810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558089in}{6.771476in}}%
\pgfpathlineto{\pgfqpoint{2.595997in}{6.816383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558470in}{6.772066in}}%
\pgfpathlineto{\pgfqpoint{2.596419in}{6.816957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558850in}{6.772657in}}%
\pgfpathlineto{\pgfqpoint{2.596841in}{6.817532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559228in}{6.773250in}}%
\pgfpathlineto{\pgfqpoint{2.597261in}{6.818108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559605in}{6.773843in}}%
\pgfpathlineto{\pgfqpoint{2.597679in}{6.818686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559980in}{6.774438in}}%
\pgfpathlineto{\pgfqpoint{2.598096in}{6.819265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560354in}{6.775034in}}%
\pgfpathlineto{\pgfqpoint{2.598512in}{6.819844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560727in}{6.775631in}}%
\pgfpathlineto{\pgfqpoint{2.598926in}{6.820425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561098in}{6.776229in}}%
\pgfpathlineto{\pgfqpoint{2.599339in}{6.821007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561467in}{6.776828in}}%
\pgfpathlineto{\pgfqpoint{2.599750in}{6.821591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561835in}{6.777429in}}%
\pgfpathlineto{\pgfqpoint{2.600160in}{6.822175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562201in}{6.778031in}}%
\pgfpathlineto{\pgfqpoint{2.600568in}{6.822760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562566in}{6.778634in}}%
\pgfpathlineto{\pgfqpoint{2.600975in}{6.823347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562930in}{6.779238in}}%
\pgfpathlineto{\pgfqpoint{2.601380in}{6.823935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563292in}{6.779843in}}%
\pgfpathlineto{\pgfqpoint{2.601784in}{6.824524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563652in}{6.780449in}}%
\pgfpathlineto{\pgfqpoint{2.602186in}{6.825114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564011in}{6.781057in}}%
\pgfpathlineto{\pgfqpoint{2.602587in}{6.825705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564369in}{6.781665in}}%
\pgfpathlineto{\pgfqpoint{2.602986in}{6.826297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564724in}{6.782275in}}%
\pgfpathlineto{\pgfqpoint{2.603384in}{6.826890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565079in}{6.782886in}}%
\pgfpathlineto{\pgfqpoint{2.603780in}{6.827485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565432in}{6.783498in}}%
\pgfpathlineto{\pgfqpoint{2.604175in}{6.828080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565783in}{6.784112in}}%
\pgfpathlineto{\pgfqpoint{2.604568in}{6.828677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566133in}{6.784726in}}%
\pgfpathlineto{\pgfqpoint{2.604959in}{6.829275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566481in}{6.785342in}}%
\pgfpathlineto{\pgfqpoint{2.605350in}{6.829873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566828in}{6.785958in}}%
\pgfpathlineto{\pgfqpoint{2.605738in}{6.830473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567173in}{6.786576in}}%
\pgfpathlineto{\pgfqpoint{2.606125in}{6.831074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567516in}{6.787195in}}%
\pgfpathlineto{\pgfqpoint{2.606511in}{6.831677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567858in}{6.787815in}}%
\pgfpathlineto{\pgfqpoint{2.606895in}{6.832280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568199in}{6.788436in}}%
\pgfpathlineto{\pgfqpoint{2.607277in}{6.832884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568538in}{6.789059in}}%
\pgfpathlineto{\pgfqpoint{2.607658in}{6.833490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568875in}{6.789682in}}%
\pgfpathlineto{\pgfqpoint{2.608037in}{6.834096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569211in}{6.790307in}}%
\pgfpathlineto{\pgfqpoint{2.608415in}{6.834704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569545in}{6.790932in}}%
\pgfpathlineto{\pgfqpoint{2.608791in}{6.835313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569878in}{6.791559in}}%
\pgfpathlineto{\pgfqpoint{2.609165in}{6.835922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570209in}{6.792187in}}%
\pgfpathlineto{\pgfqpoint{2.609538in}{6.836533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570538in}{6.792816in}}%
\pgfpathlineto{\pgfqpoint{2.609910in}{6.837145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570866in}{6.793446in}}%
\pgfpathlineto{\pgfqpoint{2.610279in}{6.837758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571192in}{6.794078in}}%
\pgfpathlineto{\pgfqpoint{2.610647in}{6.838372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571517in}{6.794710in}}%
\pgfpathlineto{\pgfqpoint{2.611014in}{6.838988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571840in}{6.795344in}}%
\pgfpathlineto{\pgfqpoint{2.611379in}{6.839604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572161in}{6.795978in}}%
\pgfpathlineto{\pgfqpoint{2.611742in}{6.840221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572481in}{6.796614in}}%
\pgfpathlineto{\pgfqpoint{2.612104in}{6.840840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572799in}{6.797251in}}%
\pgfpathlineto{\pgfqpoint{2.612464in}{6.841459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573115in}{6.797889in}}%
\pgfpathlineto{\pgfqpoint{2.612823in}{6.842080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573430in}{6.798528in}}%
\pgfpathlineto{\pgfqpoint{2.613180in}{6.842701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573743in}{6.799168in}}%
\pgfpathlineto{\pgfqpoint{2.613535in}{6.843324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574055in}{6.799809in}}%
\pgfpathlineto{\pgfqpoint{2.613888in}{6.843948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574365in}{6.800451in}}%
\pgfpathlineto{\pgfqpoint{2.614240in}{6.844573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574673in}{6.801095in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{6.845198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574980in}{6.801739in}}%
\pgfpathlineto{\pgfqpoint{2.614939in}{6.845825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575285in}{6.802385in}}%
\pgfpathlineto{\pgfqpoint{2.615286in}{6.846453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575588in}{6.803031in}}%
\pgfpathlineto{\pgfqpoint{2.615632in}{6.847082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575890in}{6.803679in}}%
\pgfpathlineto{\pgfqpoint{2.615976in}{6.847712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576190in}{6.804328in}}%
\pgfpathlineto{\pgfqpoint{2.616318in}{6.848343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576488in}{6.804977in}}%
\pgfpathlineto{\pgfqpoint{2.616658in}{6.848976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576785in}{6.805628in}}%
\pgfpathlineto{\pgfqpoint{2.616997in}{6.849609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577080in}{6.806280in}}%
\pgfpathlineto{\pgfqpoint{2.617334in}{6.850243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577373in}{6.806933in}}%
\pgfpathlineto{\pgfqpoint{2.617669in}{6.850878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577665in}{6.807587in}}%
\pgfpathlineto{\pgfqpoint{2.618003in}{6.851514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577955in}{6.808243in}}%
\pgfpathlineto{\pgfqpoint{2.618335in}{6.852152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578243in}{6.808899in}}%
\pgfpathlineto{\pgfqpoint{2.618665in}{6.852790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578529in}{6.809556in}}%
\pgfpathlineto{\pgfqpoint{2.618994in}{6.853429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578814in}{6.810214in}}%
\pgfpathlineto{\pgfqpoint{2.619320in}{6.854070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579097in}{6.810874in}}%
\pgfpathlineto{\pgfqpoint{2.619646in}{6.854711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579379in}{6.811534in}}%
\pgfpathlineto{\pgfqpoint{2.619969in}{6.855354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579658in}{6.812196in}}%
\pgfpathlineto{\pgfqpoint{2.620291in}{6.855997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579936in}{6.812858in}}%
\pgfpathlineto{\pgfqpoint{2.620611in}{6.856642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580212in}{6.813522in}}%
\pgfpathlineto{\pgfqpoint{2.620929in}{6.857287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580487in}{6.814186in}}%
\pgfpathlineto{\pgfqpoint{2.621246in}{6.857934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580760in}{6.814852in}}%
\pgfpathlineto{\pgfqpoint{2.621561in}{6.858581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581031in}{6.815519in}}%
\pgfpathlineto{\pgfqpoint{2.621874in}{6.859230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581300in}{6.816186in}}%
\pgfpathlineto{\pgfqpoint{2.622185in}{6.859879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581568in}{6.816855in}}%
\pgfpathlineto{\pgfqpoint{2.622495in}{6.860530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581833in}{6.817525in}}%
\pgfpathlineto{\pgfqpoint{2.622803in}{6.861181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582098in}{6.818196in}}%
\pgfpathlineto{\pgfqpoint{2.623109in}{6.861834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582360in}{6.818867in}}%
\pgfpathlineto{\pgfqpoint{2.623414in}{6.862487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582620in}{6.819540in}}%
\pgfpathlineto{\pgfqpoint{2.623716in}{6.863141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582879in}{6.820214in}}%
\pgfpathlineto{\pgfqpoint{2.624017in}{6.863797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583136in}{6.820889in}}%
\pgfpathlineto{\pgfqpoint{2.624316in}{6.864453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583391in}{6.821565in}}%
\pgfpathlineto{\pgfqpoint{2.624614in}{6.865111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583645in}{6.822242in}}%
\pgfpathlineto{\pgfqpoint{2.624909in}{6.865769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583897in}{6.822920in}}%
\pgfpathlineto{\pgfqpoint{2.625203in}{6.866429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584147in}{6.823599in}}%
\pgfpathlineto{\pgfqpoint{2.625495in}{6.867089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584395in}{6.824278in}}%
\pgfpathlineto{\pgfqpoint{2.625785in}{6.867750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584641in}{6.824959in}}%
\pgfpathlineto{\pgfqpoint{2.626074in}{6.868413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584886in}{6.825641in}}%
\pgfpathlineto{\pgfqpoint{2.626361in}{6.869076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585128in}{6.826324in}}%
\pgfpathlineto{\pgfqpoint{2.626645in}{6.869740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585369in}{6.827008in}}%
\pgfpathlineto{\pgfqpoint{2.626928in}{6.870405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585609in}{6.827693in}}%
\pgfpathlineto{\pgfqpoint{2.627210in}{6.871072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585846in}{6.828379in}}%
\pgfpathlineto{\pgfqpoint{2.627489in}{6.871739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586081in}{6.829066in}}%
\pgfpathlineto{\pgfqpoint{2.627767in}{6.872407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586315in}{6.829753in}}%
\pgfpathlineto{\pgfqpoint{2.628043in}{6.873076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586547in}{6.830442in}}%
\pgfpathlineto{\pgfqpoint{2.628317in}{6.873746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586777in}{6.831132in}}%
\pgfpathlineto{\pgfqpoint{2.628589in}{6.874417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587005in}{6.831823in}}%
\pgfpathlineto{\pgfqpoint{2.628859in}{6.875089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587232in}{6.832515in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{6.875762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587457in}{6.833207in}}%
\pgfpathlineto{\pgfqpoint{2.629395in}{6.876436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587679in}{6.833901in}}%
\pgfpathlineto{\pgfqpoint{2.629660in}{6.877110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587900in}{6.834596in}}%
\pgfpathlineto{\pgfqpoint{2.629923in}{6.877786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588119in}{6.835291in}}%
\pgfpathlineto{\pgfqpoint{2.630184in}{6.878463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588337in}{6.835988in}}%
\pgfpathlineto{\pgfqpoint{2.630443in}{6.879140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588552in}{6.836685in}}%
\pgfpathlineto{\pgfqpoint{2.630701in}{6.879819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588765in}{6.837384in}}%
\pgfpathlineto{\pgfqpoint{2.630956in}{6.880498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588977in}{6.838083in}}%
\pgfpathlineto{\pgfqpoint{2.631210in}{6.881178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589187in}{6.838784in}}%
\pgfpathlineto{\pgfqpoint{2.631462in}{6.881860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589395in}{6.839485in}}%
\pgfpathlineto{\pgfqpoint{2.631712in}{6.882542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589601in}{6.840187in}}%
\pgfpathlineto{\pgfqpoint{2.631960in}{6.883225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589805in}{6.840891in}}%
\pgfpathlineto{\pgfqpoint{2.632207in}{6.883909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590008in}{6.841595in}}%
\pgfpathlineto{\pgfqpoint{2.632451in}{6.884594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590208in}{6.842300in}}%
\pgfpathlineto{\pgfqpoint{2.632694in}{6.885280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590407in}{6.843006in}}%
\pgfpathlineto{\pgfqpoint{2.632934in}{6.885967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590603in}{6.843713in}}%
\pgfpathlineto{\pgfqpoint{2.633173in}{6.886654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590798in}{6.844421in}}%
\pgfpathlineto{\pgfqpoint{2.633410in}{6.887343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590991in}{6.845130in}}%
\pgfpathlineto{\pgfqpoint{2.633645in}{6.888032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591182in}{6.845839in}}%
\pgfpathlineto{\pgfqpoint{2.633878in}{6.888723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591371in}{6.846550in}}%
\pgfpathlineto{\pgfqpoint{2.634110in}{6.889414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591558in}{6.847262in}}%
\pgfpathlineto{\pgfqpoint{2.634339in}{6.890106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591744in}{6.847974in}}%
\pgfpathlineto{\pgfqpoint{2.634566in}{6.890799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591927in}{6.848688in}}%
\pgfpathlineto{\pgfqpoint{2.634792in}{6.891493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592109in}{6.849402in}}%
\pgfpathlineto{\pgfqpoint{2.635015in}{6.892188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592288in}{6.850117in}}%
\pgfpathlineto{\pgfqpoint{2.635237in}{6.892884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592466in}{6.850833in}}%
\pgfpathlineto{\pgfqpoint{2.635457in}{6.893580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592641in}{6.851550in}}%
\pgfpathlineto{\pgfqpoint{2.635675in}{6.894278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592815in}{6.852268in}}%
\pgfpathlineto{\pgfqpoint{2.635890in}{6.894976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592987in}{6.852987in}}%
\pgfpathlineto{\pgfqpoint{2.636104in}{6.895675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593157in}{6.853707in}}%
\pgfpathlineto{\pgfqpoint{2.636316in}{6.896375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593325in}{6.854427in}}%
\pgfpathlineto{\pgfqpoint{2.636526in}{6.897076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593491in}{6.855149in}}%
\pgfpathlineto{\pgfqpoint{2.636735in}{6.897778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593655in}{6.855871in}}%
\pgfpathlineto{\pgfqpoint{2.636941in}{6.898481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593817in}{6.856595in}}%
\pgfpathlineto{\pgfqpoint{2.637145in}{6.899184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593978in}{6.857319in}}%
\pgfpathlineto{\pgfqpoint{2.637347in}{6.899889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594136in}{6.858044in}}%
\pgfpathlineto{\pgfqpoint{2.637548in}{6.900594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594292in}{6.858770in}}%
\pgfpathlineto{\pgfqpoint{2.637746in}{6.901300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594446in}{6.859496in}}%
\pgfpathlineto{\pgfqpoint{2.637942in}{6.902007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594599in}{6.860224in}}%
\pgfpathlineto{\pgfqpoint{2.638137in}{6.902715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594749in}{6.860953in}}%
\pgfpathlineto{\pgfqpoint{2.638329in}{6.903423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594898in}{6.861682in}}%
\pgfpathlineto{\pgfqpoint{2.638520in}{6.904133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595044in}{6.862412in}}%
\pgfpathlineto{\pgfqpoint{2.638708in}{6.904843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595189in}{6.863143in}}%
\pgfpathlineto{\pgfqpoint{2.638895in}{6.905554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595331in}{6.863875in}}%
\pgfpathlineto{\pgfqpoint{2.639079in}{6.906266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595472in}{6.864608in}}%
\pgfpathlineto{\pgfqpoint{2.639262in}{6.906979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595610in}{6.865342in}}%
\pgfpathlineto{\pgfqpoint{2.639442in}{6.907693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595747in}{6.866076in}}%
\pgfpathlineto{\pgfqpoint{2.639621in}{6.908407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595881in}{6.866812in}}%
\pgfpathlineto{\pgfqpoint{2.639798in}{6.909122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596014in}{6.867548in}}%
\pgfpathlineto{\pgfqpoint{2.639972in}{6.909838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596145in}{6.868285in}}%
\pgfpathlineto{\pgfqpoint{2.640145in}{6.910555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596273in}{6.869023in}}%
\pgfpathlineto{\pgfqpoint{2.640315in}{6.911273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596400in}{6.869761in}}%
\pgfpathlineto{\pgfqpoint{2.640484in}{6.911992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596524in}{6.870501in}}%
\pgfpathlineto{\pgfqpoint{2.640651in}{6.912711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596647in}{6.871241in}}%
\pgfpathlineto{\pgfqpoint{2.640815in}{6.913431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596767in}{6.871983in}}%
\pgfpathlineto{\pgfqpoint{2.640978in}{6.914152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596886in}{6.872725in}}%
\pgfpathlineto{\pgfqpoint{2.641138in}{6.914874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597002in}{6.873467in}}%
\pgfpathlineto{\pgfqpoint{2.641297in}{6.915596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597117in}{6.874211in}}%
\pgfpathlineto{\pgfqpoint{2.641453in}{6.916320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597229in}{6.874955in}}%
\pgfpathlineto{\pgfqpoint{2.641607in}{6.917044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597340in}{6.875701in}}%
\pgfpathlineto{\pgfqpoint{2.641760in}{6.917769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597448in}{6.876447in}}%
\pgfpathlineto{\pgfqpoint{2.641910in}{6.918494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597555in}{6.877194in}}%
\pgfpathlineto{\pgfqpoint{2.642059in}{6.919221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597659in}{6.877941in}}%
\pgfpathlineto{\pgfqpoint{2.642205in}{6.919948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597761in}{6.878690in}}%
\pgfpathlineto{\pgfqpoint{2.642349in}{6.920676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597861in}{6.879439in}}%
\pgfpathlineto{\pgfqpoint{2.642491in}{6.921405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597960in}{6.880189in}}%
\pgfpathlineto{\pgfqpoint{2.642631in}{6.922135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598056in}{6.880940in}}%
\pgfpathlineto{\pgfqpoint{2.642769in}{6.922865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598150in}{6.881692in}}%
\pgfpathlineto{\pgfqpoint{2.642905in}{6.923596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598242in}{6.882444in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{6.924328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598332in}{6.883197in}}%
\pgfpathlineto{\pgfqpoint{2.643171in}{6.925061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598420in}{6.883951in}}%
\pgfpathlineto{\pgfqpoint{2.643301in}{6.925794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598506in}{6.884706in}}%
\pgfpathlineto{\pgfqpoint{2.643429in}{6.926528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598589in}{6.885462in}}%
\pgfpathlineto{\pgfqpoint{2.643555in}{6.927263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598671in}{6.886218in}}%
\pgfpathlineto{\pgfqpoint{2.643678in}{6.927999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598751in}{6.886975in}}%
\pgfpathlineto{\pgfqpoint{2.643800in}{6.928735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598828in}{6.887733in}}%
\pgfpathlineto{\pgfqpoint{2.643919in}{6.929472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598904in}{6.888491in}}%
\pgfpathlineto{\pgfqpoint{2.644036in}{6.930210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598977in}{6.889251in}}%
\pgfpathlineto{\pgfqpoint{2.644152in}{6.930949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599049in}{6.890011in}}%
\pgfpathlineto{\pgfqpoint{2.644265in}{6.931688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599118in}{6.890772in}}%
\pgfpathlineto{\pgfqpoint{2.644376in}{6.932428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599185in}{6.891533in}}%
\pgfpathlineto{\pgfqpoint{2.644485in}{6.933169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599250in}{6.892295in}}%
\pgfpathlineto{\pgfqpoint{2.644592in}{6.933910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599313in}{6.893059in}}%
\pgfpathlineto{\pgfqpoint{2.644697in}{6.934653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599374in}{6.893822in}}%
\pgfpathlineto{\pgfqpoint{2.644799in}{6.935396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599433in}{6.894587in}}%
\pgfpathlineto{\pgfqpoint{2.644900in}{6.936139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599489in}{6.895352in}}%
\pgfpathlineto{\pgfqpoint{2.644999in}{6.936884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599544in}{6.896118in}}%
\pgfpathlineto{\pgfqpoint{2.645095in}{6.937629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599596in}{6.896885in}}%
\pgfpathlineto{\pgfqpoint{2.645189in}{6.938375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599647in}{6.897652in}}%
\pgfpathlineto{\pgfqpoint{2.645281in}{6.939121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599695in}{6.898421in}}%
\pgfpathlineto{\pgfqpoint{2.645371in}{6.939868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599741in}{6.899190in}}%
\pgfpathlineto{\pgfqpoint{2.645459in}{6.940616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599785in}{6.899959in}}%
\pgfpathlineto{\pgfqpoint{2.645545in}{6.941365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599827in}{6.900730in}}%
\pgfpathlineto{\pgfqpoint{2.645629in}{6.942114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599866in}{6.901501in}}%
\pgfpathlineto{\pgfqpoint{2.645710in}{6.942864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599904in}{6.902272in}}%
\pgfpathlineto{\pgfqpoint{2.645790in}{6.943615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599940in}{6.903045in}}%
\pgfpathlineto{\pgfqpoint{2.645867in}{6.944366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599973in}{6.903818in}}%
\pgfpathlineto{\pgfqpoint{2.645942in}{6.945118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600004in}{6.904592in}}%
\pgfpathlineto{\pgfqpoint{2.646015in}{6.945871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600033in}{6.905366in}}%
\pgfpathlineto{\pgfqpoint{2.646086in}{6.946624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600060in}{6.906142in}}%
\pgfpathlineto{\pgfqpoint{2.646154in}{6.947378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600085in}{6.906918in}}%
\pgfpathlineto{\pgfqpoint{2.646221in}{6.948133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600108in}{6.907694in}}%
\pgfpathlineto{\pgfqpoint{2.646285in}{6.948889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600128in}{6.908471in}}%
\pgfpathlineto{\pgfqpoint{2.646347in}{6.949645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600146in}{6.909249in}}%
\pgfpathlineto{\pgfqpoint{2.646407in}{6.950401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600163in}{6.910028in}}%
\pgfpathlineto{\pgfqpoint{2.646465in}{6.951159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600177in}{6.910807in}}%
\pgfpathlineto{\pgfqpoint{2.646521in}{6.951917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600189in}{6.911587in}}%
\pgfpathlineto{\pgfqpoint{2.646575in}{6.952676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600198in}{6.912368in}}%
\pgfpathlineto{\pgfqpoint{2.646626in}{6.953435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600206in}{6.913149in}}%
\pgfpathlineto{\pgfqpoint{2.646675in}{6.954195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600211in}{6.913931in}}%
\pgfpathlineto{\pgfqpoint{2.646722in}{6.954955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600214in}{6.914714in}}%
\pgfpathlineto{\pgfqpoint{2.646767in}{6.955717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600215in}{6.915497in}}%
\pgfpathlineto{\pgfqpoint{2.646810in}{6.956479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600214in}{6.916281in}}%
\pgfpathlineto{\pgfqpoint{2.646851in}{6.957241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600211in}{6.917066in}}%
\pgfpathlineto{\pgfqpoint{2.646889in}{6.958004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600206in}{6.917851in}}%
\pgfpathlineto{\pgfqpoint{2.646925in}{6.958768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600198in}{6.918637in}}%
\pgfpathlineto{\pgfqpoint{2.646959in}{6.959533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600188in}{6.919423in}}%
\pgfpathlineto{\pgfqpoint{2.646991in}{6.960298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600176in}{6.920211in}}%
\pgfpathlineto{\pgfqpoint{2.647020in}{6.961063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600162in}{6.920998in}}%
\pgfpathlineto{\pgfqpoint{2.647048in}{6.961829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600146in}{6.921787in}}%
\pgfpathlineto{\pgfqpoint{2.647073in}{6.962596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600127in}{6.922576in}}%
\pgfpathlineto{\pgfqpoint{2.647096in}{6.963364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600106in}{6.923365in}}%
\pgfpathlineto{\pgfqpoint{2.647117in}{6.964132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600083in}{6.924156in}}%
\pgfpathlineto{\pgfqpoint{2.647135in}{6.964901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600058in}{6.924947in}}%
\pgfpathlineto{\pgfqpoint{2.647152in}{6.965670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600031in}{6.925738in}}%
\pgfpathlineto{\pgfqpoint{2.647166in}{6.966440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600001in}{6.926530in}}%
\pgfpathlineto{\pgfqpoint{2.647178in}{6.967210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599969in}{6.927323in}}%
\pgfpathlineto{\pgfqpoint{2.647188in}{6.967981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599935in}{6.928116in}}%
\pgfpathlineto{\pgfqpoint{2.647195in}{6.968753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599899in}{6.928910in}}%
\pgfpathlineto{\pgfqpoint{2.647201in}{6.969525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599861in}{6.929705in}}%
\pgfpathlineto{\pgfqpoint{2.647204in}{6.970298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599820in}{6.930500in}}%
\pgfpathlineto{\pgfqpoint{2.647205in}{6.971071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599777in}{6.931295in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{6.971845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599732in}{6.932092in}}%
\pgfpathlineto{\pgfqpoint{2.647200in}{6.972620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599685in}{6.932888in}}%
\pgfpathlineto{\pgfqpoint{2.647194in}{6.973395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599636in}{6.933686in}}%
\pgfpathlineto{\pgfqpoint{2.647186in}{6.974170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599584in}{6.934484in}}%
\pgfpathlineto{\pgfqpoint{2.647176in}{6.974947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599530in}{6.935283in}}%
\pgfpathlineto{\pgfqpoint{2.647163in}{6.975723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599474in}{6.936082in}}%
\pgfpathlineto{\pgfqpoint{2.647149in}{6.976501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599415in}{6.936881in}}%
\pgfpathlineto{\pgfqpoint{2.647132in}{6.977279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599355in}{6.937682in}}%
\pgfpathlineto{\pgfqpoint{2.647113in}{6.978057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599292in}{6.938483in}}%
\pgfpathlineto{\pgfqpoint{2.647091in}{6.978836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599227in}{6.939284in}}%
\pgfpathlineto{\pgfqpoint{2.647067in}{6.979615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599159in}{6.940086in}}%
\pgfpathlineto{\pgfqpoint{2.647041in}{6.980396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599090in}{6.940889in}}%
\pgfpathlineto{\pgfqpoint{2.647013in}{6.981176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599018in}{6.941692in}}%
\pgfpathlineto{\pgfqpoint{2.646983in}{6.981957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598944in}{6.942495in}}%
\pgfpathlineto{\pgfqpoint{2.646950in}{6.982739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598868in}{6.943299in}}%
\pgfpathlineto{\pgfqpoint{2.646915in}{6.983521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598789in}{6.944104in}}%
\pgfpathlineto{\pgfqpoint{2.646878in}{6.984304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598708in}{6.944909in}}%
\pgfpathlineto{\pgfqpoint{2.646839in}{6.985087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598625in}{6.945715in}}%
\pgfpathlineto{\pgfqpoint{2.646797in}{6.985871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598540in}{6.946521in}}%
\pgfpathlineto{\pgfqpoint{2.646753in}{6.986655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598452in}{6.947328in}}%
\pgfpathlineto{\pgfqpoint{2.646707in}{6.987440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598363in}{6.948135in}}%
\pgfpathlineto{\pgfqpoint{2.646658in}{6.988225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598271in}{6.948943in}}%
\pgfpathlineto{\pgfqpoint{2.646607in}{6.989011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598176in}{6.949752in}}%
\pgfpathlineto{\pgfqpoint{2.646554in}{6.989797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598080in}{6.950561in}}%
\pgfpathlineto{\pgfqpoint{2.646499in}{6.990584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597981in}{6.951370in}}%
\pgfpathlineto{\pgfqpoint{2.646442in}{6.991371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597880in}{6.952180in}}%
\pgfpathlineto{\pgfqpoint{2.646382in}{6.992158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597776in}{6.952990in}}%
\pgfpathlineto{\pgfqpoint{2.646320in}{6.992947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597670in}{6.953801in}}%
\pgfpathlineto{\pgfqpoint{2.646255in}{6.993735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597562in}{6.954613in}}%
\pgfpathlineto{\pgfqpoint{2.646188in}{6.994525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597452in}{6.955424in}}%
\pgfpathlineto{\pgfqpoint{2.646119in}{6.995314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597340in}{6.956237in}}%
\pgfpathlineto{\pgfqpoint{2.646048in}{6.996104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597225in}{6.957050in}}%
\pgfpathlineto{\pgfqpoint{2.645975in}{6.996895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597108in}{6.957863in}}%
\pgfpathlineto{\pgfqpoint{2.645899in}{6.997686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596988in}{6.958677in}}%
\pgfpathlineto{\pgfqpoint{2.645821in}{6.998477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596867in}{6.959491in}}%
\pgfpathlineto{\pgfqpoint{2.645740in}{6.999269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596743in}{6.960306in}}%
\pgfpathlineto{\pgfqpoint{2.645657in}{7.000062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{6.961121in}}%
\pgfpathlineto{\pgfqpoint{2.645572in}{7.000855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596488in}{6.961937in}}%
\pgfpathlineto{\pgfqpoint{2.645485in}{7.001648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596357in}{6.962753in}}%
\pgfpathlineto{\pgfqpoint{2.645395in}{7.002442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596224in}{6.963570in}}%
\pgfpathlineto{\pgfqpoint{2.645304in}{7.003236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596089in}{6.964387in}}%
\pgfpathlineto{\pgfqpoint{2.645209in}{7.004031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595951in}{6.965204in}}%
\pgfpathlineto{\pgfqpoint{2.645113in}{7.004826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595811in}{6.966022in}}%
\pgfpathlineto{\pgfqpoint{2.645014in}{7.005622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595669in}{6.966841in}}%
\pgfpathlineto{\pgfqpoint{2.644913in}{7.006417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595525in}{6.967659in}}%
\pgfpathlineto{\pgfqpoint{2.644809in}{7.007214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595378in}{6.968479in}}%
\pgfpathlineto{\pgfqpoint{2.644704in}{7.008011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595229in}{6.969299in}}%
\pgfpathlineto{\pgfqpoint{2.644596in}{7.008808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595077in}{6.970119in}}%
\pgfpathlineto{\pgfqpoint{2.644485in}{7.009606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594923in}{6.970939in}}%
\pgfpathlineto{\pgfqpoint{2.644372in}{7.010404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594767in}{6.971760in}}%
\pgfpathlineto{\pgfqpoint{2.644257in}{7.011202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594609in}{6.972582in}}%
\pgfpathlineto{\pgfqpoint{2.644140in}{7.012001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594448in}{6.973404in}}%
\pgfpathlineto{\pgfqpoint{2.644020in}{7.012800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594285in}{6.974226in}}%
\pgfpathlineto{\pgfqpoint{2.643898in}{7.013600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594120in}{6.975049in}}%
\pgfpathlineto{\pgfqpoint{2.643774in}{7.014400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593952in}{6.975872in}}%
\pgfpathlineto{\pgfqpoint{2.643648in}{7.015201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593782in}{6.976695in}}%
\pgfpathlineto{\pgfqpoint{2.643519in}{7.016002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593610in}{6.977519in}}%
\pgfpathlineto{\pgfqpoint{2.643387in}{7.016803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593435in}{6.978343in}}%
\pgfpathlineto{\pgfqpoint{2.643254in}{7.017604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593258in}{6.979168in}}%
\pgfpathlineto{\pgfqpoint{2.643118in}{7.018406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593079in}{6.979993in}}%
\pgfpathlineto{\pgfqpoint{2.642979in}{7.019209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592897in}{6.980819in}}%
\pgfpathlineto{\pgfqpoint{2.642839in}{7.020012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592714in}{6.981644in}}%
\pgfpathlineto{\pgfqpoint{2.642696in}{7.020815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592527in}{6.982471in}}%
\pgfpathlineto{\pgfqpoint{2.642551in}{7.021618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592339in}{6.983297in}}%
\pgfpathlineto{\pgfqpoint{2.642403in}{7.022422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592148in}{6.984124in}}%
\pgfpathlineto{\pgfqpoint{2.642253in}{7.023226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591955in}{6.984952in}}%
\pgfpathlineto{\pgfqpoint{2.642101in}{7.024031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591759in}{6.985779in}}%
\pgfpathlineto{\pgfqpoint{2.641946in}{7.024836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591561in}{6.986608in}}%
\pgfpathlineto{\pgfqpoint{2.641789in}{7.025641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591361in}{6.987436in}}%
\pgfpathlineto{\pgfqpoint{2.641630in}{7.026447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591159in}{6.988265in}}%
\pgfpathlineto{\pgfqpoint{2.641468in}{7.027253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590954in}{6.989094in}}%
\pgfpathlineto{\pgfqpoint{2.641304in}{7.028059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590746in}{6.989923in}}%
\pgfpathlineto{\pgfqpoint{2.641138in}{7.028866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590537in}{6.990753in}}%
\pgfpathlineto{\pgfqpoint{2.640969in}{7.029673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590325in}{6.991583in}}%
\pgfpathlineto{\pgfqpoint{2.640798in}{7.030480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590111in}{6.992414in}}%
\pgfpathlineto{\pgfqpoint{2.640625in}{7.031288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589894in}{6.993245in}}%
\pgfpathlineto{\pgfqpoint{2.640449in}{7.032096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589675in}{6.994076in}}%
\pgfpathlineto{\pgfqpoint{2.640271in}{7.032904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589454in}{6.994908in}}%
\pgfpathlineto{\pgfqpoint{2.640090in}{7.033713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589230in}{6.995739in}}%
\pgfpathlineto{\pgfqpoint{2.639907in}{7.034522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589004in}{6.996572in}}%
\pgfpathlineto{\pgfqpoint{2.639722in}{7.035331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588776in}{6.997404in}}%
\pgfpathlineto{\pgfqpoint{2.639535in}{7.036140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588545in}{6.998237in}}%
\pgfpathlineto{\pgfqpoint{2.639345in}{7.036950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588312in}{6.999070in}}%
\pgfpathlineto{\pgfqpoint{2.639153in}{7.037760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588077in}{6.999904in}}%
\pgfpathlineto{\pgfqpoint{2.638958in}{7.038571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587839in}{7.000737in}}%
\pgfpathlineto{\pgfqpoint{2.638761in}{7.039381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587599in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{2.638562in}{7.040192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587357in}{7.002406in}}%
\pgfpathlineto{\pgfqpoint{2.638360in}{7.041004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587112in}{7.003240in}}%
\pgfpathlineto{\pgfqpoint{2.638156in}{7.041815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586865in}{7.004075in}}%
\pgfpathlineto{\pgfqpoint{2.637949in}{7.042627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586615in}{7.004910in}}%
\pgfpathlineto{\pgfqpoint{2.637740in}{7.043439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586363in}{7.005746in}}%
\pgfpathlineto{\pgfqpoint{2.637529in}{7.044252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586109in}{7.006582in}}%
\pgfpathlineto{\pgfqpoint{2.637316in}{7.045064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585853in}{7.007418in}}%
\pgfpathlineto{\pgfqpoint{2.637100in}{7.045877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585594in}{7.008254in}}%
\pgfpathlineto{\pgfqpoint{2.636881in}{7.046690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585332in}{7.009091in}}%
\pgfpathlineto{\pgfqpoint{2.636661in}{7.047504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585069in}{7.009928in}}%
\pgfpathlineto{\pgfqpoint{2.636438in}{7.048318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584803in}{7.010765in}}%
\pgfpathlineto{\pgfqpoint{2.636212in}{7.049131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584534in}{7.011602in}}%
\pgfpathlineto{\pgfqpoint{2.635984in}{7.049946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584263in}{7.012440in}}%
\pgfpathlineto{\pgfqpoint{2.635754in}{7.050760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583990in}{7.013278in}}%
\pgfpathlineto{\pgfqpoint{2.635522in}{7.051575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583715in}{7.014116in}}%
\pgfpathlineto{\pgfqpoint{2.635287in}{7.052390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583437in}{7.014954in}}%
\pgfpathlineto{\pgfqpoint{2.635049in}{7.053205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583157in}{7.015793in}}%
\pgfpathlineto{\pgfqpoint{2.634810in}{7.054020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582874in}{7.016632in}}%
\pgfpathlineto{\pgfqpoint{2.634568in}{7.054836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582589in}{7.017471in}}%
\pgfpathlineto{\pgfqpoint{2.634323in}{7.055652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582302in}{7.018310in}}%
\pgfpathlineto{\pgfqpoint{2.634076in}{7.056468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582012in}{7.019150in}}%
\pgfpathlineto{\pgfqpoint{2.633827in}{7.057284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581720in}{7.019989in}}%
\pgfpathlineto{\pgfqpoint{2.633575in}{7.058100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581425in}{7.020829in}}%
\pgfpathlineto{\pgfqpoint{2.633321in}{7.058917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581128in}{7.021670in}}%
\pgfpathlineto{\pgfqpoint{2.633065in}{7.059734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580829in}{7.022510in}}%
\pgfpathlineto{\pgfqpoint{2.632806in}{7.060551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580528in}{7.023351in}}%
\pgfpathlineto{\pgfqpoint{2.632545in}{7.061368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580224in}{7.024191in}}%
\pgfpathlineto{\pgfqpoint{2.632282in}{7.062186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579917in}{7.025033in}}%
\pgfpathlineto{\pgfqpoint{2.632016in}{7.063003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{7.025874in}}%
\pgfpathlineto{\pgfqpoint{2.631747in}{7.063821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579297in}{7.026715in}}%
\pgfpathlineto{\pgfqpoint{2.631477in}{7.064639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578984in}{7.027557in}}%
\pgfpathlineto{\pgfqpoint{2.631203in}{7.065457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578668in}{7.028399in}}%
\pgfpathlineto{\pgfqpoint{2.630928in}{7.066276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578350in}{7.029241in}}%
\pgfpathlineto{\pgfqpoint{2.630650in}{7.067094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578029in}{7.030083in}}%
\pgfpathlineto{\pgfqpoint{2.630370in}{7.067913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577706in}{7.030925in}}%
\pgfpathlineto{\pgfqpoint{2.630087in}{7.068732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577380in}{7.031768in}}%
\pgfpathlineto{\pgfqpoint{2.629802in}{7.069551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577053in}{7.032611in}}%
\pgfpathlineto{\pgfqpoint{2.629514in}{7.070370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576722in}{7.033453in}}%
\pgfpathlineto{\pgfqpoint{2.629225in}{7.071189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576390in}{7.034296in}}%
\pgfpathlineto{\pgfqpoint{2.628932in}{7.072009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576055in}{7.035140in}}%
\pgfpathlineto{\pgfqpoint{2.628638in}{7.072829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575718in}{7.035983in}}%
\pgfpathlineto{\pgfqpoint{2.628341in}{7.073648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575378in}{7.036827in}}%
\pgfpathlineto{\pgfqpoint{2.628041in}{7.074468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575036in}{7.037670in}}%
\pgfpathlineto{\pgfqpoint{2.627739in}{7.075288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574691in}{7.038514in}}%
\pgfpathlineto{\pgfqpoint{2.627435in}{7.076109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574344in}{7.039358in}}%
\pgfpathlineto{\pgfqpoint{2.627128in}{7.076929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573995in}{7.040202in}}%
\pgfpathlineto{\pgfqpoint{2.626819in}{7.077749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573643in}{7.041046in}}%
\pgfpathlineto{\pgfqpoint{2.626508in}{7.078570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573289in}{7.041891in}}%
\pgfpathlineto{\pgfqpoint{2.626194in}{7.079391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572933in}{7.042735in}}%
\pgfpathlineto{\pgfqpoint{2.625878in}{7.080212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572574in}{7.043580in}}%
\pgfpathlineto{\pgfqpoint{2.625559in}{7.081033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572213in}{7.044424in}}%
\pgfpathlineto{\pgfqpoint{2.625238in}{7.081854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571849in}{7.045269in}}%
\pgfpathlineto{\pgfqpoint{2.624915in}{7.082675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571483in}{7.046114in}}%
\pgfpathlineto{\pgfqpoint{2.624589in}{7.083496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571115in}{7.046959in}}%
\pgfpathlineto{\pgfqpoint{2.624261in}{7.084317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570744in}{7.047804in}}%
\pgfpathlineto{\pgfqpoint{2.623930in}{7.085139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570371in}{7.048650in}}%
\pgfpathlineto{\pgfqpoint{2.623597in}{7.085960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569995in}{7.049495in}}%
\pgfpathlineto{\pgfqpoint{2.623261in}{7.086782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569617in}{7.050341in}}%
\pgfpathlineto{\pgfqpoint{2.622924in}{7.087604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569237in}{7.051186in}}%
\pgfpathlineto{\pgfqpoint{2.622583in}{7.088425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568854in}{7.052032in}}%
\pgfpathlineto{\pgfqpoint{2.622241in}{7.089247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568469in}{7.052877in}}%
\pgfpathlineto{\pgfqpoint{2.621895in}{7.090069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568081in}{7.053723in}}%
\pgfpathlineto{\pgfqpoint{2.621548in}{7.090891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567691in}{7.054569in}}%
\pgfpathlineto{\pgfqpoint{2.621198in}{7.091713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567299in}{7.055415in}}%
\pgfpathlineto{\pgfqpoint{2.620846in}{7.092535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566904in}{7.056261in}}%
\pgfpathlineto{\pgfqpoint{2.620491in}{7.093358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566507in}{7.057107in}}%
\pgfpathlineto{\pgfqpoint{2.620134in}{7.094180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566107in}{7.057953in}}%
\pgfpathlineto{\pgfqpoint{2.619774in}{7.095002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565706in}{7.058800in}}%
\pgfpathlineto{\pgfqpoint{2.619413in}{7.095825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565301in}{7.059646in}}%
\pgfpathlineto{\pgfqpoint{2.619048in}{7.096647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564895in}{7.060492in}}%
\pgfpathlineto{\pgfqpoint{2.618682in}{7.097469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564485in}{7.061339in}}%
\pgfpathlineto{\pgfqpoint{2.618312in}{7.098292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564074in}{7.062185in}}%
\pgfpathlineto{\pgfqpoint{2.617941in}{7.099114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563660in}{7.063032in}}%
\pgfpathlineto{\pgfqpoint{2.617567in}{7.099937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563244in}{7.063878in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{7.100759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562825in}{7.064725in}}%
\pgfpathlineto{\pgfqpoint{2.616812in}{7.101582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562404in}{7.065571in}}%
\pgfpathlineto{\pgfqpoint{2.616431in}{7.102405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561980in}{7.066418in}}%
\pgfpathlineto{\pgfqpoint{2.616047in}{7.103227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561555in}{7.067264in}}%
\pgfpathlineto{\pgfqpoint{2.615661in}{7.104050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561126in}{7.068111in}}%
\pgfpathlineto{\pgfqpoint{2.615273in}{7.104872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560696in}{7.068958in}}%
\pgfpathlineto{\pgfqpoint{2.614882in}{7.105695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560263in}{7.069804in}}%
\pgfpathlineto{\pgfqpoint{2.614489in}{7.106518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559827in}{7.070651in}}%
\pgfpathlineto{\pgfqpoint{2.614093in}{7.107340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559389in}{7.071498in}}%
\pgfpathlineto{\pgfqpoint{2.613695in}{7.108163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558949in}{7.072344in}}%
\pgfpathlineto{\pgfqpoint{2.613295in}{7.108986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558506in}{7.073191in}}%
\pgfpathlineto{\pgfqpoint{2.612892in}{7.109808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558061in}{7.074038in}}%
\pgfpathlineto{\pgfqpoint{2.612487in}{7.110631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557614in}{7.074884in}}%
\pgfpathlineto{\pgfqpoint{2.612079in}{7.111453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557164in}{7.075731in}}%
\pgfpathlineto{\pgfqpoint{2.611669in}{7.112276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556712in}{7.076578in}}%
\pgfpathlineto{\pgfqpoint{2.611256in}{7.113098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556257in}{7.077424in}}%
\pgfpathlineto{\pgfqpoint{2.610842in}{7.113921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555800in}{7.078271in}}%
\pgfpathlineto{\pgfqpoint{2.610424in}{7.114743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555341in}{7.079117in}}%
\pgfpathlineto{\pgfqpoint{2.610005in}{7.115566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554879in}{7.079964in}}%
\pgfpathlineto{\pgfqpoint{2.609583in}{7.116388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554415in}{7.080810in}}%
\pgfpathlineto{\pgfqpoint{2.609158in}{7.117210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553948in}{7.081657in}}%
\pgfpathlineto{\pgfqpoint{2.608731in}{7.118033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553479in}{7.082503in}}%
\pgfpathlineto{\pgfqpoint{2.608302in}{7.118855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553008in}{7.083350in}}%
\pgfpathlineto{\pgfqpoint{2.607870in}{7.119677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552534in}{7.084196in}}%
\pgfpathlineto{\pgfqpoint{2.607436in}{7.120499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552058in}{7.085042in}}%
\pgfpathlineto{\pgfqpoint{2.607000in}{7.121321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551579in}{7.085888in}}%
\pgfpathlineto{\pgfqpoint{2.606561in}{7.122143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551098in}{7.086735in}}%
\pgfpathlineto{\pgfqpoint{2.606120in}{7.122965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550615in}{7.087581in}}%
\pgfpathlineto{\pgfqpoint{2.605676in}{7.123787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550129in}{7.088427in}}%
\pgfpathlineto{\pgfqpoint{2.605230in}{7.124609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549641in}{7.089273in}}%
\pgfpathlineto{\pgfqpoint{2.604781in}{7.125430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549151in}{7.090118in}}%
\pgfpathlineto{\pgfqpoint{2.604330in}{7.126252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548658in}{7.090964in}}%
\pgfpathlineto{\pgfqpoint{2.603877in}{7.127073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548163in}{7.091810in}}%
\pgfpathlineto{\pgfqpoint{2.603421in}{7.127895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547665in}{7.092656in}}%
\pgfpathlineto{\pgfqpoint{2.602963in}{7.128716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547165in}{7.093501in}}%
\pgfpathlineto{\pgfqpoint{2.602503in}{7.129537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546662in}{7.094346in}}%
\pgfpathlineto{\pgfqpoint{2.602040in}{7.130358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546158in}{7.095192in}}%
\pgfpathlineto{\pgfqpoint{2.601575in}{7.131179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545650in}{7.096037in}}%
\pgfpathlineto{\pgfqpoint{2.601107in}{7.132000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545141in}{7.096882in}}%
\pgfpathlineto{\pgfqpoint{2.600637in}{7.132821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544629in}{7.097727in}}%
\pgfpathlineto{\pgfqpoint{2.600164in}{7.133642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544114in}{7.098572in}}%
\pgfpathlineto{\pgfqpoint{2.599689in}{7.134462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543598in}{7.099417in}}%
\pgfpathlineto{\pgfqpoint{2.599212in}{7.135283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543078in}{7.100262in}}%
\pgfpathlineto{\pgfqpoint{2.598732in}{7.136103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542557in}{7.101106in}}%
\pgfpathlineto{\pgfqpoint{2.598250in}{7.136923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542033in}{7.101951in}}%
\pgfpathlineto{\pgfqpoint{2.597766in}{7.137743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541507in}{7.102795in}}%
\pgfpathlineto{\pgfqpoint{2.597279in}{7.138563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540978in}{7.103639in}}%
\pgfpathlineto{\pgfqpoint{2.596790in}{7.139382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540447in}{7.104483in}}%
\pgfpathlineto{\pgfqpoint{2.596298in}{7.140202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539913in}{7.105327in}}%
\pgfpathlineto{\pgfqpoint{2.595804in}{7.141021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539378in}{7.106171in}}%
\pgfpathlineto{\pgfqpoint{2.595307in}{7.141841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538839in}{7.107014in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{7.142660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538299in}{7.107858in}}%
\pgfpathlineto{\pgfqpoint{2.594307in}{7.143479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537756in}{7.108701in}}%
\pgfpathlineto{\pgfqpoint{2.593804in}{7.144297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537210in}{7.109544in}}%
\pgfpathlineto{\pgfqpoint{2.593298in}{7.145116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536663in}{7.110387in}}%
\pgfpathlineto{\pgfqpoint{2.592789in}{7.145934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536113in}{7.111230in}}%
\pgfpathlineto{\pgfqpoint{2.592279in}{7.146753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535560in}{7.112073in}}%
\pgfpathlineto{\pgfqpoint{2.591765in}{7.147571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535005in}{7.112915in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{7.148389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534448in}{7.113757in}}%
\pgfpathlineto{\pgfqpoint{2.590732in}{7.149206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533888in}{7.114599in}}%
\pgfpathlineto{\pgfqpoint{2.590212in}{7.150024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533326in}{7.115441in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{7.150841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532762in}{7.116283in}}%
\pgfpathlineto{\pgfqpoint{2.589164in}{7.151658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532195in}{7.117125in}}%
\pgfpathlineto{\pgfqpoint{2.588636in}{7.152475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531626in}{7.117966in}}%
\pgfpathlineto{\pgfqpoint{2.588106in}{7.153292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531055in}{7.118807in}}%
\pgfpathlineto{\pgfqpoint{2.587574in}{7.154108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530481in}{7.119648in}}%
\pgfpathlineto{\pgfqpoint{2.587039in}{7.154925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529905in}{7.120489in}}%
\pgfpathlineto{\pgfqpoint{2.586502in}{7.155741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529326in}{7.121329in}}%
\pgfpathlineto{\pgfqpoint{2.585963in}{7.156556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528745in}{7.122170in}}%
\pgfpathlineto{\pgfqpoint{2.585421in}{7.157372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528162in}{7.123010in}}%
\pgfpathlineto{\pgfqpoint{2.584877in}{7.158187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527576in}{7.123850in}}%
\pgfpathlineto{\pgfqpoint{2.584331in}{7.159003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526988in}{7.124689in}}%
\pgfpathlineto{\pgfqpoint{2.583782in}{7.159817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526398in}{7.125529in}}%
\pgfpathlineto{\pgfqpoint{2.583231in}{7.160632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525805in}{7.126368in}}%
\pgfpathlineto{\pgfqpoint{2.582677in}{7.161447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525210in}{7.127207in}}%
\pgfpathlineto{\pgfqpoint{2.582121in}{7.162261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524612in}{7.128045in}}%
\pgfpathlineto{\pgfqpoint{2.581563in}{7.163075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524013in}{7.128884in}}%
\pgfpathlineto{\pgfqpoint{2.581002in}{7.163888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523410in}{7.129722in}}%
\pgfpathlineto{\pgfqpoint{2.580439in}{7.164702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522806in}{7.130560in}}%
\pgfpathlineto{\pgfqpoint{2.579873in}{7.165515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522199in}{7.131398in}}%
\pgfpathlineto{\pgfqpoint{2.579305in}{7.166328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521590in}{7.132235in}}%
\pgfpathlineto{\pgfqpoint{2.578735in}{7.167140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520978in}{7.133072in}}%
\pgfpathlineto{\pgfqpoint{2.578162in}{7.167953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520364in}{7.133909in}}%
\pgfpathlineto{\pgfqpoint{2.577588in}{7.168765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519748in}{7.134746in}}%
\pgfpathlineto{\pgfqpoint{2.577010in}{7.169577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519129in}{7.135582in}}%
\pgfpathlineto{\pgfqpoint{2.576431in}{7.170388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518508in}{7.136418in}}%
\pgfpathlineto{\pgfqpoint{2.575849in}{7.171199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517885in}{7.137254in}}%
\pgfpathlineto{\pgfqpoint{2.575264in}{7.172010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517259in}{7.138090in}}%
\pgfpathlineto{\pgfqpoint{2.574677in}{7.172821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516631in}{7.138925in}}%
\pgfpathlineto{\pgfqpoint{2.574088in}{7.173631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516000in}{7.139760in}}%
\pgfpathlineto{\pgfqpoint{2.573497in}{7.174441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515368in}{7.140595in}}%
\pgfpathlineto{\pgfqpoint{2.572903in}{7.175251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514733in}{7.141429in}}%
\pgfpathlineto{\pgfqpoint{2.572307in}{7.176061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514095in}{7.142263in}}%
\pgfpathlineto{\pgfqpoint{2.571708in}{7.176870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513455in}{7.143097in}}%
\pgfpathlineto{\pgfqpoint{2.571107in}{7.177678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512813in}{7.143930in}}%
\pgfpathlineto{\pgfqpoint{2.570504in}{7.178487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512169in}{7.144764in}}%
\pgfpathlineto{\pgfqpoint{2.569899in}{7.179295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511522in}{7.145596in}}%
\pgfpathlineto{\pgfqpoint{2.569291in}{7.180103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510873in}{7.146429in}}%
\pgfpathlineto{\pgfqpoint{2.568680in}{7.180910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510221in}{7.147261in}}%
\pgfpathlineto{\pgfqpoint{2.568068in}{7.181718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509568in}{7.148093in}}%
\pgfpathlineto{\pgfqpoint{2.567453in}{7.182524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508912in}{7.148925in}}%
\pgfpathlineto{\pgfqpoint{2.566835in}{7.183331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508253in}{7.149756in}}%
\pgfpathlineto{\pgfqpoint{2.566216in}{7.184137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507592in}{7.150587in}}%
\pgfpathlineto{\pgfqpoint{2.565594in}{7.184943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506929in}{7.151417in}}%
\pgfpathlineto{\pgfqpoint{2.564970in}{7.185748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506264in}{7.152247in}}%
\pgfpathlineto{\pgfqpoint{2.564343in}{7.186553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505596in}{7.153077in}}%
\pgfpathlineto{\pgfqpoint{2.563714in}{7.187358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504926in}{7.153907in}}%
\pgfpathlineto{\pgfqpoint{2.563083in}{7.188163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504254in}{7.154736in}}%
\pgfpathlineto{\pgfqpoint{2.562449in}{7.188967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503579in}{7.155565in}}%
\pgfpathlineto{\pgfqpoint{2.561813in}{7.189770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502902in}{7.156393in}}%
\pgfpathlineto{\pgfqpoint{2.561175in}{7.190573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502222in}{7.157221in}}%
\pgfpathlineto{\pgfqpoint{2.560534in}{7.191376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501541in}{7.158049in}}%
\pgfpathlineto{\pgfqpoint{2.559891in}{7.192179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500857in}{7.158876in}}%
\pgfpathlineto{\pgfqpoint{2.559246in}{7.192981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500170in}{7.159703in}}%
\pgfpathlineto{\pgfqpoint{2.558598in}{7.193783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499482in}{7.160529in}}%
\pgfpathlineto{\pgfqpoint{2.557948in}{7.194584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498791in}{7.161355in}}%
\pgfpathlineto{\pgfqpoint{2.557296in}{7.195385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498098in}{7.162181in}}%
\pgfpathlineto{\pgfqpoint{2.556641in}{7.196186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497402in}{7.163007in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{7.196986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496704in}{7.163832in}}%
\pgfpathlineto{\pgfqpoint{2.555325in}{7.197785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496004in}{7.164656in}}%
\pgfpathlineto{\pgfqpoint{2.554664in}{7.198585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495302in}{7.165480in}}%
\pgfpathlineto{\pgfqpoint{2.554000in}{7.199384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494597in}{7.166304in}}%
\pgfpathlineto{\pgfqpoint{2.553333in}{7.200182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493890in}{7.167127in}}%
\pgfpathlineto{\pgfqpoint{2.552665in}{7.200980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493181in}{7.167950in}}%
\pgfpathlineto{\pgfqpoint{2.551994in}{7.201778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492469in}{7.168773in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{7.202575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491755in}{7.169595in}}%
\pgfpathlineto{\pgfqpoint{2.550646in}{7.203372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491039in}{7.170417in}}%
\pgfpathlineto{\pgfqpoint{2.549968in}{7.204168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490320in}{7.171238in}}%
\pgfpathlineto{\pgfqpoint{2.549288in}{7.204964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489599in}{7.172059in}}%
\pgfpathlineto{\pgfqpoint{2.548606in}{7.205760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488876in}{7.172879in}}%
\pgfpathlineto{\pgfqpoint{2.547921in}{7.206555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488151in}{7.173699in}}%
\pgfpathlineto{\pgfqpoint{2.547234in}{7.207349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487423in}{7.174518in}}%
\pgfpathlineto{\pgfqpoint{2.546545in}{7.208143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486693in}{7.175337in}}%
\pgfpathlineto{\pgfqpoint{2.545854in}{7.208937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485961in}{7.176156in}}%
\pgfpathlineto{\pgfqpoint{2.545160in}{7.209730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485227in}{7.176974in}}%
\pgfpathlineto{\pgfqpoint{2.544464in}{7.210523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484490in}{7.177792in}}%
\pgfpathlineto{\pgfqpoint{2.543765in}{7.211315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483751in}{7.178609in}}%
\pgfpathlineto{\pgfqpoint{2.543065in}{7.212107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483009in}{7.179426in}}%
\pgfpathlineto{\pgfqpoint{2.542362in}{7.212898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482266in}{7.180242in}}%
\pgfpathlineto{\pgfqpoint{2.541657in}{7.213689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481520in}{7.181058in}}%
\pgfpathlineto{\pgfqpoint{2.540949in}{7.214480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480772in}{7.181873in}}%
\pgfpathlineto{\pgfqpoint{2.540239in}{7.215269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480021in}{7.182688in}}%
\pgfpathlineto{\pgfqpoint{2.539527in}{7.216059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479269in}{7.183503in}}%
\pgfpathlineto{\pgfqpoint{2.538813in}{7.216848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478514in}{7.184317in}}%
\pgfpathlineto{\pgfqpoint{2.538096in}{7.217636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477757in}{7.185130in}}%
\pgfpathlineto{\pgfqpoint{2.537377in}{7.218424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476997in}{7.185943in}}%
\pgfpathlineto{\pgfqpoint{2.536656in}{7.219211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476236in}{7.186755in}}%
\pgfpathlineto{\pgfqpoint{2.535933in}{7.219998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475472in}{7.187567in}}%
\pgfpathlineto{\pgfqpoint{2.535207in}{7.220785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474705in}{7.188379in}}%
\pgfpathlineto{\pgfqpoint{2.534479in}{7.221571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473937in}{7.189189in}}%
\pgfpathlineto{\pgfqpoint{2.533749in}{7.222356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473166in}{7.190000in}}%
\pgfpathlineto{\pgfqpoint{2.533017in}{7.223141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472393in}{7.190810in}}%
\pgfpathlineto{\pgfqpoint{2.532282in}{7.223925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471618in}{7.191619in}}%
\pgfpathlineto{\pgfqpoint{2.531545in}{7.224709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470841in}{7.192428in}}%
\pgfpathlineto{\pgfqpoint{2.530806in}{7.225492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470061in}{7.193236in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{7.226275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469279in}{7.194044in}}%
\pgfpathlineto{\pgfqpoint{2.529321in}{7.227057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468495in}{7.194851in}}%
\pgfpathlineto{\pgfqpoint{2.528575in}{7.227838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467708in}{7.195658in}}%
\pgfpathlineto{\pgfqpoint{2.527826in}{7.228620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466920in}{7.196464in}}%
\pgfpathlineto{\pgfqpoint{2.527076in}{7.229400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466129in}{7.197270in}}%
\pgfpathlineto{\pgfqpoint{2.526323in}{7.230180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465336in}{7.198075in}}%
\pgfpathlineto{\pgfqpoint{2.525568in}{7.230959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464540in}{7.198880in}}%
\pgfpathlineto{\pgfqpoint{2.524811in}{7.231738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463743in}{7.199684in}}%
\pgfpathlineto{\pgfqpoint{2.524052in}{7.232517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462943in}{7.200487in}}%
\pgfpathlineto{\pgfqpoint{2.523290in}{7.233294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462141in}{7.201290in}}%
\pgfpathlineto{\pgfqpoint{2.522526in}{7.234071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{7.202092in}}%
\pgfpathlineto{\pgfqpoint{2.521760in}{7.234848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460531in}{7.202894in}}%
\pgfpathlineto{\pgfqpoint{2.520992in}{7.235624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459722in}{7.203695in}}%
\pgfpathlineto{\pgfqpoint{2.520221in}{7.236399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458911in}{7.204496in}}%
\pgfpathlineto{\pgfqpoint{2.519448in}{7.237174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458098in}{7.205296in}}%
\pgfpathlineto{\pgfqpoint{2.518673in}{7.237948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457283in}{7.206095in}}%
\pgfpathlineto{\pgfqpoint{2.517896in}{7.238722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456465in}{7.206894in}}%
\pgfpathlineto{\pgfqpoint{2.517117in}{7.239495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455646in}{7.207692in}}%
\pgfpathlineto{\pgfqpoint{2.516335in}{7.240268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454824in}{7.208490in}}%
\pgfpathlineto{\pgfqpoint{2.515551in}{7.241039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454000in}{7.209287in}}%
\pgfpathlineto{\pgfqpoint{2.514765in}{7.241811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453174in}{7.210083in}}%
\pgfpathlineto{\pgfqpoint{2.513977in}{7.242581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452345in}{7.210879in}}%
\pgfpathlineto{\pgfqpoint{2.513187in}{7.243351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451515in}{7.211675in}}%
\pgfpathlineto{\pgfqpoint{2.512394in}{7.244121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450682in}{7.212469in}}%
\pgfpathlineto{\pgfqpoint{2.511599in}{7.244889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449847in}{7.213263in}}%
\pgfpathlineto{\pgfqpoint{2.510802in}{7.245658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449009in}{7.214057in}}%
\pgfpathlineto{\pgfqpoint{2.510003in}{7.246425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448170in}{7.214849in}}%
\pgfpathlineto{\pgfqpoint{2.509201in}{7.247192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447329in}{7.215642in}}%
\pgfpathlineto{\pgfqpoint{2.508398in}{7.247958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446485in}{7.216433in}}%
\pgfpathlineto{\pgfqpoint{2.507592in}{7.248724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445639in}{7.217224in}}%
\pgfpathlineto{\pgfqpoint{2.506784in}{7.249489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444791in}{7.218014in}}%
\pgfpathlineto{\pgfqpoint{2.505974in}{7.250253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443941in}{7.218804in}}%
\pgfpathlineto{\pgfqpoint{2.505161in}{7.251017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443088in}{7.219593in}}%
\pgfpathlineto{\pgfqpoint{2.504347in}{7.251780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442234in}{7.220381in}}%
\pgfpathlineto{\pgfqpoint{2.503530in}{7.252542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441377in}{7.221169in}}%
\pgfpathlineto{\pgfqpoint{2.502711in}{7.253304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440518in}{7.221956in}}%
\pgfpathlineto{\pgfqpoint{2.501890in}{7.254065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439657in}{7.222743in}}%
\pgfpathlineto{\pgfqpoint{2.501067in}{7.254825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438794in}{7.223528in}}%
\pgfpathlineto{\pgfqpoint{2.500241in}{7.255585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437928in}{7.224313in}}%
\pgfpathlineto{\pgfqpoint{2.499414in}{7.256344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437061in}{7.225098in}}%
\pgfpathlineto{\pgfqpoint{2.498584in}{7.257102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436191in}{7.225882in}}%
\pgfpathlineto{\pgfqpoint{2.497752in}{7.257860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435320in}{7.226665in}}%
\pgfpathlineto{\pgfqpoint{2.496918in}{7.258617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434446in}{7.227447in}}%
\pgfpathlineto{\pgfqpoint{2.496082in}{7.259373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433570in}{7.228229in}}%
\pgfpathlineto{\pgfqpoint{2.495244in}{7.260129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432691in}{7.229010in}}%
\pgfpathlineto{\pgfqpoint{2.494403in}{7.260884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431811in}{7.229790in}}%
\pgfpathlineto{\pgfqpoint{2.493560in}{7.261638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430928in}{7.230570in}}%
\pgfpathlineto{\pgfqpoint{2.492716in}{7.262391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430044in}{7.231349in}}%
\pgfpathlineto{\pgfqpoint{2.491869in}{7.263144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429157in}{7.232127in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{7.263896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428268in}{7.232905in}}%
\pgfpathlineto{\pgfqpoint{2.490169in}{7.264648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427377in}{7.233681in}}%
\pgfpathlineto{\pgfqpoint{2.489315in}{7.265398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426484in}{7.234458in}}%
\pgfpathlineto{\pgfqpoint{2.488460in}{7.266148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425589in}{7.235233in}}%
\pgfpathlineto{\pgfqpoint{2.487602in}{7.266898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424692in}{7.236008in}}%
\pgfpathlineto{\pgfqpoint{2.486743in}{7.267646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423792in}{7.236782in}}%
\pgfpathlineto{\pgfqpoint{2.485881in}{7.268394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422891in}{7.237555in}}%
\pgfpathlineto{\pgfqpoint{2.485017in}{7.269141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421987in}{7.238328in}}%
\pgfpathlineto{\pgfqpoint{2.484151in}{7.269887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421081in}{7.239099in}}%
\pgfpathlineto{\pgfqpoint{2.483283in}{7.270633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420174in}{7.239870in}}%
\pgfpathlineto{\pgfqpoint{2.482412in}{7.271378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419264in}{7.240641in}}%
\pgfpathlineto{\pgfqpoint{2.481540in}{7.272122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418352in}{7.241410in}}%
\pgfpathlineto{\pgfqpoint{2.480665in}{7.272865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417438in}{7.242179in}}%
\pgfpathlineto{\pgfqpoint{2.479789in}{7.273608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416521in}{7.242948in}}%
\pgfpathlineto{\pgfqpoint{2.478910in}{7.274349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415603in}{7.243715in}}%
\pgfpathlineto{\pgfqpoint{2.478029in}{7.275090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414683in}{7.244482in}}%
\pgfpathlineto{\pgfqpoint{2.477147in}{7.275831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413760in}{7.245247in}}%
\pgfpathlineto{\pgfqpoint{2.476262in}{7.276570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412836in}{7.246013in}}%
\pgfpathlineto{\pgfqpoint{2.475375in}{7.277309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411909in}{7.246777in}}%
\pgfpathlineto{\pgfqpoint{2.474486in}{7.278047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410980in}{7.247541in}}%
\pgfpathlineto{\pgfqpoint{2.473594in}{7.278784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410050in}{7.248303in}}%
\pgfpathlineto{\pgfqpoint{2.472701in}{7.279520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409117in}{7.249065in}}%
\pgfpathlineto{\pgfqpoint{2.471806in}{7.280256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408182in}{7.249827in}}%
\pgfpathlineto{\pgfqpoint{2.470908in}{7.280991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407245in}{7.250587in}}%
\pgfpathlineto{\pgfqpoint{2.470009in}{7.281725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406306in}{7.251347in}}%
\pgfpathlineto{\pgfqpoint{2.469107in}{7.282458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405365in}{7.252106in}}%
\pgfpathlineto{\pgfqpoint{2.468204in}{7.283191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404422in}{7.252864in}}%
\pgfpathlineto{\pgfqpoint{2.467298in}{7.283922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403477in}{7.253621in}}%
\pgfpathlineto{\pgfqpoint{2.466390in}{7.284653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402530in}{7.254378in}}%
\pgfpathlineto{\pgfqpoint{2.465480in}{7.285383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401581in}{7.255134in}}%
\pgfpathlineto{\pgfqpoint{2.464569in}{7.286112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400629in}{7.255889in}}%
\pgfpathlineto{\pgfqpoint{2.463655in}{7.286841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399676in}{7.256643in}}%
\pgfpathlineto{\pgfqpoint{2.462739in}{7.287568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398721in}{7.257396in}}%
\pgfpathlineto{\pgfqpoint{2.461821in}{7.288295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397763in}{7.258149in}}%
\pgfpathlineto{\pgfqpoint{2.460901in}{7.289021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396804in}{7.258900in}}%
\pgfpathlineto{\pgfqpoint{2.459979in}{7.289746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395843in}{7.259651in}}%
\pgfpathlineto{\pgfqpoint{2.459055in}{7.290471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394879in}{7.260401in}}%
\pgfpathlineto{\pgfqpoint{2.458128in}{7.291194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393914in}{7.261150in}}%
\pgfpathlineto{\pgfqpoint{2.457200in}{7.291917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392946in}{7.261899in}}%
\pgfpathlineto{\pgfqpoint{2.456270in}{7.292638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391977in}{7.262646in}}%
\pgfpathlineto{\pgfqpoint{2.455338in}{7.293359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391006in}{7.263393in}}%
\pgfpathlineto{\pgfqpoint{2.454404in}{7.294079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390032in}{7.264139in}}%
\pgfpathlineto{\pgfqpoint{2.453468in}{7.294799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389057in}{7.264884in}}%
\pgfpathlineto{\pgfqpoint{2.452529in}{7.295517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388079in}{7.265628in}}%
\pgfpathlineto{\pgfqpoint{2.451589in}{7.296235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387100in}{7.266372in}}%
\pgfpathlineto{\pgfqpoint{2.450647in}{7.296951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386118in}{7.267114in}}%
\pgfpathlineto{\pgfqpoint{2.449703in}{7.297667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385135in}{7.267856in}}%
\pgfpathlineto{\pgfqpoint{2.448756in}{7.298382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384150in}{7.268597in}}%
\pgfpathlineto{\pgfqpoint{2.447808in}{7.299096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383162in}{7.269337in}}%
\pgfpathlineto{\pgfqpoint{2.446858in}{7.299809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382173in}{7.270076in}}%
\pgfpathlineto{\pgfqpoint{2.445906in}{7.300521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381182in}{7.270814in}}%
\pgfpathlineto{\pgfqpoint{2.444952in}{7.301233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380188in}{7.271551in}}%
\pgfpathlineto{\pgfqpoint{2.443995in}{7.301943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379193in}{7.272288in}}%
\pgfpathlineto{\pgfqpoint{2.443037in}{7.302653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378196in}{7.273023in}}%
\pgfpathlineto{\pgfqpoint{2.442077in}{7.303362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377197in}{7.273758in}}%
\pgfpathlineto{\pgfqpoint{2.441115in}{7.304070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376195in}{7.274492in}}%
\pgfpathlineto{\pgfqpoint{2.440151in}{7.304776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375192in}{7.275225in}}%
\pgfpathlineto{\pgfqpoint{2.439185in}{7.305483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374187in}{7.275957in}}%
\pgfpathlineto{\pgfqpoint{2.438217in}{7.306188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373180in}{7.276688in}}%
\pgfpathlineto{\pgfqpoint{2.437247in}{7.306892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372171in}{7.277418in}}%
\pgfpathlineto{\pgfqpoint{2.436275in}{7.307595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371160in}{7.278147in}}%
\pgfpathlineto{\pgfqpoint{2.435301in}{7.308298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370148in}{7.278876in}}%
\pgfpathlineto{\pgfqpoint{2.434325in}{7.308999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369133in}{7.279603in}}%
\pgfpathlineto{\pgfqpoint{2.433348in}{7.309700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368116in}{7.280330in}}%
\pgfpathlineto{\pgfqpoint{2.432368in}{7.310399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367097in}{7.281055in}}%
\pgfpathlineto{\pgfqpoint{2.431386in}{7.311098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366077in}{7.281780in}}%
\pgfpathlineto{\pgfqpoint{2.430403in}{7.311796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365054in}{7.282504in}}%
\pgfpathlineto{\pgfqpoint{2.429417in}{7.312493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364030in}{7.283227in}}%
\pgfpathlineto{\pgfqpoint{2.428430in}{7.313189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363004in}{7.283949in}}%
\pgfpathlineto{\pgfqpoint{2.427441in}{7.313884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361976in}{7.284670in}}%
\pgfpathlineto{\pgfqpoint{2.426449in}{7.314578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360945in}{7.285390in}}%
\pgfpathlineto{\pgfqpoint{2.425456in}{7.315271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359913in}{7.286109in}}%
\pgfpathlineto{\pgfqpoint{2.424461in}{7.315963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358879in}{7.286827in}}%
\pgfpathlineto{\pgfqpoint{2.423464in}{7.316654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357844in}{7.287545in}}%
\pgfpathlineto{\pgfqpoint{2.422465in}{7.317344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356806in}{7.288261in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{7.318033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355766in}{7.288976in}}%
\pgfpathlineto{\pgfqpoint{2.420462in}{7.318722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354725in}{7.289691in}}%
\pgfpathlineto{\pgfqpoint{2.419457in}{7.319409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353682in}{7.290404in}}%
\pgfpathlineto{\pgfqpoint{2.418451in}{7.320095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352636in}{7.291117in}}%
\pgfpathlineto{\pgfqpoint{2.417442in}{7.320781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351589in}{7.291828in}}%
\pgfpathlineto{\pgfqpoint{2.416432in}{7.321465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350540in}{7.292539in}}%
\pgfpathlineto{\pgfqpoint{2.415420in}{7.322149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349489in}{7.293249in}}%
\pgfpathlineto{\pgfqpoint{2.414406in}{7.322831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348437in}{7.293957in}}%
\pgfpathlineto{\pgfqpoint{2.413390in}{7.323512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347382in}{7.294665in}}%
\pgfpathlineto{\pgfqpoint{2.412372in}{7.324193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346326in}{7.295372in}}%
\pgfpathlineto{\pgfqpoint{2.411352in}{7.324872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345267in}{7.296077in}}%
\pgfpathlineto{\pgfqpoint{2.410331in}{7.325551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344207in}{7.296782in}}%
\pgfpathlineto{\pgfqpoint{2.409308in}{7.326228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343145in}{7.297486in}}%
\pgfpathlineto{\pgfqpoint{2.408282in}{7.326905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342081in}{7.298189in}}%
\pgfpathlineto{\pgfqpoint{2.407255in}{7.327580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341016in}{7.298890in}}%
\pgfpathlineto{\pgfqpoint{2.406226in}{7.328255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339948in}{7.299591in}}%
\pgfpathlineto{\pgfqpoint{2.405196in}{7.328928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338879in}{7.300291in}}%
\pgfpathlineto{\pgfqpoint{2.404163in}{7.329601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337808in}{7.300990in}}%
\pgfpathlineto{\pgfqpoint{2.403129in}{7.330272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336735in}{7.301687in}}%
\pgfpathlineto{\pgfqpoint{2.402092in}{7.330942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335660in}{7.302384in}}%
\pgfpathlineto{\pgfqpoint{2.401054in}{7.331612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334583in}{7.303080in}}%
\pgfpathlineto{\pgfqpoint{2.400014in}{7.332280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333505in}{7.303775in}}%
\pgfpathlineto{\pgfqpoint{2.398973in}{7.332947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332425in}{7.304468in}}%
\pgfpathlineto{\pgfqpoint{2.397929in}{7.333614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331343in}{7.305161in}}%
\pgfpathlineto{\pgfqpoint{2.396884in}{7.334279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330259in}{7.305853in}}%
\pgfpathlineto{\pgfqpoint{2.395836in}{7.334943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329173in}{7.306543in}}%
\pgfpathlineto{\pgfqpoint{2.394787in}{7.335606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328086in}{7.307233in}}%
\pgfpathlineto{\pgfqpoint{2.393737in}{7.336268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326997in}{7.307921in}}%
\pgfpathlineto{\pgfqpoint{2.392684in}{7.336929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325906in}{7.308609in}}%
\pgfpathlineto{\pgfqpoint{2.391630in}{7.337589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324813in}{7.309295in}}%
\pgfpathlineto{\pgfqpoint{2.390573in}{7.338248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323718in}{7.309981in}}%
\pgfpathlineto{\pgfqpoint{2.389515in}{7.338906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322622in}{7.310665in}}%
\pgfpathlineto{\pgfqpoint{2.388456in}{7.339563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321524in}{7.311348in}}%
\pgfpathlineto{\pgfqpoint{2.387394in}{7.340219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320424in}{7.312030in}}%
\pgfpathlineto{\pgfqpoint{2.386331in}{7.340874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319322in}{7.312712in}}%
\pgfpathlineto{\pgfqpoint{2.385266in}{7.341527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318219in}{7.313392in}}%
\pgfpathlineto{\pgfqpoint{2.384199in}{7.342180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317114in}{7.314071in}}%
\pgfpathlineto{\pgfqpoint{2.383130in}{7.342831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316007in}{7.314749in}}%
\pgfpathlineto{\pgfqpoint{2.382060in}{7.343482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314898in}{7.315426in}}%
\pgfpathlineto{\pgfqpoint{2.380988in}{7.344131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313788in}{7.316102in}}%
\pgfpathlineto{\pgfqpoint{2.379914in}{7.344779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312676in}{7.316777in}}%
\pgfpathlineto{\pgfqpoint{2.378838in}{7.345426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311562in}{7.317450in}}%
\pgfpathlineto{\pgfqpoint{2.377761in}{7.346072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310447in}{7.318123in}}%
\pgfpathlineto{\pgfqpoint{2.376682in}{7.346717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309329in}{7.318794in}}%
\pgfpathlineto{\pgfqpoint{2.375601in}{7.347361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308210in}{7.319465in}}%
\pgfpathlineto{\pgfqpoint{2.374519in}{7.348004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307090in}{7.320134in}}%
\pgfpathlineto{\pgfqpoint{2.373434in}{7.348646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305967in}{7.320803in}}%
\pgfpathlineto{\pgfqpoint{2.372348in}{7.349286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304843in}{7.321470in}}%
\pgfpathlineto{\pgfqpoint{2.371261in}{7.349925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303717in}{7.322136in}}%
\pgfpathlineto{\pgfqpoint{2.370171in}{7.350564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302590in}{7.322801in}}%
\pgfpathlineto{\pgfqpoint{2.369080in}{7.351201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301460in}{7.323465in}}%
\pgfpathlineto{\pgfqpoint{2.367987in}{7.351837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300329in}{7.324127in}}%
\pgfpathlineto{\pgfqpoint{2.366892in}{7.352472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299197in}{7.324789in}}%
\pgfpathlineto{\pgfqpoint{2.365796in}{7.353106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298062in}{7.325450in}}%
\pgfpathlineto{\pgfqpoint{2.364698in}{7.353739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296926in}{7.326109in}}%
\pgfpathlineto{\pgfqpoint{2.363599in}{7.354370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295789in}{7.326767in}}%
\pgfpathlineto{\pgfqpoint{2.362497in}{7.355001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294649in}{7.327424in}}%
\pgfpathlineto{\pgfqpoint{2.361394in}{7.355630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293508in}{7.328081in}}%
\pgfpathlineto{\pgfqpoint{2.360290in}{7.356258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292366in}{7.328735in}}%
\pgfpathlineto{\pgfqpoint{2.359183in}{7.356885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291221in}{7.329389in}}%
\pgfpathlineto{\pgfqpoint{2.358075in}{7.357511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290075in}{7.330042in}}%
\pgfpathlineto{\pgfqpoint{2.356965in}{7.358136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288928in}{7.330693in}}%
\pgfpathlineto{\pgfqpoint{2.355854in}{7.358759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287778in}{7.331344in}}%
\pgfpathlineto{\pgfqpoint{2.354741in}{7.359382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286627in}{7.331993in}}%
\pgfpathlineto{\pgfqpoint{2.353626in}{7.360003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285475in}{7.332641in}}%
\pgfpathlineto{\pgfqpoint{2.352510in}{7.360623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284321in}{7.333288in}}%
\pgfpathlineto{\pgfqpoint{2.351392in}{7.361242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283165in}{7.333934in}}%
\pgfpathlineto{\pgfqpoint{2.350272in}{7.361860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282007in}{7.334578in}}%
\pgfpathlineto{\pgfqpoint{2.349151in}{7.362476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280848in}{7.335222in}}%
\pgfpathlineto{\pgfqpoint{2.348028in}{7.363092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279688in}{7.335864in}}%
\pgfpathlineto{\pgfqpoint{2.346904in}{7.363706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278525in}{7.336505in}}%
\pgfpathlineto{\pgfqpoint{2.345778in}{7.364319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277361in}{7.337145in}}%
\pgfpathlineto{\pgfqpoint{2.344650in}{7.364931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276196in}{7.337784in}}%
\pgfpathlineto{\pgfqpoint{2.343521in}{7.365541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275029in}{7.338422in}}%
\pgfpathlineto{\pgfqpoint{2.342390in}{7.366151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273860in}{7.339058in}}%
\pgfpathlineto{\pgfqpoint{2.341257in}{7.366759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272690in}{7.339694in}}%
\pgfpathlineto{\pgfqpoint{2.340123in}{7.367366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271518in}{7.340328in}}%
\pgfpathlineto{\pgfqpoint{2.338987in}{7.367972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270344in}{7.340961in}}%
\pgfpathlineto{\pgfqpoint{2.337850in}{7.368577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269169in}{7.341592in}}%
\pgfpathlineto{\pgfqpoint{2.336711in}{7.369180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267992in}{7.342223in}}%
\pgfpathlineto{\pgfqpoint{2.335570in}{7.369783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266814in}{7.342852in}}%
\pgfpathlineto{\pgfqpoint{2.334428in}{7.370384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265635in}{7.343480in}}%
\pgfpathlineto{\pgfqpoint{2.333285in}{7.370984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264453in}{7.344107in}}%
\pgfpathlineto{\pgfqpoint{2.332139in}{7.371582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263270in}{7.344733in}}%
\pgfpathlineto{\pgfqpoint{2.330993in}{7.372180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262086in}{7.345358in}}%
\pgfpathlineto{\pgfqpoint{2.329844in}{7.372776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260900in}{7.345981in}}%
\pgfpathlineto{\pgfqpoint{2.328694in}{7.373371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259712in}{7.346603in}}%
\pgfpathlineto{\pgfqpoint{2.327543in}{7.373965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258523in}{7.347224in}}%
\pgfpathlineto{\pgfqpoint{2.326390in}{7.374558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257333in}{7.347844in}}%
\pgfpathlineto{\pgfqpoint{2.325235in}{7.375149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256141in}{7.348462in}}%
\pgfpathlineto{\pgfqpoint{2.324079in}{7.375739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254947in}{7.349079in}}%
\pgfpathlineto{\pgfqpoint{2.322921in}{7.376328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253752in}{7.349695in}}%
\pgfpathlineto{\pgfqpoint{2.321762in}{7.376916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252555in}{7.350310in}}%
\pgfpathlineto{\pgfqpoint{2.320602in}{7.377502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251357in}{7.350924in}}%
\pgfpathlineto{\pgfqpoint{2.319439in}{7.378087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250157in}{7.351536in}}%
\pgfpathlineto{\pgfqpoint{2.318276in}{7.378671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248956in}{7.352147in}}%
\pgfpathlineto{\pgfqpoint{2.317110in}{7.379254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247753in}{7.352757in}}%
\pgfpathlineto{\pgfqpoint{2.315944in}{7.379835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246549in}{7.353366in}}%
\pgfpathlineto{\pgfqpoint{2.314775in}{7.380415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245343in}{7.353973in}}%
\pgfpathlineto{\pgfqpoint{2.313606in}{7.380994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244136in}{7.354579in}}%
\pgfpathlineto{\pgfqpoint{2.312434in}{7.381572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242928in}{7.355184in}}%
\pgfpathlineto{\pgfqpoint{2.311262in}{7.382148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241717in}{7.355788in}}%
\pgfpathlineto{\pgfqpoint{2.310087in}{7.382723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240506in}{7.356390in}}%
\pgfpathlineto{\pgfqpoint{2.308912in}{7.383297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239293in}{7.356992in}}%
\pgfpathlineto{\pgfqpoint{2.307734in}{7.383869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238078in}{7.357591in}}%
\pgfpathlineto{\pgfqpoint{2.306556in}{7.384441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236862in}{7.358190in}}%
\pgfpathlineto{\pgfqpoint{2.305376in}{7.385011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235645in}{7.358787in}}%
\pgfpathlineto{\pgfqpoint{2.304194in}{7.385579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234426in}{7.359383in}}%
\pgfpathlineto{\pgfqpoint{2.303011in}{7.386147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233206in}{7.359978in}}%
\pgfpathlineto{\pgfqpoint{2.301827in}{7.386713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231984in}{7.360572in}}%
\pgfpathlineto{\pgfqpoint{2.300641in}{7.387278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230761in}{7.361164in}}%
\pgfpathlineto{\pgfqpoint{2.299453in}{7.387841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229536in}{7.361755in}}%
\pgfpathlineto{\pgfqpoint{2.298265in}{7.388404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228310in}{7.362345in}}%
\pgfpathlineto{\pgfqpoint{2.297074in}{7.388965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227083in}{7.362933in}}%
\pgfpathlineto{\pgfqpoint{2.295883in}{7.389524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225854in}{7.363520in}}%
\pgfpathlineto{\pgfqpoint{2.294690in}{7.390083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224624in}{7.364106in}}%
\pgfpathlineto{\pgfqpoint{2.293495in}{7.390640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223392in}{7.364691in}}%
\pgfpathlineto{\pgfqpoint{2.292299in}{7.391196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222159in}{7.365274in}}%
\pgfpathlineto{\pgfqpoint{2.291102in}{7.391750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220924in}{7.365856in}}%
\pgfpathlineto{\pgfqpoint{2.289903in}{7.392303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219689in}{7.366437in}}%
\pgfpathlineto{\pgfqpoint{2.288703in}{7.392855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218451in}{7.367016in}}%
\pgfpathlineto{\pgfqpoint{2.287501in}{7.393406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217213in}{7.367594in}}%
\pgfpathlineto{\pgfqpoint{2.286299in}{7.393955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215973in}{7.368171in}}%
\pgfpathlineto{\pgfqpoint{2.285094in}{7.394503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214731in}{7.368746in}}%
\pgfpathlineto{\pgfqpoint{2.283889in}{7.395049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213489in}{7.369320in}}%
\pgfpathlineto{\pgfqpoint{2.282682in}{7.395594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212244in}{7.369893in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{7.396138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210999in}{7.370465in}}%
\pgfpathlineto{\pgfqpoint{2.280263in}{7.396681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209752in}{7.371035in}}%
\pgfpathlineto{\pgfqpoint{2.279052in}{7.397222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208504in}{7.371604in}}%
\pgfpathlineto{\pgfqpoint{2.277840in}{7.397762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207255in}{7.372171in}}%
\pgfpathlineto{\pgfqpoint{2.276626in}{7.398300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206004in}{7.372738in}}%
\pgfpathlineto{\pgfqpoint{2.275411in}{7.398838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204752in}{7.373302in}}%
\pgfpathlineto{\pgfqpoint{2.274194in}{7.399373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203498in}{7.373866in}}%
\pgfpathlineto{\pgfqpoint{2.272976in}{7.399908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202243in}{7.374428in}}%
\pgfpathlineto{\pgfqpoint{2.271757in}{7.400441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200987in}{7.374989in}}%
\pgfpathlineto{\pgfqpoint{2.270536in}{7.400973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199730in}{7.375549in}}%
\pgfpathlineto{\pgfqpoint{2.269315in}{7.401503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198471in}{7.376107in}}%
\pgfpathlineto{\pgfqpoint{2.268091in}{7.402032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197211in}{7.376664in}}%
\pgfpathlineto{\pgfqpoint{2.266867in}{7.402560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195950in}{7.377219in}}%
\pgfpathlineto{\pgfqpoint{2.265641in}{7.403086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194687in}{7.377773in}}%
\pgfpathlineto{\pgfqpoint{2.264414in}{7.403611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193423in}{7.378326in}}%
\pgfpathlineto{\pgfqpoint{2.263186in}{7.404135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192158in}{7.378877in}}%
\pgfpathlineto{\pgfqpoint{2.261956in}{7.404657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190891in}{7.379428in}}%
\pgfpathlineto{\pgfqpoint{2.260725in}{7.405178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189624in}{7.379976in}}%
\pgfpathlineto{\pgfqpoint{2.259493in}{7.405698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188355in}{7.380524in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{7.406216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187084in}{7.381070in}}%
\pgfpathlineto{\pgfqpoint{2.257024in}{7.406732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185813in}{7.381614in}}%
\pgfpathlineto{\pgfqpoint{2.255788in}{7.407248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184540in}{7.382157in}}%
\pgfpathlineto{\pgfqpoint{2.254551in}{7.407762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183266in}{7.382699in}}%
\pgfpathlineto{\pgfqpoint{2.253312in}{7.408274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181991in}{7.383240in}}%
\pgfpathlineto{\pgfqpoint{2.252073in}{7.408785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180714in}{7.383779in}}%
\pgfpathlineto{\pgfqpoint{2.250831in}{7.409295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179437in}{7.384317in}}%
\pgfpathlineto{\pgfqpoint{2.249589in}{7.409804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178158in}{7.384853in}}%
\pgfpathlineto{\pgfqpoint{2.248346in}{7.410311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176877in}{7.385388in}}%
\pgfpathlineto{\pgfqpoint{2.247101in}{7.410816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175596in}{7.385921in}}%
\pgfpathlineto{\pgfqpoint{2.245855in}{7.411320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174313in}{7.386454in}}%
\pgfpathlineto{\pgfqpoint{2.244608in}{7.411823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173030in}{7.386984in}}%
\pgfpathlineto{\pgfqpoint{2.243359in}{7.412324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171745in}{7.387514in}}%
\pgfpathlineto{\pgfqpoint{2.242109in}{7.412824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170458in}{7.388042in}}%
\pgfpathlineto{\pgfqpoint{2.240859in}{7.413323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169171in}{7.388568in}}%
\pgfpathlineto{\pgfqpoint{2.239606in}{7.413820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167882in}{7.389094in}}%
\pgfpathlineto{\pgfqpoint{2.238353in}{7.414316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166593in}{7.389617in}}%
\pgfpathlineto{\pgfqpoint{2.237099in}{7.414810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165302in}{7.390140in}}%
\pgfpathlineto{\pgfqpoint{2.235843in}{7.415303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164009in}{7.390661in}}%
\pgfpathlineto{\pgfqpoint{2.234586in}{7.415794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162716in}{7.391180in}}%
\pgfpathlineto{\pgfqpoint{2.233328in}{7.416284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161422in}{7.391698in}}%
\pgfpathlineto{\pgfqpoint{2.232069in}{7.416773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160126in}{7.392215in}}%
\pgfpathlineto{\pgfqpoint{2.230809in}{7.417260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158829in}{7.392731in}}%
\pgfpathlineto{\pgfqpoint{2.229547in}{7.417746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157532in}{7.393244in}}%
\pgfpathlineto{\pgfqpoint{2.228285in}{7.418230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156232in}{7.393757in}}%
\pgfpathlineto{\pgfqpoint{2.227021in}{7.418713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154932in}{7.394268in}}%
\pgfpathlineto{\pgfqpoint{2.225756in}{7.419194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153631in}{7.394778in}}%
\pgfpathlineto{\pgfqpoint{2.224490in}{7.419674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152329in}{7.395286in}}%
\pgfpathlineto{\pgfqpoint{2.223222in}{7.420152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151025in}{7.395792in}}%
\pgfpathlineto{\pgfqpoint{2.221954in}{7.420630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149720in}{7.396298in}}%
\pgfpathlineto{\pgfqpoint{2.220685in}{7.421105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148415in}{7.396802in}}%
\pgfpathlineto{\pgfqpoint{2.219414in}{7.421579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147108in}{7.397304in}}%
\pgfpathlineto{\pgfqpoint{2.218142in}{7.422052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145800in}{7.397805in}}%
\pgfpathlineto{\pgfqpoint{2.216870in}{7.422523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144491in}{7.398305in}}%
\pgfpathlineto{\pgfqpoint{2.215596in}{7.422993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143181in}{7.398803in}}%
\pgfpathlineto{\pgfqpoint{2.214321in}{7.423461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141869in}{7.399299in}}%
\pgfpathlineto{\pgfqpoint{2.213044in}{7.423928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140557in}{7.399795in}}%
\pgfpathlineto{\pgfqpoint{2.211767in}{7.424393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139244in}{7.400288in}}%
\pgfpathlineto{\pgfqpoint{2.210489in}{7.424857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137929in}{7.400781in}}%
\pgfpathlineto{\pgfqpoint{2.209210in}{7.425320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136614in}{7.401271in}}%
\pgfpathlineto{\pgfqpoint{2.207929in}{7.425781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135297in}{7.401761in}}%
\pgfpathlineto{\pgfqpoint{2.206648in}{7.426240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133980in}{7.402249in}}%
\pgfpathlineto{\pgfqpoint{2.205365in}{7.426698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132661in}{7.402735in}}%
\pgfpathlineto{\pgfqpoint{2.204082in}{7.427155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131341in}{7.403220in}}%
\pgfpathlineto{\pgfqpoint{2.202797in}{7.427610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130021in}{7.403704in}}%
\pgfpathlineto{\pgfqpoint{2.201511in}{7.428063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128699in}{7.404186in}}%
\pgfpathlineto{\pgfqpoint{2.200225in}{7.428515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127376in}{7.404666in}}%
\pgfpathlineto{\pgfqpoint{2.198937in}{7.428966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126052in}{7.405145in}}%
\pgfpathlineto{\pgfqpoint{2.197648in}{7.429415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124728in}{7.405623in}}%
\pgfpathlineto{\pgfqpoint{2.196358in}{7.429862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123402in}{7.406099in}}%
\pgfpathlineto{\pgfqpoint{2.195067in}{7.430308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122075in}{7.406574in}}%
\pgfpathlineto{\pgfqpoint{2.193775in}{7.430753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120747in}{7.407047in}}%
\pgfpathlineto{\pgfqpoint{2.192483in}{7.431196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119418in}{7.407518in}}%
\pgfpathlineto{\pgfqpoint{2.191189in}{7.431638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118089in}{7.407989in}}%
\pgfpathlineto{\pgfqpoint{2.189894in}{7.432078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116758in}{7.408457in}}%
\pgfpathlineto{\pgfqpoint{2.188598in}{7.432516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115426in}{7.408924in}}%
\pgfpathlineto{\pgfqpoint{2.187301in}{7.432953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114094in}{7.409390in}}%
\pgfpathlineto{\pgfqpoint{2.186003in}{7.433389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112760in}{7.409854in}}%
\pgfpathlineto{\pgfqpoint{2.184705in}{7.433823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111425in}{7.410317in}}%
\pgfpathlineto{\pgfqpoint{2.183405in}{7.434255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110090in}{7.410778in}}%
\pgfpathlineto{\pgfqpoint{2.182104in}{7.434686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108753in}{7.411238in}}%
\pgfpathlineto{\pgfqpoint{2.180803in}{7.435116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107416in}{7.411696in}}%
\pgfpathlineto{\pgfqpoint{2.179500in}{7.435544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106077in}{7.412153in}}%
\pgfpathlineto{\pgfqpoint{2.178196in}{7.435970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104738in}{7.412608in}}%
\pgfpathlineto{\pgfqpoint{2.176892in}{7.436395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103398in}{7.413062in}}%
\pgfpathlineto{\pgfqpoint{2.175586in}{7.436819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102057in}{7.413514in}}%
\pgfpathlineto{\pgfqpoint{2.174280in}{7.437240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100715in}{7.413964in}}%
\pgfpathlineto{\pgfqpoint{2.172973in}{7.437661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099372in}{7.414413in}}%
\pgfpathlineto{\pgfqpoint{2.171665in}{7.438079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098028in}{7.414861in}}%
\pgfpathlineto{\pgfqpoint{2.170355in}{7.438497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096683in}{7.415307in}}%
\pgfpathlineto{\pgfqpoint{2.169045in}{7.438912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095337in}{7.415752in}}%
\pgfpathlineto{\pgfqpoint{2.167734in}{7.439327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093991in}{7.416195in}}%
\pgfpathlineto{\pgfqpoint{2.166423in}{7.439739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092644in}{7.416636in}}%
\pgfpathlineto{\pgfqpoint{2.165110in}{7.440150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091295in}{7.417076in}}%
\pgfpathlineto{\pgfqpoint{2.163796in}{7.440560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089946in}{7.417514in}}%
\pgfpathlineto{\pgfqpoint{2.162482in}{7.440968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088596in}{7.417951in}}%
\pgfpathlineto{\pgfqpoint{2.161166in}{7.441374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087245in}{7.418387in}}%
\pgfpathlineto{\pgfqpoint{2.159850in}{7.441779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085893in}{7.418820in}}%
\pgfpathlineto{\pgfqpoint{2.158533in}{7.442182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084541in}{7.419253in}}%
\pgfpathlineto{\pgfqpoint{2.157215in}{7.442584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083187in}{7.419683in}}%
\pgfpathlineto{\pgfqpoint{2.155896in}{7.442984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081833in}{7.420113in}}%
\pgfpathlineto{\pgfqpoint{2.154577in}{7.443383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080478in}{7.420540in}}%
\pgfpathlineto{\pgfqpoint{2.153256in}{7.443780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079122in}{7.420966in}}%
\pgfpathlineto{\pgfqpoint{2.151935in}{7.444175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077765in}{7.421391in}}%
\pgfpathlineto{\pgfqpoint{2.150613in}{7.444569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076408in}{7.421814in}}%
\pgfpathlineto{\pgfqpoint{2.149290in}{7.444962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075050in}{7.422235in}}%
\pgfpathlineto{\pgfqpoint{2.147966in}{7.445353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073690in}{7.422655in}}%
\pgfpathlineto{\pgfqpoint{2.146641in}{7.445742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072331in}{7.423073in}}%
\pgfpathlineto{\pgfqpoint{2.145316in}{7.446129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070970in}{7.423490in}}%
\pgfpathlineto{\pgfqpoint{2.143990in}{7.446516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069608in}{7.423905in}}%
\pgfpathlineto{\pgfqpoint{2.142663in}{7.446900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068246in}{7.424319in}}%
\pgfpathlineto{\pgfqpoint{2.141335in}{7.447283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066883in}{7.424731in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{7.447664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065519in}{7.425141in}}%
\pgfpathlineto{\pgfqpoint{2.138677in}{7.448044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064155in}{7.425550in}}%
\pgfpathlineto{\pgfqpoint{2.137347in}{7.448422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062789in}{7.425957in}}%
\pgfpathlineto{\pgfqpoint{2.136016in}{7.448799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061423in}{7.426363in}}%
\pgfpathlineto{\pgfqpoint{2.134684in}{7.449174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060056in}{7.426767in}}%
\pgfpathlineto{\pgfqpoint{2.133352in}{7.449547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058689in}{7.427170in}}%
\pgfpathlineto{\pgfqpoint{2.132018in}{7.449919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057320in}{7.427571in}}%
\pgfpathlineto{\pgfqpoint{2.130684in}{7.450289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055951in}{7.427970in}}%
\pgfpathlineto{\pgfqpoint{2.129350in}{7.450658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054582in}{7.428368in}}%
\pgfpathlineto{\pgfqpoint{2.128014in}{7.451025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053211in}{7.428764in}}%
\pgfpathlineto{\pgfqpoint{2.126678in}{7.451390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051840in}{7.429159in}}%
\pgfpathlineto{\pgfqpoint{2.125341in}{7.451754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050468in}{7.429552in}}%
\pgfpathlineto{\pgfqpoint{2.124004in}{7.452116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049096in}{7.429944in}}%
\pgfpathlineto{\pgfqpoint{2.122665in}{7.452477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047722in}{7.430333in}}%
\pgfpathlineto{\pgfqpoint{2.121326in}{7.452836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046348in}{7.430722in}}%
\pgfpathlineto{\pgfqpoint{2.119987in}{7.453193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044974in}{7.431108in}}%
\pgfpathlineto{\pgfqpoint{2.118646in}{7.453549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043598in}{7.431494in}}%
\pgfpathlineto{\pgfqpoint{2.117305in}{7.453903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042222in}{7.431877in}}%
\pgfpathlineto{\pgfqpoint{2.115963in}{7.454256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040846in}{7.432259in}}%
\pgfpathlineto{\pgfqpoint{2.114621in}{7.454607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039469in}{7.432639in}}%
\pgfpathlineto{\pgfqpoint{2.113278in}{7.454956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038091in}{7.433018in}}%
\pgfpathlineto{\pgfqpoint{2.111934in}{7.455304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036712in}{7.433395in}}%
\pgfpathlineto{\pgfqpoint{2.110590in}{7.455650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035333in}{7.433770in}}%
\pgfpathlineto{\pgfqpoint{2.109245in}{7.455994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033953in}{7.434144in}}%
\pgfpathlineto{\pgfqpoint{2.107899in}{7.456337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032572in}{7.434516in}}%
\pgfpathlineto{\pgfqpoint{2.106552in}{7.456678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031191in}{7.434887in}}%
\pgfpathlineto{\pgfqpoint{2.105205in}{7.457018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029810in}{7.435256in}}%
\pgfpathlineto{\pgfqpoint{2.103858in}{7.457356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028427in}{7.435623in}}%
\pgfpathlineto{\pgfqpoint{2.102509in}{7.457692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027044in}{7.435989in}}%
\pgfpathlineto{\pgfqpoint{2.101161in}{7.458027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025661in}{7.436353in}}%
\pgfpathlineto{\pgfqpoint{2.099811in}{7.458360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024277in}{7.436716in}}%
\pgfpathlineto{\pgfqpoint{2.098461in}{7.458691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022892in}{7.437077in}}%
\pgfpathlineto{\pgfqpoint{2.097110in}{7.459021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021507in}{7.437436in}}%
\pgfpathlineto{\pgfqpoint{2.095759in}{7.459349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020121in}{7.437794in}}%
\pgfpathlineto{\pgfqpoint{2.094407in}{7.459675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018734in}{7.438150in}}%
\pgfpathlineto{\pgfqpoint{2.093055in}{7.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017347in}{7.438504in}}%
\pgfpathlineto{\pgfqpoint{2.091701in}{7.460323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015960in}{7.438857in}}%
\pgfpathlineto{\pgfqpoint{2.090348in}{7.460645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014572in}{7.439208in}}%
\pgfpathlineto{\pgfqpoint{2.088994in}{7.460965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013183in}{7.439557in}}%
\pgfpathlineto{\pgfqpoint{2.087639in}{7.461283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011794in}{7.439905in}}%
\pgfpathlineto{\pgfqpoint{2.086284in}{7.461600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010404in}{7.440251in}}%
\pgfpathlineto{\pgfqpoint{2.084928in}{7.461915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009014in}{7.440596in}}%
\pgfpathlineto{\pgfqpoint{2.083571in}{7.462228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007623in}{7.440939in}}%
\pgfpathlineto{\pgfqpoint{2.082214in}{7.462540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006232in}{7.441280in}}%
\pgfpathlineto{\pgfqpoint{2.080857in}{7.462850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004840in}{7.441620in}}%
\pgfpathlineto{\pgfqpoint{2.079499in}{7.463158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003448in}{7.441957in}}%
\pgfpathlineto{\pgfqpoint{2.078140in}{7.463465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002055in}{7.442294in}}%
\pgfpathlineto{\pgfqpoint{2.076781in}{7.463769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000662in}{7.442628in}}%
\pgfpathlineto{\pgfqpoint{2.075422in}{7.464073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999268in}{7.442961in}}%
\pgfpathlineto{\pgfqpoint{2.074062in}{7.464374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997874in}{7.443293in}}%
\pgfpathlineto{\pgfqpoint{2.072701in}{7.464674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996479in}{7.443622in}}%
\pgfpathlineto{\pgfqpoint{2.071340in}{7.464973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995084in}{7.443950in}}%
\pgfpathlineto{\pgfqpoint{2.069979in}{7.465269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993688in}{7.444277in}}%
\pgfpathlineto{\pgfqpoint{2.068617in}{7.465564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992292in}{7.444601in}}%
\pgfpathlineto{\pgfqpoint{2.067254in}{7.465858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990896in}{7.444924in}}%
\pgfpathlineto{\pgfqpoint{2.065891in}{7.466149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989499in}{7.445246in}}%
\pgfpathlineto{\pgfqpoint{2.064528in}{7.466439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988101in}{7.445565in}}%
\pgfpathlineto{\pgfqpoint{2.063164in}{7.466728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986704in}{7.445884in}}%
\pgfpathlineto{\pgfqpoint{2.061800in}{7.467014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985305in}{7.446200in}}%
\pgfpathlineto{\pgfqpoint{2.060435in}{7.467299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983907in}{7.446515in}}%
\pgfpathlineto{\pgfqpoint{2.059070in}{7.467582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982508in}{7.446828in}}%
\pgfpathlineto{\pgfqpoint{2.057704in}{7.467864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981108in}{7.447139in}}%
\pgfpathlineto{\pgfqpoint{2.056338in}{7.468144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979708in}{7.447449in}}%
\pgfpathlineto{\pgfqpoint{2.054972in}{7.468422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978308in}{7.447757in}}%
\pgfpathlineto{\pgfqpoint{2.053605in}{7.468698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976907in}{7.448063in}}%
\pgfpathlineto{\pgfqpoint{2.052238in}{7.468973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975506in}{7.448367in}}%
\pgfpathlineto{\pgfqpoint{2.050870in}{7.469246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974105in}{7.448670in}}%
\pgfpathlineto{\pgfqpoint{2.049502in}{7.469518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972703in}{7.448972in}}%
\pgfpathlineto{\pgfqpoint{2.048134in}{7.469787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971301in}{7.449271in}}%
\pgfpathlineto{\pgfqpoint{2.046765in}{7.470055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969898in}{7.449569in}}%
\pgfpathlineto{\pgfqpoint{2.045396in}{7.470322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968495in}{7.449865in}}%
\pgfpathlineto{\pgfqpoint{2.044026in}{7.470586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967092in}{7.450160in}}%
\pgfpathlineto{\pgfqpoint{2.042656in}{7.470849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965688in}{7.450453in}}%
\pgfpathlineto{\pgfqpoint{2.041286in}{7.471111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964285in}{7.450744in}}%
\pgfpathlineto{\pgfqpoint{2.039915in}{7.471370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962880in}{7.451033in}}%
\pgfpathlineto{\pgfqpoint{2.038544in}{7.471628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961476in}{7.451321in}}%
\pgfpathlineto{\pgfqpoint{2.037173in}{7.471884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960071in}{7.451607in}}%
\pgfpathlineto{\pgfqpoint{2.035801in}{7.472139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958666in}{7.451891in}}%
\pgfpathlineto{\pgfqpoint{2.034429in}{7.472391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957260in}{7.452174in}}%
\pgfpathlineto{\pgfqpoint{2.033057in}{7.472642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955855in}{7.452455in}}%
\pgfpathlineto{\pgfqpoint{2.031684in}{7.472892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954449in}{7.452734in}}%
\pgfpathlineto{\pgfqpoint{2.030311in}{7.473139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953042in}{7.453011in}}%
\pgfpathlineto{\pgfqpoint{2.028938in}{7.473385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951636in}{7.453287in}}%
\pgfpathlineto{\pgfqpoint{2.027565in}{7.473629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950229in}{7.453561in}}%
\pgfpathlineto{\pgfqpoint{2.026191in}{7.473872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948822in}{7.453834in}}%
\pgfpathlineto{\pgfqpoint{2.024817in}{7.474112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947414in}{7.454105in}}%
\pgfpathlineto{\pgfqpoint{2.023442in}{7.474351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946007in}{7.454373in}}%
\pgfpathlineto{\pgfqpoint{2.022068in}{7.474589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944599in}{7.454641in}}%
\pgfpathlineto{\pgfqpoint{2.020693in}{7.474824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943190in}{7.454906in}}%
\pgfpathlineto{\pgfqpoint{2.019317in}{7.475058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941782in}{7.455170in}}%
\pgfpathlineto{\pgfqpoint{2.017942in}{7.475290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940373in}{7.455432in}}%
\pgfpathlineto{\pgfqpoint{2.016566in}{7.475521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938965in}{7.455693in}}%
\pgfpathlineto{\pgfqpoint{2.015190in}{7.475749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937556in}{7.455951in}}%
\pgfpathlineto{\pgfqpoint{2.013814in}{7.475976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936146in}{7.456208in}}%
\pgfpathlineto{\pgfqpoint{2.012438in}{7.476202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934737in}{7.456464in}}%
\pgfpathlineto{\pgfqpoint{2.011061in}{7.476425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933327in}{7.456717in}}%
\pgfpathlineto{\pgfqpoint{2.009684in}{7.476647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931917in}{7.456969in}}%
\pgfpathlineto{\pgfqpoint{2.008307in}{7.476867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930507in}{7.457219in}}%
\pgfpathlineto{\pgfqpoint{2.006930in}{7.477085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929097in}{7.457467in}}%
\pgfpathlineto{\pgfqpoint{2.005552in}{7.477302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927687in}{7.457714in}}%
\pgfpathlineto{\pgfqpoint{2.004175in}{7.477517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926276in}{7.457959in}}%
\pgfpathlineto{\pgfqpoint{2.002797in}{7.477730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924866in}{7.458202in}}%
\pgfpathlineto{\pgfqpoint{2.001419in}{7.477941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923455in}{7.458443in}}%
\pgfpathlineto{\pgfqpoint{2.000041in}{7.478151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922044in}{7.458683in}}%
\pgfpathlineto{\pgfqpoint{1.998662in}{7.478359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920633in}{7.458921in}}%
\pgfpathlineto{\pgfqpoint{1.997284in}{7.478565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919221in}{7.459157in}}%
\pgfpathlineto{\pgfqpoint{1.995905in}{7.478769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917810in}{7.459392in}}%
\pgfpathlineto{\pgfqpoint{1.994526in}{7.478972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916399in}{7.459625in}}%
\pgfpathlineto{\pgfqpoint{1.993147in}{7.479173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914987in}{7.459856in}}%
\pgfpathlineto{\pgfqpoint{1.991768in}{7.479372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913575in}{7.460085in}}%
\pgfpathlineto{\pgfqpoint{1.990389in}{7.479570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912163in}{7.460312in}}%
\pgfpathlineto{\pgfqpoint{1.989009in}{7.479765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910751in}{7.460538in}}%
\pgfpathlineto{\pgfqpoint{1.987630in}{7.479959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909339in}{7.460762in}}%
\pgfpathlineto{\pgfqpoint{1.986250in}{7.480152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907927in}{7.460984in}}%
\pgfpathlineto{\pgfqpoint{1.984870in}{7.480342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906515in}{7.461205in}}%
\pgfpathlineto{\pgfqpoint{1.983491in}{7.480531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905103in}{7.461424in}}%
\pgfpathlineto{\pgfqpoint{1.982111in}{7.480718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903691in}{7.461641in}}%
\pgfpathlineto{\pgfqpoint{1.980731in}{7.480903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902278in}{7.461856in}}%
\pgfpathlineto{\pgfqpoint{1.979350in}{7.481086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900866in}{7.462070in}}%
\pgfpathlineto{\pgfqpoint{1.977970in}{7.481268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899453in}{7.462281in}}%
\pgfpathlineto{\pgfqpoint{1.976590in}{7.481448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898041in}{7.462491in}}%
\pgfpathlineto{\pgfqpoint{1.975210in}{7.481626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896628in}{7.462700in}}%
\pgfpathlineto{\pgfqpoint{1.973829in}{7.481803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895216in}{7.462906in}}%
\pgfpathlineto{\pgfqpoint{1.972449in}{7.481977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893803in}{7.463111in}}%
\pgfpathlineto{\pgfqpoint{1.971068in}{7.482150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892391in}{7.463314in}}%
\pgfpathlineto{\pgfqpoint{1.969688in}{7.482322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890978in}{7.463515in}}%
\pgfpathlineto{\pgfqpoint{1.968307in}{7.482491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889565in}{7.463715in}}%
\pgfpathlineto{\pgfqpoint{1.966927in}{7.482659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888153in}{7.463913in}}%
\pgfpathlineto{\pgfqpoint{1.965546in}{7.482825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886740in}{7.464109in}}%
\pgfpathlineto{\pgfqpoint{1.964165in}{7.482989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885328in}{7.464303in}}%
\pgfpathlineto{\pgfqpoint{1.962785in}{7.483151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883915in}{7.464495in}}%
\pgfpathlineto{\pgfqpoint{1.961404in}{7.483312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882503in}{7.464686in}}%
\pgfpathlineto{\pgfqpoint{1.960023in}{7.483470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881090in}{7.464875in}}%
\pgfpathlineto{\pgfqpoint{1.958643in}{7.483628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879678in}{7.465062in}}%
\pgfpathlineto{\pgfqpoint{1.957262in}{7.483783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878265in}{7.465247in}}%
\pgfpathlineto{\pgfqpoint{1.955882in}{7.483936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876853in}{7.465431in}}%
\pgfpathlineto{\pgfqpoint{1.954501in}{7.484088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875441in}{7.465613in}}%
\pgfpathlineto{\pgfqpoint{1.953120in}{7.484238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874028in}{7.465793in}}%
\pgfpathlineto{\pgfqpoint{1.951740in}{7.484386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872616in}{7.465971in}}%
\pgfpathlineto{\pgfqpoint{1.950359in}{7.484533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871204in}{7.466148in}}%
\pgfpathlineto{\pgfqpoint{1.948979in}{7.484678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869792in}{7.466322in}}%
\pgfpathlineto{\pgfqpoint{1.947599in}{7.484820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868381in}{7.466495in}}%
\pgfpathlineto{\pgfqpoint{1.946218in}{7.484962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866969in}{7.466667in}}%
\pgfpathlineto{\pgfqpoint{1.944838in}{7.485101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865557in}{7.466836in}}%
\pgfpathlineto{\pgfqpoint{1.943458in}{7.485239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864146in}{7.467004in}}%
\pgfpathlineto{\pgfqpoint{1.942078in}{7.485374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862734in}{7.467169in}}%
\pgfpathlineto{\pgfqpoint{1.940698in}{7.485508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861323in}{7.467334in}}%
\pgfpathlineto{\pgfqpoint{1.939318in}{7.485641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859912in}{7.467496in}}%
\pgfpathlineto{\pgfqpoint{1.937939in}{7.485771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858501in}{7.467656in}}%
\pgfpathlineto{\pgfqpoint{1.936559in}{7.485900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857090in}{7.467815in}}%
\pgfpathlineto{\pgfqpoint{1.935179in}{7.486027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855679in}{7.467972in}}%
\pgfpathlineto{\pgfqpoint{1.933800in}{7.486152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854269in}{7.468127in}}%
\pgfpathlineto{\pgfqpoint{1.932421in}{7.486275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852858in}{7.468281in}}%
\pgfpathlineto{\pgfqpoint{1.931042in}{7.486397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851448in}{7.468432in}}%
\pgfpathlineto{\pgfqpoint{1.929662in}{7.486517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850038in}{7.468582in}}%
\pgfpathlineto{\pgfqpoint{1.928284in}{7.486635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848628in}{7.468730in}}%
\pgfpathlineto{\pgfqpoint{1.926905in}{7.486751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847219in}{7.468876in}}%
\pgfpathlineto{\pgfqpoint{1.925526in}{7.486865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845809in}{7.469021in}}%
\pgfpathlineto{\pgfqpoint{1.924148in}{7.486978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844400in}{7.469163in}}%
\pgfpathlineto{\pgfqpoint{1.922770in}{7.487089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842991in}{7.469304in}}%
\pgfpathlineto{\pgfqpoint{1.921392in}{7.487198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841582in}{7.469443in}}%
\pgfpathlineto{\pgfqpoint{1.920014in}{7.487305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840173in}{7.469580in}}%
\pgfpathlineto{\pgfqpoint{1.918636in}{7.487411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838765in}{7.469716in}}%
\pgfpathlineto{\pgfqpoint{1.917259in}{7.487514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837357in}{7.469849in}}%
\pgfpathlineto{\pgfqpoint{1.915881in}{7.487616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835949in}{7.469981in}}%
\pgfpathlineto{\pgfqpoint{1.914504in}{7.487717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834541in}{7.470111in}}%
\pgfpathlineto{\pgfqpoint{1.913128in}{7.487815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833134in}{7.470240in}}%
\pgfpathlineto{\pgfqpoint{1.911751in}{7.487911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831727in}{7.470366in}}%
\pgfpathlineto{\pgfqpoint{1.910374in}{7.488006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830320in}{7.470491in}}%
\pgfpathlineto{\pgfqpoint{1.908998in}{7.488099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828913in}{7.470614in}}%
\pgfpathlineto{\pgfqpoint{1.907622in}{7.488190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827507in}{7.470735in}}%
\pgfpathlineto{\pgfqpoint{1.906247in}{7.488280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826101in}{7.470854in}}%
\pgfpathlineto{\pgfqpoint{1.904871in}{7.488367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824695in}{7.470971in}}%
\pgfpathlineto{\pgfqpoint{1.903496in}{7.488453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823290in}{7.471087in}}%
\pgfpathlineto{\pgfqpoint{1.902121in}{7.488537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821885in}{7.471201in}}%
\pgfpathlineto{\pgfqpoint{1.900747in}{7.488620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820480in}{7.471313in}}%
\pgfpathlineto{\pgfqpoint{1.899372in}{7.488700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819076in}{7.471423in}}%
\pgfpathlineto{\pgfqpoint{1.897998in}{7.488779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817672in}{7.471532in}}%
\pgfpathlineto{\pgfqpoint{1.896624in}{7.488855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816268in}{7.471638in}}%
\pgfpathlineto{\pgfqpoint{1.895251in}{7.488930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814864in}{7.471743in}}%
\pgfpathlineto{\pgfqpoint{1.893878in}{7.489004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813461in}{7.471846in}}%
\pgfpathlineto{\pgfqpoint{1.892505in}{7.489075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812058in}{7.471947in}}%
\pgfpathlineto{\pgfqpoint{1.891132in}{7.489145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810656in}{7.472047in}}%
\pgfpathlineto{\pgfqpoint{1.889760in}{7.489213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809254in}{7.472144in}}%
\pgfpathlineto{\pgfqpoint{1.888388in}{7.489279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807852in}{7.472240in}}%
\pgfpathlineto{\pgfqpoint{1.887016in}{7.489343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806451in}{7.472334in}}%
\pgfpathlineto{\pgfqpoint{1.885645in}{7.489405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805050in}{7.472426in}}%
\pgfpathlineto{\pgfqpoint{1.884274in}{7.489466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803650in}{7.472517in}}%
\pgfpathlineto{\pgfqpoint{1.882904in}{7.489525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802250in}{7.472605in}}%
\pgfpathlineto{\pgfqpoint{1.881534in}{7.489582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800850in}{7.472692in}}%
\pgfpathlineto{\pgfqpoint{1.880164in}{7.489637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799451in}{7.472777in}}%
\pgfpathlineto{\pgfqpoint{1.878794in}{7.489691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798052in}{7.472860in}}%
\pgfpathlineto{\pgfqpoint{1.877425in}{7.489742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796653in}{7.472941in}}%
\pgfpathlineto{\pgfqpoint{1.876057in}{7.489792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795255in}{7.473021in}}%
\pgfpathlineto{\pgfqpoint{1.874688in}{7.489840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793858in}{7.473098in}}%
\pgfpathlineto{\pgfqpoint{1.873320in}{7.489886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792461in}{7.473174in}}%
\pgfpathlineto{\pgfqpoint{1.871953in}{7.489931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791064in}{7.473248in}}%
\pgfpathlineto{\pgfqpoint{1.870586in}{7.489973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789668in}{7.473320in}}%
\pgfpathlineto{\pgfqpoint{1.869219in}{7.490014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788272in}{7.473390in}}%
\pgfpathlineto{\pgfqpoint{1.867853in}{7.490053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786877in}{7.473459in}}%
\pgfpathlineto{\pgfqpoint{1.866487in}{7.490090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785482in}{7.473526in}}%
\pgfpathlineto{\pgfqpoint{1.865122in}{7.490126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784087in}{7.473591in}}%
\pgfpathlineto{\pgfqpoint{1.863757in}{7.490159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782694in}{7.473654in}}%
\pgfpathlineto{\pgfqpoint{1.862392in}{7.490191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781300in}{7.473715in}}%
\pgfpathlineto{\pgfqpoint{1.861028in}{7.490221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779907in}{7.473774in}}%
\pgfpathlineto{\pgfqpoint{1.859665in}{7.490249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778515in}{7.473832in}}%
\pgfpathlineto{\pgfqpoint{1.858301in}{7.490276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777123in}{7.473888in}}%
\pgfpathlineto{\pgfqpoint{1.856939in}{7.490300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775732in}{7.473941in}}%
\pgfpathlineto{\pgfqpoint{1.855577in}{7.490323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774341in}{7.473994in}}%
\pgfpathlineto{\pgfqpoint{1.854215in}{7.490344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772951in}{7.474044in}}%
\pgfpathlineto{\pgfqpoint{1.852854in}{7.490363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771561in}{7.474092in}}%
\pgfpathlineto{\pgfqpoint{1.851493in}{7.490380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770172in}{7.474139in}}%
\pgfpathlineto{\pgfqpoint{1.850133in}{7.490396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768784in}{7.474184in}}%
\pgfpathlineto{\pgfqpoint{1.848773in}{7.490410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767396in}{7.474227in}}%
\pgfpathlineto{\pgfqpoint{1.847414in}{7.490422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766008in}{7.474268in}}%
\pgfpathlineto{\pgfqpoint{1.846055in}{7.490432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764621in}{7.474307in}}%
\pgfpathlineto{\pgfqpoint{1.844697in}{7.490440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763235in}{7.474345in}}%
\pgfpathlineto{\pgfqpoint{1.843340in}{7.490447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761850in}{7.474380in}}%
\pgfpathlineto{\pgfqpoint{1.841983in}{7.490451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760464in}{7.474414in}}%
\pgfpathlineto{\pgfqpoint{1.840626in}{7.490454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759080in}{7.474446in}}%
\pgfpathlineto{\pgfqpoint{1.839270in}{7.490455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757696in}{7.474476in}}%
\pgfpathlineto{\pgfqpoint{1.837915in}{7.490454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756313in}{7.474505in}}%
\pgfpathlineto{\pgfqpoint{1.836560in}{7.490452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754930in}{7.474531in}}%
\pgfpathlineto{\pgfqpoint{1.835206in}{7.490447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753548in}{7.474556in}}%
\pgfpathlineto{\pgfqpoint{1.833852in}{7.490441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752167in}{7.474578in}}%
\pgfpathlineto{\pgfqpoint{1.832499in}{7.490433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750786in}{7.474599in}}%
\pgfpathlineto{\pgfqpoint{1.831147in}{7.490423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749406in}{7.474619in}}%
\pgfpathlineto{\pgfqpoint{1.829795in}{7.490412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748027in}{7.474636in}}%
\pgfpathlineto{\pgfqpoint{1.828443in}{7.490398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746648in}{7.474651in}}%
\pgfpathlineto{\pgfqpoint{1.827093in}{7.490383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745270in}{7.474665in}}%
\pgfpathlineto{\pgfqpoint{1.825743in}{7.490366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743892in}{7.474677in}}%
\pgfpathlineto{\pgfqpoint{1.824393in}{7.490347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742515in}{7.474687in}}%
\pgfpathlineto{\pgfqpoint{1.823044in}{7.490327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741139in}{7.474695in}}%
\pgfpathlineto{\pgfqpoint{1.821696in}{7.490304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739764in}{7.474701in}}%
\pgfpathlineto{\pgfqpoint{1.820349in}{7.490280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738389in}{7.474706in}}%
\pgfpathlineto{\pgfqpoint{1.819002in}{7.490254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737015in}{7.474708in}}%
\pgfpathlineto{\pgfqpoint{1.817655in}{7.490226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735642in}{7.474709in}}%
\pgfpathlineto{\pgfqpoint{1.816310in}{7.490196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734270in}{7.474708in}}%
\pgfpathlineto{\pgfqpoint{1.814965in}{7.490165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732898in}{7.474705in}}%
\pgfpathlineto{\pgfqpoint{1.813621in}{7.490131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731527in}{7.474701in}}%
\pgfpathlineto{\pgfqpoint{1.812277in}{7.490096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730156in}{7.474694in}}%
\pgfpathlineto{\pgfqpoint{1.810934in}{7.490059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728787in}{7.474686in}}%
\pgfpathlineto{\pgfqpoint{1.809592in}{7.490020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727418in}{7.474675in}}%
\pgfpathlineto{\pgfqpoint{1.808251in}{7.489980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726050in}{7.474663in}}%
\pgfpathlineto{\pgfqpoint{1.806910in}{7.489938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724683in}{7.474649in}}%
\pgfpathlineto{\pgfqpoint{1.805570in}{7.489893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723316in}{7.474634in}}%
\pgfpathlineto{\pgfqpoint{1.804231in}{7.489847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721950in}{7.474616in}}%
\pgfpathlineto{\pgfqpoint{1.802892in}{7.489800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720585in}{7.474597in}}%
\pgfpathlineto{\pgfqpoint{1.801554in}{7.489750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719221in}{7.474575in}}%
\pgfpathlineto{\pgfqpoint{1.800217in}{7.489698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717858in}{7.474552in}}%
\pgfpathlineto{\pgfqpoint{1.798880in}{7.489645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716495in}{7.474527in}}%
\pgfpathlineto{\pgfqpoint{1.797545in}{7.489590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715134in}{7.474500in}}%
\pgfpathlineto{\pgfqpoint{1.796210in}{7.489533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713773in}{7.474472in}}%
\pgfpathlineto{\pgfqpoint{1.794876in}{7.489475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712413in}{7.474441in}}%
\pgfpathlineto{\pgfqpoint{1.793542in}{7.489414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711053in}{7.474409in}}%
\pgfpathlineto{\pgfqpoint{1.792210in}{7.489352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709695in}{7.474375in}}%
\pgfpathlineto{\pgfqpoint{1.790878in}{7.489288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708337in}{7.474339in}}%
\pgfpathlineto{\pgfqpoint{1.789547in}{7.489222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706980in}{7.474301in}}%
\pgfpathlineto{\pgfqpoint{1.788216in}{7.489154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705625in}{7.474261in}}%
\pgfpathlineto{\pgfqpoint{1.786887in}{7.489085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704270in}{7.474220in}}%
\pgfpathlineto{\pgfqpoint{1.785558in}{7.489013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702915in}{7.474176in}}%
\pgfpathlineto{\pgfqpoint{1.784231in}{7.488940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701562in}{7.474131in}}%
\pgfpathlineto{\pgfqpoint{1.782903in}{7.488865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700210in}{7.474084in}}%
\pgfpathlineto{\pgfqpoint{1.781577in}{7.488789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698858in}{7.474035in}}%
\pgfpathlineto{\pgfqpoint{1.780252in}{7.488710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697508in}{7.473984in}}%
\pgfpathlineto{\pgfqpoint{1.778927in}{7.488630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696158in}{7.473932in}}%
\pgfpathlineto{\pgfqpoint{1.777604in}{7.488548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694809in}{7.473877in}}%
\pgfpathlineto{\pgfqpoint{1.776281in}{7.488464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693461in}{7.473821in}}%
\pgfpathlineto{\pgfqpoint{1.774959in}{7.488378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692115in}{7.473763in}}%
\pgfpathlineto{\pgfqpoint{1.773638in}{7.488290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690769in}{7.473703in}}%
\pgfpathlineto{\pgfqpoint{1.772317in}{7.488201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689423in}{7.473641in}}%
\pgfpathlineto{\pgfqpoint{1.770998in}{7.488110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688079in}{7.473577in}}%
\pgfpathlineto{\pgfqpoint{1.769679in}{7.488017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686736in}{7.473512in}}%
\pgfpathlineto{\pgfqpoint{1.768362in}{7.487922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685394in}{7.473445in}}%
\pgfpathlineto{\pgfqpoint{1.767045in}{7.487825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684053in}{7.473375in}}%
\pgfpathlineto{\pgfqpoint{1.765729in}{7.487727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682712in}{7.473304in}}%
\pgfpathlineto{\pgfqpoint{1.764414in}{7.487627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681373in}{7.473231in}}%
\pgfpathlineto{\pgfqpoint{1.763100in}{7.487525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680035in}{7.473157in}}%
\pgfpathlineto{\pgfqpoint{1.761787in}{7.487421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678698in}{7.473080in}}%
\pgfpathlineto{\pgfqpoint{1.760475in}{7.487315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677361in}{7.473002in}}%
\pgfpathlineto{\pgfqpoint{1.759164in}{7.487208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676026in}{7.472921in}}%
\pgfpathlineto{\pgfqpoint{1.757853in}{7.487099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674692in}{7.472839in}}%
\pgfpathlineto{\pgfqpoint{1.756544in}{7.486988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673358in}{7.472755in}}%
\pgfpathlineto{\pgfqpoint{1.755235in}{7.486875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672026in}{7.472670in}}%
\pgfpathlineto{\pgfqpoint{1.753928in}{7.486760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670695in}{7.472582in}}%
\pgfpathlineto{\pgfqpoint{1.752621in}{7.486644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669365in}{7.472492in}}%
\pgfpathlineto{\pgfqpoint{1.751316in}{7.486526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668035in}{7.472401in}}%
\pgfpathlineto{\pgfqpoint{1.750011in}{7.486406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666707in}{7.472308in}}%
\pgfpathlineto{\pgfqpoint{1.748708in}{7.486284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665380in}{7.472213in}}%
\pgfpathlineto{\pgfqpoint{1.747405in}{7.486160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664054in}{7.472116in}}%
\pgfpathlineto{\pgfqpoint{1.746103in}{7.486035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662729in}{7.472017in}}%
\pgfpathlineto{\pgfqpoint{1.744803in}{7.485908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661406in}{7.471917in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{7.485779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660083in}{7.471814in}}%
\pgfpathlineto{\pgfqpoint{1.742204in}{7.485648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658761in}{7.471710in}}%
\pgfpathlineto{\pgfqpoint{1.740907in}{7.485515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657441in}{7.471604in}}%
\pgfpathlineto{\pgfqpoint{1.739610in}{7.485381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656121in}{7.471496in}}%
\pgfpathlineto{\pgfqpoint{1.738315in}{7.485245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654803in}{7.471387in}}%
\pgfpathlineto{\pgfqpoint{1.737020in}{7.485107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653485in}{7.471275in}}%
\pgfpathlineto{\pgfqpoint{1.735727in}{7.484967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652169in}{7.471161in}}%
\pgfpathlineto{\pgfqpoint{1.734434in}{7.484825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650854in}{7.471046in}}%
\pgfpathlineto{\pgfqpoint{1.733143in}{7.484682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649540in}{7.470929in}}%
\pgfpathlineto{\pgfqpoint{1.731852in}{7.484537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648228in}{7.470810in}}%
\pgfpathlineto{\pgfqpoint{1.730563in}{7.484390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646916in}{7.470689in}}%
\pgfpathlineto{\pgfqpoint{1.729275in}{7.484241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645606in}{7.470567in}}%
\pgfpathlineto{\pgfqpoint{1.727988in}{7.484091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644296in}{7.470442in}}%
\pgfpathlineto{\pgfqpoint{1.726702in}{7.483938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642988in}{7.470316in}}%
\pgfpathlineto{\pgfqpoint{1.725417in}{7.483784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641681in}{7.470188in}}%
\pgfpathlineto{\pgfqpoint{1.724133in}{7.483628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640376in}{7.470058in}}%
\pgfpathlineto{\pgfqpoint{1.722850in}{7.483471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639071in}{7.469926in}}%
\pgfpathlineto{\pgfqpoint{1.721568in}{7.483311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637768in}{7.469792in}}%
\pgfpathlineto{\pgfqpoint{1.720288in}{7.483150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636466in}{7.469656in}}%
\pgfpathlineto{\pgfqpoint{1.719008in}{7.482987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635165in}{7.469519in}}%
\pgfpathlineto{\pgfqpoint{1.717730in}{7.482822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633865in}{7.469380in}}%
\pgfpathlineto{\pgfqpoint{1.716453in}{7.482656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632567in}{7.469239in}}%
\pgfpathlineto{\pgfqpoint{1.715177in}{7.482487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631269in}{7.469096in}}%
\pgfpathlineto{\pgfqpoint{1.713902in}{7.482317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629973in}{7.468951in}}%
\pgfpathlineto{\pgfqpoint{1.712628in}{7.482145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628678in}{7.468805in}}%
\pgfpathlineto{\pgfqpoint{1.711356in}{7.481972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627385in}{7.468656in}}%
\pgfpathlineto{\pgfqpoint{1.710084in}{7.481796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626093in}{7.468506in}}%
\pgfpathlineto{\pgfqpoint{1.708814in}{7.481619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624802in}{7.468354in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{7.481440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623512in}{7.468200in}}%
\pgfpathlineto{\pgfqpoint{1.706277in}{7.481259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622223in}{7.468044in}}%
\pgfpathlineto{\pgfqpoint{1.705010in}{7.481076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620936in}{7.467887in}}%
\pgfpathlineto{\pgfqpoint{1.703745in}{7.480892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619650in}{7.467727in}}%
\pgfpathlineto{\pgfqpoint{1.702481in}{7.480706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618366in}{7.467566in}}%
\pgfpathlineto{\pgfqpoint{1.701218in}{7.480518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617082in}{7.467403in}}%
\pgfpathlineto{\pgfqpoint{1.699956in}{7.480328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615800in}{7.467238in}}%
\pgfpathlineto{\pgfqpoint{1.698695in}{7.480137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614519in}{7.467071in}}%
\pgfpathlineto{\pgfqpoint{1.697435in}{7.479943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613240in}{7.466902in}}%
\pgfpathlineto{\pgfqpoint{1.696177in}{7.479748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611962in}{7.466732in}}%
\pgfpathlineto{\pgfqpoint{1.694920in}{7.479552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610685in}{7.466560in}}%
\pgfpathlineto{\pgfqpoint{1.693664in}{7.479353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609410in}{7.466386in}}%
\pgfpathlineto{\pgfqpoint{1.692410in}{7.479153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608136in}{7.466210in}}%
\pgfpathlineto{\pgfqpoint{1.691157in}{7.478951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606863in}{7.466032in}}%
\pgfpathlineto{\pgfqpoint{1.689905in}{7.478747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605592in}{7.465852in}}%
\pgfpathlineto{\pgfqpoint{1.688654in}{7.478541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604322in}{7.465671in}}%
\pgfpathlineto{\pgfqpoint{1.687405in}{7.478334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603053in}{7.465487in}}%
\pgfpathlineto{\pgfqpoint{1.686156in}{7.478124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601786in}{7.465302in}}%
\pgfpathlineto{\pgfqpoint{1.684909in}{7.477914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600520in}{7.465115in}}%
\pgfpathlineto{\pgfqpoint{1.683664in}{7.477701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599256in}{7.464927in}}%
\pgfpathlineto{\pgfqpoint{1.682420in}{7.477486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597993in}{7.464736in}}%
\pgfpathlineto{\pgfqpoint{1.681177in}{7.477270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596731in}{7.464544in}}%
\pgfpathlineto{\pgfqpoint{1.679935in}{7.477052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595471in}{7.464349in}}%
\pgfpathlineto{\pgfqpoint{1.678694in}{7.476832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594212in}{7.464153in}}%
\pgfpathlineto{\pgfqpoint{1.677455in}{7.476611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592955in}{7.463955in}}%
\pgfpathlineto{\pgfqpoint{1.676218in}{7.476388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591699in}{7.463756in}}%
\pgfpathlineto{\pgfqpoint{1.674981in}{7.476163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590444in}{7.463554in}}%
\pgfpathlineto{\pgfqpoint{1.673746in}{7.475936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589191in}{7.463351in}}%
\pgfpathlineto{\pgfqpoint{1.672512in}{7.475707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587939in}{7.463145in}}%
\pgfpathlineto{\pgfqpoint{1.671280in}{7.475477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586689in}{7.462938in}}%
\pgfpathlineto{\pgfqpoint{1.670049in}{7.475245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585440in}{7.462730in}}%
\pgfpathlineto{\pgfqpoint{1.668819in}{7.475011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584193in}{7.462519in}}%
\pgfpathlineto{\pgfqpoint{1.667591in}{7.474776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582947in}{7.462306in}}%
\pgfpathlineto{\pgfqpoint{1.666364in}{7.474538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581703in}{7.462092in}}%
\pgfpathlineto{\pgfqpoint{1.665139in}{7.474299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580460in}{7.461876in}}%
\pgfpathlineto{\pgfqpoint{1.663914in}{7.474059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579219in}{7.461658in}}%
\pgfpathlineto{\pgfqpoint{1.662692in}{7.473816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577979in}{7.461438in}}%
\pgfpathlineto{\pgfqpoint{1.661470in}{7.473572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576741in}{7.461216in}}%
\pgfpathlineto{\pgfqpoint{1.660250in}{7.473326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575504in}{7.460993in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{7.473078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574269in}{7.460768in}}%
\pgfpathlineto{\pgfqpoint{1.657815in}{7.472828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573035in}{7.460541in}}%
\pgfpathlineto{\pgfqpoint{1.656599in}{7.472577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571803in}{7.460312in}}%
\pgfpathlineto{\pgfqpoint{1.655385in}{7.472324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570573in}{7.460081in}}%
\pgfpathlineto{\pgfqpoint{1.654172in}{7.472070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569344in}{7.459848in}}%
\pgfpathlineto{\pgfqpoint{1.652960in}{7.471813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568116in}{7.459614in}}%
\pgfpathlineto{\pgfqpoint{1.651750in}{7.471555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566890in}{7.459378in}}%
\pgfpathlineto{\pgfqpoint{1.650542in}{7.471295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565666in}{7.459140in}}%
\pgfpathlineto{\pgfqpoint{1.649335in}{7.471033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564443in}{7.458900in}}%
\pgfpathlineto{\pgfqpoint{1.648129in}{7.470770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563222in}{7.458659in}}%
\pgfpathlineto{\pgfqpoint{1.646925in}{7.470505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562002in}{7.458415in}}%
\pgfpathlineto{\pgfqpoint{1.645722in}{7.470238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560784in}{7.458170in}}%
\pgfpathlineto{\pgfqpoint{1.644521in}{7.469969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559567in}{7.457923in}}%
\pgfpathlineto{\pgfqpoint{1.643321in}{7.469699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558353in}{7.457674in}}%
\pgfpathlineto{\pgfqpoint{1.642123in}{7.469427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557139in}{7.457423in}}%
\pgfpathlineto{\pgfqpoint{1.640927in}{7.469153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555928in}{7.457171in}}%
\pgfpathlineto{\pgfqpoint{1.639731in}{7.468878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554718in}{7.456917in}}%
\pgfpathlineto{\pgfqpoint{1.638538in}{7.468600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553509in}{7.456660in}}%
\pgfpathlineto{\pgfqpoint{1.637345in}{7.468321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552303in}{7.456403in}}%
\pgfpathlineto{\pgfqpoint{1.636155in}{7.468041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551098in}{7.456143in}}%
\pgfpathlineto{\pgfqpoint{1.634966in}{7.467758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549894in}{7.455881in}}%
\pgfpathlineto{\pgfqpoint{1.633778in}{7.467474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548693in}{7.455618in}}%
\pgfpathlineto{\pgfqpoint{1.632592in}{7.467188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547493in}{7.455353in}}%
\pgfpathlineto{\pgfqpoint{1.631407in}{7.466901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546294in}{7.455086in}}%
\pgfpathlineto{\pgfqpoint{1.630224in}{7.466611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545097in}{7.454817in}}%
\pgfpathlineto{\pgfqpoint{1.629043in}{7.466320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543902in}{7.454547in}}%
\pgfpathlineto{\pgfqpoint{1.627863in}{7.466028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542709in}{7.454274in}}%
\pgfpathlineto{\pgfqpoint{1.626685in}{7.465733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541517in}{7.454000in}}%
\pgfpathlineto{\pgfqpoint{1.625508in}{7.465437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540327in}{7.453724in}}%
\pgfpathlineto{\pgfqpoint{1.624333in}{7.465139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539139in}{7.453447in}}%
\pgfpathlineto{\pgfqpoint{1.623160in}{7.464840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537953in}{7.453167in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{7.464539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536768in}{7.452886in}}%
\pgfpathlineto{\pgfqpoint{1.620817in}{7.464236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535585in}{7.452603in}}%
\pgfpathlineto{\pgfqpoint{1.619648in}{7.463931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534404in}{7.452318in}}%
\pgfpathlineto{\pgfqpoint{1.618481in}{7.463625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533224in}{7.452031in}}%
\pgfpathlineto{\pgfqpoint{1.617316in}{7.463317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532046in}{7.451742in}}%
\pgfpathlineto{\pgfqpoint{1.616152in}{7.463007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530870in}{7.451452in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{7.462695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529696in}{7.451160in}}%
\pgfpathlineto{\pgfqpoint{1.613829in}{7.462382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528523in}{7.450866in}}%
\pgfpathlineto{\pgfqpoint{1.612670in}{7.462067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527353in}{7.450571in}}%
\pgfpathlineto{\pgfqpoint{1.611512in}{7.461751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526184in}{7.450273in}}%
\pgfpathlineto{\pgfqpoint{1.610357in}{7.461433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525016in}{7.449974in}}%
\pgfpathlineto{\pgfqpoint{1.609203in}{7.461113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523851in}{7.449673in}}%
\pgfpathlineto{\pgfqpoint{1.608050in}{7.460791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522687in}{7.449370in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{7.460468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521526in}{7.449065in}}%
\pgfpathlineto{\pgfqpoint{1.605750in}{7.460143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520366in}{7.448759in}}%
\pgfpathlineto{\pgfqpoint{1.604603in}{7.459816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519208in}{7.448451in}}%
\pgfpathlineto{\pgfqpoint{1.603457in}{7.459488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518051in}{7.448141in}}%
\pgfpathlineto{\pgfqpoint{1.602313in}{7.459158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516897in}{7.447829in}}%
\pgfpathlineto{\pgfqpoint{1.601171in}{7.458826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515744in}{7.447516in}}%
\pgfpathlineto{\pgfqpoint{1.600030in}{7.458493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514594in}{7.447200in}}%
\pgfpathlineto{\pgfqpoint{1.598891in}{7.458157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513445in}{7.446883in}}%
\pgfpathlineto{\pgfqpoint{1.597754in}{7.457821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512298in}{7.446564in}}%
\pgfpathlineto{\pgfqpoint{1.596619in}{7.457482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511152in}{7.446244in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{7.457142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510009in}{7.445921in}}%
\pgfpathlineto{\pgfqpoint{1.594353in}{7.456800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508868in}{7.445597in}}%
\pgfpathlineto{\pgfqpoint{1.593222in}{7.456457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507728in}{7.445271in}}%
\pgfpathlineto{\pgfqpoint{1.592094in}{7.456112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506591in}{7.444943in}}%
\pgfpathlineto{\pgfqpoint{1.590967in}{7.455765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505455in}{7.444614in}}%
\pgfpathlineto{\pgfqpoint{1.589842in}{7.455417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504321in}{7.444283in}}%
\pgfpathlineto{\pgfqpoint{1.588719in}{7.455066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503189in}{7.443950in}}%
\pgfpathlineto{\pgfqpoint{1.587597in}{7.454715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502059in}{7.443615in}}%
\pgfpathlineto{\pgfqpoint{1.586477in}{7.454361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500931in}{7.443278in}}%
\pgfpathlineto{\pgfqpoint{1.585359in}{7.454006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499805in}{7.442940in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{7.453649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498681in}{7.442600in}}%
\pgfpathlineto{\pgfqpoint{1.583128in}{7.453291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497558in}{7.442258in}}%
\pgfpathlineto{\pgfqpoint{1.582016in}{7.452931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496438in}{7.441914in}}%
\pgfpathlineto{\pgfqpoint{1.580905in}{7.452569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495320in}{7.441569in}}%
\pgfpathlineto{\pgfqpoint{1.579796in}{7.452206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494203in}{7.441222in}}%
\pgfpathlineto{\pgfqpoint{1.578688in}{7.451841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493089in}{7.440873in}}%
\pgfpathlineto{\pgfqpoint{1.577583in}{7.451474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491977in}{7.440522in}}%
\pgfpathlineto{\pgfqpoint{1.576479in}{7.451106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{7.440170in}}%
\pgfpathlineto{\pgfqpoint{1.575377in}{7.450736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489758in}{7.439816in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{7.450364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488651in}{7.439460in}}%
\pgfpathlineto{\pgfqpoint{1.573179in}{7.449991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487547in}{7.439102in}}%
\pgfpathlineto{\pgfqpoint{1.572083in}{7.449616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486444in}{7.438742in}}%
\pgfpathlineto{\pgfqpoint{1.570988in}{7.449240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485344in}{7.438381in}}%
\pgfpathlineto{\pgfqpoint{1.569896in}{7.448861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484246in}{7.438018in}}%
\pgfpathlineto{\pgfqpoint{1.568805in}{7.448482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483149in}{7.437654in}}%
\pgfpathlineto{\pgfqpoint{1.567716in}{7.448100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482055in}{7.437287in}}%
\pgfpathlineto{\pgfqpoint{1.566629in}{7.447717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480963in}{7.436919in}}%
\pgfpathlineto{\pgfqpoint{1.565544in}{7.447332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479872in}{7.436549in}}%
\pgfpathlineto{\pgfqpoint{1.564461in}{7.446946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478784in}{7.436177in}}%
\pgfpathlineto{\pgfqpoint{1.563379in}{7.446558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477698in}{7.435804in}}%
\pgfpathlineto{\pgfqpoint{1.562300in}{7.446169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476614in}{7.435429in}}%
\pgfpathlineto{\pgfqpoint{1.561222in}{7.445777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475532in}{7.435052in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{7.445385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474452in}{7.434673in}}%
\pgfpathlineto{\pgfqpoint{1.559072in}{7.444990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473374in}{7.434293in}}%
\pgfpathlineto{\pgfqpoint{1.558001in}{7.444594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472299in}{7.433911in}}%
\pgfpathlineto{\pgfqpoint{1.556931in}{7.444196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471225in}{7.433527in}}%
\pgfpathlineto{\pgfqpoint{1.555862in}{7.443797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470154in}{7.433141in}}%
\pgfpathlineto{\pgfqpoint{1.554796in}{7.443396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469084in}{7.432754in}}%
\pgfpathlineto{\pgfqpoint{1.553732in}{7.442994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468017in}{7.432365in}}%
\pgfpathlineto{\pgfqpoint{1.552670in}{7.442590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466952in}{7.431974in}}%
\pgfpathlineto{\pgfqpoint{1.551609in}{7.442184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465889in}{7.431582in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{7.441777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464828in}{7.431187in}}%
\pgfpathlineto{\pgfqpoint{1.549495in}{7.441368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463769in}{7.430791in}}%
\pgfpathlineto{\pgfqpoint{1.548440in}{7.440957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462713in}{7.430394in}}%
\pgfpathlineto{\pgfqpoint{1.547388in}{7.440545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461658in}{7.429994in}}%
\pgfpathlineto{\pgfqpoint{1.546337in}{7.440131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460606in}{7.429593in}}%
\pgfpathlineto{\pgfqpoint{1.545288in}{7.439716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459556in}{7.429190in}}%
\pgfpathlineto{\pgfqpoint{1.544242in}{7.439299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458508in}{7.428786in}}%
\pgfpathlineto{\pgfqpoint{1.543197in}{7.438881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457462in}{7.428379in}}%
\pgfpathlineto{\pgfqpoint{1.542155in}{7.438461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456419in}{7.427971in}}%
\pgfpathlineto{\pgfqpoint{1.541114in}{7.438039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455378in}{7.427561in}}%
\pgfpathlineto{\pgfqpoint{1.540075in}{7.437616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454339in}{7.427150in}}%
\pgfpathlineto{\pgfqpoint{1.539039in}{7.437191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453302in}{7.426737in}}%
\pgfpathlineto{\pgfqpoint{1.538004in}{7.436764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452267in}{7.426322in}}%
\pgfpathlineto{\pgfqpoint{1.536972in}{7.436337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451235in}{7.425905in}}%
\pgfpathlineto{\pgfqpoint{1.535941in}{7.435907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450204in}{7.425487in}}%
\pgfpathlineto{\pgfqpoint{1.534912in}{7.435476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449176in}{7.425067in}}%
\pgfpathlineto{\pgfqpoint{1.533886in}{7.435043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448151in}{7.424645in}}%
\pgfpathlineto{\pgfqpoint{1.532862in}{7.434609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447127in}{7.424222in}}%
\pgfpathlineto{\pgfqpoint{1.531839in}{7.434173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446106in}{7.423797in}}%
\pgfpathlineto{\pgfqpoint{1.530819in}{7.433735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{7.423370in}}%
\pgfpathlineto{\pgfqpoint{1.529800in}{7.433296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444070in}{7.422942in}}%
\pgfpathlineto{\pgfqpoint{1.528784in}{7.432856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443056in}{7.422511in}}%
\pgfpathlineto{\pgfqpoint{1.527770in}{7.432414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442044in}{7.422079in}}%
\pgfpathlineto{\pgfqpoint{1.526758in}{7.431970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441034in}{7.421646in}}%
\pgfpathlineto{\pgfqpoint{1.525748in}{7.431525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440026in}{7.421210in}}%
\pgfpathlineto{\pgfqpoint{1.524740in}{7.431078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439021in}{7.420773in}}%
\pgfpathlineto{\pgfqpoint{1.523734in}{7.430630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438018in}{7.420335in}}%
\pgfpathlineto{\pgfqpoint{1.522730in}{7.430180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437018in}{7.419894in}}%
\pgfpathlineto{\pgfqpoint{1.521729in}{7.429728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436019in}{7.419452in}}%
\pgfpathlineto{\pgfqpoint{1.520729in}{7.429275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435023in}{7.419009in}}%
\pgfpathlineto{\pgfqpoint{1.519731in}{7.428821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434030in}{7.418563in}}%
\pgfpathlineto{\pgfqpoint{1.518736in}{7.428365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433038in}{7.418116in}}%
\pgfpathlineto{\pgfqpoint{1.517743in}{7.427907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432049in}{7.417667in}}%
\pgfpathlineto{\pgfqpoint{1.516752in}{7.427448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431063in}{7.417217in}}%
\pgfpathlineto{\pgfqpoint{1.515763in}{7.426987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430078in}{7.416765in}}%
\pgfpathlineto{\pgfqpoint{1.514776in}{7.426525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429097in}{7.416311in}}%
\pgfpathlineto{\pgfqpoint{1.513791in}{7.426061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428117in}{7.415855in}}%
\pgfpathlineto{\pgfqpoint{1.512808in}{7.425596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427140in}{7.415398in}}%
\pgfpathlineto{\pgfqpoint{1.511828in}{7.425129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426165in}{7.414939in}}%
\pgfpathlineto{\pgfqpoint{1.510850in}{7.424661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425193in}{7.414479in}}%
\pgfpathlineto{\pgfqpoint{1.509874in}{7.424191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424223in}{7.414016in}}%
\pgfpathlineto{\pgfqpoint{1.508900in}{7.423720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423255in}{7.413552in}}%
\pgfpathlineto{\pgfqpoint{1.507928in}{7.423247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422290in}{7.413087in}}%
\pgfpathlineto{\pgfqpoint{1.506958in}{7.422772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421327in}{7.412620in}}%
\pgfpathlineto{\pgfqpoint{1.505991in}{7.422296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420367in}{7.412151in}}%
\pgfpathlineto{\pgfqpoint{1.505025in}{7.421819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419409in}{7.411680in}}%
\pgfpathlineto{\pgfqpoint{1.504062in}{7.421340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418454in}{7.411208in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{7.420859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417501in}{7.410734in}}%
\pgfpathlineto{\pgfqpoint{1.502143in}{7.420377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416550in}{7.410259in}}%
\pgfpathlineto{\pgfqpoint{1.501186in}{7.419894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415602in}{7.409782in}}%
\pgfpathlineto{\pgfqpoint{1.500232in}{7.419409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414657in}{7.409303in}}%
\pgfpathlineto{\pgfqpoint{1.499280in}{7.418923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413713in}{7.408822in}}%
\pgfpathlineto{\pgfqpoint{1.498330in}{7.418435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412773in}{7.408340in}}%
\pgfpathlineto{\pgfqpoint{1.497382in}{7.417945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411835in}{7.407856in}}%
\pgfpathlineto{\pgfqpoint{1.496437in}{7.417454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410899in}{7.407371in}}%
\pgfpathlineto{\pgfqpoint{1.495494in}{7.416962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409966in}{7.406884in}}%
\pgfpathlineto{\pgfqpoint{1.494553in}{7.416468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409035in}{7.406395in}}%
\pgfpathlineto{\pgfqpoint{1.493614in}{7.415972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408107in}{7.405905in}}%
\pgfpathlineto{\pgfqpoint{1.492678in}{7.415475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407181in}{7.405413in}}%
\pgfpathlineto{\pgfqpoint{1.491743in}{7.414977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406258in}{7.404919in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{7.414477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405337in}{7.404424in}}%
\pgfpathlineto{\pgfqpoint{1.489882in}{7.413976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404419in}{7.403927in}}%
\pgfpathlineto{\pgfqpoint{1.488954in}{7.413473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403504in}{7.403429in}}%
\pgfpathlineto{\pgfqpoint{1.488029in}{7.412969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697137in}{6.252986in}}%
\pgfpathlineto{\pgfqpoint{3.717257in}{6.252307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697137in}{6.252986in}}%
\pgfpathlineto{\pgfqpoint{3.717569in}{6.258761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696079in}{6.254284in}}%
\pgfpathlineto{\pgfqpoint{3.716205in}{6.253596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696079in}{6.254284in}}%
\pgfpathlineto{\pgfqpoint{3.716519in}{6.260049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695018in}{6.255582in}}%
\pgfpathlineto{\pgfqpoint{3.715151in}{6.254884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695018in}{6.255582in}}%
\pgfpathlineto{\pgfqpoint{3.715468in}{6.261338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693954in}{6.256879in}}%
\pgfpathlineto{\pgfqpoint{3.714094in}{6.256171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693954in}{6.256879in}}%
\pgfpathlineto{\pgfqpoint{3.714413in}{6.262625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692888in}{6.258175in}}%
\pgfpathlineto{\pgfqpoint{3.713034in}{6.257457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692888in}{6.258175in}}%
\pgfpathlineto{\pgfqpoint{3.713357in}{6.263911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691820in}{6.259470in}}%
\pgfpathlineto{\pgfqpoint{3.711972in}{6.258742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691820in}{6.259470in}}%
\pgfpathlineto{\pgfqpoint{3.712298in}{6.265197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690750in}{6.260765in}}%
\pgfpathlineto{\pgfqpoint{3.710908in}{6.260027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690750in}{6.260765in}}%
\pgfpathlineto{\pgfqpoint{3.711236in}{6.266482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689677in}{6.262059in}}%
\pgfpathlineto{\pgfqpoint{3.709842in}{6.261311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689677in}{6.262059in}}%
\pgfpathlineto{\pgfqpoint{3.710173in}{6.267766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688602in}{6.263352in}}%
\pgfpathlineto{\pgfqpoint{3.708773in}{6.262594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688602in}{6.263352in}}%
\pgfpathlineto{\pgfqpoint{3.709107in}{6.269050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687524in}{6.264644in}}%
\pgfpathlineto{\pgfqpoint{3.707701in}{6.263876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687524in}{6.264644in}}%
\pgfpathlineto{\pgfqpoint{3.708038in}{6.270332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686444in}{6.265935in}}%
\pgfpathlineto{\pgfqpoint{3.706628in}{6.265158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686444in}{6.265935in}}%
\pgfpathlineto{\pgfqpoint{3.706967in}{6.271614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685362in}{6.267226in}}%
\pgfpathlineto{\pgfqpoint{3.705552in}{6.266438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685362in}{6.267226in}}%
\pgfpathlineto{\pgfqpoint{3.705894in}{6.272895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684277in}{6.268516in}}%
\pgfpathlineto{\pgfqpoint{3.704473in}{6.267718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684277in}{6.268516in}}%
\pgfpathlineto{\pgfqpoint{3.704819in}{6.274175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683190in}{6.269805in}}%
\pgfpathlineto{\pgfqpoint{3.703393in}{6.268997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683190in}{6.269805in}}%
\pgfpathlineto{\pgfqpoint{3.703741in}{6.275454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682101in}{6.271093in}}%
\pgfpathlineto{\pgfqpoint{3.702309in}{6.270275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682101in}{6.271093in}}%
\pgfpathlineto{\pgfqpoint{3.702661in}{6.276733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681009in}{6.272380in}}%
\pgfpathlineto{\pgfqpoint{3.701224in}{6.271553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681009in}{6.272380in}}%
\pgfpathlineto{\pgfqpoint{3.701578in}{6.278011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679916in}{6.273667in}}%
\pgfpathlineto{\pgfqpoint{3.700136in}{6.272829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679916in}{6.273667in}}%
\pgfpathlineto{\pgfqpoint{3.700493in}{6.279287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678819in}{6.274952in}}%
\pgfpathlineto{\pgfqpoint{3.699046in}{6.274105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678819in}{6.274952in}}%
\pgfpathlineto{\pgfqpoint{3.699406in}{6.280563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677721in}{6.276237in}}%
\pgfpathlineto{\pgfqpoint{3.697954in}{6.275380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677721in}{6.276237in}}%
\pgfpathlineto{\pgfqpoint{3.698317in}{6.281839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676620in}{6.277522in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{6.276654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676620in}{6.277522in}}%
\pgfpathlineto{\pgfqpoint{3.697225in}{6.283113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675517in}{6.278805in}}%
\pgfpathlineto{\pgfqpoint{3.695762in}{6.277927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675517in}{6.278805in}}%
\pgfpathlineto{\pgfqpoint{3.696131in}{6.284387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674411in}{6.280087in}}%
\pgfpathlineto{\pgfqpoint{3.694662in}{6.279199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674411in}{6.280087in}}%
\pgfpathlineto{\pgfqpoint{3.695034in}{6.285659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673303in}{6.281369in}}%
\pgfpathlineto{\pgfqpoint{3.693561in}{6.280471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673303in}{6.281369in}}%
\pgfpathlineto{\pgfqpoint{3.693936in}{6.286931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672193in}{6.282650in}}%
\pgfpathlineto{\pgfqpoint{3.692457in}{6.281742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672193in}{6.282650in}}%
\pgfpathlineto{\pgfqpoint{3.692835in}{6.288202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671081in}{6.283930in}}%
\pgfpathlineto{\pgfqpoint{3.691350in}{6.283011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671081in}{6.283930in}}%
\pgfpathlineto{\pgfqpoint{3.691731in}{6.289472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669966in}{6.285209in}}%
\pgfpathlineto{\pgfqpoint{3.690241in}{6.284280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669966in}{6.285209in}}%
\pgfpathlineto{\pgfqpoint{3.690626in}{6.290741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668849in}{6.286487in}}%
\pgfpathlineto{\pgfqpoint{3.689130in}{6.285548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668849in}{6.286487in}}%
\pgfpathlineto{\pgfqpoint{3.689518in}{6.292010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667730in}{6.287764in}}%
\pgfpathlineto{\pgfqpoint{3.688017in}{6.286816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667730in}{6.287764in}}%
\pgfpathlineto{\pgfqpoint{3.688408in}{6.293277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666608in}{6.289041in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{6.288082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666608in}{6.289041in}}%
\pgfpathlineto{\pgfqpoint{3.687295in}{6.294544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665484in}{6.290316in}}%
\pgfpathlineto{\pgfqpoint{3.685784in}{6.289348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665484in}{6.290316in}}%
\pgfpathlineto{\pgfqpoint{3.686181in}{6.295810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664358in}{6.291591in}}%
\pgfpathlineto{\pgfqpoint{3.684664in}{6.290612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664358in}{6.291591in}}%
\pgfpathlineto{\pgfqpoint{3.685064in}{6.297075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663230in}{6.292865in}}%
\pgfpathlineto{\pgfqpoint{3.683541in}{6.291876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663230in}{6.292865in}}%
\pgfpathlineto{\pgfqpoint{3.683944in}{6.298339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662099in}{6.294138in}}%
\pgfpathlineto{\pgfqpoint{3.682416in}{6.293139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662099in}{6.294138in}}%
\pgfpathlineto{\pgfqpoint{3.682823in}{6.299602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660967in}{6.295410in}}%
\pgfpathlineto{\pgfqpoint{3.681289in}{6.294401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660967in}{6.295410in}}%
\pgfpathlineto{\pgfqpoint{3.681699in}{6.300864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659831in}{6.296682in}}%
\pgfpathlineto{\pgfqpoint{3.680160in}{6.295662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659831in}{6.296682in}}%
\pgfpathlineto{\pgfqpoint{3.680573in}{6.302126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658694in}{6.297952in}}%
\pgfpathlineto{\pgfqpoint{3.679029in}{6.296922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658694in}{6.297952in}}%
\pgfpathlineto{\pgfqpoint{3.679445in}{6.303386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657554in}{6.299222in}}%
\pgfpathlineto{\pgfqpoint{3.677895in}{6.298181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657554in}{6.299222in}}%
\pgfpathlineto{\pgfqpoint{3.678314in}{6.304646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656413in}{6.300490in}}%
\pgfpathlineto{\pgfqpoint{3.676759in}{6.299440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656413in}{6.300490in}}%
\pgfpathlineto{\pgfqpoint{3.677182in}{6.305904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655268in}{6.301758in}}%
\pgfpathlineto{\pgfqpoint{3.675621in}{6.300697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655268in}{6.301758in}}%
\pgfpathlineto{\pgfqpoint{3.676047in}{6.307162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654122in}{6.303025in}}%
\pgfpathlineto{\pgfqpoint{3.674480in}{6.301954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654122in}{6.303025in}}%
\pgfpathlineto{\pgfqpoint{3.674909in}{6.308419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652974in}{6.304291in}}%
\pgfpathlineto{\pgfqpoint{3.673337in}{6.303210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652974in}{6.304291in}}%
\pgfpathlineto{\pgfqpoint{3.673770in}{6.309675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651823in}{6.305556in}}%
\pgfpathlineto{\pgfqpoint{3.672192in}{6.304465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651823in}{6.305556in}}%
\pgfpathlineto{\pgfqpoint{3.672628in}{6.310930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650670in}{6.306820in}}%
\pgfpathlineto{\pgfqpoint{3.671045in}{6.305718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650670in}{6.306820in}}%
\pgfpathlineto{\pgfqpoint{3.671484in}{6.312184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649515in}{6.308084in}}%
\pgfpathlineto{\pgfqpoint{3.669896in}{6.306971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649515in}{6.308084in}}%
\pgfpathlineto{\pgfqpoint{3.670338in}{6.313438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648357in}{6.309346in}}%
\pgfpathlineto{\pgfqpoint{3.668744in}{6.308224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648357in}{6.309346in}}%
\pgfpathlineto{\pgfqpoint{3.669190in}{6.314690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647198in}{6.310608in}}%
\pgfpathlineto{\pgfqpoint{3.667590in}{6.309475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647198in}{6.310608in}}%
\pgfpathlineto{\pgfqpoint{3.668039in}{6.315941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646036in}{6.311868in}}%
\pgfpathlineto{\pgfqpoint{3.666434in}{6.310725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646036in}{6.311868in}}%
\pgfpathlineto{\pgfqpoint{3.666886in}{6.317192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644872in}{6.313128in}}%
\pgfpathlineto{\pgfqpoint{3.665275in}{6.311974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644872in}{6.313128in}}%
\pgfpathlineto{\pgfqpoint{3.665731in}{6.318441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643706in}{6.314386in}}%
\pgfpathlineto{\pgfqpoint{3.664115in}{6.313223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643706in}{6.314386in}}%
\pgfpathlineto{\pgfqpoint{3.664574in}{6.319690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642537in}{6.315644in}}%
\pgfpathlineto{\pgfqpoint{3.662952in}{6.314470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642537in}{6.315644in}}%
\pgfpathlineto{\pgfqpoint{3.663415in}{6.320938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641367in}{6.316901in}}%
\pgfpathlineto{\pgfqpoint{3.661787in}{6.315716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641367in}{6.316901in}}%
\pgfpathlineto{\pgfqpoint{3.662253in}{6.322185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640194in}{6.318157in}}%
\pgfpathlineto{\pgfqpoint{3.660620in}{6.316962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640194in}{6.318157in}}%
\pgfpathlineto{\pgfqpoint{3.661090in}{6.323430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639019in}{6.319412in}}%
\pgfpathlineto{\pgfqpoint{3.659451in}{6.318207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639019in}{6.319412in}}%
\pgfpathlineto{\pgfqpoint{3.659924in}{6.324675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637842in}{6.320666in}}%
\pgfpathlineto{\pgfqpoint{3.658279in}{6.319450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637842in}{6.320666in}}%
\pgfpathlineto{\pgfqpoint{3.658756in}{6.325919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636663in}{6.321919in}}%
\pgfpathlineto{\pgfqpoint{3.657105in}{6.320693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636663in}{6.321919in}}%
\pgfpathlineto{\pgfqpoint{3.657586in}{6.327162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635481in}{6.323171in}}%
\pgfpathlineto{\pgfqpoint{3.655929in}{6.321935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635481in}{6.323171in}}%
\pgfpathlineto{\pgfqpoint{3.656413in}{6.328404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634298in}{6.324423in}}%
\pgfpathlineto{\pgfqpoint{3.654751in}{6.323175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634298in}{6.324423in}}%
\pgfpathlineto{\pgfqpoint{3.655239in}{6.329645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633112in}{6.325673in}}%
\pgfpathlineto{\pgfqpoint{3.653571in}{6.324415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633112in}{6.325673in}}%
\pgfpathlineto{\pgfqpoint{3.654062in}{6.330885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631924in}{6.326922in}}%
\pgfpathlineto{\pgfqpoint{3.652389in}{6.325654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631924in}{6.326922in}}%
\pgfpathlineto{\pgfqpoint{3.652883in}{6.332124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630734in}{6.328171in}}%
\pgfpathlineto{\pgfqpoint{3.651204in}{6.326892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630734in}{6.328171in}}%
\pgfpathlineto{\pgfqpoint{3.651702in}{6.333362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629542in}{6.329418in}}%
\pgfpathlineto{\pgfqpoint{3.650017in}{6.328129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629542in}{6.329418in}}%
\pgfpathlineto{\pgfqpoint{3.650519in}{6.334600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628348in}{6.330664in}}%
\pgfpathlineto{\pgfqpoint{3.648828in}{6.329365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628348in}{6.330664in}}%
\pgfpathlineto{\pgfqpoint{3.649334in}{6.335836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627151in}{6.331910in}}%
\pgfpathlineto{\pgfqpoint{3.647637in}{6.330600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627151in}{6.331910in}}%
\pgfpathlineto{\pgfqpoint{3.648146in}{6.337071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625953in}{6.333154in}}%
\pgfpathlineto{\pgfqpoint{3.646444in}{6.331834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625953in}{6.333154in}}%
\pgfpathlineto{\pgfqpoint{3.646957in}{6.338305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624752in}{6.334398in}}%
\pgfpathlineto{\pgfqpoint{3.645249in}{6.333067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624752in}{6.334398in}}%
\pgfpathlineto{\pgfqpoint{3.645765in}{6.339538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623549in}{6.335641in}}%
\pgfpathlineto{\pgfqpoint{3.644051in}{6.334299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623549in}{6.335641in}}%
\pgfpathlineto{\pgfqpoint{3.644571in}{6.340771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622344in}{6.336882in}}%
\pgfpathlineto{\pgfqpoint{3.642852in}{6.335530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622344in}{6.336882in}}%
\pgfpathlineto{\pgfqpoint{3.643375in}{6.342002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621137in}{6.338123in}}%
\pgfpathlineto{\pgfqpoint{3.641650in}{6.336760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621137in}{6.338123in}}%
\pgfpathlineto{\pgfqpoint{3.642177in}{6.343232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619928in}{6.339362in}}%
\pgfpathlineto{\pgfqpoint{3.640446in}{6.337989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619928in}{6.339362in}}%
\pgfpathlineto{\pgfqpoint{3.640977in}{6.344462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618717in}{6.340601in}}%
\pgfpathlineto{\pgfqpoint{3.639240in}{6.339217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618717in}{6.340601in}}%
\pgfpathlineto{\pgfqpoint{3.639775in}{6.345690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617504in}{6.341839in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{6.340444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617504in}{6.341839in}}%
\pgfpathlineto{\pgfqpoint{3.638571in}{6.346917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616288in}{6.343075in}}%
\pgfpathlineto{\pgfqpoint{3.636822in}{6.341670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616288in}{6.343075in}}%
\pgfpathlineto{\pgfqpoint{3.637364in}{6.348143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615071in}{6.344311in}}%
\pgfpathlineto{\pgfqpoint{3.635610in}{6.342895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615071in}{6.344311in}}%
\pgfpathlineto{\pgfqpoint{3.636156in}{6.349369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613851in}{6.345546in}}%
\pgfpathlineto{\pgfqpoint{3.634395in}{6.344119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613851in}{6.345546in}}%
\pgfpathlineto{\pgfqpoint{3.634945in}{6.350593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612630in}{6.346779in}}%
\pgfpathlineto{\pgfqpoint{3.633179in}{6.345342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612630in}{6.346779in}}%
\pgfpathlineto{\pgfqpoint{3.633733in}{6.351816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611406in}{6.348012in}}%
\pgfpathlineto{\pgfqpoint{3.631960in}{6.346564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611406in}{6.348012in}}%
\pgfpathlineto{\pgfqpoint{3.632518in}{6.353038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610180in}{6.349243in}}%
\pgfpathlineto{\pgfqpoint{3.630740in}{6.347785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610180in}{6.349243in}}%
\pgfpathlineto{\pgfqpoint{3.631301in}{6.354259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608952in}{6.350474in}}%
\pgfpathlineto{\pgfqpoint{3.629517in}{6.349005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608952in}{6.350474in}}%
\pgfpathlineto{\pgfqpoint{3.630082in}{6.355480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607723in}{6.351704in}}%
\pgfpathlineto{\pgfqpoint{3.628292in}{6.350224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607723in}{6.351704in}}%
\pgfpathlineto{\pgfqpoint{3.628861in}{6.356699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606491in}{6.352932in}}%
\pgfpathlineto{\pgfqpoint{3.627065in}{6.351442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606491in}{6.352932in}}%
\pgfpathlineto{\pgfqpoint{3.627638in}{6.357917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605257in}{6.354160in}}%
\pgfpathlineto{\pgfqpoint{3.625836in}{6.352659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605257in}{6.354160in}}%
\pgfpathlineto{\pgfqpoint{3.626413in}{6.359134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604021in}{6.355386in}}%
\pgfpathlineto{\pgfqpoint{3.624605in}{6.353874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604021in}{6.355386in}}%
\pgfpathlineto{\pgfqpoint{3.625186in}{6.360350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602783in}{6.356612in}}%
\pgfpathlineto{\pgfqpoint{3.623372in}{6.355089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602783in}{6.356612in}}%
\pgfpathlineto{\pgfqpoint{3.623957in}{6.361565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601543in}{6.357836in}}%
\pgfpathlineto{\pgfqpoint{3.622137in}{6.356303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601543in}{6.357836in}}%
\pgfpathlineto{\pgfqpoint{3.622726in}{6.362779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600300in}{6.359060in}}%
\pgfpathlineto{\pgfqpoint{3.620900in}{6.357516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600300in}{6.359060in}}%
\pgfpathlineto{\pgfqpoint{3.621493in}{6.363992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599056in}{6.360282in}}%
\pgfpathlineto{\pgfqpoint{3.619661in}{6.358727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599056in}{6.360282in}}%
\pgfpathlineto{\pgfqpoint{3.620258in}{6.365204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597810in}{6.361503in}}%
\pgfpathlineto{\pgfqpoint{3.618419in}{6.359938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597810in}{6.361503in}}%
\pgfpathlineto{\pgfqpoint{3.619020in}{6.366414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596562in}{6.362724in}}%
\pgfpathlineto{\pgfqpoint{3.617176in}{6.361147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596562in}{6.362724in}}%
\pgfpathlineto{\pgfqpoint{3.617781in}{6.367624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595312in}{6.363943in}}%
\pgfpathlineto{\pgfqpoint{3.615931in}{6.362356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595312in}{6.363943in}}%
\pgfpathlineto{\pgfqpoint{3.616540in}{6.368833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594060in}{6.365161in}}%
\pgfpathlineto{\pgfqpoint{3.614683in}{6.363563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594060in}{6.365161in}}%
\pgfpathlineto{\pgfqpoint{3.615297in}{6.370040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592805in}{6.366378in}}%
\pgfpathlineto{\pgfqpoint{3.613434in}{6.364770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592805in}{6.366378in}}%
\pgfpathlineto{\pgfqpoint{3.614051in}{6.371247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591549in}{6.367595in}}%
\pgfpathlineto{\pgfqpoint{3.612183in}{6.365975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591549in}{6.367595in}}%
\pgfpathlineto{\pgfqpoint{3.612804in}{6.372452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590291in}{6.368810in}}%
\pgfpathlineto{\pgfqpoint{3.610929in}{6.367179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590291in}{6.368810in}}%
\pgfpathlineto{\pgfqpoint{3.611555in}{6.373657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589031in}{6.370024in}}%
\pgfpathlineto{\pgfqpoint{3.609674in}{6.368382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589031in}{6.370024in}}%
\pgfpathlineto{\pgfqpoint{3.610304in}{6.374860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587769in}{6.371237in}}%
\pgfpathlineto{\pgfqpoint{3.608416in}{6.369584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587769in}{6.371237in}}%
\pgfpathlineto{\pgfqpoint{3.609050in}{6.376062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586505in}{6.372448in}}%
\pgfpathlineto{\pgfqpoint{3.607157in}{6.370785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586505in}{6.372448in}}%
\pgfpathlineto{\pgfqpoint{3.607795in}{6.377264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585239in}{6.373659in}}%
\pgfpathlineto{\pgfqpoint{3.605896in}{6.371985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585239in}{6.373659in}}%
\pgfpathlineto{\pgfqpoint{3.606538in}{6.378464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583970in}{6.374869in}}%
\pgfpathlineto{\pgfqpoint{3.604632in}{6.373184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583970in}{6.374869in}}%
\pgfpathlineto{\pgfqpoint{3.605279in}{6.379663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582700in}{6.376078in}}%
\pgfpathlineto{\pgfqpoint{3.603367in}{6.374382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582700in}{6.376078in}}%
\pgfpathlineto{\pgfqpoint{3.604018in}{6.380861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581428in}{6.377285in}}%
\pgfpathlineto{\pgfqpoint{3.602100in}{6.375578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581428in}{6.377285in}}%
\pgfpathlineto{\pgfqpoint{3.602755in}{6.382057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580155in}{6.378492in}}%
\pgfpathlineto{\pgfqpoint{3.600830in}{6.376774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580155in}{6.378492in}}%
\pgfpathlineto{\pgfqpoint{3.601489in}{6.383253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578879in}{6.379697in}}%
\pgfpathlineto{\pgfqpoint{3.599559in}{6.377968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578879in}{6.379697in}}%
\pgfpathlineto{\pgfqpoint{3.600222in}{6.384448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577601in}{6.380901in}}%
\pgfpathlineto{\pgfqpoint{3.598286in}{6.379162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577601in}{6.380901in}}%
\pgfpathlineto{\pgfqpoint{3.598954in}{6.385641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576321in}{6.382105in}}%
\pgfpathlineto{\pgfqpoint{3.597011in}{6.380354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576321in}{6.382105in}}%
\pgfpathlineto{\pgfqpoint{3.597683in}{6.386834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575039in}{6.383307in}}%
\pgfpathlineto{\pgfqpoint{3.595733in}{6.381545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575039in}{6.383307in}}%
\pgfpathlineto{\pgfqpoint{3.596410in}{6.388025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573756in}{6.384508in}}%
\pgfpathlineto{\pgfqpoint{3.594454in}{6.382735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573756in}{6.384508in}}%
\pgfpathlineto{\pgfqpoint{3.595135in}{6.389215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572470in}{6.385708in}}%
\pgfpathlineto{\pgfqpoint{3.593173in}{6.383924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572470in}{6.385708in}}%
\pgfpathlineto{\pgfqpoint{3.593858in}{6.390404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571183in}{6.386906in}}%
\pgfpathlineto{\pgfqpoint{3.591890in}{6.385112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571183in}{6.386906in}}%
\pgfpathlineto{\pgfqpoint{3.592580in}{6.391592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569894in}{6.388104in}}%
\pgfpathlineto{\pgfqpoint{3.590605in}{6.386299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569894in}{6.388104in}}%
\pgfpathlineto{\pgfqpoint{3.591299in}{6.392779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568602in}{6.389301in}}%
\pgfpathlineto{\pgfqpoint{3.589319in}{6.387484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568602in}{6.389301in}}%
\pgfpathlineto{\pgfqpoint{3.590017in}{6.393965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567309in}{6.390496in}}%
\pgfpathlineto{\pgfqpoint{3.588030in}{6.388669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567309in}{6.390496in}}%
\pgfpathlineto{\pgfqpoint{3.588733in}{6.395150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566014in}{6.391691in}}%
\pgfpathlineto{\pgfqpoint{3.586739in}{6.389852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566014in}{6.391691in}}%
\pgfpathlineto{\pgfqpoint{3.587446in}{6.396333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564717in}{6.392884in}}%
\pgfpathlineto{\pgfqpoint{3.585447in}{6.391034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564717in}{6.392884in}}%
\pgfpathlineto{\pgfqpoint{3.586158in}{6.397515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563418in}{6.394076in}}%
\pgfpathlineto{\pgfqpoint{3.584152in}{6.392215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563418in}{6.394076in}}%
\pgfpathlineto{\pgfqpoint{3.584868in}{6.398697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562118in}{6.395267in}}%
\pgfpathlineto{\pgfqpoint{3.582856in}{6.393395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562118in}{6.395267in}}%
\pgfpathlineto{\pgfqpoint{3.583576in}{6.399877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560815in}{6.396457in}}%
\pgfpathlineto{\pgfqpoint{3.581557in}{6.394574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560815in}{6.396457in}}%
\pgfpathlineto{\pgfqpoint{3.582282in}{6.401056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559511in}{6.397646in}}%
\pgfpathlineto{\pgfqpoint{3.580257in}{6.395752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559511in}{6.397646in}}%
\pgfpathlineto{\pgfqpoint{3.580987in}{6.402234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558204in}{6.398833in}}%
\pgfpathlineto{\pgfqpoint{3.578955in}{6.396928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558204in}{6.398833in}}%
\pgfpathlineto{\pgfqpoint{3.579689in}{6.403410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556896in}{6.400020in}}%
\pgfpathlineto{\pgfqpoint{3.577651in}{6.398104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556896in}{6.400020in}}%
\pgfpathlineto{\pgfqpoint{3.578390in}{6.404586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555586in}{6.401205in}}%
\pgfpathlineto{\pgfqpoint{3.576345in}{6.399278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555586in}{6.401205in}}%
\pgfpathlineto{\pgfqpoint{3.577089in}{6.405760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554274in}{6.402390in}}%
\pgfpathlineto{\pgfqpoint{3.575037in}{6.400451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554274in}{6.402390in}}%
\pgfpathlineto{\pgfqpoint{3.575785in}{6.406933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552960in}{6.403573in}}%
\pgfpathlineto{\pgfqpoint{3.573728in}{6.401623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552960in}{6.403573in}}%
\pgfpathlineto{\pgfqpoint{3.574480in}{6.408105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551645in}{6.404755in}}%
\pgfpathlineto{\pgfqpoint{3.572416in}{6.402794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551645in}{6.404755in}}%
\pgfpathlineto{\pgfqpoint{3.573174in}{6.409276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550327in}{6.405935in}}%
\pgfpathlineto{\pgfqpoint{3.571103in}{6.403963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550327in}{6.405935in}}%
\pgfpathlineto{\pgfqpoint{3.571865in}{6.410446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549008in}{6.407115in}}%
\pgfpathlineto{\pgfqpoint{3.569788in}{6.405132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549008in}{6.407115in}}%
\pgfpathlineto{\pgfqpoint{3.570554in}{6.411615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547687in}{6.408294in}}%
\pgfpathlineto{\pgfqpoint{3.568471in}{6.406299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547687in}{6.408294in}}%
\pgfpathlineto{\pgfqpoint{3.569242in}{6.412782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546364in}{6.409471in}}%
\pgfpathlineto{\pgfqpoint{3.567152in}{6.407465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546364in}{6.409471in}}%
\pgfpathlineto{\pgfqpoint{3.567928in}{6.413948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545039in}{6.410647in}}%
\pgfpathlineto{\pgfqpoint{3.565831in}{6.408630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545039in}{6.410647in}}%
\pgfpathlineto{\pgfqpoint{3.566612in}{6.415113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543713in}{6.411822in}}%
\pgfpathlineto{\pgfqpoint{3.564509in}{6.409794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543713in}{6.411822in}}%
\pgfpathlineto{\pgfqpoint{3.565294in}{6.416277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542384in}{6.412996in}}%
\pgfpathlineto{\pgfqpoint{3.563184in}{6.410957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542384in}{6.412996in}}%
\pgfpathlineto{\pgfqpoint{3.563975in}{6.417440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541054in}{6.414169in}}%
\pgfpathlineto{\pgfqpoint{3.561858in}{6.412118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541054in}{6.414169in}}%
\pgfpathlineto{\pgfqpoint{3.562653in}{6.418601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539722in}{6.415340in}}%
\pgfpathlineto{\pgfqpoint{3.560530in}{6.413278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539722in}{6.415340in}}%
\pgfpathlineto{\pgfqpoint{3.561330in}{6.419762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538389in}{6.416511in}}%
\pgfpathlineto{\pgfqpoint{3.559200in}{6.414437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538389in}{6.416511in}}%
\pgfpathlineto{\pgfqpoint{3.560005in}{6.420921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537053in}{6.417680in}}%
\pgfpathlineto{\pgfqpoint{3.557868in}{6.415595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537053in}{6.417680in}}%
\pgfpathlineto{\pgfqpoint{3.558678in}{6.422079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535716in}{6.418848in}}%
\pgfpathlineto{\pgfqpoint{3.556535in}{6.416752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535716in}{6.418848in}}%
\pgfpathlineto{\pgfqpoint{3.557349in}{6.423236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534377in}{6.420014in}}%
\pgfpathlineto{\pgfqpoint{3.555200in}{6.417907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534377in}{6.420014in}}%
\pgfpathlineto{\pgfqpoint{3.556019in}{6.424391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533036in}{6.421180in}}%
\pgfpathlineto{\pgfqpoint{3.553863in}{6.419062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533036in}{6.421180in}}%
\pgfpathlineto{\pgfqpoint{3.554687in}{6.425545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531693in}{6.422345in}}%
\pgfpathlineto{\pgfqpoint{3.552524in}{6.420215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531693in}{6.422345in}}%
\pgfpathlineto{\pgfqpoint{3.553353in}{6.426699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530349in}{6.423508in}}%
\pgfpathlineto{\pgfqpoint{3.551183in}{6.421367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530349in}{6.423508in}}%
\pgfpathlineto{\pgfqpoint{3.552017in}{6.427851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529003in}{6.424670in}}%
\pgfpathlineto{\pgfqpoint{3.549841in}{6.422517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529003in}{6.424670in}}%
\pgfpathlineto{\pgfqpoint{3.550680in}{6.429001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527655in}{6.425831in}}%
\pgfpathlineto{\pgfqpoint{3.548497in}{6.423667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527655in}{6.425831in}}%
\pgfpathlineto{\pgfqpoint{3.549341in}{6.430151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526305in}{6.426990in}}%
\pgfpathlineto{\pgfqpoint{3.547151in}{6.424815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526305in}{6.426990in}}%
\pgfpathlineto{\pgfqpoint{3.548000in}{6.431299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524954in}{6.428149in}}%
\pgfpathlineto{\pgfqpoint{3.545803in}{6.425962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524954in}{6.428149in}}%
\pgfpathlineto{\pgfqpoint{3.546657in}{6.432446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523601in}{6.429306in}}%
\pgfpathlineto{\pgfqpoint{3.544454in}{6.427108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523601in}{6.429306in}}%
\pgfpathlineto{\pgfqpoint{3.545313in}{6.433592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522246in}{6.430462in}}%
\pgfpathlineto{\pgfqpoint{3.543102in}{6.428253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522246in}{6.430462in}}%
\pgfpathlineto{\pgfqpoint{3.543966in}{6.434737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520889in}{6.431617in}}%
\pgfpathlineto{\pgfqpoint{3.541749in}{6.429396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520889in}{6.431617in}}%
\pgfpathlineto{\pgfqpoint{3.542619in}{6.435880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519531in}{6.432771in}}%
\pgfpathlineto{\pgfqpoint{3.540395in}{6.430538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519531in}{6.432771in}}%
\pgfpathlineto{\pgfqpoint{3.541269in}{6.437023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518171in}{6.433923in}}%
\pgfpathlineto{\pgfqpoint{3.539038in}{6.431679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518171in}{6.433923in}}%
\pgfpathlineto{\pgfqpoint{3.539918in}{6.438164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516809in}{6.435074in}}%
\pgfpathlineto{\pgfqpoint{3.537680in}{6.432819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516809in}{6.435074in}}%
\pgfpathlineto{\pgfqpoint{3.538565in}{6.439304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515446in}{6.436224in}}%
\pgfpathlineto{\pgfqpoint{3.536320in}{6.433958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515446in}{6.436224in}}%
\pgfpathlineto{\pgfqpoint{3.537210in}{6.440442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514081in}{6.437373in}}%
\pgfpathlineto{\pgfqpoint{3.534958in}{6.435095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514081in}{6.437373in}}%
\pgfpathlineto{\pgfqpoint{3.535853in}{6.441579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512714in}{6.438521in}}%
\pgfpathlineto{\pgfqpoint{3.533595in}{6.436231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512714in}{6.438521in}}%
\pgfpathlineto{\pgfqpoint{3.534495in}{6.442715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511346in}{6.439667in}}%
\pgfpathlineto{\pgfqpoint{3.532230in}{6.437366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511346in}{6.439667in}}%
\pgfpathlineto{\pgfqpoint{3.533135in}{6.443850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509976in}{6.440812in}}%
\pgfpathlineto{\pgfqpoint{3.530863in}{6.438499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509976in}{6.440812in}}%
\pgfpathlineto{\pgfqpoint{3.531774in}{6.444984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508604in}{6.441956in}}%
\pgfpathlineto{\pgfqpoint{3.529495in}{6.439632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508604in}{6.441956in}}%
\pgfpathlineto{\pgfqpoint{3.530411in}{6.446116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507230in}{6.443099in}}%
\pgfpathlineto{\pgfqpoint{3.528125in}{6.440763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507230in}{6.443099in}}%
\pgfpathlineto{\pgfqpoint{3.529046in}{6.447247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505855in}{6.444240in}}%
\pgfpathlineto{\pgfqpoint{3.526753in}{6.441893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505855in}{6.444240in}}%
\pgfpathlineto{\pgfqpoint{3.527679in}{6.448377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504478in}{6.445380in}}%
\pgfpathlineto{\pgfqpoint{3.525379in}{6.443021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504478in}{6.445380in}}%
\pgfpathlineto{\pgfqpoint{3.526311in}{6.449506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503100in}{6.446519in}}%
\pgfpathlineto{\pgfqpoint{3.524004in}{6.444148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503100in}{6.446519in}}%
\pgfpathlineto{\pgfqpoint{3.524941in}{6.450633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501720in}{6.447657in}}%
\pgfpathlineto{\pgfqpoint{3.522627in}{6.445275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501720in}{6.447657in}}%
\pgfpathlineto{\pgfqpoint{3.523569in}{6.451759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500338in}{6.448793in}}%
\pgfpathlineto{\pgfqpoint{3.521249in}{6.446399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500338in}{6.448793in}}%
\pgfpathlineto{\pgfqpoint{3.522196in}{6.452884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498955in}{6.449928in}}%
\pgfpathlineto{\pgfqpoint{3.519868in}{6.447523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498955in}{6.449928in}}%
\pgfpathlineto{\pgfqpoint{3.520821in}{6.454008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497570in}{6.451062in}}%
\pgfpathlineto{\pgfqpoint{3.518487in}{6.448645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497570in}{6.451062in}}%
\pgfpathlineto{\pgfqpoint{3.519445in}{6.455130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496183in}{6.452195in}}%
\pgfpathlineto{\pgfqpoint{3.517103in}{6.449766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496183in}{6.452195in}}%
\pgfpathlineto{\pgfqpoint{3.518067in}{6.456251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494795in}{6.453326in}}%
\pgfpathlineto{\pgfqpoint{3.515718in}{6.450886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494795in}{6.453326in}}%
\pgfpathlineto{\pgfqpoint{3.516687in}{6.457371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493405in}{6.454457in}}%
\pgfpathlineto{\pgfqpoint{3.514331in}{6.452004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493405in}{6.454457in}}%
\pgfpathlineto{\pgfqpoint{3.515306in}{6.458489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492013in}{6.455585in}}%
\pgfpathlineto{\pgfqpoint{3.512943in}{6.453122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492013in}{6.455585in}}%
\pgfpathlineto{\pgfqpoint{3.513923in}{6.459606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490620in}{6.456713in}}%
\pgfpathlineto{\pgfqpoint{3.511552in}{6.454238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490620in}{6.456713in}}%
\pgfpathlineto{\pgfqpoint{3.512538in}{6.460722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489226in}{6.457839in}}%
\pgfpathlineto{\pgfqpoint{3.510161in}{6.455352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489226in}{6.457839in}}%
\pgfpathlineto{\pgfqpoint{3.511152in}{6.461837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487829in}{6.458965in}}%
\pgfpathlineto{\pgfqpoint{3.508767in}{6.456466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487829in}{6.458965in}}%
\pgfpathlineto{\pgfqpoint{3.509764in}{6.462950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486432in}{6.460088in}}%
\pgfpathlineto{\pgfqpoint{3.507372in}{6.457578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486432in}{6.460088in}}%
\pgfpathlineto{\pgfqpoint{3.508375in}{6.464062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485032in}{6.461211in}}%
\pgfpathlineto{\pgfqpoint{3.505976in}{6.458689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485032in}{6.461211in}}%
\pgfpathlineto{\pgfqpoint{3.506984in}{6.465173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483631in}{6.462332in}}%
\pgfpathlineto{\pgfqpoint{3.504578in}{6.459798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483631in}{6.462332in}}%
\pgfpathlineto{\pgfqpoint{3.505591in}{6.466283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482228in}{6.463452in}}%
\pgfpathlineto{\pgfqpoint{3.503178in}{6.460906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482228in}{6.463452in}}%
\pgfpathlineto{\pgfqpoint{3.504197in}{6.467391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480824in}{6.464571in}}%
\pgfpathlineto{\pgfqpoint{3.501777in}{6.462013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480824in}{6.464571in}}%
\pgfpathlineto{\pgfqpoint{3.502801in}{6.468498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479419in}{6.465688in}}%
\pgfpathlineto{\pgfqpoint{3.500374in}{6.463119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479419in}{6.465688in}}%
\pgfpathlineto{\pgfqpoint{3.501404in}{6.469603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478011in}{6.466804in}}%
\pgfpathlineto{\pgfqpoint{3.498969in}{6.464223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478011in}{6.466804in}}%
\pgfpathlineto{\pgfqpoint{3.500005in}{6.470707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476602in}{6.467919in}}%
\pgfpathlineto{\pgfqpoint{3.497563in}{6.465326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476602in}{6.467919in}}%
\pgfpathlineto{\pgfqpoint{3.498605in}{6.471810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475192in}{6.469033in}}%
\pgfpathlineto{\pgfqpoint{3.496155in}{6.466428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475192in}{6.469033in}}%
\pgfpathlineto{\pgfqpoint{3.497203in}{6.472912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473780in}{6.470145in}}%
\pgfpathlineto{\pgfqpoint{3.494746in}{6.467528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473780in}{6.470145in}}%
\pgfpathlineto{\pgfqpoint{3.495799in}{6.474012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472367in}{6.471256in}}%
\pgfpathlineto{\pgfqpoint{3.493335in}{6.468627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472367in}{6.471256in}}%
\pgfpathlineto{\pgfqpoint{3.494394in}{6.475111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470952in}{6.472366in}}%
\pgfpathlineto{\pgfqpoint{3.491923in}{6.469725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470952in}{6.472366in}}%
\pgfpathlineto{\pgfqpoint{3.492988in}{6.476209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469535in}{6.473474in}}%
\pgfpathlineto{\pgfqpoint{3.490509in}{6.470822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469535in}{6.473474in}}%
\pgfpathlineto{\pgfqpoint{3.491580in}{6.477306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468117in}{6.474581in}}%
\pgfpathlineto{\pgfqpoint{3.489094in}{6.471917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468117in}{6.474581in}}%
\pgfpathlineto{\pgfqpoint{3.490170in}{6.478401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466698in}{6.475687in}}%
\pgfpathlineto{\pgfqpoint{3.487677in}{6.473011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466698in}{6.475687in}}%
\pgfpathlineto{\pgfqpoint{3.488759in}{6.479494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465277in}{6.476791in}}%
\pgfpathlineto{\pgfqpoint{3.486258in}{6.474103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465277in}{6.476791in}}%
\pgfpathlineto{\pgfqpoint{3.487346in}{6.480587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463854in}{6.477894in}}%
\pgfpathlineto{\pgfqpoint{3.484838in}{6.475195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463854in}{6.477894in}}%
\pgfpathlineto{\pgfqpoint{3.485932in}{6.481678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462430in}{6.478996in}}%
\pgfpathlineto{\pgfqpoint{3.483416in}{6.476284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462430in}{6.478996in}}%
\pgfpathlineto{\pgfqpoint{3.484516in}{6.482768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461005in}{6.480097in}}%
\pgfpathlineto{\pgfqpoint{3.481993in}{6.477373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461005in}{6.480097in}}%
\pgfpathlineto{\pgfqpoint{3.483099in}{6.483856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459578in}{6.481196in}}%
\pgfpathlineto{\pgfqpoint{3.480569in}{6.478460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459578in}{6.481196in}}%
\pgfpathlineto{\pgfqpoint{3.481680in}{6.484943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458149in}{6.482294in}}%
\pgfpathlineto{\pgfqpoint{3.479143in}{6.479546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458149in}{6.482294in}}%
\pgfpathlineto{\pgfqpoint{3.480260in}{6.486029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456719in}{6.483390in}}%
\pgfpathlineto{\pgfqpoint{3.477715in}{6.480631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456719in}{6.483390in}}%
\pgfpathlineto{\pgfqpoint{3.478839in}{6.487114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455288in}{6.484486in}}%
\pgfpathlineto{\pgfqpoint{3.476286in}{6.481714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455288in}{6.484486in}}%
\pgfpathlineto{\pgfqpoint{3.477415in}{6.488197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453855in}{6.485579in}}%
\pgfpathlineto{\pgfqpoint{3.474855in}{6.482796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453855in}{6.485579in}}%
\pgfpathlineto{\pgfqpoint{3.475991in}{6.489278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452420in}{6.486672in}}%
\pgfpathlineto{\pgfqpoint{3.473423in}{6.483876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452420in}{6.486672in}}%
\pgfpathlineto{\pgfqpoint{3.474565in}{6.490359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450985in}{6.487763in}}%
\pgfpathlineto{\pgfqpoint{3.471990in}{6.484956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450985in}{6.487763in}}%
\pgfpathlineto{\pgfqpoint{3.473137in}{6.491438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449547in}{6.488853in}}%
\pgfpathlineto{\pgfqpoint{3.470555in}{6.486033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449547in}{6.488853in}}%
\pgfpathlineto{\pgfqpoint{3.471708in}{6.492516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448109in}{6.489942in}}%
\pgfpathlineto{\pgfqpoint{3.469118in}{6.487110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448109in}{6.489942in}}%
\pgfpathlineto{\pgfqpoint{3.470278in}{6.493592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446669in}{6.491029in}}%
\pgfpathlineto{\pgfqpoint{3.467680in}{6.488185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446669in}{6.491029in}}%
\pgfpathlineto{\pgfqpoint{3.468846in}{6.494667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445227in}{6.492115in}}%
\pgfpathlineto{\pgfqpoint{3.466241in}{6.489259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445227in}{6.492115in}}%
\pgfpathlineto{\pgfqpoint{3.467413in}{6.495741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443784in}{6.493199in}}%
\pgfpathlineto{\pgfqpoint{3.464800in}{6.490331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443784in}{6.493199in}}%
\pgfpathlineto{\pgfqpoint{3.465978in}{6.496813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442340in}{6.494283in}}%
\pgfpathlineto{\pgfqpoint{3.463357in}{6.491402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442340in}{6.494283in}}%
\pgfpathlineto{\pgfqpoint{3.464542in}{6.497884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440894in}{6.495364in}}%
\pgfpathlineto{\pgfqpoint{3.461914in}{6.492472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440894in}{6.495364in}}%
\pgfpathlineto{\pgfqpoint{3.463105in}{6.498953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439447in}{6.496445in}}%
\pgfpathlineto{\pgfqpoint{3.460468in}{6.493541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439447in}{6.496445in}}%
\pgfpathlineto{\pgfqpoint{3.461666in}{6.500022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437998in}{6.497524in}}%
\pgfpathlineto{\pgfqpoint{3.459022in}{6.494608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437998in}{6.497524in}}%
\pgfpathlineto{\pgfqpoint{3.460225in}{6.501089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436548in}{6.498602in}}%
\pgfpathlineto{\pgfqpoint{3.457574in}{6.495673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436548in}{6.498602in}}%
\pgfpathlineto{\pgfqpoint{3.458783in}{6.502154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435097in}{6.499678in}}%
\pgfpathlineto{\pgfqpoint{3.456124in}{6.496737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435097in}{6.499678in}}%
\pgfpathlineto{\pgfqpoint{3.457340in}{6.503218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433644in}{6.500753in}}%
\pgfpathlineto{\pgfqpoint{3.454673in}{6.497800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433644in}{6.500753in}}%
\pgfpathlineto{\pgfqpoint{3.455896in}{6.504281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432190in}{6.501827in}}%
\pgfpathlineto{\pgfqpoint{3.453221in}{6.498862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432190in}{6.501827in}}%
\pgfpathlineto{\pgfqpoint{3.454450in}{6.505342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430735in}{6.502899in}}%
\pgfpathlineto{\pgfqpoint{3.451768in}{6.499922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430735in}{6.502899in}}%
\pgfpathlineto{\pgfqpoint{3.453002in}{6.506402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429278in}{6.503970in}}%
\pgfpathlineto{\pgfqpoint{3.450312in}{6.500981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429278in}{6.503970in}}%
\pgfpathlineto{\pgfqpoint{3.451554in}{6.507461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427820in}{6.505040in}}%
\pgfpathlineto{\pgfqpoint{3.448856in}{6.502038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427820in}{6.505040in}}%
\pgfpathlineto{\pgfqpoint{3.450104in}{6.508518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426360in}{6.506108in}}%
\pgfpathlineto{\pgfqpoint{3.447398in}{6.503094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426360in}{6.506108in}}%
\pgfpathlineto{\pgfqpoint{3.448652in}{6.509574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424899in}{6.507175in}}%
\pgfpathlineto{\pgfqpoint{3.445939in}{6.504149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424899in}{6.507175in}}%
\pgfpathlineto{\pgfqpoint{3.447200in}{6.510628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423437in}{6.508240in}}%
\pgfpathlineto{\pgfqpoint{3.444478in}{6.505202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423437in}{6.508240in}}%
\pgfpathlineto{\pgfqpoint{3.445745in}{6.511681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421974in}{6.509304in}}%
\pgfpathlineto{\pgfqpoint{3.443016in}{6.506254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421974in}{6.509304in}}%
\pgfpathlineto{\pgfqpoint{3.444290in}{6.512733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420509in}{6.510367in}}%
\pgfpathlineto{\pgfqpoint{3.441553in}{6.507304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420509in}{6.510367in}}%
\pgfpathlineto{\pgfqpoint{3.442833in}{6.513783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419042in}{6.511428in}}%
\pgfpathlineto{\pgfqpoint{3.440088in}{6.508353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419042in}{6.511428in}}%
\pgfpathlineto{\pgfqpoint{3.441375in}{6.514832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417575in}{6.512488in}}%
\pgfpathlineto{\pgfqpoint{3.438622in}{6.509401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417575in}{6.512488in}}%
\pgfpathlineto{\pgfqpoint{3.439916in}{6.515879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416106in}{6.513547in}}%
\pgfpathlineto{\pgfqpoint{3.437155in}{6.510447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416106in}{6.513547in}}%
\pgfpathlineto{\pgfqpoint{3.438455in}{6.516925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414636in}{6.514604in}}%
\pgfpathlineto{\pgfqpoint{3.435686in}{6.511492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414636in}{6.514604in}}%
\pgfpathlineto{\pgfqpoint{3.436993in}{6.517970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413164in}{6.515660in}}%
\pgfpathlineto{\pgfqpoint{3.434216in}{6.512535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413164in}{6.515660in}}%
\pgfpathlineto{\pgfqpoint{3.435529in}{6.519013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411692in}{6.516714in}}%
\pgfpathlineto{\pgfqpoint{3.432745in}{6.513578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411692in}{6.516714in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{6.520055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410218in}{6.517767in}}%
\pgfpathlineto{\pgfqpoint{3.431272in}{6.514618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410218in}{6.517767in}}%
\pgfpathlineto{\pgfqpoint{3.432599in}{6.521095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408742in}{6.518819in}}%
\pgfpathlineto{\pgfqpoint{3.429798in}{6.515657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408742in}{6.518819in}}%
\pgfpathlineto{\pgfqpoint{3.431131in}{6.522134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407266in}{6.519869in}}%
\pgfpathlineto{\pgfqpoint{3.428323in}{6.516695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407266in}{6.519869in}}%
\pgfpathlineto{\pgfqpoint{3.429663in}{6.523171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405788in}{6.520918in}}%
\pgfpathlineto{\pgfqpoint{3.426846in}{6.517732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405788in}{6.520918in}}%
\pgfpathlineto{\pgfqpoint{3.428193in}{6.524208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404309in}{6.521965in}}%
\pgfpathlineto{\pgfqpoint{3.425368in}{6.518767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404309in}{6.521965in}}%
\pgfpathlineto{\pgfqpoint{3.426722in}{6.525242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402828in}{6.523011in}}%
\pgfpathlineto{\pgfqpoint{3.423889in}{6.519800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402828in}{6.523011in}}%
\pgfpathlineto{\pgfqpoint{3.425249in}{6.526276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401347in}{6.524056in}}%
\pgfpathlineto{\pgfqpoint{3.422409in}{6.520832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401347in}{6.524056in}}%
\pgfpathlineto{\pgfqpoint{3.423776in}{6.527307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399864in}{6.525099in}}%
\pgfpathlineto{\pgfqpoint{3.420927in}{6.521863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399864in}{6.525099in}}%
\pgfpathlineto{\pgfqpoint{3.422301in}{6.528338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398380in}{6.526141in}}%
\pgfpathlineto{\pgfqpoint{3.419444in}{6.522892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398380in}{6.526141in}}%
\pgfpathlineto{\pgfqpoint{3.420825in}{6.529367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396894in}{6.527181in}}%
\pgfpathlineto{\pgfqpoint{3.417960in}{6.523920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396894in}{6.527181in}}%
\pgfpathlineto{\pgfqpoint{3.419347in}{6.530394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395408in}{6.528220in}}%
\pgfpathlineto{\pgfqpoint{3.416474in}{6.524947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395408in}{6.528220in}}%
\pgfpathlineto{\pgfqpoint{3.417868in}{6.531421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393920in}{6.529258in}}%
\pgfpathlineto{\pgfqpoint{3.414987in}{6.525972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393920in}{6.529258in}}%
\pgfpathlineto{\pgfqpoint{3.416389in}{6.532445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392431in}{6.530294in}}%
\pgfpathlineto{\pgfqpoint{3.413499in}{6.526995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392431in}{6.530294in}}%
\pgfpathlineto{\pgfqpoint{3.414907in}{6.533468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390941in}{6.531328in}}%
\pgfpathlineto{\pgfqpoint{3.412010in}{6.528017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390941in}{6.531328in}}%
\pgfpathlineto{\pgfqpoint{3.413425in}{6.534490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389449in}{6.532361in}}%
\pgfpathlineto{\pgfqpoint{3.410519in}{6.529038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389449in}{6.532361in}}%
\pgfpathlineto{\pgfqpoint{3.411941in}{6.535511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387957in}{6.533393in}}%
\pgfpathlineto{\pgfqpoint{3.409028in}{6.530057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387957in}{6.533393in}}%
\pgfpathlineto{\pgfqpoint{3.410457in}{6.536530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386463in}{6.534424in}}%
\pgfpathlineto{\pgfqpoint{3.407534in}{6.531075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386463in}{6.534424in}}%
\pgfpathlineto{\pgfqpoint{3.408971in}{6.537547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384968in}{6.535453in}}%
\pgfpathlineto{\pgfqpoint{3.406040in}{6.532092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384968in}{6.535453in}}%
\pgfpathlineto{\pgfqpoint{3.407484in}{6.538563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383472in}{6.536480in}}%
\pgfpathlineto{\pgfqpoint{3.404545in}{6.533107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383472in}{6.536480in}}%
\pgfpathlineto{\pgfqpoint{3.405995in}{6.539578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381974in}{6.537506in}}%
\pgfpathlineto{\pgfqpoint{3.403048in}{6.534120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381974in}{6.537506in}}%
\pgfpathlineto{\pgfqpoint{3.404506in}{6.540591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380476in}{6.538531in}}%
\pgfpathlineto{\pgfqpoint{3.401550in}{6.535132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380476in}{6.538531in}}%
\pgfpathlineto{\pgfqpoint{3.403015in}{6.541603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378976in}{6.539554in}}%
\pgfpathlineto{\pgfqpoint{3.400051in}{6.536143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378976in}{6.539554in}}%
\pgfpathlineto{\pgfqpoint{3.401523in}{6.542613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377475in}{6.540576in}}%
\pgfpathlineto{\pgfqpoint{3.398551in}{6.537152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377475in}{6.540576in}}%
\pgfpathlineto{\pgfqpoint{3.400030in}{6.543622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375973in}{6.541596in}}%
\pgfpathlineto{\pgfqpoint{3.397050in}{6.538160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375973in}{6.541596in}}%
\pgfpathlineto{\pgfqpoint{3.398536in}{6.544629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374470in}{6.542615in}}%
\pgfpathlineto{\pgfqpoint{3.395547in}{6.539166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374470in}{6.542615in}}%
\pgfpathlineto{\pgfqpoint{3.397040in}{6.545635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372966in}{6.543632in}}%
\pgfpathlineto{\pgfqpoint{3.394043in}{6.540171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372966in}{6.543632in}}%
\pgfpathlineto{\pgfqpoint{3.395544in}{6.546639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371460in}{6.544648in}}%
\pgfpathlineto{\pgfqpoint{3.392538in}{6.541174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371460in}{6.544648in}}%
\pgfpathlineto{\pgfqpoint{3.394046in}{6.547642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369954in}{6.545663in}}%
\pgfpathlineto{\pgfqpoint{3.391032in}{6.542176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369954in}{6.545663in}}%
\pgfpathlineto{\pgfqpoint{3.392547in}{6.548643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368446in}{6.546676in}}%
\pgfpathlineto{\pgfqpoint{3.389525in}{6.543176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368446in}{6.546676in}}%
\pgfpathlineto{\pgfqpoint{3.391047in}{6.549643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366937in}{6.547688in}}%
\pgfpathlineto{\pgfqpoint{3.388016in}{6.544175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366937in}{6.547688in}}%
\pgfpathlineto{\pgfqpoint{3.389546in}{6.550642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365427in}{6.548698in}}%
\pgfpathlineto{\pgfqpoint{3.386507in}{6.545173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365427in}{6.548698in}}%
\pgfpathlineto{\pgfqpoint{3.388044in}{6.551639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363916in}{6.549707in}}%
\pgfpathlineto{\pgfqpoint{3.384996in}{6.546169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363916in}{6.549707in}}%
\pgfpathlineto{\pgfqpoint{3.386540in}{6.552635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362404in}{6.550714in}}%
\pgfpathlineto{\pgfqpoint{3.383484in}{6.547163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362404in}{6.550714in}}%
\pgfpathlineto{\pgfqpoint{3.385036in}{6.553629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360891in}{6.551720in}}%
\pgfpathlineto{\pgfqpoint{3.381971in}{6.548156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360891in}{6.551720in}}%
\pgfpathlineto{\pgfqpoint{3.383530in}{6.554621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359377in}{6.552724in}}%
\pgfpathlineto{\pgfqpoint{3.380457in}{6.549148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359377in}{6.552724in}}%
\pgfpathlineto{\pgfqpoint{3.382024in}{6.555612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357861in}{6.553727in}}%
\pgfpathlineto{\pgfqpoint{3.378942in}{6.550138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357861in}{6.553727in}}%
\pgfpathlineto{\pgfqpoint{3.380516in}{6.556602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356345in}{6.554728in}}%
\pgfpathlineto{\pgfqpoint{3.377426in}{6.551126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356345in}{6.554728in}}%
\pgfpathlineto{\pgfqpoint{3.379007in}{6.557590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354827in}{6.555728in}}%
\pgfpathlineto{\pgfqpoint{3.375908in}{6.552114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354827in}{6.555728in}}%
\pgfpathlineto{\pgfqpoint{3.377497in}{6.558577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353309in}{6.556726in}}%
\pgfpathlineto{\pgfqpoint{3.374390in}{6.553099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353309in}{6.556726in}}%
\pgfpathlineto{\pgfqpoint{3.375986in}{6.559562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351789in}{6.557723in}}%
\pgfpathlineto{\pgfqpoint{3.372870in}{6.554083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351789in}{6.557723in}}%
\pgfpathlineto{\pgfqpoint{3.374474in}{6.560546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350269in}{6.558719in}}%
\pgfpathlineto{\pgfqpoint{3.371349in}{6.555066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350269in}{6.558719in}}%
\pgfpathlineto{\pgfqpoint{3.372961in}{6.561528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348747in}{6.559713in}}%
\pgfpathlineto{\pgfqpoint{3.369827in}{6.556047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348747in}{6.559713in}}%
\pgfpathlineto{\pgfqpoint{3.371447in}{6.562508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347224in}{6.560705in}}%
\pgfpathlineto{\pgfqpoint{3.368305in}{6.557027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347224in}{6.560705in}}%
\pgfpathlineto{\pgfqpoint{3.369932in}{6.563488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345700in}{6.561696in}}%
\pgfpathlineto{\pgfqpoint{3.366781in}{6.558005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345700in}{6.561696in}}%
\pgfpathlineto{\pgfqpoint{3.368415in}{6.564465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344176in}{6.562686in}}%
\pgfpathlineto{\pgfqpoint{3.365256in}{6.558982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344176in}{6.562686in}}%
\pgfpathlineto{\pgfqpoint{3.366898in}{6.565441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342650in}{6.563674in}}%
\pgfpathlineto{\pgfqpoint{3.363730in}{6.559957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342650in}{6.563674in}}%
\pgfpathlineto{\pgfqpoint{3.365380in}{6.566416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341123in}{6.564661in}}%
\pgfpathlineto{\pgfqpoint{3.362203in}{6.560931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341123in}{6.564661in}}%
\pgfpathlineto{\pgfqpoint{3.363860in}{6.567389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339595in}{6.565646in}}%
\pgfpathlineto{\pgfqpoint{3.360674in}{6.561903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339595in}{6.565646in}}%
\pgfpathlineto{\pgfqpoint{3.362340in}{6.568361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338066in}{6.566629in}}%
\pgfpathlineto{\pgfqpoint{3.359145in}{6.562874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338066in}{6.566629in}}%
\pgfpathlineto{\pgfqpoint{3.360819in}{6.569331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336536in}{6.567612in}}%
\pgfpathlineto{\pgfqpoint{3.357615in}{6.563843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336536in}{6.567612in}}%
\pgfpathlineto{\pgfqpoint{3.359296in}{6.570300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335006in}{6.568592in}}%
\pgfpathlineto{\pgfqpoint{3.356084in}{6.564811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335006in}{6.568592in}}%
\pgfpathlineto{\pgfqpoint{3.357773in}{6.571267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333474in}{6.569571in}}%
\pgfpathlineto{\pgfqpoint{3.354552in}{6.565777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333474in}{6.569571in}}%
\pgfpathlineto{\pgfqpoint{3.356248in}{6.572233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331941in}{6.570549in}}%
\pgfpathlineto{\pgfqpoint{3.353018in}{6.566741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331941in}{6.570549in}}%
\pgfpathlineto{\pgfqpoint{3.354723in}{6.573197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330407in}{6.571525in}}%
\pgfpathlineto{\pgfqpoint{3.351484in}{6.567705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330407in}{6.571525in}}%
\pgfpathlineto{\pgfqpoint{3.353197in}{6.574159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328873in}{6.572500in}}%
\pgfpathlineto{\pgfqpoint{3.349949in}{6.568666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328873in}{6.572500in}}%
\pgfpathlineto{\pgfqpoint{3.351669in}{6.575120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327337in}{6.573473in}}%
\pgfpathlineto{\pgfqpoint{3.348413in}{6.569626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327337in}{6.573473in}}%
\pgfpathlineto{\pgfqpoint{3.350141in}{6.576080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325800in}{6.574444in}}%
\pgfpathlineto{\pgfqpoint{3.346875in}{6.570585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325800in}{6.574444in}}%
\pgfpathlineto{\pgfqpoint{3.348612in}{6.577038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324263in}{6.575414in}}%
\pgfpathlineto{\pgfqpoint{3.345337in}{6.571542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324263in}{6.575414in}}%
\pgfpathlineto{\pgfqpoint{3.347081in}{6.577994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322724in}{6.576383in}}%
\pgfpathlineto{\pgfqpoint{3.343798in}{6.572498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322724in}{6.576383in}}%
\pgfpathlineto{\pgfqpoint{3.345550in}{6.578949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321185in}{6.577350in}}%
\pgfpathlineto{\pgfqpoint{3.342258in}{6.573452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321185in}{6.577350in}}%
\pgfpathlineto{\pgfqpoint{3.344018in}{6.579903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319644in}{6.578316in}}%
\pgfpathlineto{\pgfqpoint{3.340717in}{6.574404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319644in}{6.578316in}}%
\pgfpathlineto{\pgfqpoint{3.342485in}{6.580855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318103in}{6.579280in}}%
\pgfpathlineto{\pgfqpoint{3.339174in}{6.575355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318103in}{6.579280in}}%
\pgfpathlineto{\pgfqpoint{3.340951in}{6.581805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316561in}{6.580242in}}%
\pgfpathlineto{\pgfqpoint{3.337631in}{6.576305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316561in}{6.580242in}}%
\pgfpathlineto{\pgfqpoint{3.339416in}{6.582754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315018in}{6.581203in}}%
\pgfpathlineto{\pgfqpoint{3.336087in}{6.577253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315018in}{6.581203in}}%
\pgfpathlineto{\pgfqpoint{3.337880in}{6.583701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313474in}{6.582163in}}%
\pgfpathlineto{\pgfqpoint{3.334542in}{6.578199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313474in}{6.582163in}}%
\pgfpathlineto{\pgfqpoint{3.336343in}{6.584647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311929in}{6.583121in}}%
\pgfpathlineto{\pgfqpoint{3.332997in}{6.579144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311929in}{6.583121in}}%
\pgfpathlineto{\pgfqpoint{3.334806in}{6.585591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310383in}{6.584077in}}%
\pgfpathlineto{\pgfqpoint{3.331450in}{6.580087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310383in}{6.584077in}}%
\pgfpathlineto{\pgfqpoint{3.333267in}{6.586534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{6.585032in}}%
\pgfpathlineto{\pgfqpoint{3.329902in}{6.581029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{6.585032in}}%
\pgfpathlineto{\pgfqpoint{3.331727in}{6.587475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307289in}{6.585986in}}%
\pgfpathlineto{\pgfqpoint{3.328353in}{6.581969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307289in}{6.585986in}}%
\pgfpathlineto{\pgfqpoint{3.330187in}{6.588415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305741in}{6.586937in}}%
\pgfpathlineto{\pgfqpoint{3.326804in}{6.582908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305741in}{6.586937in}}%
\pgfpathlineto{\pgfqpoint{3.328646in}{6.589353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304191in}{6.587888in}}%
\pgfpathlineto{\pgfqpoint{3.325253in}{6.583845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304191in}{6.587888in}}%
\pgfpathlineto{\pgfqpoint{3.327104in}{6.590289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302641in}{6.588837in}}%
\pgfpathlineto{\pgfqpoint{3.323702in}{6.584781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302641in}{6.588837in}}%
\pgfpathlineto{\pgfqpoint{3.325561in}{6.591224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301090in}{6.589784in}}%
\pgfpathlineto{\pgfqpoint{3.322150in}{6.585715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301090in}{6.589784in}}%
\pgfpathlineto{\pgfqpoint{3.324017in}{6.592158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299539in}{6.590730in}}%
\pgfpathlineto{\pgfqpoint{3.320597in}{6.586648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299539in}{6.590730in}}%
\pgfpathlineto{\pgfqpoint{3.322472in}{6.593089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297986in}{6.591674in}}%
\pgfpathlineto{\pgfqpoint{3.319043in}{6.587579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297986in}{6.591674in}}%
\pgfpathlineto{\pgfqpoint{3.320926in}{6.594020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296432in}{6.592616in}}%
\pgfpathlineto{\pgfqpoint{3.317488in}{6.588508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296432in}{6.592616in}}%
\pgfpathlineto{\pgfqpoint{3.319380in}{6.594949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294878in}{6.593558in}}%
\pgfpathlineto{\pgfqpoint{3.315932in}{6.589436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294878in}{6.593558in}}%
\pgfpathlineto{\pgfqpoint{3.317832in}{6.595876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293323in}{6.594497in}}%
\pgfpathlineto{\pgfqpoint{3.314375in}{6.590362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293323in}{6.594497in}}%
\pgfpathlineto{\pgfqpoint{3.316284in}{6.596801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291767in}{6.595435in}}%
\pgfpathlineto{\pgfqpoint{3.312818in}{6.591287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291767in}{6.595435in}}%
\pgfpathlineto{\pgfqpoint{3.314735in}{6.597725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290210in}{6.596372in}}%
\pgfpathlineto{\pgfqpoint{3.311260in}{6.592211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290210in}{6.596372in}}%
\pgfpathlineto{\pgfqpoint{3.313186in}{6.598648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288653in}{6.597307in}}%
\pgfpathlineto{\pgfqpoint{3.309700in}{6.593132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288653in}{6.597307in}}%
\pgfpathlineto{\pgfqpoint{3.311635in}{6.599569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287094in}{6.598240in}}%
\pgfpathlineto{\pgfqpoint{3.308140in}{6.594052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287094in}{6.598240in}}%
\pgfpathlineto{\pgfqpoint{3.310083in}{6.600488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285535in}{6.599172in}}%
\pgfpathlineto{\pgfqpoint{3.306580in}{6.594971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285535in}{6.599172in}}%
\pgfpathlineto{\pgfqpoint{3.308531in}{6.601406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283975in}{6.600102in}}%
\pgfpathlineto{\pgfqpoint{3.305018in}{6.595888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283975in}{6.600102in}}%
\pgfpathlineto{\pgfqpoint{3.306978in}{6.602322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282415in}{6.601031in}}%
\pgfpathlineto{\pgfqpoint{3.303456in}{6.596803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282415in}{6.601031in}}%
\pgfpathlineto{\pgfqpoint{3.305424in}{6.603237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280853in}{6.601958in}}%
\pgfpathlineto{\pgfqpoint{3.301892in}{6.597717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280853in}{6.601958in}}%
\pgfpathlineto{\pgfqpoint{3.303870in}{6.604150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279291in}{6.602884in}}%
\pgfpathlineto{\pgfqpoint{3.300328in}{6.598630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279291in}{6.602884in}}%
\pgfpathlineto{\pgfqpoint{3.302314in}{6.605061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277728in}{6.603808in}}%
\pgfpathlineto{\pgfqpoint{3.298763in}{6.599540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277728in}{6.603808in}}%
\pgfpathlineto{\pgfqpoint{3.300758in}{6.605971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276164in}{6.604730in}}%
\pgfpathlineto{\pgfqpoint{3.297198in}{6.600450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276164in}{6.604730in}}%
\pgfpathlineto{\pgfqpoint{3.299201in}{6.606880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274600in}{6.605651in}}%
\pgfpathlineto{\pgfqpoint{3.295631in}{6.601357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274600in}{6.605651in}}%
\pgfpathlineto{\pgfqpoint{3.297643in}{6.607786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273034in}{6.606571in}}%
\pgfpathlineto{\pgfqpoint{3.294064in}{6.602263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273034in}{6.606571in}}%
\pgfpathlineto{\pgfqpoint{3.296085in}{6.608692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271468in}{6.607488in}}%
\pgfpathlineto{\pgfqpoint{3.292496in}{6.603168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271468in}{6.607488in}}%
\pgfpathlineto{\pgfqpoint{3.294526in}{6.609595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269902in}{6.608405in}}%
\pgfpathlineto{\pgfqpoint{3.290927in}{6.604070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269902in}{6.608405in}}%
\pgfpathlineto{\pgfqpoint{3.292966in}{6.610497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268334in}{6.609319in}}%
\pgfpathlineto{\pgfqpoint{3.289358in}{6.604972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268334in}{6.609319in}}%
\pgfpathlineto{\pgfqpoint{3.291405in}{6.611398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266766in}{6.610232in}}%
\pgfpathlineto{\pgfqpoint{3.287787in}{6.605871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266766in}{6.610232in}}%
\pgfpathlineto{\pgfqpoint{3.289844in}{6.612297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265197in}{6.611144in}}%
\pgfpathlineto{\pgfqpoint{3.286216in}{6.606770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265197in}{6.611144in}}%
\pgfpathlineto{\pgfqpoint{3.288282in}{6.613194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263628in}{6.612054in}}%
\pgfpathlineto{\pgfqpoint{3.284644in}{6.607666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263628in}{6.612054in}}%
\pgfpathlineto{\pgfqpoint{3.286719in}{6.614090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262058in}{6.612962in}}%
\pgfpathlineto{\pgfqpoint{3.283072in}{6.608561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262058in}{6.612962in}}%
\pgfpathlineto{\pgfqpoint{3.285155in}{6.614984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260487in}{6.613869in}}%
\pgfpathlineto{\pgfqpoint{3.281499in}{6.609455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260487in}{6.613869in}}%
\pgfpathlineto{\pgfqpoint{3.283591in}{6.615876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258915in}{6.614774in}}%
\pgfpathlineto{\pgfqpoint{3.279925in}{6.610346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258915in}{6.614774in}}%
\pgfpathlineto{\pgfqpoint{3.282026in}{6.616767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257343in}{6.615678in}}%
\pgfpathlineto{\pgfqpoint{3.278350in}{6.611237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257343in}{6.615678in}}%
\pgfpathlineto{\pgfqpoint{3.280460in}{6.617656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255770in}{6.616580in}}%
\pgfpathlineto{\pgfqpoint{3.276775in}{6.612125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255770in}{6.616580in}}%
\pgfpathlineto{\pgfqpoint{3.278894in}{6.618544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254196in}{6.617481in}}%
\pgfpathlineto{\pgfqpoint{3.275198in}{6.613012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254196in}{6.617481in}}%
\pgfpathlineto{\pgfqpoint{3.277327in}{6.619430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252622in}{6.618379in}}%
\pgfpathlineto{\pgfqpoint{3.273622in}{6.613898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252622in}{6.618379in}}%
\pgfpathlineto{\pgfqpoint{3.275759in}{6.620315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251047in}{6.619277in}}%
\pgfpathlineto{\pgfqpoint{3.272044in}{6.614782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251047in}{6.619277in}}%
\pgfpathlineto{\pgfqpoint{3.274190in}{6.621197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249472in}{6.620173in}}%
\pgfpathlineto{\pgfqpoint{3.270466in}{6.615664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249472in}{6.620173in}}%
\pgfpathlineto{\pgfqpoint{3.272621in}{6.622079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247896in}{6.621067in}}%
\pgfpathlineto{\pgfqpoint{3.268887in}{6.616544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247896in}{6.621067in}}%
\pgfpathlineto{\pgfqpoint{3.271052in}{6.622958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246319in}{6.621959in}}%
\pgfpathlineto{\pgfqpoint{3.267308in}{6.617423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246319in}{6.621959in}}%
\pgfpathlineto{\pgfqpoint{3.269481in}{6.623837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244741in}{6.622850in}}%
\pgfpathlineto{\pgfqpoint{3.265727in}{6.618301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244741in}{6.622850in}}%
\pgfpathlineto{\pgfqpoint{3.267910in}{6.624713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243163in}{6.623740in}}%
\pgfpathlineto{\pgfqpoint{3.264146in}{6.619177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243163in}{6.623740in}}%
\pgfpathlineto{\pgfqpoint{3.266339in}{6.625588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241585in}{6.624627in}}%
\pgfpathlineto{\pgfqpoint{3.262565in}{6.620051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241585in}{6.624627in}}%
\pgfpathlineto{\pgfqpoint{3.264766in}{6.626461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240005in}{6.625514in}}%
\pgfpathlineto{\pgfqpoint{3.260983in}{6.620924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240005in}{6.625514in}}%
\pgfpathlineto{\pgfqpoint{3.263193in}{6.627333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238426in}{6.626398in}}%
\pgfpathlineto{\pgfqpoint{3.259400in}{6.621795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238426in}{6.626398in}}%
\pgfpathlineto{\pgfqpoint{3.261620in}{6.628203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236845in}{6.627281in}}%
\pgfpathlineto{\pgfqpoint{3.257816in}{6.622664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236845in}{6.627281in}}%
\pgfpathlineto{\pgfqpoint{3.260046in}{6.629071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235264in}{6.628162in}}%
\pgfpathlineto{\pgfqpoint{3.256232in}{6.623532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235264in}{6.628162in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{6.629938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233683in}{6.629042in}}%
\pgfpathlineto{\pgfqpoint{3.254648in}{6.624398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233683in}{6.629042in}}%
\pgfpathlineto{\pgfqpoint{3.256896in}{6.630803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232100in}{6.629920in}}%
\pgfpathlineto{\pgfqpoint{3.253062in}{6.625263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232100in}{6.629920in}}%
\pgfpathlineto{\pgfqpoint{3.255320in}{6.631667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230518in}{6.630797in}}%
\pgfpathlineto{\pgfqpoint{3.251476in}{6.626126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230518in}{6.630797in}}%
\pgfpathlineto{\pgfqpoint{3.253743in}{6.632529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228934in}{6.631672in}}%
\pgfpathlineto{\pgfqpoint{3.249890in}{6.626987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228934in}{6.631672in}}%
\pgfpathlineto{\pgfqpoint{3.252166in}{6.633389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227350in}{6.632545in}}%
\pgfpathlineto{\pgfqpoint{3.248303in}{6.627847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227350in}{6.632545in}}%
\pgfpathlineto{\pgfqpoint{3.250588in}{6.634248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225766in}{6.633417in}}%
\pgfpathlineto{\pgfqpoint{3.246715in}{6.628705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225766in}{6.633417in}}%
\pgfpathlineto{\pgfqpoint{3.249010in}{6.635105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224181in}{6.634287in}}%
\pgfpathlineto{\pgfqpoint{3.245126in}{6.629561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224181in}{6.634287in}}%
\pgfpathlineto{\pgfqpoint{3.247431in}{6.635960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222596in}{6.635156in}}%
\pgfpathlineto{\pgfqpoint{3.243537in}{6.630416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222596in}{6.635156in}}%
\pgfpathlineto{\pgfqpoint{3.245852in}{6.636814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221010in}{6.636023in}}%
\pgfpathlineto{\pgfqpoint{3.241948in}{6.631270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221010in}{6.636023in}}%
\pgfpathlineto{\pgfqpoint{3.244272in}{6.637666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219423in}{6.636888in}}%
\pgfpathlineto{\pgfqpoint{3.240358in}{6.632121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219423in}{6.636888in}}%
\pgfpathlineto{\pgfqpoint{3.242691in}{6.638517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217836in}{6.637752in}}%
\pgfpathlineto{\pgfqpoint{3.238767in}{6.632971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217836in}{6.637752in}}%
\pgfpathlineto{\pgfqpoint{3.241110in}{6.639365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216248in}{6.638614in}}%
\pgfpathlineto{\pgfqpoint{3.237176in}{6.633820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216248in}{6.638614in}}%
\pgfpathlineto{\pgfqpoint{3.239529in}{6.640213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214660in}{6.639474in}}%
\pgfpathlineto{\pgfqpoint{3.235584in}{6.634667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214660in}{6.639474in}}%
\pgfpathlineto{\pgfqpoint{3.237947in}{6.641058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213072in}{6.640333in}}%
\pgfpathlineto{\pgfqpoint{3.233992in}{6.635512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213072in}{6.640333in}}%
\pgfpathlineto{\pgfqpoint{3.236364in}{6.641902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211483in}{6.641190in}}%
\pgfpathlineto{\pgfqpoint{3.232399in}{6.636355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211483in}{6.641190in}}%
\pgfpathlineto{\pgfqpoint{3.234781in}{6.642745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209893in}{6.642046in}}%
\pgfpathlineto{\pgfqpoint{3.230806in}{6.637197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209893in}{6.642046in}}%
\pgfpathlineto{\pgfqpoint{3.233198in}{6.643585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208303in}{6.642900in}}%
\pgfpathlineto{\pgfqpoint{3.229212in}{6.638037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208303in}{6.642900in}}%
\pgfpathlineto{\pgfqpoint{3.231613in}{6.644424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206713in}{6.643752in}}%
\pgfpathlineto{\pgfqpoint{3.227618in}{6.638876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206713in}{6.643752in}}%
\pgfpathlineto{\pgfqpoint{3.230029in}{6.645262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205122in}{6.644603in}}%
\pgfpathlineto{\pgfqpoint{3.226023in}{6.639713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205122in}{6.644603in}}%
\pgfpathlineto{\pgfqpoint{3.228444in}{6.646098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203530in}{6.645452in}}%
\pgfpathlineto{\pgfqpoint{3.224427in}{6.640548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203530in}{6.645452in}}%
\pgfpathlineto{\pgfqpoint{3.226858in}{6.646932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201939in}{6.646299in}}%
\pgfpathlineto{\pgfqpoint{3.222832in}{6.641382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201939in}{6.646299in}}%
\pgfpathlineto{\pgfqpoint{3.225272in}{6.647764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200346in}{6.647145in}}%
\pgfpathlineto{\pgfqpoint{3.221235in}{6.642214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200346in}{6.647145in}}%
\pgfpathlineto{\pgfqpoint{3.223686in}{6.648595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198754in}{6.647989in}}%
\pgfpathlineto{\pgfqpoint{3.219638in}{6.643045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198754in}{6.647989in}}%
\pgfpathlineto{\pgfqpoint{3.222099in}{6.649424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197160in}{6.648832in}}%
\pgfpathlineto{\pgfqpoint{3.218041in}{6.643873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197160in}{6.648832in}}%
\pgfpathlineto{\pgfqpoint{3.220511in}{6.650252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195567in}{6.649673in}}%
\pgfpathlineto{\pgfqpoint{3.216443in}{6.644700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195567in}{6.649673in}}%
\pgfpathlineto{\pgfqpoint{3.218923in}{6.651078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193973in}{6.650512in}}%
\pgfpathlineto{\pgfqpoint{3.214845in}{6.645526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193973in}{6.650512in}}%
\pgfpathlineto{\pgfqpoint{3.217335in}{6.651902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192378in}{6.651350in}}%
\pgfpathlineto{\pgfqpoint{3.213246in}{6.646350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192378in}{6.651350in}}%
\pgfpathlineto{\pgfqpoint{3.215746in}{6.652725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190784in}{6.652186in}}%
\pgfpathlineto{\pgfqpoint{3.211647in}{6.647172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190784in}{6.652186in}}%
\pgfpathlineto{\pgfqpoint{3.214157in}{6.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189188in}{6.653020in}}%
\pgfpathlineto{\pgfqpoint{3.210047in}{6.647993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189188in}{6.653020in}}%
\pgfpathlineto{\pgfqpoint{3.212567in}{6.654365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187593in}{6.653853in}}%
\pgfpathlineto{\pgfqpoint{3.208447in}{6.648812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187593in}{6.653853in}}%
\pgfpathlineto{\pgfqpoint{3.210977in}{6.655183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185997in}{6.654684in}}%
\pgfpathlineto{\pgfqpoint{3.206847in}{6.649629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185997in}{6.654684in}}%
\pgfpathlineto{\pgfqpoint{3.209387in}{6.655999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184400in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{3.205246in}{6.650445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184400in}{6.655513in}}%
\pgfpathlineto{\pgfqpoint{3.207796in}{6.656813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182804in}{6.656341in}}%
\pgfpathlineto{\pgfqpoint{3.203644in}{6.651258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182804in}{6.656341in}}%
\pgfpathlineto{\pgfqpoint{3.206205in}{6.657625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181206in}{6.657167in}}%
\pgfpathlineto{\pgfqpoint{3.202042in}{6.652071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181206in}{6.657167in}}%
\pgfpathlineto{\pgfqpoint{3.204613in}{6.658436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179609in}{6.657992in}}%
\pgfpathlineto{\pgfqpoint{3.200440in}{6.652881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179609in}{6.657992in}}%
\pgfpathlineto{\pgfqpoint{3.203021in}{6.659246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178011in}{6.658815in}}%
\pgfpathlineto{\pgfqpoint{3.198838in}{6.653691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178011in}{6.658815in}}%
\pgfpathlineto{\pgfqpoint{3.201429in}{6.660053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176413in}{6.659636in}}%
\pgfpathlineto{\pgfqpoint{3.197235in}{6.654498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176413in}{6.659636in}}%
\pgfpathlineto{\pgfqpoint{3.199836in}{6.660859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174814in}{6.660455in}}%
\pgfpathlineto{\pgfqpoint{3.195631in}{6.655304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174814in}{6.660455in}}%
\pgfpathlineto{\pgfqpoint{3.198243in}{6.661664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173216in}{6.661273in}}%
\pgfpathlineto{\pgfqpoint{3.194027in}{6.656108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173216in}{6.661273in}}%
\pgfpathlineto{\pgfqpoint{3.196649in}{6.662466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171616in}{6.662089in}}%
\pgfpathlineto{\pgfqpoint{3.192423in}{6.656910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171616in}{6.662089in}}%
\pgfpathlineto{\pgfqpoint{3.195055in}{6.663267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170017in}{6.662904in}}%
\pgfpathlineto{\pgfqpoint{3.190819in}{6.657711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170017in}{6.662904in}}%
\pgfpathlineto{\pgfqpoint{3.193461in}{6.664067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168417in}{6.663717in}}%
\pgfpathlineto{\pgfqpoint{3.189214in}{6.658510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168417in}{6.663717in}}%
\pgfpathlineto{\pgfqpoint{3.191867in}{6.664864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166817in}{6.664528in}}%
\pgfpathlineto{\pgfqpoint{3.187609in}{6.659307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166817in}{6.664528in}}%
\pgfpathlineto{\pgfqpoint{3.190272in}{6.665660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165217in}{6.665338in}}%
\pgfpathlineto{\pgfqpoint{3.186003in}{6.660103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165217in}{6.665338in}}%
\pgfpathlineto{\pgfqpoint{3.188677in}{6.666455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163616in}{6.666146in}}%
\pgfpathlineto{\pgfqpoint{3.184397in}{6.660897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163616in}{6.666146in}}%
\pgfpathlineto{\pgfqpoint{3.187081in}{6.667247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162015in}{6.666952in}}%
\pgfpathlineto{\pgfqpoint{3.182791in}{6.661689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162015in}{6.666952in}}%
\pgfpathlineto{\pgfqpoint{3.185485in}{6.668038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160413in}{6.667757in}}%
\pgfpathlineto{\pgfqpoint{3.181184in}{6.662480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160413in}{6.667757in}}%
\pgfpathlineto{\pgfqpoint{3.183889in}{6.668828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158812in}{6.668560in}}%
\pgfpathlineto{\pgfqpoint{3.179577in}{6.663269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158812in}{6.668560in}}%
\pgfpathlineto{\pgfqpoint{3.182293in}{6.669615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157210in}{6.669361in}}%
\pgfpathlineto{\pgfqpoint{3.177970in}{6.664057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157210in}{6.669361in}}%
\pgfpathlineto{\pgfqpoint{3.180696in}{6.670401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155608in}{6.670161in}}%
\pgfpathlineto{\pgfqpoint{3.176362in}{6.664842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155608in}{6.670161in}}%
\pgfpathlineto{\pgfqpoint{3.179099in}{6.671185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154006in}{6.670959in}}%
\pgfpathlineto{\pgfqpoint{3.174754in}{6.665626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154006in}{6.670959in}}%
\pgfpathlineto{\pgfqpoint{3.177501in}{6.671968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152403in}{6.671755in}}%
\pgfpathlineto{\pgfqpoint{3.173146in}{6.666409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152403in}{6.671755in}}%
\pgfpathlineto{\pgfqpoint{3.175904in}{6.672749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150800in}{6.672549in}}%
\pgfpathlineto{\pgfqpoint{3.171538in}{6.667189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150800in}{6.672549in}}%
\pgfpathlineto{\pgfqpoint{3.174306in}{6.673528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149197in}{6.673342in}}%
\pgfpathlineto{\pgfqpoint{3.169929in}{6.667968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149197in}{6.673342in}}%
\pgfpathlineto{\pgfqpoint{3.172708in}{6.674305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147594in}{6.674134in}}%
\pgfpathlineto{\pgfqpoint{3.168320in}{6.668746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147594in}{6.674134in}}%
\pgfpathlineto{\pgfqpoint{3.171109in}{6.675081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145990in}{6.674923in}}%
\pgfpathlineto{\pgfqpoint{3.166710in}{6.669521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145990in}{6.674923in}}%
\pgfpathlineto{\pgfqpoint{3.169511in}{6.675855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144386in}{6.675711in}}%
\pgfpathlineto{\pgfqpoint{3.165101in}{6.670295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144386in}{6.675711in}}%
\pgfpathlineto{\pgfqpoint{3.167912in}{6.676628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142782in}{6.676497in}}%
\pgfpathlineto{\pgfqpoint{3.163491in}{6.671068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142782in}{6.676497in}}%
\pgfpathlineto{\pgfqpoint{3.166312in}{6.677398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141178in}{6.677282in}}%
\pgfpathlineto{\pgfqpoint{3.161881in}{6.671838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141178in}{6.677282in}}%
\pgfpathlineto{\pgfqpoint{3.164713in}{6.678168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139574in}{6.678065in}}%
\pgfpathlineto{\pgfqpoint{3.160270in}{6.672607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139574in}{6.678065in}}%
\pgfpathlineto{\pgfqpoint{3.163113in}{6.678935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137969in}{6.678846in}}%
\pgfpathlineto{\pgfqpoint{3.158660in}{6.673375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137969in}{6.678846in}}%
\pgfpathlineto{\pgfqpoint{3.161513in}{6.679701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136364in}{6.679626in}}%
\pgfpathlineto{\pgfqpoint{3.157049in}{6.674140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136364in}{6.679626in}}%
\pgfpathlineto{\pgfqpoint{3.159913in}{6.680465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134759in}{6.680404in}}%
\pgfpathlineto{\pgfqpoint{3.155438in}{6.674904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134759in}{6.680404in}}%
\pgfpathlineto{\pgfqpoint{3.158313in}{6.681227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133154in}{6.681180in}}%
\pgfpathlineto{\pgfqpoint{3.153826in}{6.675666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133154in}{6.681180in}}%
\pgfpathlineto{\pgfqpoint{3.156713in}{6.681987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131549in}{6.681954in}}%
\pgfpathlineto{\pgfqpoint{3.152215in}{6.676427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131549in}{6.681954in}}%
\pgfpathlineto{\pgfqpoint{3.155112in}{6.682746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129943in}{6.682727in}}%
\pgfpathlineto{\pgfqpoint{3.150603in}{6.677186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129943in}{6.682727in}}%
\pgfpathlineto{\pgfqpoint{3.153511in}{6.683503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128338in}{6.683498in}}%
\pgfpathlineto{\pgfqpoint{3.148991in}{6.677943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128338in}{6.683498in}}%
\pgfpathlineto{\pgfqpoint{3.151910in}{6.684259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126732in}{6.684268in}}%
\pgfpathlineto{\pgfqpoint{3.147379in}{6.678698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126732in}{6.684268in}}%
\pgfpathlineto{\pgfqpoint{3.150309in}{6.685013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125126in}{6.685035in}}%
\pgfpathlineto{\pgfqpoint{3.145767in}{6.679452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125126in}{6.685035in}}%
\pgfpathlineto{\pgfqpoint{3.148707in}{6.685765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123520in}{6.685801in}}%
\pgfpathlineto{\pgfqpoint{3.144154in}{6.680204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123520in}{6.685801in}}%
\pgfpathlineto{\pgfqpoint{3.147106in}{6.686515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121914in}{6.686566in}}%
\pgfpathlineto{\pgfqpoint{3.142541in}{6.680955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121914in}{6.686566in}}%
\pgfpathlineto{\pgfqpoint{3.145504in}{6.687264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120308in}{6.687328in}}%
\pgfpathlineto{\pgfqpoint{3.140928in}{6.681703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120308in}{6.687328in}}%
\pgfpathlineto{\pgfqpoint{3.143902in}{6.688011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118701in}{6.688089in}}%
\pgfpathlineto{\pgfqpoint{3.139315in}{6.682450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118701in}{6.688089in}}%
\pgfpathlineto{\pgfqpoint{3.142300in}{6.688756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117095in}{6.688849in}}%
\pgfpathlineto{\pgfqpoint{3.137702in}{6.683196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117095in}{6.688849in}}%
\pgfpathlineto{\pgfqpoint{3.140698in}{6.689500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115488in}{6.689606in}}%
\pgfpathlineto{\pgfqpoint{3.136089in}{6.683939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115488in}{6.689606in}}%
\pgfpathlineto{\pgfqpoint{3.139096in}{6.690242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113881in}{6.690362in}}%
\pgfpathlineto{\pgfqpoint{3.134475in}{6.684681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113881in}{6.690362in}}%
\pgfpathlineto{\pgfqpoint{3.137493in}{6.690982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112274in}{6.691116in}}%
\pgfpathlineto{\pgfqpoint{3.132862in}{6.685421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112274in}{6.691116in}}%
\pgfpathlineto{\pgfqpoint{3.135891in}{6.691720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110668in}{6.691869in}}%
\pgfpathlineto{\pgfqpoint{3.131248in}{6.686160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110668in}{6.691869in}}%
\pgfpathlineto{\pgfqpoint{3.134288in}{6.692457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109061in}{6.692620in}}%
\pgfpathlineto{\pgfqpoint{3.129634in}{6.686897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109061in}{6.692620in}}%
\pgfpathlineto{\pgfqpoint{3.132685in}{6.693192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107454in}{6.693369in}}%
\pgfpathlineto{\pgfqpoint{3.128020in}{6.687632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107454in}{6.693369in}}%
\pgfpathlineto{\pgfqpoint{3.131082in}{6.693925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105846in}{6.694116in}}%
\pgfpathlineto{\pgfqpoint{3.126406in}{6.688365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105846in}{6.694116in}}%
\pgfpathlineto{\pgfqpoint{3.129479in}{6.694657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104239in}{6.694862in}}%
\pgfpathlineto{\pgfqpoint{3.124791in}{6.689097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104239in}{6.694862in}}%
\pgfpathlineto{\pgfqpoint{3.127876in}{6.695387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102632in}{6.695606in}}%
\pgfpathlineto{\pgfqpoint{3.123177in}{6.689827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102632in}{6.695606in}}%
\pgfpathlineto{\pgfqpoint{3.126273in}{6.696115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101025in}{6.696348in}}%
\pgfpathlineto{\pgfqpoint{3.121562in}{6.690555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101025in}{6.696348in}}%
\pgfpathlineto{\pgfqpoint{3.124670in}{6.696841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099418in}{6.697089in}}%
\pgfpathlineto{\pgfqpoint{3.119948in}{6.691282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099418in}{6.697089in}}%
\pgfpathlineto{\pgfqpoint{3.123066in}{6.697566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097810in}{6.697828in}}%
\pgfpathlineto{\pgfqpoint{3.118333in}{6.692007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097810in}{6.697828in}}%
\pgfpathlineto{\pgfqpoint{3.121463in}{6.698289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096203in}{6.698565in}}%
\pgfpathlineto{\pgfqpoint{3.116718in}{6.692730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096203in}{6.698565in}}%
\pgfpathlineto{\pgfqpoint{3.119860in}{6.699011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094595in}{6.699300in}}%
\pgfpathlineto{\pgfqpoint{3.115103in}{6.693451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094595in}{6.699300in}}%
\pgfpathlineto{\pgfqpoint{3.118256in}{6.699730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092988in}{6.700034in}}%
\pgfpathlineto{\pgfqpoint{3.113489in}{6.694171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092988in}{6.700034in}}%
\pgfpathlineto{\pgfqpoint{3.116653in}{6.700448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091381in}{6.700766in}}%
\pgfpathlineto{\pgfqpoint{3.111874in}{6.694889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091381in}{6.700766in}}%
\pgfpathlineto{\pgfqpoint{3.115049in}{6.701164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089773in}{6.701497in}}%
\pgfpathlineto{\pgfqpoint{3.110259in}{6.695605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089773in}{6.701497in}}%
\pgfpathlineto{\pgfqpoint{3.113445in}{6.701879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088166in}{6.702225in}}%
\pgfpathlineto{\pgfqpoint{3.108644in}{6.696320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088166in}{6.702225in}}%
\pgfpathlineto{\pgfqpoint{3.111842in}{6.702591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086558in}{6.702952in}}%
\pgfpathlineto{\pgfqpoint{3.107028in}{6.697033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086558in}{6.702952in}}%
\pgfpathlineto{\pgfqpoint{3.110238in}{6.703302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084951in}{6.703677in}}%
\pgfpathlineto{\pgfqpoint{3.105413in}{6.697744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084951in}{6.703677in}}%
\pgfpathlineto{\pgfqpoint{3.108634in}{6.704012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083344in}{6.704401in}}%
\pgfpathlineto{\pgfqpoint{3.103798in}{6.698454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083344in}{6.704401in}}%
\pgfpathlineto{\pgfqpoint{3.107031in}{6.704719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081737in}{6.705123in}}%
\pgfpathlineto{\pgfqpoint{3.102183in}{6.699161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081737in}{6.705123in}}%
\pgfpathlineto{\pgfqpoint{3.105427in}{6.705425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080129in}{6.705843in}}%
\pgfpathlineto{\pgfqpoint{3.100568in}{6.699867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080129in}{6.705843in}}%
\pgfpathlineto{\pgfqpoint{3.103823in}{6.706129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078522in}{6.706561in}}%
\pgfpathlineto{\pgfqpoint{3.098953in}{6.700572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078522in}{6.706561in}}%
\pgfpathlineto{\pgfqpoint{3.102220in}{6.706831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076915in}{6.707278in}}%
\pgfpathlineto{\pgfqpoint{3.097337in}{6.701274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076915in}{6.707278in}}%
\pgfpathlineto{\pgfqpoint{3.100616in}{6.707532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075308in}{6.707993in}}%
\pgfpathlineto{\pgfqpoint{3.095722in}{6.701975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075308in}{6.707993in}}%
\pgfpathlineto{\pgfqpoint{3.099012in}{6.708231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073701in}{6.708706in}}%
\pgfpathlineto{\pgfqpoint{3.094107in}{6.702674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073701in}{6.708706in}}%
\pgfpathlineto{\pgfqpoint{3.097409in}{6.708928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072094in}{6.709417in}}%
\pgfpathlineto{\pgfqpoint{3.092492in}{6.703372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072094in}{6.709417in}}%
\pgfpathlineto{\pgfqpoint{3.095805in}{6.709623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070487in}{6.710127in}}%
\pgfpathlineto{\pgfqpoint{3.090877in}{6.704068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070487in}{6.710127in}}%
\pgfpathlineto{\pgfqpoint{3.094202in}{6.710317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068880in}{6.710835in}}%
\pgfpathlineto{\pgfqpoint{3.089261in}{6.704762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068880in}{6.710835in}}%
\pgfpathlineto{\pgfqpoint{3.092598in}{6.711009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067273in}{6.711541in}}%
\pgfpathlineto{\pgfqpoint{3.087646in}{6.705454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067273in}{6.711541in}}%
\pgfpathlineto{\pgfqpoint{3.090995in}{6.711699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065667in}{6.712246in}}%
\pgfpathlineto{\pgfqpoint{3.086031in}{6.706145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065667in}{6.712246in}}%
\pgfpathlineto{\pgfqpoint{3.089392in}{6.712388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064060in}{6.712949in}}%
\pgfpathlineto{\pgfqpoint{3.084416in}{6.706833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064060in}{6.712949in}}%
\pgfpathlineto{\pgfqpoint{3.087788in}{6.713075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062454in}{6.713650in}}%
\pgfpathlineto{\pgfqpoint{3.082801in}{6.707521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062454in}{6.713650in}}%
\pgfpathlineto{\pgfqpoint{3.086185in}{6.713760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060847in}{6.714349in}}%
\pgfpathlineto{\pgfqpoint{3.081186in}{6.708206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060847in}{6.714349in}}%
\pgfpathlineto{\pgfqpoint{3.084582in}{6.714443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059241in}{6.715047in}}%
\pgfpathlineto{\pgfqpoint{3.079571in}{6.708890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059241in}{6.715047in}}%
\pgfpathlineto{\pgfqpoint{3.082979in}{6.715125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057635in}{6.715743in}}%
\pgfpathlineto{\pgfqpoint{3.077957in}{6.709572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057635in}{6.715743in}}%
\pgfpathlineto{\pgfqpoint{3.081376in}{6.715804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056029in}{6.716437in}}%
\pgfpathlineto{\pgfqpoint{3.076342in}{6.710252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056029in}{6.716437in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{6.716483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054423in}{6.717130in}}%
\pgfpathlineto{\pgfqpoint{3.074727in}{6.710930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054423in}{6.717130in}}%
\pgfpathlineto{\pgfqpoint{3.078170in}{6.717159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052818in}{6.717820in}}%
\pgfpathlineto{\pgfqpoint{3.073113in}{6.711607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052818in}{6.717820in}}%
\pgfpathlineto{\pgfqpoint{3.076567in}{6.717834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051212in}{6.718510in}}%
\pgfpathlineto{\pgfqpoint{3.071499in}{6.712282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051212in}{6.718510in}}%
\pgfpathlineto{\pgfqpoint{3.074965in}{6.718506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049607in}{6.719197in}}%
\pgfpathlineto{\pgfqpoint{3.069884in}{6.712956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049607in}{6.719197in}}%
\pgfpathlineto{\pgfqpoint{3.073363in}{6.719178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048002in}{6.719882in}}%
\pgfpathlineto{\pgfqpoint{3.068270in}{6.713627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048002in}{6.719882in}}%
\pgfpathlineto{\pgfqpoint{3.071760in}{6.719847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046397in}{6.720566in}}%
\pgfpathlineto{\pgfqpoint{3.066656in}{6.714297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046397in}{6.720566in}}%
\pgfpathlineto{\pgfqpoint{3.070158in}{6.720515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044792in}{6.721248in}}%
\pgfpathlineto{\pgfqpoint{3.065042in}{6.714965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044792in}{6.721248in}}%
\pgfpathlineto{\pgfqpoint{3.068556in}{6.721181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043187in}{6.721929in}}%
\pgfpathlineto{\pgfqpoint{3.063428in}{6.715631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043187in}{6.721929in}}%
\pgfpathlineto{\pgfqpoint{3.066954in}{6.721845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041583in}{6.722607in}}%
\pgfpathlineto{\pgfqpoint{3.061814in}{6.716296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041583in}{6.722607in}}%
\pgfpathlineto{\pgfqpoint{3.065352in}{6.722507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039979in}{6.723284in}}%
\pgfpathlineto{\pgfqpoint{3.060201in}{6.716959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039979in}{6.723284in}}%
\pgfpathlineto{\pgfqpoint{3.063751in}{6.723168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038375in}{6.723959in}}%
\pgfpathlineto{\pgfqpoint{3.058588in}{6.717620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038375in}{6.723959in}}%
\pgfpathlineto{\pgfqpoint{3.062149in}{6.723827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036771in}{6.724633in}}%
\pgfpathlineto{\pgfqpoint{3.056974in}{6.718280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036771in}{6.724633in}}%
\pgfpathlineto{\pgfqpoint{3.060548in}{6.724484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035167in}{6.725304in}}%
\pgfpathlineto{\pgfqpoint{3.055361in}{6.718937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035167in}{6.725304in}}%
\pgfpathlineto{\pgfqpoint{3.058947in}{6.725139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033564in}{6.725974in}}%
\pgfpathlineto{\pgfqpoint{3.053748in}{6.719593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033564in}{6.725974in}}%
\pgfpathlineto{\pgfqpoint{3.057346in}{6.725793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031961in}{6.726642in}}%
\pgfpathlineto{\pgfqpoint{3.052136in}{6.720248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031961in}{6.726642in}}%
\pgfpathlineto{\pgfqpoint{3.055746in}{6.726445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030358in}{6.727309in}}%
\pgfpathlineto{\pgfqpoint{3.050523in}{6.720900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030358in}{6.727309in}}%
\pgfpathlineto{\pgfqpoint{3.054145in}{6.727095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028755in}{6.727974in}}%
\pgfpathlineto{\pgfqpoint{3.048911in}{6.721551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028755in}{6.727974in}}%
\pgfpathlineto{\pgfqpoint{3.052545in}{6.727744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027153in}{6.728637in}}%
\pgfpathlineto{\pgfqpoint{3.047298in}{6.722200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027153in}{6.728637in}}%
\pgfpathlineto{\pgfqpoint{3.050945in}{6.728390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025550in}{6.729298in}}%
\pgfpathlineto{\pgfqpoint{3.045686in}{6.722847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025550in}{6.729298in}}%
\pgfpathlineto{\pgfqpoint{3.049345in}{6.729035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023948in}{6.729957in}}%
\pgfpathlineto{\pgfqpoint{3.044075in}{6.723493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023948in}{6.729957in}}%
\pgfpathlineto{\pgfqpoint{3.047745in}{6.729679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022347in}{6.730615in}}%
\pgfpathlineto{\pgfqpoint{3.042463in}{6.724137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022347in}{6.730615in}}%
\pgfpathlineto{\pgfqpoint{3.046146in}{6.730320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020745in}{6.731271in}}%
\pgfpathlineto{\pgfqpoint{3.040852in}{6.724779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020745in}{6.731271in}}%
\pgfpathlineto{\pgfqpoint{3.044547in}{6.730960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019144in}{6.731925in}}%
\pgfpathlineto{\pgfqpoint{3.039240in}{6.725419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019144in}{6.731925in}}%
\pgfpathlineto{\pgfqpoint{3.042948in}{6.731598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017543in}{6.732578in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{6.726058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017543in}{6.732578in}}%
\pgfpathlineto{\pgfqpoint{3.041349in}{6.732234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015943in}{6.733228in}}%
\pgfpathlineto{\pgfqpoint{3.036019in}{6.726694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015943in}{6.733228in}}%
\pgfpathlineto{\pgfqpoint{3.039751in}{6.732868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014343in}{6.733877in}}%
\pgfpathlineto{\pgfqpoint{3.034408in}{6.727330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014343in}{6.733877in}}%
\pgfpathlineto{\pgfqpoint{3.038152in}{6.733501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012743in}{6.734525in}}%
\pgfpathlineto{\pgfqpoint{3.032798in}{6.727963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012743in}{6.734525in}}%
\pgfpathlineto{\pgfqpoint{3.036554in}{6.734132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011143in}{6.735170in}}%
\pgfpathlineto{\pgfqpoint{3.031188in}{6.728594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011143in}{6.735170in}}%
\pgfpathlineto{\pgfqpoint{3.034957in}{6.734761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009544in}{6.735814in}}%
\pgfpathlineto{\pgfqpoint{3.029579in}{6.729224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009544in}{6.735814in}}%
\pgfpathlineto{\pgfqpoint{3.033359in}{6.735389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007945in}{6.736456in}}%
\pgfpathlineto{\pgfqpoint{3.027969in}{6.729852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007945in}{6.736456in}}%
\pgfpathlineto{\pgfqpoint{3.031762in}{6.736014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006346in}{6.737096in}}%
\pgfpathlineto{\pgfqpoint{3.026360in}{6.730479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006346in}{6.737096in}}%
\pgfpathlineto{\pgfqpoint{3.030166in}{6.736638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004748in}{6.737735in}}%
\pgfpathlineto{\pgfqpoint{3.024751in}{6.731103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004748in}{6.737735in}}%
\pgfpathlineto{\pgfqpoint{3.028569in}{6.737260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003150in}{6.738371in}}%
\pgfpathlineto{\pgfqpoint{3.023143in}{6.731726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003150in}{6.738371in}}%
\pgfpathlineto{\pgfqpoint{3.026973in}{6.737881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001552in}{6.739006in}}%
\pgfpathlineto{\pgfqpoint{3.021534in}{6.732347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001552in}{6.739006in}}%
\pgfpathlineto{\pgfqpoint{3.025377in}{6.738499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999955in}{6.739639in}}%
\pgfpathlineto{\pgfqpoint{3.019926in}{6.732967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999955in}{6.739639in}}%
\pgfpathlineto{\pgfqpoint{3.023781in}{6.739116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998358in}{6.740271in}}%
\pgfpathlineto{\pgfqpoint{3.018319in}{6.733585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998358in}{6.740271in}}%
\pgfpathlineto{\pgfqpoint{3.022186in}{6.739731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996761in}{6.740901in}}%
\pgfpathlineto{\pgfqpoint{3.016711in}{6.734200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996761in}{6.740901in}}%
\pgfpathlineto{\pgfqpoint{3.020591in}{6.740345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995165in}{6.741529in}}%
\pgfpathlineto{\pgfqpoint{3.015104in}{6.734815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995165in}{6.741529in}}%
\pgfpathlineto{\pgfqpoint{3.018996in}{6.740956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993569in}{6.742155in}}%
\pgfpathlineto{\pgfqpoint{3.013498in}{6.735427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993569in}{6.742155in}}%
\pgfpathlineto{\pgfqpoint{3.017402in}{6.741566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991974in}{6.742779in}}%
\pgfpathlineto{\pgfqpoint{3.011891in}{6.736038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991974in}{6.742779in}}%
\pgfpathlineto{\pgfqpoint{3.015808in}{6.742174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990379in}{6.743402in}}%
\pgfpathlineto{\pgfqpoint{3.010285in}{6.736646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990379in}{6.743402in}}%
\pgfpathlineto{\pgfqpoint{3.014214in}{6.742780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988784in}{6.744023in}}%
\pgfpathlineto{\pgfqpoint{3.008679in}{6.737254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988784in}{6.744023in}}%
\pgfpathlineto{\pgfqpoint{3.012621in}{6.743385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987190in}{6.744642in}}%
\pgfpathlineto{\pgfqpoint{3.007074in}{6.737859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987190in}{6.744642in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{6.743988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985596in}{6.745259in}}%
\pgfpathlineto{\pgfqpoint{3.005469in}{6.738463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985596in}{6.745259in}}%
\pgfpathlineto{\pgfqpoint{3.009436in}{6.744589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984003in}{6.745875in}}%
\pgfpathlineto{\pgfqpoint{3.003864in}{6.739064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984003in}{6.745875in}}%
\pgfpathlineto{\pgfqpoint{3.007844in}{6.745188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982410in}{6.746489in}}%
\pgfpathlineto{\pgfqpoint{3.002260in}{6.739665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982410in}{6.746489in}}%
\pgfpathlineto{\pgfqpoint{3.006252in}{6.745786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980817in}{6.747101in}}%
\pgfpathlineto{\pgfqpoint{3.000656in}{6.740263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980817in}{6.747101in}}%
\pgfpathlineto{\pgfqpoint{3.004660in}{6.746381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979225in}{6.747711in}}%
\pgfpathlineto{\pgfqpoint{2.999053in}{6.740860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979225in}{6.747711in}}%
\pgfpathlineto{\pgfqpoint{3.003069in}{6.746975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977633in}{6.748320in}}%
\pgfpathlineto{\pgfqpoint{2.997449in}{6.741454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977633in}{6.748320in}}%
\pgfpathlineto{\pgfqpoint{3.001479in}{6.747568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976042in}{6.748927in}}%
\pgfpathlineto{\pgfqpoint{2.995847in}{6.742048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976042in}{6.748927in}}%
\pgfpathlineto{\pgfqpoint{2.999889in}{6.748158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974451in}{6.749532in}}%
\pgfpathlineto{\pgfqpoint{2.994244in}{6.742639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974451in}{6.749532in}}%
\pgfpathlineto{\pgfqpoint{2.998299in}{6.748747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972861in}{6.750135in}}%
\pgfpathlineto{\pgfqpoint{2.992642in}{6.743229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972861in}{6.750135in}}%
\pgfpathlineto{\pgfqpoint{2.996709in}{6.749334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971271in}{6.750736in}}%
\pgfpathlineto{\pgfqpoint{2.991041in}{6.743816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971271in}{6.750736in}}%
\pgfpathlineto{\pgfqpoint{2.995120in}{6.749919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969682in}{6.751336in}}%
\pgfpathlineto{\pgfqpoint{2.989439in}{6.744402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969682in}{6.751336in}}%
\pgfpathlineto{\pgfqpoint{2.993532in}{6.750502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968093in}{6.751934in}}%
\pgfpathlineto{\pgfqpoint{2.987839in}{6.744987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968093in}{6.751934in}}%
\pgfpathlineto{\pgfqpoint{2.991944in}{6.751084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966504in}{6.752530in}}%
\pgfpathlineto{\pgfqpoint{2.986238in}{6.745569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966504in}{6.752530in}}%
\pgfpathlineto{\pgfqpoint{2.990356in}{6.751664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964916in}{6.753125in}}%
\pgfpathlineto{\pgfqpoint{2.984638in}{6.746150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964916in}{6.753125in}}%
\pgfpathlineto{\pgfqpoint{2.988769in}{6.752242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963329in}{6.753717in}}%
\pgfpathlineto{\pgfqpoint{2.983039in}{6.746729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963329in}{6.753717in}}%
\pgfpathlineto{\pgfqpoint{2.987182in}{6.752818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961742in}{6.754308in}}%
\pgfpathlineto{\pgfqpoint{2.981440in}{6.747307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961742in}{6.754308in}}%
\pgfpathlineto{\pgfqpoint{2.985596in}{6.753393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960155in}{6.754897in}}%
\pgfpathlineto{\pgfqpoint{2.979841in}{6.747882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960155in}{6.754897in}}%
\pgfpathlineto{\pgfqpoint{2.984010in}{6.753965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958569in}{6.755485in}}%
\pgfpathlineto{\pgfqpoint{2.978243in}{6.748456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958569in}{6.755485in}}%
\pgfpathlineto{\pgfqpoint{2.982425in}{6.754536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956984in}{6.756070in}}%
\pgfpathlineto{\pgfqpoint{2.976646in}{6.749028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956984in}{6.756070in}}%
\pgfpathlineto{\pgfqpoint{2.980840in}{6.755106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955399in}{6.756654in}}%
\pgfpathlineto{\pgfqpoint{2.975049in}{6.749598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955399in}{6.756654in}}%
\pgfpathlineto{\pgfqpoint{2.979255in}{6.755673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953814in}{6.757236in}}%
\pgfpathlineto{\pgfqpoint{2.973452in}{6.750167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953814in}{6.757236in}}%
\pgfpathlineto{\pgfqpoint{2.977671in}{6.756239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952231in}{6.757817in}}%
\pgfpathlineto{\pgfqpoint{2.971856in}{6.750733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952231in}{6.757817in}}%
\pgfpathlineto{\pgfqpoint{2.976088in}{6.756803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950647in}{6.758395in}}%
\pgfpathlineto{\pgfqpoint{2.970260in}{6.751298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950647in}{6.758395in}}%
\pgfpathlineto{\pgfqpoint{2.974505in}{6.757365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949064in}{6.758972in}}%
\pgfpathlineto{\pgfqpoint{2.968665in}{6.751862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949064in}{6.758972in}}%
\pgfpathlineto{\pgfqpoint{2.972922in}{6.757925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947482in}{6.759547in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{6.752423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947482in}{6.759547in}}%
\pgfpathlineto{\pgfqpoint{2.971340in}{6.758484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945900in}{6.760120in}}%
\pgfpathlineto{\pgfqpoint{2.965476in}{6.752983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945900in}{6.760120in}}%
\pgfpathlineto{\pgfqpoint{2.969759in}{6.759041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944319in}{6.760692in}}%
\pgfpathlineto{\pgfqpoint{2.963882in}{6.753541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944319in}{6.760692in}}%
\pgfpathlineto{\pgfqpoint{2.968178in}{6.759596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942739in}{6.761261in}}%
\pgfpathlineto{\pgfqpoint{2.962289in}{6.754097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942739in}{6.761261in}}%
\pgfpathlineto{\pgfqpoint{2.966598in}{6.760149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941159in}{6.761829in}}%
\pgfpathlineto{\pgfqpoint{2.960696in}{6.754651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941159in}{6.761829in}}%
\pgfpathlineto{\pgfqpoint{2.965018in}{6.760701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939579in}{6.762395in}}%
\pgfpathlineto{\pgfqpoint{2.959104in}{6.755204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939579in}{6.762395in}}%
\pgfpathlineto{\pgfqpoint{2.963438in}{6.761250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938001in}{6.762960in}}%
\pgfpathlineto{\pgfqpoint{2.957512in}{6.755755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938001in}{6.762960in}}%
\pgfpathlineto{\pgfqpoint{2.961859in}{6.761798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936422in}{6.763522in}}%
\pgfpathlineto{\pgfqpoint{2.955921in}{6.756304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936422in}{6.763522in}}%
\pgfpathlineto{\pgfqpoint{2.960281in}{6.762345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934845in}{6.764083in}}%
\pgfpathlineto{\pgfqpoint{2.954331in}{6.756852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934845in}{6.764083in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{6.762889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933268in}{6.764642in}}%
\pgfpathlineto{\pgfqpoint{2.952741in}{6.757397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933268in}{6.764642in}}%
\pgfpathlineto{\pgfqpoint{2.957126in}{6.763432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931692in}{6.765199in}}%
\pgfpathlineto{\pgfqpoint{2.951151in}{6.757941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931692in}{6.765199in}}%
\pgfpathlineto{\pgfqpoint{2.955550in}{6.763973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930116in}{6.765755in}}%
\pgfpathlineto{\pgfqpoint{2.949562in}{6.758483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930116in}{6.765755in}}%
\pgfpathlineto{\pgfqpoint{2.953974in}{6.764512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928541in}{6.766308in}}%
\pgfpathlineto{\pgfqpoint{2.947974in}{6.759023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928541in}{6.766308in}}%
\pgfpathlineto{\pgfqpoint{2.952398in}{6.765049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926966in}{6.766860in}}%
\pgfpathlineto{\pgfqpoint{2.946386in}{6.759562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926966in}{6.766860in}}%
\pgfpathlineto{\pgfqpoint{2.950824in}{6.765585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925392in}{6.767410in}}%
\pgfpathlineto{\pgfqpoint{2.944799in}{6.760099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925392in}{6.767410in}}%
\pgfpathlineto{\pgfqpoint{2.949249in}{6.766119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923819in}{6.767959in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{6.760634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923819in}{6.767959in}}%
\pgfpathlineto{\pgfqpoint{2.947676in}{6.766651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922246in}{6.768505in}}%
\pgfpathlineto{\pgfqpoint{2.941627in}{6.761167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922246in}{6.768505in}}%
\pgfpathlineto{\pgfqpoint{2.946103in}{6.767181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920674in}{6.769050in}}%
\pgfpathlineto{\pgfqpoint{2.940041in}{6.761699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920674in}{6.769050in}}%
\pgfpathlineto{\pgfqpoint{2.944530in}{6.767709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919103in}{6.769593in}}%
\pgfpathlineto{\pgfqpoint{2.938457in}{6.762228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919103in}{6.769593in}}%
\pgfpathlineto{\pgfqpoint{2.942958in}{6.768236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917533in}{6.770134in}}%
\pgfpathlineto{\pgfqpoint{2.936873in}{6.762756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917533in}{6.770134in}}%
\pgfpathlineto{\pgfqpoint{2.941387in}{6.768761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915963in}{6.770674in}}%
\pgfpathlineto{\pgfqpoint{2.935289in}{6.763283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915963in}{6.770674in}}%
\pgfpathlineto{\pgfqpoint{2.939817in}{6.769284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914393in}{6.771211in}}%
\pgfpathlineto{\pgfqpoint{2.933706in}{6.763807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914393in}{6.771211in}}%
\pgfpathlineto{\pgfqpoint{2.938247in}{6.769806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912825in}{6.771747in}}%
\pgfpathlineto{\pgfqpoint{2.932124in}{6.764330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912825in}{6.771747in}}%
\pgfpathlineto{\pgfqpoint{2.936677in}{6.770325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911257in}{6.772281in}}%
\pgfpathlineto{\pgfqpoint{2.930542in}{6.764851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911257in}{6.772281in}}%
\pgfpathlineto{\pgfqpoint{2.935109in}{6.770843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909690in}{6.772814in}}%
\pgfpathlineto{\pgfqpoint{2.928961in}{6.765370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909690in}{6.772814in}}%
\pgfpathlineto{\pgfqpoint{2.933541in}{6.771359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908123in}{6.773344in}}%
\pgfpathlineto{\pgfqpoint{2.927381in}{6.765887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908123in}{6.773344in}}%
\pgfpathlineto{\pgfqpoint{2.931973in}{6.771874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906557in}{6.773873in}}%
\pgfpathlineto{\pgfqpoint{2.925801in}{6.766403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906557in}{6.773873in}}%
\pgfpathlineto{\pgfqpoint{2.930407in}{6.772386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904992in}{6.774400in}}%
\pgfpathlineto{\pgfqpoint{2.924222in}{6.766917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904992in}{6.774400in}}%
\pgfpathlineto{\pgfqpoint{2.928840in}{6.772897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903428in}{6.774925in}}%
\pgfpathlineto{\pgfqpoint{2.922644in}{6.767429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903428in}{6.774925in}}%
\pgfpathlineto{\pgfqpoint{2.927275in}{6.773406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901864in}{6.775449in}}%
\pgfpathlineto{\pgfqpoint{2.921066in}{6.767939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901864in}{6.775449in}}%
\pgfpathlineto{\pgfqpoint{2.925710in}{6.773913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900301in}{6.775970in}}%
\pgfpathlineto{\pgfqpoint{2.919489in}{6.768448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900301in}{6.775970in}}%
\pgfpathlineto{\pgfqpoint{2.924146in}{6.774419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898739in}{6.776490in}}%
\pgfpathlineto{\pgfqpoint{2.917913in}{6.768955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898739in}{6.776490in}}%
\pgfpathlineto{\pgfqpoint{2.922583in}{6.774922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897178in}{6.777008in}}%
\pgfpathlineto{\pgfqpoint{2.916337in}{6.769460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897178in}{6.777008in}}%
\pgfpathlineto{\pgfqpoint{2.921020in}{6.775424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895617in}{6.777524in}}%
\pgfpathlineto{\pgfqpoint{2.914762in}{6.769963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895617in}{6.777524in}}%
\pgfpathlineto{\pgfqpoint{2.919458in}{6.775924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894057in}{6.778039in}}%
\pgfpathlineto{\pgfqpoint{2.913188in}{6.770464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894057in}{6.778039in}}%
\pgfpathlineto{\pgfqpoint{2.917897in}{6.776423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892498in}{6.778552in}}%
\pgfpathlineto{\pgfqpoint{2.911614in}{6.770964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892498in}{6.778552in}}%
\pgfpathlineto{\pgfqpoint{2.916337in}{6.776919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890939in}{6.779063in}}%
\pgfpathlineto{\pgfqpoint{2.910042in}{6.771462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890939in}{6.779063in}}%
\pgfpathlineto{\pgfqpoint{2.914777in}{6.777414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889382in}{6.779572in}}%
\pgfpathlineto{\pgfqpoint{2.908469in}{6.771958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889382in}{6.779572in}}%
\pgfpathlineto{\pgfqpoint{2.913218in}{6.777907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887825in}{6.780079in}}%
\pgfpathlineto{\pgfqpoint{2.906898in}{6.772453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887825in}{6.780079in}}%
\pgfpathlineto{\pgfqpoint{2.911659in}{6.778398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886269in}{6.780585in}}%
\pgfpathlineto{\pgfqpoint{2.905327in}{6.772946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886269in}{6.780585in}}%
\pgfpathlineto{\pgfqpoint{2.910102in}{6.778888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{6.781089in}}%
\pgfpathlineto{\pgfqpoint{2.903757in}{6.773437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884713in}{6.781089in}}%
\pgfpathlineto{\pgfqpoint{2.908545in}{6.779376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883159in}{6.781591in}}%
\pgfpathlineto{\pgfqpoint{2.902188in}{6.773926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883159in}{6.781591in}}%
\pgfpathlineto{\pgfqpoint{2.906988in}{6.779862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881605in}{6.782091in}}%
\pgfpathlineto{\pgfqpoint{2.900620in}{6.774413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881605in}{6.782091in}}%
\pgfpathlineto{\pgfqpoint{2.905433in}{6.780346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880052in}{6.782589in}}%
\pgfpathlineto{\pgfqpoint{2.899052in}{6.774899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880052in}{6.782589in}}%
\pgfpathlineto{\pgfqpoint{2.903878in}{6.780828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878500in}{6.783086in}}%
\pgfpathlineto{\pgfqpoint{2.897485in}{6.775383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878500in}{6.783086in}}%
\pgfpathlineto{\pgfqpoint{2.902324in}{6.781309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876949in}{6.783581in}}%
\pgfpathlineto{\pgfqpoint{2.895919in}{6.775865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876949in}{6.783581in}}%
\pgfpathlineto{\pgfqpoint{2.900771in}{6.781788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875398in}{6.784074in}}%
\pgfpathlineto{\pgfqpoint{2.894353in}{6.776345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875398in}{6.784074in}}%
\pgfpathlineto{\pgfqpoint{2.899219in}{6.782265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873849in}{6.784566in}}%
\pgfpathlineto{\pgfqpoint{2.892789in}{6.776824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873849in}{6.784566in}}%
\pgfpathlineto{\pgfqpoint{2.897667in}{6.782740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872300in}{6.785055in}}%
\pgfpathlineto{\pgfqpoint{2.891225in}{6.777300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872300in}{6.785055in}}%
\pgfpathlineto{\pgfqpoint{2.896117in}{6.783213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870752in}{6.785543in}}%
\pgfpathlineto{\pgfqpoint{2.889662in}{6.777776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870752in}{6.785543in}}%
\pgfpathlineto{\pgfqpoint{2.894566in}{6.783685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869204in}{6.786029in}}%
\pgfpathlineto{\pgfqpoint{2.888100in}{6.778249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869204in}{6.786029in}}%
\pgfpathlineto{\pgfqpoint{2.893017in}{6.784155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867658in}{6.786513in}}%
\pgfpathlineto{\pgfqpoint{2.886538in}{6.778720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867658in}{6.786513in}}%
\pgfpathlineto{\pgfqpoint{2.891469in}{6.784623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866113in}{6.786995in}}%
\pgfpathlineto{\pgfqpoint{2.884977in}{6.779190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866113in}{6.786995in}}%
\pgfpathlineto{\pgfqpoint{2.889921in}{6.785090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864568in}{6.787476in}}%
\pgfpathlineto{\pgfqpoint{2.883418in}{6.779658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864568in}{6.787476in}}%
\pgfpathlineto{\pgfqpoint{2.888374in}{6.785555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863024in}{6.787955in}}%
\pgfpathlineto{\pgfqpoint{2.881858in}{6.780124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863024in}{6.787955in}}%
\pgfpathlineto{\pgfqpoint{2.886828in}{6.786017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861481in}{6.788432in}}%
\pgfpathlineto{\pgfqpoint{2.880300in}{6.780589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861481in}{6.788432in}}%
\pgfpathlineto{\pgfqpoint{2.885283in}{6.786479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859939in}{6.788907in}}%
\pgfpathlineto{\pgfqpoint{2.878743in}{6.781052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859939in}{6.788907in}}%
\pgfpathlineto{\pgfqpoint{2.883739in}{6.786938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858398in}{6.789381in}}%
\pgfpathlineto{\pgfqpoint{2.877186in}{6.781513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858398in}{6.789381in}}%
\pgfpathlineto{\pgfqpoint{2.882195in}{6.787396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856858in}{6.789853in}}%
\pgfpathlineto{\pgfqpoint{2.875630in}{6.781972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856858in}{6.789853in}}%
\pgfpathlineto{\pgfqpoint{2.880652in}{6.787851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855319in}{6.790323in}}%
\pgfpathlineto{\pgfqpoint{2.874076in}{6.782429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855319in}{6.790323in}}%
\pgfpathlineto{\pgfqpoint{2.879111in}{6.788305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853780in}{6.790791in}}%
\pgfpathlineto{\pgfqpoint{2.872521in}{6.782885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853780in}{6.790791in}}%
\pgfpathlineto{\pgfqpoint{2.877570in}{6.788758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852242in}{6.791257in}}%
\pgfpathlineto{\pgfqpoint{2.870968in}{6.783339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852242in}{6.791257in}}%
\pgfpathlineto{\pgfqpoint{2.876029in}{6.789208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850706in}{6.791722in}}%
\pgfpathlineto{\pgfqpoint{2.869416in}{6.783791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850706in}{6.791722in}}%
\pgfpathlineto{\pgfqpoint{2.874490in}{6.789657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849170in}{6.792184in}}%
\pgfpathlineto{\pgfqpoint{2.867864in}{6.784241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849170in}{6.792184in}}%
\pgfpathlineto{\pgfqpoint{2.872952in}{6.790104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847635in}{6.792645in}}%
\pgfpathlineto{\pgfqpoint{2.866314in}{6.784690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847635in}{6.792645in}}%
\pgfpathlineto{\pgfqpoint{2.871414in}{6.790549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846101in}{6.793105in}}%
\pgfpathlineto{\pgfqpoint{2.864764in}{6.785137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846101in}{6.793105in}}%
\pgfpathlineto{\pgfqpoint{2.869877in}{6.790993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844568in}{6.793562in}}%
\pgfpathlineto{\pgfqpoint{2.863215in}{6.785582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844568in}{6.793562in}}%
\pgfpathlineto{\pgfqpoint{2.868342in}{6.791434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843036in}{6.794018in}}%
\pgfpathlineto{\pgfqpoint{2.861667in}{6.786025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843036in}{6.794018in}}%
\pgfpathlineto{\pgfqpoint{2.866807in}{6.791874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841505in}{6.794472in}}%
\pgfpathlineto{\pgfqpoint{2.860120in}{6.786467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841505in}{6.794472in}}%
\pgfpathlineto{\pgfqpoint{2.865273in}{6.792312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839975in}{6.794924in}}%
\pgfpathlineto{\pgfqpoint{2.858574in}{6.786907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839975in}{6.794924in}}%
\pgfpathlineto{\pgfqpoint{2.863739in}{6.792749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838446in}{6.795374in}}%
\pgfpathlineto{\pgfqpoint{2.857029in}{6.787345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838446in}{6.795374in}}%
\pgfpathlineto{\pgfqpoint{2.862207in}{6.793183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836917in}{6.795823in}}%
\pgfpathlineto{\pgfqpoint{2.855484in}{6.787781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836917in}{6.795823in}}%
\pgfpathlineto{\pgfqpoint{2.860676in}{6.793616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835390in}{6.796270in}}%
\pgfpathlineto{\pgfqpoint{2.853941in}{6.788215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835390in}{6.796270in}}%
\pgfpathlineto{\pgfqpoint{2.859145in}{6.794047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833864in}{6.796715in}}%
\pgfpathlineto{\pgfqpoint{2.852398in}{6.788648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833864in}{6.796715in}}%
\pgfpathlineto{\pgfqpoint{2.857616in}{6.794477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832338in}{6.797158in}}%
\pgfpathlineto{\pgfqpoint{2.850856in}{6.789079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832338in}{6.797158in}}%
\pgfpathlineto{\pgfqpoint{2.856087in}{6.794904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830814in}{6.797599in}}%
\pgfpathlineto{\pgfqpoint{2.849316in}{6.789508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830814in}{6.797599in}}%
\pgfpathlineto{\pgfqpoint{2.854560in}{6.795330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829290in}{6.798039in}}%
\pgfpathlineto{\pgfqpoint{2.847776in}{6.789936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829290in}{6.798039in}}%
\pgfpathlineto{\pgfqpoint{2.853033in}{6.795754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827768in}{6.798477in}}%
\pgfpathlineto{\pgfqpoint{2.846237in}{6.790362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827768in}{6.798477in}}%
\pgfpathlineto{\pgfqpoint{2.851507in}{6.796176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826247in}{6.798913in}}%
\pgfpathlineto{\pgfqpoint{2.844699in}{6.790786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826247in}{6.798913in}}%
\pgfpathlineto{\pgfqpoint{2.849982in}{6.796597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824726in}{6.799347in}}%
\pgfpathlineto{\pgfqpoint{2.843162in}{6.791208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824726in}{6.799347in}}%
\pgfpathlineto{\pgfqpoint{2.848458in}{6.797015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823207in}{6.799780in}}%
\pgfpathlineto{\pgfqpoint{2.841626in}{6.791628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823207in}{6.799780in}}%
\pgfpathlineto{\pgfqpoint{2.846935in}{6.797432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821688in}{6.800210in}}%
\pgfpathlineto{\pgfqpoint{2.840091in}{6.792047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821688in}{6.800210in}}%
\pgfpathlineto{\pgfqpoint{2.845413in}{6.797848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820171in}{6.800639in}}%
\pgfpathlineto{\pgfqpoint{2.838557in}{6.792464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820171in}{6.800639in}}%
\pgfpathlineto{\pgfqpoint{2.843892in}{6.798261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818654in}{6.801067in}}%
\pgfpathlineto{\pgfqpoint{2.837024in}{6.792879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818654in}{6.801067in}}%
\pgfpathlineto{\pgfqpoint{2.842372in}{6.798673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817139in}{6.801492in}}%
\pgfpathlineto{\pgfqpoint{2.835492in}{6.793293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817139in}{6.801492in}}%
\pgfpathlineto{\pgfqpoint{2.840853in}{6.799083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815625in}{6.801916in}}%
\pgfpathlineto{\pgfqpoint{2.833961in}{6.793705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815625in}{6.801916in}}%
\pgfpathlineto{\pgfqpoint{2.839335in}{6.799491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814111in}{6.802337in}}%
\pgfpathlineto{\pgfqpoint{2.832431in}{6.794114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814111in}{6.802337in}}%
\pgfpathlineto{\pgfqpoint{2.837818in}{6.799897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812599in}{6.802758in}}%
\pgfpathlineto{\pgfqpoint{2.830902in}{6.794523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812599in}{6.802758in}}%
\pgfpathlineto{\pgfqpoint{2.836302in}{6.800302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811088in}{6.803176in}}%
\pgfpathlineto{\pgfqpoint{2.829374in}{6.794929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811088in}{6.803176in}}%
\pgfpathlineto{\pgfqpoint{2.834786in}{6.800705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809578in}{6.803592in}}%
\pgfpathlineto{\pgfqpoint{2.827847in}{6.795334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809578in}{6.803592in}}%
\pgfpathlineto{\pgfqpoint{2.833272in}{6.801106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808068in}{6.804007in}}%
\pgfpathlineto{\pgfqpoint{2.826320in}{6.795737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808068in}{6.804007in}}%
\pgfpathlineto{\pgfqpoint{2.831759in}{6.801505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806560in}{6.804420in}}%
\pgfpathlineto{\pgfqpoint{2.824795in}{6.796138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806560in}{6.804420in}}%
\pgfpathlineto{\pgfqpoint{2.830247in}{6.801903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805053in}{6.804831in}}%
\pgfpathlineto{\pgfqpoint{2.823271in}{6.796537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805053in}{6.804831in}}%
\pgfpathlineto{\pgfqpoint{2.828736in}{6.802299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803547in}{6.805241in}}%
\pgfpathlineto{\pgfqpoint{2.821748in}{6.796935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803547in}{6.805241in}}%
\pgfpathlineto{\pgfqpoint{2.827226in}{6.802693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802042in}{6.805648in}}%
\pgfpathlineto{\pgfqpoint{2.820226in}{6.797331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802042in}{6.805648in}}%
\pgfpathlineto{\pgfqpoint{2.825717in}{6.803085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800539in}{6.806054in}}%
\pgfpathlineto{\pgfqpoint{2.818705in}{6.797725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800539in}{6.806054in}}%
\pgfpathlineto{\pgfqpoint{2.824209in}{6.803476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799036in}{6.806458in}}%
\pgfpathlineto{\pgfqpoint{2.817185in}{6.798118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799036in}{6.806458in}}%
\pgfpathlineto{\pgfqpoint{2.822702in}{6.803865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797534in}{6.806861in}}%
\pgfpathlineto{\pgfqpoint{2.815667in}{6.798508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797534in}{6.806861in}}%
\pgfpathlineto{\pgfqpoint{2.821196in}{6.804252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796034in}{6.807261in}}%
\pgfpathlineto{\pgfqpoint{2.814149in}{6.798897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796034in}{6.807261in}}%
\pgfpathlineto{\pgfqpoint{2.819691in}{6.804637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794534in}{6.807660in}}%
\pgfpathlineto{\pgfqpoint{2.812632in}{6.799285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794534in}{6.807660in}}%
\pgfpathlineto{\pgfqpoint{2.818187in}{6.805021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793036in}{6.808057in}}%
\pgfpathlineto{\pgfqpoint{2.811116in}{6.799670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793036in}{6.808057in}}%
\pgfpathlineto{\pgfqpoint{2.816684in}{6.805402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791539in}{6.808452in}}%
\pgfpathlineto{\pgfqpoint{2.809602in}{6.800054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791539in}{6.808452in}}%
\pgfpathlineto{\pgfqpoint{2.815183in}{6.805783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790043in}{6.808846in}}%
\pgfpathlineto{\pgfqpoint{2.808088in}{6.800436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790043in}{6.808846in}}%
\pgfpathlineto{\pgfqpoint{2.813682in}{6.806161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788548in}{6.809237in}}%
\pgfpathlineto{\pgfqpoint{2.806576in}{6.800816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788548in}{6.809237in}}%
\pgfpathlineto{\pgfqpoint{2.812182in}{6.806538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787054in}{6.809627in}}%
\pgfpathlineto{\pgfqpoint{2.805064in}{6.801194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787054in}{6.809627in}}%
\pgfpathlineto{\pgfqpoint{2.810684in}{6.806912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785561in}{6.810015in}}%
\pgfpathlineto{\pgfqpoint{2.803554in}{6.801571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785561in}{6.810015in}}%
\pgfpathlineto{\pgfqpoint{2.809186in}{6.807285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784070in}{6.810402in}}%
\pgfpathlineto{\pgfqpoint{2.802045in}{6.801946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784070in}{6.810402in}}%
\pgfpathlineto{\pgfqpoint{2.807690in}{6.807657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782579in}{6.810786in}}%
\pgfpathlineto{\pgfqpoint{2.800537in}{6.802319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782579in}{6.810786in}}%
\pgfpathlineto{\pgfqpoint{2.806195in}{6.808026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781090in}{6.811169in}}%
\pgfpathlineto{\pgfqpoint{2.799030in}{6.802691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781090in}{6.811169in}}%
\pgfpathlineto{\pgfqpoint{2.804701in}{6.808394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779602in}{6.811550in}}%
\pgfpathlineto{\pgfqpoint{2.797524in}{6.803061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779602in}{6.811550in}}%
\pgfpathlineto{\pgfqpoint{2.803207in}{6.808760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778115in}{6.811930in}}%
\pgfpathlineto{\pgfqpoint{2.796019in}{6.803429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778115in}{6.811930in}}%
\pgfpathlineto{\pgfqpoint{2.801716in}{6.809125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776629in}{6.812307in}}%
\pgfpathlineto{\pgfqpoint{2.794515in}{6.803795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776629in}{6.812307in}}%
\pgfpathlineto{\pgfqpoint{2.800225in}{6.809487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775144in}{6.812683in}}%
\pgfpathlineto{\pgfqpoint{2.793013in}{6.804160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775144in}{6.812683in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{6.809848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773661in}{6.813057in}}%
\pgfpathlineto{\pgfqpoint{2.791511in}{6.804522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773661in}{6.813057in}}%
\pgfpathlineto{\pgfqpoint{2.797246in}{6.810207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772178in}{6.813429in}}%
\pgfpathlineto{\pgfqpoint{2.790011in}{6.804883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772178in}{6.813429in}}%
\pgfpathlineto{\pgfqpoint{2.795759in}{6.810565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770697in}{6.813800in}}%
\pgfpathlineto{\pgfqpoint{2.788512in}{6.805243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770697in}{6.813800in}}%
\pgfpathlineto{\pgfqpoint{2.794273in}{6.810920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769217in}{6.814168in}}%
\pgfpathlineto{\pgfqpoint{2.787014in}{6.805600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769217in}{6.814168in}}%
\pgfpathlineto{\pgfqpoint{2.792787in}{6.811274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767738in}{6.814535in}}%
\pgfpathlineto{\pgfqpoint{2.785517in}{6.805956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767738in}{6.814535in}}%
\pgfpathlineto{\pgfqpoint{2.791303in}{6.811626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766261in}{6.814901in}}%
\pgfpathlineto{\pgfqpoint{2.784021in}{6.806310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766261in}{6.814901in}}%
\pgfpathlineto{\pgfqpoint{2.789820in}{6.811977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764784in}{6.815264in}}%
\pgfpathlineto{\pgfqpoint{2.782527in}{6.806663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764784in}{6.815264in}}%
\pgfpathlineto{\pgfqpoint{2.788339in}{6.812326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763309in}{6.815626in}}%
\pgfpathlineto{\pgfqpoint{2.781034in}{6.807013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763309in}{6.815626in}}%
\pgfpathlineto{\pgfqpoint{2.786858in}{6.812673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761835in}{6.815986in}}%
\pgfpathlineto{\pgfqpoint{2.779541in}{6.807362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761835in}{6.815986in}}%
\pgfpathlineto{\pgfqpoint{2.785379in}{6.813018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760363in}{6.816344in}}%
\pgfpathlineto{\pgfqpoint{2.778051in}{6.807710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760363in}{6.816344in}}%
\pgfpathlineto{\pgfqpoint{2.783900in}{6.813361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758891in}{6.816700in}}%
\pgfpathlineto{\pgfqpoint{2.776561in}{6.808055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758891in}{6.816700in}}%
\pgfpathlineto{\pgfqpoint{2.782423in}{6.813703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757421in}{6.817055in}}%
\pgfpathlineto{\pgfqpoint{2.775072in}{6.808399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757421in}{6.817055in}}%
\pgfpathlineto{\pgfqpoint{2.780947in}{6.814043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755952in}{6.817408in}}%
\pgfpathlineto{\pgfqpoint{2.773585in}{6.808741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755952in}{6.817408in}}%
\pgfpathlineto{\pgfqpoint{2.779472in}{6.814381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754484in}{6.817759in}}%
\pgfpathlineto{\pgfqpoint{2.772098in}{6.809081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754484in}{6.817759in}}%
\pgfpathlineto{\pgfqpoint{2.777999in}{6.814718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753017in}{6.818108in}}%
\pgfpathlineto{\pgfqpoint{2.770613in}{6.809420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753017in}{6.818108in}}%
\pgfpathlineto{\pgfqpoint{2.776527in}{6.815053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751552in}{6.818456in}}%
\pgfpathlineto{\pgfqpoint{2.769130in}{6.809756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751552in}{6.818456in}}%
\pgfpathlineto{\pgfqpoint{2.775055in}{6.815386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750088in}{6.818802in}}%
\pgfpathlineto{\pgfqpoint{2.767647in}{6.810091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750088in}{6.818802in}}%
\pgfpathlineto{\pgfqpoint{2.773585in}{6.815717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748625in}{6.819146in}}%
\pgfpathlineto{\pgfqpoint{2.766166in}{6.810425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748625in}{6.819146in}}%
\pgfpathlineto{\pgfqpoint{2.772117in}{6.816047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747163in}{6.819488in}}%
\pgfpathlineto{\pgfqpoint{2.764686in}{6.810756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747163in}{6.819488in}}%
\pgfpathlineto{\pgfqpoint{2.770649in}{6.816375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745703in}{6.819829in}}%
\pgfpathlineto{\pgfqpoint{2.763207in}{6.811086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745703in}{6.819829in}}%
\pgfpathlineto{\pgfqpoint{2.769183in}{6.816701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744244in}{6.820168in}}%
\pgfpathlineto{\pgfqpoint{2.761729in}{6.811415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744244in}{6.820168in}}%
\pgfpathlineto{\pgfqpoint{2.767718in}{6.817025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742786in}{6.820505in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{6.811741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742786in}{6.820505in}}%
\pgfpathlineto{\pgfqpoint{2.766254in}{6.817348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741329in}{6.820840in}}%
\pgfpathlineto{\pgfqpoint{2.758777in}{6.812066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741329in}{6.820840in}}%
\pgfpathlineto{\pgfqpoint{2.764791in}{6.817669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739874in}{6.821174in}}%
\pgfpathlineto{\pgfqpoint{2.757303in}{6.812389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739874in}{6.821174in}}%
\pgfpathlineto{\pgfqpoint{2.763330in}{6.817989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738420in}{6.821505in}}%
\pgfpathlineto{\pgfqpoint{2.755831in}{6.812710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738420in}{6.821505in}}%
\pgfpathlineto{\pgfqpoint{2.761869in}{6.818306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736967in}{6.821835in}}%
\pgfpathlineto{\pgfqpoint{2.754359in}{6.813030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736967in}{6.821835in}}%
\pgfpathlineto{\pgfqpoint{2.760411in}{6.818622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735516in}{6.822164in}}%
\pgfpathlineto{\pgfqpoint{2.752889in}{6.813348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735516in}{6.822164in}}%
\pgfpathlineto{\pgfqpoint{2.758953in}{6.818936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734066in}{6.822490in}}%
\pgfpathlineto{\pgfqpoint{2.751420in}{6.813664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734066in}{6.822490in}}%
\pgfpathlineto{\pgfqpoint{2.757496in}{6.819249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732617in}{6.822815in}}%
\pgfpathlineto{\pgfqpoint{2.749952in}{6.813978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732617in}{6.822815in}}%
\pgfpathlineto{\pgfqpoint{2.756041in}{6.819559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731170in}{6.823138in}}%
\pgfpathlineto{\pgfqpoint{2.748486in}{6.814291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731170in}{6.823138in}}%
\pgfpathlineto{\pgfqpoint{2.754587in}{6.819868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729724in}{6.823460in}}%
\pgfpathlineto{\pgfqpoint{2.747021in}{6.814602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729724in}{6.823460in}}%
\pgfpathlineto{\pgfqpoint{2.753135in}{6.820176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728279in}{6.823779in}}%
\pgfpathlineto{\pgfqpoint{2.745557in}{6.814911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728279in}{6.823779in}}%
\pgfpathlineto{\pgfqpoint{2.751683in}{6.820481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726835in}{6.824097in}}%
\pgfpathlineto{\pgfqpoint{2.744095in}{6.815219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726835in}{6.824097in}}%
\pgfpathlineto{\pgfqpoint{2.750233in}{6.820785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725393in}{6.824413in}}%
\pgfpathlineto{\pgfqpoint{2.742633in}{6.815525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725393in}{6.824413in}}%
\pgfpathlineto{\pgfqpoint{2.748784in}{6.821087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723952in}{6.824728in}}%
\pgfpathlineto{\pgfqpoint{2.741173in}{6.815829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723952in}{6.824728in}}%
\pgfpathlineto{\pgfqpoint{2.747337in}{6.821388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722513in}{6.825040in}}%
\pgfpathlineto{\pgfqpoint{2.739715in}{6.816132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722513in}{6.825040in}}%
\pgfpathlineto{\pgfqpoint{2.745891in}{6.821686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721074in}{6.825351in}}%
\pgfpathlineto{\pgfqpoint{2.738257in}{6.816432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721074in}{6.825351in}}%
\pgfpathlineto{\pgfqpoint{2.744446in}{6.821983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719638in}{6.825661in}}%
\pgfpathlineto{\pgfqpoint{2.736801in}{6.816731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719638in}{6.825661in}}%
\pgfpathlineto{\pgfqpoint{2.743002in}{6.822279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718202in}{6.825968in}}%
\pgfpathlineto{\pgfqpoint{2.735347in}{6.817029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718202in}{6.825968in}}%
\pgfpathlineto{\pgfqpoint{2.741560in}{6.822572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716768in}{6.826274in}}%
\pgfpathlineto{\pgfqpoint{2.733893in}{6.817324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716768in}{6.826274in}}%
\pgfpathlineto{\pgfqpoint{2.740119in}{6.822864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715335in}{6.826578in}}%
\pgfpathlineto{\pgfqpoint{2.732441in}{6.817618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715335in}{6.826578in}}%
\pgfpathlineto{\pgfqpoint{2.738679in}{6.823154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713904in}{6.826880in}}%
\pgfpathlineto{\pgfqpoint{2.730991in}{6.817911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713904in}{6.826880in}}%
\pgfpathlineto{\pgfqpoint{2.737240in}{6.823443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712474in}{6.827181in}}%
\pgfpathlineto{\pgfqpoint{2.729541in}{6.818201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712474in}{6.827181in}}%
\pgfpathlineto{\pgfqpoint{2.735803in}{6.823730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711045in}{6.827479in}}%
\pgfpathlineto{\pgfqpoint{2.728093in}{6.818490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711045in}{6.827479in}}%
\pgfpathlineto{\pgfqpoint{2.734368in}{6.824015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709618in}{6.827776in}}%
\pgfpathlineto{\pgfqpoint{2.726647in}{6.818777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709618in}{6.827776in}}%
\pgfpathlineto{\pgfqpoint{2.732933in}{6.824298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708192in}{6.828072in}}%
\pgfpathlineto{\pgfqpoint{2.725202in}{6.819063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708192in}{6.828072in}}%
\pgfpathlineto{\pgfqpoint{2.731500in}{6.824580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706767in}{6.828365in}}%
\pgfpathlineto{\pgfqpoint{2.723758in}{6.819346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706767in}{6.828365in}}%
\pgfpathlineto{\pgfqpoint{2.730068in}{6.824860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705344in}{6.828657in}}%
\pgfpathlineto{\pgfqpoint{2.722315in}{6.819628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705344in}{6.828657in}}%
\pgfpathlineto{\pgfqpoint{2.728638in}{6.825138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703923in}{6.828947in}}%
\pgfpathlineto{\pgfqpoint{2.720874in}{6.819909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703923in}{6.828947in}}%
\pgfpathlineto{\pgfqpoint{2.727209in}{6.825415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702502in}{6.829236in}}%
\pgfpathlineto{\pgfqpoint{2.719434in}{6.820187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702502in}{6.829236in}}%
\pgfpathlineto{\pgfqpoint{2.725781in}{6.825690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701083in}{6.829523in}}%
\pgfpathlineto{\pgfqpoint{2.717996in}{6.820464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701083in}{6.829523in}}%
\pgfpathlineto{\pgfqpoint{2.724355in}{6.825963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699666in}{6.829808in}}%
\pgfpathlineto{\pgfqpoint{2.716559in}{6.820740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699666in}{6.829808in}}%
\pgfpathlineto{\pgfqpoint{2.722930in}{6.826234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698250in}{6.830091in}}%
\pgfpathlineto{\pgfqpoint{2.715123in}{6.821013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698250in}{6.830091in}}%
\pgfpathlineto{\pgfqpoint{2.721507in}{6.826504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696835in}{6.830372in}}%
\pgfpathlineto{\pgfqpoint{2.713689in}{6.821285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696835in}{6.830372in}}%
\pgfpathlineto{\pgfqpoint{2.720084in}{6.826772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695422in}{6.830652in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{6.821555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695422in}{6.830652in}}%
\pgfpathlineto{\pgfqpoint{2.718663in}{6.827039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694010in}{6.830930in}}%
\pgfpathlineto{\pgfqpoint{2.710824in}{6.821824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694010in}{6.830930in}}%
\pgfpathlineto{\pgfqpoint{2.717244in}{6.827304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692600in}{6.831207in}}%
\pgfpathlineto{\pgfqpoint{2.709394in}{6.822091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692600in}{6.831207in}}%
\pgfpathlineto{\pgfqpoint{2.715826in}{6.827567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691191in}{6.831481in}}%
\pgfpathlineto{\pgfqpoint{2.707965in}{6.822356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691191in}{6.831481in}}%
\pgfpathlineto{\pgfqpoint{2.714409in}{6.827828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689783in}{6.831754in}}%
\pgfpathlineto{\pgfqpoint{2.706538in}{6.822620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689783in}{6.831754in}}%
\pgfpathlineto{\pgfqpoint{2.712994in}{6.828088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688377in}{6.832026in}}%
\pgfpathlineto{\pgfqpoint{2.705112in}{6.822881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688377in}{6.832026in}}%
\pgfpathlineto{\pgfqpoint{2.711580in}{6.828346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686972in}{6.832295in}}%
\pgfpathlineto{\pgfqpoint{2.703688in}{6.823141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686972in}{6.832295in}}%
\pgfpathlineto{\pgfqpoint{2.710168in}{6.828602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685569in}{6.832563in}}%
\pgfpathlineto{\pgfqpoint{2.702265in}{6.823400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685569in}{6.832563in}}%
\pgfpathlineto{\pgfqpoint{2.708757in}{6.828857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684167in}{6.832829in}}%
\pgfpathlineto{\pgfqpoint{2.700843in}{6.823657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684167in}{6.832829in}}%
\pgfpathlineto{\pgfqpoint{2.707347in}{6.829110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682767in}{6.833094in}}%
\pgfpathlineto{\pgfqpoint{2.699423in}{6.823912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682767in}{6.833094in}}%
\pgfpathlineto{\pgfqpoint{2.705939in}{6.829361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681368in}{6.833356in}}%
\pgfpathlineto{\pgfqpoint{2.698005in}{6.824165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681368in}{6.833356in}}%
\pgfpathlineto{\pgfqpoint{2.704532in}{6.829611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679971in}{6.833617in}}%
\pgfpathlineto{\pgfqpoint{2.696587in}{6.824417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679971in}{6.833617in}}%
\pgfpathlineto{\pgfqpoint{2.703127in}{6.829859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678575in}{6.833877in}}%
\pgfpathlineto{\pgfqpoint{2.695172in}{6.824667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678575in}{6.833877in}}%
\pgfpathlineto{\pgfqpoint{2.701723in}{6.830105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677181in}{6.834134in}}%
\pgfpathlineto{\pgfqpoint{2.693757in}{6.824915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677181in}{6.834134in}}%
\pgfpathlineto{\pgfqpoint{2.700320in}{6.830350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675788in}{6.834390in}}%
\pgfpathlineto{\pgfqpoint{2.692344in}{6.825162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675788in}{6.834390in}}%
\pgfpathlineto{\pgfqpoint{2.698919in}{6.830593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674397in}{6.834644in}}%
\pgfpathlineto{\pgfqpoint{2.690933in}{6.825407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674397in}{6.834644in}}%
\pgfpathlineto{\pgfqpoint{2.697520in}{6.830834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673007in}{6.834897in}}%
\pgfpathlineto{\pgfqpoint{2.689523in}{6.825651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673007in}{6.834897in}}%
\pgfpathlineto{\pgfqpoint{2.696122in}{6.831074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671618in}{6.835148in}}%
\pgfpathlineto{\pgfqpoint{2.688115in}{6.825892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671618in}{6.835148in}}%
\pgfpathlineto{\pgfqpoint{2.694725in}{6.831312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670231in}{6.835397in}}%
\pgfpathlineto{\pgfqpoint{2.686708in}{6.826132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670231in}{6.835397in}}%
\pgfpathlineto{\pgfqpoint{2.693330in}{6.831548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668846in}{6.835644in}}%
\pgfpathlineto{\pgfqpoint{2.685302in}{6.826371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668846in}{6.835644in}}%
\pgfpathlineto{\pgfqpoint{2.691936in}{6.831783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667462in}{6.835890in}}%
\pgfpathlineto{\pgfqpoint{2.683898in}{6.826608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667462in}{6.835890in}}%
\pgfpathlineto{\pgfqpoint{2.690544in}{6.832016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666080in}{6.836134in}}%
\pgfpathlineto{\pgfqpoint{2.682496in}{6.826843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666080in}{6.836134in}}%
\pgfpathlineto{\pgfqpoint{2.689153in}{6.832248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664699in}{6.836376in}}%
\pgfpathlineto{\pgfqpoint{2.681095in}{6.827076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664699in}{6.836376in}}%
\pgfpathlineto{\pgfqpoint{2.687763in}{6.832477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663320in}{6.836617in}}%
\pgfpathlineto{\pgfqpoint{2.679695in}{6.827308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663320in}{6.836617in}}%
\pgfpathlineto{\pgfqpoint{2.686375in}{6.832705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661942in}{6.836856in}}%
\pgfpathlineto{\pgfqpoint{2.678297in}{6.827538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661942in}{6.836856in}}%
\pgfpathlineto{\pgfqpoint{2.684989in}{6.832932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660565in}{6.837093in}}%
\pgfpathlineto{\pgfqpoint{2.676901in}{6.827766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660565in}{6.837093in}}%
\pgfpathlineto{\pgfqpoint{2.683604in}{6.833156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659191in}{6.837329in}}%
\pgfpathlineto{\pgfqpoint{2.675506in}{6.827993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659191in}{6.837329in}}%
\pgfpathlineto{\pgfqpoint{2.682221in}{6.833380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657818in}{6.837563in}}%
\pgfpathlineto{\pgfqpoint{2.674112in}{6.828218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657818in}{6.837563in}}%
\pgfpathlineto{\pgfqpoint{2.680839in}{6.833601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656446in}{6.837795in}}%
\pgfpathlineto{\pgfqpoint{2.672721in}{6.828442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656446in}{6.837795in}}%
\pgfpathlineto{\pgfqpoint{2.679458in}{6.833821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655076in}{6.838025in}}%
\pgfpathlineto{\pgfqpoint{2.671330in}{6.828664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655076in}{6.838025in}}%
\pgfpathlineto{\pgfqpoint{2.678080in}{6.834039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653707in}{6.838254in}}%
\pgfpathlineto{\pgfqpoint{2.669941in}{6.828884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653707in}{6.838254in}}%
\pgfpathlineto{\pgfqpoint{2.676702in}{6.834256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652340in}{6.838481in}}%
\pgfpathlineto{\pgfqpoint{2.668554in}{6.829103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652340in}{6.838481in}}%
\pgfpathlineto{\pgfqpoint{2.675326in}{6.834470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650975in}{6.838707in}}%
\pgfpathlineto{\pgfqpoint{2.667168in}{6.829320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650975in}{6.838707in}}%
\pgfpathlineto{\pgfqpoint{2.673952in}{6.834684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649611in}{6.838931in}}%
\pgfpathlineto{\pgfqpoint{2.665784in}{6.829535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649611in}{6.838931in}}%
\pgfpathlineto{\pgfqpoint{2.672579in}{6.834895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648249in}{6.839153in}}%
\pgfpathlineto{\pgfqpoint{2.664401in}{6.829748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648249in}{6.839153in}}%
\pgfpathlineto{\pgfqpoint{2.671208in}{6.835105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646888in}{6.839374in}}%
\pgfpathlineto{\pgfqpoint{2.663020in}{6.829960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646888in}{6.839374in}}%
\pgfpathlineto{\pgfqpoint{2.669838in}{6.835314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645529in}{6.839592in}}%
\pgfpathlineto{\pgfqpoint{2.661641in}{6.830171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645529in}{6.839592in}}%
\pgfpathlineto{\pgfqpoint{2.668470in}{6.835520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644171in}{6.839810in}}%
\pgfpathlineto{\pgfqpoint{2.660262in}{6.830380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644171in}{6.839810in}}%
\pgfpathlineto{\pgfqpoint{2.667103in}{6.835725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642815in}{6.840025in}}%
\pgfpathlineto{\pgfqpoint{2.658886in}{6.830587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642815in}{6.840025in}}%
\pgfpathlineto{\pgfqpoint{2.665738in}{6.835929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641461in}{6.840239in}}%
\pgfpathlineto{\pgfqpoint{2.657511in}{6.830792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641461in}{6.840239in}}%
\pgfpathlineto{\pgfqpoint{2.664374in}{6.836131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640108in}{6.840451in}}%
\pgfpathlineto{\pgfqpoint{2.656138in}{6.830996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640108in}{6.840451in}}%
\pgfpathlineto{\pgfqpoint{2.663012in}{6.836331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638757in}{6.840662in}}%
\pgfpathlineto{\pgfqpoint{2.654766in}{6.831198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638757in}{6.840662in}}%
\pgfpathlineto{\pgfqpoint{2.661652in}{6.836529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637407in}{6.840870in}}%
\pgfpathlineto{\pgfqpoint{2.653396in}{6.831399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637407in}{6.840870in}}%
\pgfpathlineto{\pgfqpoint{2.660293in}{6.836726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636059in}{6.841078in}}%
\pgfpathlineto{\pgfqpoint{2.652027in}{6.831598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636059in}{6.841078in}}%
\pgfpathlineto{\pgfqpoint{2.658936in}{6.836922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634712in}{6.841283in}}%
\pgfpathlineto{\pgfqpoint{2.650661in}{6.831795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634712in}{6.841283in}}%
\pgfpathlineto{\pgfqpoint{2.657580in}{6.837115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633368in}{6.841487in}}%
\pgfpathlineto{\pgfqpoint{2.649295in}{6.831991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633368in}{6.841487in}}%
\pgfpathlineto{\pgfqpoint{2.656226in}{6.837308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632024in}{6.841689in}}%
\pgfpathlineto{\pgfqpoint{2.647931in}{6.832185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632024in}{6.841689in}}%
\pgfpathlineto{\pgfqpoint{2.654873in}{6.837498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630683in}{6.841890in}}%
\pgfpathlineto{\pgfqpoint{2.646569in}{6.832377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630683in}{6.841890in}}%
\pgfpathlineto{\pgfqpoint{2.653522in}{6.837687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629343in}{6.842089in}}%
\pgfpathlineto{\pgfqpoint{2.645209in}{6.832568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629343in}{6.842089in}}%
\pgfpathlineto{\pgfqpoint{2.652173in}{6.837874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628005in}{6.842286in}}%
\pgfpathlineto{\pgfqpoint{2.643850in}{6.832757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628005in}{6.842286in}}%
\pgfpathlineto{\pgfqpoint{2.650825in}{6.838060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626668in}{6.842482in}}%
\pgfpathlineto{\pgfqpoint{2.642493in}{6.832945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626668in}{6.842482in}}%
\pgfpathlineto{\pgfqpoint{2.649478in}{6.838244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625333in}{6.842676in}}%
\pgfpathlineto{\pgfqpoint{2.641137in}{6.833131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625333in}{6.842676in}}%
\pgfpathlineto{\pgfqpoint{2.648134in}{6.838426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624000in}{6.842868in}}%
\pgfpathlineto{\pgfqpoint{2.639783in}{6.833315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624000in}{6.842868in}}%
\pgfpathlineto{\pgfqpoint{2.646791in}{6.838607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622668in}{6.843059in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{6.833498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622668in}{6.843059in}}%
\pgfpathlineto{\pgfqpoint{2.645449in}{6.838786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621338in}{6.843248in}}%
\pgfpathlineto{\pgfqpoint{2.637080in}{6.833679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621338in}{6.843248in}}%
\pgfpathlineto{\pgfqpoint{2.644109in}{6.838964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620009in}{6.843435in}}%
\pgfpathlineto{\pgfqpoint{2.635730in}{6.833859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620009in}{6.843435in}}%
\pgfpathlineto{\pgfqpoint{2.642771in}{6.839140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618682in}{6.843621in}}%
\pgfpathlineto{\pgfqpoint{2.634383in}{6.834037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618682in}{6.843621in}}%
\pgfpathlineto{\pgfqpoint{2.641435in}{6.839314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617357in}{6.843805in}}%
\pgfpathlineto{\pgfqpoint{2.633037in}{6.834213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617357in}{6.843805in}}%
\pgfpathlineto{\pgfqpoint{2.640100in}{6.839487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616034in}{6.843987in}}%
\pgfpathlineto{\pgfqpoint{2.631693in}{6.834388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616034in}{6.843987in}}%
\pgfpathlineto{\pgfqpoint{2.638766in}{6.839658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614712in}{6.844168in}}%
\pgfpathlineto{\pgfqpoint{2.630350in}{6.834561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614712in}{6.844168in}}%
\pgfpathlineto{\pgfqpoint{2.637434in}{6.839828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613392in}{6.844348in}}%
\pgfpathlineto{\pgfqpoint{2.629009in}{6.834733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613392in}{6.844348in}}%
\pgfpathlineto{\pgfqpoint{2.636104in}{6.839996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612073in}{6.844525in}}%
\pgfpathlineto{\pgfqpoint{2.627670in}{6.834902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612073in}{6.844525in}}%
\pgfpathlineto{\pgfqpoint{2.634776in}{6.840162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610757in}{6.844701in}}%
\pgfpathlineto{\pgfqpoint{2.626333in}{6.835071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610757in}{6.844701in}}%
\pgfpathlineto{\pgfqpoint{2.633449in}{6.840327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609442in}{6.844876in}}%
\pgfpathlineto{\pgfqpoint{2.624997in}{6.835238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609442in}{6.844876in}}%
\pgfpathlineto{\pgfqpoint{2.632124in}{6.840490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608128in}{6.845048in}}%
\pgfpathlineto{\pgfqpoint{2.623663in}{6.835403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608128in}{6.845048in}}%
\pgfpathlineto{\pgfqpoint{2.630800in}{6.840652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606816in}{6.845219in}}%
\pgfpathlineto{\pgfqpoint{2.622330in}{6.835566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606816in}{6.845219in}}%
\pgfpathlineto{\pgfqpoint{2.629479in}{6.840812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605506in}{6.845389in}}%
\pgfpathlineto{\pgfqpoint{2.620999in}{6.835728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605506in}{6.845389in}}%
\pgfpathlineto{\pgfqpoint{2.628158in}{6.840970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{6.845557in}}%
\pgfpathlineto{\pgfqpoint{2.619670in}{6.835889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604198in}{6.845557in}}%
\pgfpathlineto{\pgfqpoint{2.626840in}{6.841127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602892in}{6.845723in}}%
\pgfpathlineto{\pgfqpoint{2.618343in}{6.836048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602892in}{6.845723in}}%
\pgfpathlineto{\pgfqpoint{2.625523in}{6.841283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601587in}{6.845888in}}%
\pgfpathlineto{\pgfqpoint{2.617017in}{6.836205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601587in}{6.845888in}}%
\pgfpathlineto{\pgfqpoint{2.624208in}{6.841437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600283in}{6.846051in}}%
\pgfpathlineto{\pgfqpoint{2.615693in}{6.836361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600283in}{6.846051in}}%
\pgfpathlineto{\pgfqpoint{2.622894in}{6.841589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598982in}{6.846212in}}%
\pgfpathlineto{\pgfqpoint{2.614371in}{6.836515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598982in}{6.846212in}}%
\pgfpathlineto{\pgfqpoint{2.621582in}{6.841739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597682in}{6.846372in}}%
\pgfpathlineto{\pgfqpoint{2.613050in}{6.836667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597682in}{6.846372in}}%
\pgfpathlineto{\pgfqpoint{2.620272in}{6.841888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596384in}{6.846530in}}%
\pgfpathlineto{\pgfqpoint{2.611731in}{6.836818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596384in}{6.846530in}}%
\pgfpathlineto{\pgfqpoint{2.618964in}{6.842036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595088in}{6.846687in}}%
\pgfpathlineto{\pgfqpoint{2.610414in}{6.836968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595088in}{6.846687in}}%
\pgfpathlineto{\pgfqpoint{2.617657in}{6.842182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593793in}{6.846842in}}%
\pgfpathlineto{\pgfqpoint{2.609098in}{6.837115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593793in}{6.846842in}}%
\pgfpathlineto{\pgfqpoint{2.616352in}{6.842326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592500in}{6.846995in}}%
\pgfpathlineto{\pgfqpoint{2.607785in}{6.837262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592500in}{6.846995in}}%
\pgfpathlineto{\pgfqpoint{2.615049in}{6.842469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591209in}{6.847147in}}%
\pgfpathlineto{\pgfqpoint{2.606473in}{6.837406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591209in}{6.847147in}}%
\pgfpathlineto{\pgfqpoint{2.613747in}{6.842610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589920in}{6.847297in}}%
\pgfpathlineto{\pgfqpoint{2.605162in}{6.837549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589920in}{6.847297in}}%
\pgfpathlineto{\pgfqpoint{2.612447in}{6.842750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588632in}{6.847446in}}%
\pgfpathlineto{\pgfqpoint{2.603854in}{6.837691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588632in}{6.847446in}}%
\pgfpathlineto{\pgfqpoint{2.611149in}{6.842888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587346in}{6.847593in}}%
\pgfpathlineto{\pgfqpoint{2.602547in}{6.837831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587346in}{6.847593in}}%
\pgfpathlineto{\pgfqpoint{2.609852in}{6.843025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586062in}{6.847738in}}%
\pgfpathlineto{\pgfqpoint{2.601242in}{6.837969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586062in}{6.847738in}}%
\pgfpathlineto{\pgfqpoint{2.608557in}{6.843160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584780in}{6.847882in}}%
\pgfpathlineto{\pgfqpoint{2.599938in}{6.838106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584780in}{6.847882in}}%
\pgfpathlineto{\pgfqpoint{2.607264in}{6.843293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583499in}{6.848025in}}%
\pgfpathlineto{\pgfqpoint{2.598637in}{6.838241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583499in}{6.848025in}}%
\pgfpathlineto{\pgfqpoint{2.605973in}{6.843425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582220in}{6.848165in}}%
\pgfpathlineto{\pgfqpoint{2.597337in}{6.838375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582220in}{6.848165in}}%
\pgfpathlineto{\pgfqpoint{2.604683in}{6.843556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580943in}{6.848304in}}%
\pgfpathlineto{\pgfqpoint{2.596039in}{6.838507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580943in}{6.848304in}}%
\pgfpathlineto{\pgfqpoint{2.603395in}{6.843685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579668in}{6.848442in}}%
\pgfpathlineto{\pgfqpoint{2.594743in}{6.838638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579668in}{6.848442in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{6.843812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578395in}{6.848578in}}%
\pgfpathlineto{\pgfqpoint{2.593448in}{6.838767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578395in}{6.848578in}}%
\pgfpathlineto{\pgfqpoint{2.600825in}{6.843938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577123in}{6.848712in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{6.838895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577123in}{6.848712in}}%
\pgfpathlineto{\pgfqpoint{2.599542in}{6.844062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575853in}{6.848845in}}%
\pgfpathlineto{\pgfqpoint{2.590865in}{6.839021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575853in}{6.848845in}}%
\pgfpathlineto{\pgfqpoint{2.598261in}{6.844185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574585in}{6.848976in}}%
\pgfpathlineto{\pgfqpoint{2.589575in}{6.839145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574585in}{6.848976in}}%
\pgfpathlineto{\pgfqpoint{2.596982in}{6.844306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573318in}{6.849106in}}%
\pgfpathlineto{\pgfqpoint{2.588288in}{6.839268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573318in}{6.849106in}}%
\pgfpathlineto{\pgfqpoint{2.595705in}{6.844425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572054in}{6.849234in}}%
\pgfpathlineto{\pgfqpoint{2.587002in}{6.839390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572054in}{6.849234in}}%
\pgfpathlineto{\pgfqpoint{2.594429in}{6.844543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570791in}{6.849361in}}%
\pgfpathlineto{\pgfqpoint{2.585719in}{6.839510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570791in}{6.849361in}}%
\pgfpathlineto{\pgfqpoint{2.593155in}{6.844660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569530in}{6.849485in}}%
\pgfpathlineto{\pgfqpoint{2.584437in}{6.839628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569530in}{6.849485in}}%
\pgfpathlineto{\pgfqpoint{2.591883in}{6.844775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568271in}{6.849609in}}%
\pgfpathlineto{\pgfqpoint{2.583156in}{6.839745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568271in}{6.849609in}}%
\pgfpathlineto{\pgfqpoint{2.590613in}{6.844889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567013in}{6.849731in}}%
\pgfpathlineto{\pgfqpoint{2.581878in}{6.839860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567013in}{6.849731in}}%
\pgfpathlineto{\pgfqpoint{2.589344in}{6.845001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565758in}{6.849851in}}%
\pgfpathlineto{\pgfqpoint{2.580601in}{6.839974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565758in}{6.849851in}}%
\pgfpathlineto{\pgfqpoint{2.588077in}{6.845111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564504in}{6.849970in}}%
\pgfpathlineto{\pgfqpoint{2.579327in}{6.840086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564504in}{6.849970in}}%
\pgfpathlineto{\pgfqpoint{2.586812in}{6.845220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563252in}{6.850087in}}%
\pgfpathlineto{\pgfqpoint{2.578054in}{6.840197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563252in}{6.850087in}}%
\pgfpathlineto{\pgfqpoint{2.585549in}{6.845328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562002in}{6.850203in}}%
\pgfpathlineto{\pgfqpoint{2.576782in}{6.840306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562002in}{6.850203in}}%
\pgfpathlineto{\pgfqpoint{2.584288in}{6.845434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560753in}{6.850317in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{6.840414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560753in}{6.850317in}}%
\pgfpathlineto{\pgfqpoint{2.583028in}{6.845538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559507in}{6.850429in}}%
\pgfpathlineto{\pgfqpoint{2.574246in}{6.840520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559507in}{6.850429in}}%
\pgfpathlineto{\pgfqpoint{2.581770in}{6.845641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558262in}{6.850540in}}%
\pgfpathlineto{\pgfqpoint{2.572980in}{6.840624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558262in}{6.850540in}}%
\pgfpathlineto{\pgfqpoint{2.580514in}{6.845743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557020in}{6.850650in}}%
\pgfpathlineto{\pgfqpoint{2.571716in}{6.840727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557020in}{6.850650in}}%
\pgfpathlineto{\pgfqpoint{2.579260in}{6.845843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555779in}{6.850757in}}%
\pgfpathlineto{\pgfqpoint{2.570454in}{6.840829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555779in}{6.850757in}}%
\pgfpathlineto{\pgfqpoint{2.578008in}{6.845941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554539in}{6.850864in}}%
\pgfpathlineto{\pgfqpoint{2.569194in}{6.840929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554539in}{6.850864in}}%
\pgfpathlineto{\pgfqpoint{2.576757in}{6.846038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553302in}{6.850969in}}%
\pgfpathlineto{\pgfqpoint{2.567935in}{6.841028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553302in}{6.850969in}}%
\pgfpathlineto{\pgfqpoint{2.575508in}{6.846133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552067in}{6.851072in}}%
\pgfpathlineto{\pgfqpoint{2.566679in}{6.841125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552067in}{6.851072in}}%
\pgfpathlineto{\pgfqpoint{2.574261in}{6.846227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550833in}{6.851174in}}%
\pgfpathlineto{\pgfqpoint{2.565424in}{6.841221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550833in}{6.851174in}}%
\pgfpathlineto{\pgfqpoint{2.573016in}{6.846320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549601in}{6.851274in}}%
\pgfpathlineto{\pgfqpoint{2.564172in}{6.841315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549601in}{6.851274in}}%
\pgfpathlineto{\pgfqpoint{2.571773in}{6.846411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548372in}{6.851373in}}%
\pgfpathlineto{\pgfqpoint{2.562921in}{6.841407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548372in}{6.851373in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{6.846500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547144in}{6.851470in}}%
\pgfpathlineto{\pgfqpoint{2.561672in}{6.841498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547144in}{6.851470in}}%
\pgfpathlineto{\pgfqpoint{2.569292in}{6.846588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545918in}{6.851565in}}%
\pgfpathlineto{\pgfqpoint{2.560424in}{6.841588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545918in}{6.851565in}}%
\pgfpathlineto{\pgfqpoint{2.568054in}{6.846675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544693in}{6.851660in}}%
\pgfpathlineto{\pgfqpoint{2.559179in}{6.841676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544693in}{6.851660in}}%
\pgfpathlineto{\pgfqpoint{2.566818in}{6.846760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543471in}{6.851752in}}%
\pgfpathlineto{\pgfqpoint{2.557936in}{6.841763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543471in}{6.851752in}}%
\pgfpathlineto{\pgfqpoint{2.565584in}{6.846844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542250in}{6.851843in}}%
\pgfpathlineto{\pgfqpoint{2.556694in}{6.841848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542250in}{6.851843in}}%
\pgfpathlineto{\pgfqpoint{2.564351in}{6.846926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541032in}{6.851933in}}%
\pgfpathlineto{\pgfqpoint{2.555455in}{6.841932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541032in}{6.851933in}}%
\pgfpathlineto{\pgfqpoint{2.563121in}{6.847006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539815in}{6.852021in}}%
\pgfpathlineto{\pgfqpoint{2.554217in}{6.842014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539815in}{6.852021in}}%
\pgfpathlineto{\pgfqpoint{2.561892in}{6.847086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538600in}{6.852108in}}%
\pgfpathlineto{\pgfqpoint{2.552981in}{6.842095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538600in}{6.852108in}}%
\pgfpathlineto{\pgfqpoint{2.560666in}{6.847163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537387in}{6.852193in}}%
\pgfpathlineto{\pgfqpoint{2.551747in}{6.842174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537387in}{6.852193in}}%
\pgfpathlineto{\pgfqpoint{2.559441in}{6.847239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536176in}{6.852276in}}%
\pgfpathlineto{\pgfqpoint{2.550515in}{6.842252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536176in}{6.852276in}}%
\pgfpathlineto{\pgfqpoint{2.558218in}{6.847314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534967in}{6.852358in}}%
\pgfpathlineto{\pgfqpoint{2.549285in}{6.842328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534967in}{6.852358in}}%
\pgfpathlineto{\pgfqpoint{2.556997in}{6.847388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533760in}{6.852439in}}%
\pgfpathlineto{\pgfqpoint{2.548056in}{6.842403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533760in}{6.852439in}}%
\pgfpathlineto{\pgfqpoint{2.555778in}{6.847459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532554in}{6.852518in}}%
\pgfpathlineto{\pgfqpoint{2.546830in}{6.842476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532554in}{6.852518in}}%
\pgfpathlineto{\pgfqpoint{2.554560in}{6.847530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531351in}{6.852596in}}%
\pgfpathlineto{\pgfqpoint{2.545605in}{6.842548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531351in}{6.852596in}}%
\pgfpathlineto{\pgfqpoint{2.553345in}{6.847599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530149in}{6.852672in}}%
\pgfpathlineto{\pgfqpoint{2.544383in}{6.842619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530149in}{6.852672in}}%
\pgfpathlineto{\pgfqpoint{2.552131in}{6.847666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528950in}{6.852746in}}%
\pgfpathlineto{\pgfqpoint{2.543162in}{6.842688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528950in}{6.852746in}}%
\pgfpathlineto{\pgfqpoint{2.550920in}{6.847732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527752in}{6.852819in}}%
\pgfpathlineto{\pgfqpoint{2.541943in}{6.842755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527752in}{6.852819in}}%
\pgfpathlineto{\pgfqpoint{2.549710in}{6.847797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526556in}{6.852891in}}%
\pgfpathlineto{\pgfqpoint{2.540727in}{6.842821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526556in}{6.852891in}}%
\pgfpathlineto{\pgfqpoint{2.548502in}{6.847860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525362in}{6.852961in}}%
\pgfpathlineto{\pgfqpoint{2.539512in}{6.842886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525362in}{6.852961in}}%
\pgfpathlineto{\pgfqpoint{2.547296in}{6.847922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524171in}{6.853030in}}%
\pgfpathlineto{\pgfqpoint{2.538299in}{6.842949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524171in}{6.853030in}}%
\pgfpathlineto{\pgfqpoint{2.546092in}{6.847982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522981in}{6.853097in}}%
\pgfpathlineto{\pgfqpoint{2.537088in}{6.843011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522981in}{6.853097in}}%
\pgfpathlineto{\pgfqpoint{2.544890in}{6.848041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521793in}{6.853163in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{6.843071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521793in}{6.853163in}}%
\pgfpathlineto{\pgfqpoint{2.543689in}{6.848098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520606in}{6.853227in}}%
\pgfpathlineto{\pgfqpoint{2.534672in}{6.843130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520606in}{6.853227in}}%
\pgfpathlineto{\pgfqpoint{2.542491in}{6.848154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519422in}{6.853290in}}%
\pgfpathlineto{\pgfqpoint{2.533466in}{6.843187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519422in}{6.853290in}}%
\pgfpathlineto{\pgfqpoint{2.541294in}{6.848209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518240in}{6.853351in}}%
\pgfpathlineto{\pgfqpoint{2.532263in}{6.843243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518240in}{6.853351in}}%
\pgfpathlineto{\pgfqpoint{2.540100in}{6.848262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517060in}{6.853411in}}%
\pgfpathlineto{\pgfqpoint{2.531062in}{6.843298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517060in}{6.853411in}}%
\pgfpathlineto{\pgfqpoint{2.538907in}{6.848314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515881in}{6.853469in}}%
\pgfpathlineto{\pgfqpoint{2.529863in}{6.843351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515881in}{6.853469in}}%
\pgfpathlineto{\pgfqpoint{2.537717in}{6.848364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514705in}{6.853526in}}%
\pgfpathlineto{\pgfqpoint{2.528665in}{6.843402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514705in}{6.853526in}}%
\pgfpathlineto{\pgfqpoint{2.536528in}{6.848413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513531in}{6.853582in}}%
\pgfpathlineto{\pgfqpoint{2.527470in}{6.843453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513531in}{6.853582in}}%
\pgfpathlineto{\pgfqpoint{2.535341in}{6.848460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512358in}{6.853636in}}%
\pgfpathlineto{\pgfqpoint{2.526276in}{6.843501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512358in}{6.853636in}}%
\pgfpathlineto{\pgfqpoint{2.534156in}{6.848506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511188in}{6.853688in}}%
\pgfpathlineto{\pgfqpoint{2.525085in}{6.843549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511188in}{6.853688in}}%
\pgfpathlineto{\pgfqpoint{2.532973in}{6.848551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510019in}{6.853739in}}%
\pgfpathlineto{\pgfqpoint{2.523895in}{6.843595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510019in}{6.853739in}}%
\pgfpathlineto{\pgfqpoint{2.531792in}{6.848594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508853in}{6.853789in}}%
\pgfpathlineto{\pgfqpoint{2.522708in}{6.843639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508853in}{6.853789in}}%
\pgfpathlineto{\pgfqpoint{2.530613in}{6.848636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507688in}{6.853837in}}%
\pgfpathlineto{\pgfqpoint{2.521522in}{6.843682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507688in}{6.853837in}}%
\pgfpathlineto{\pgfqpoint{2.529436in}{6.848676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506525in}{6.853884in}}%
\pgfpathlineto{\pgfqpoint{2.520339in}{6.843724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506525in}{6.853884in}}%
\pgfpathlineto{\pgfqpoint{2.528261in}{6.848715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505365in}{6.853929in}}%
\pgfpathlineto{\pgfqpoint{2.519157in}{6.843764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505365in}{6.853929in}}%
\pgfpathlineto{\pgfqpoint{2.527088in}{6.848753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504206in}{6.853973in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{6.843803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504206in}{6.853973in}}%
\pgfpathlineto{\pgfqpoint{2.525916in}{6.848789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503049in}{6.854015in}}%
\pgfpathlineto{\pgfqpoint{2.516800in}{6.843841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503049in}{6.854015in}}%
\pgfpathlineto{\pgfqpoint{2.524747in}{6.848824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501895in}{6.854057in}}%
\pgfpathlineto{\pgfqpoint{2.515624in}{6.843877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501895in}{6.854057in}}%
\pgfpathlineto{\pgfqpoint{2.523580in}{6.848858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500742in}{6.854096in}}%
\pgfpathlineto{\pgfqpoint{2.514451in}{6.843912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500742in}{6.854096in}}%
\pgfpathlineto{\pgfqpoint{2.522414in}{6.848890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499591in}{6.854134in}}%
\pgfpathlineto{\pgfqpoint{2.513279in}{6.843945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499591in}{6.854134in}}%
\pgfpathlineto{\pgfqpoint{2.521251in}{6.848920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498443in}{6.854171in}}%
\pgfpathlineto{\pgfqpoint{2.512110in}{6.843977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498443in}{6.854171in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{6.848949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497296in}{6.854206in}}%
\pgfpathlineto{\pgfqpoint{2.510942in}{6.844007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497296in}{6.854206in}}%
\pgfpathlineto{\pgfqpoint{2.518930in}{6.848977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496151in}{6.854240in}}%
\pgfpathlineto{\pgfqpoint{2.509777in}{6.844036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496151in}{6.854240in}}%
\pgfpathlineto{\pgfqpoint{2.517773in}{6.849004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495009in}{6.854273in}}%
\pgfpathlineto{\pgfqpoint{2.508613in}{6.844064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495009in}{6.854273in}}%
\pgfpathlineto{\pgfqpoint{2.516617in}{6.849029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493868in}{6.854304in}}%
\pgfpathlineto{\pgfqpoint{2.507452in}{6.844090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493868in}{6.854304in}}%
\pgfpathlineto{\pgfqpoint{2.515464in}{6.849053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492729in}{6.854333in}}%
\pgfpathlineto{\pgfqpoint{2.506292in}{6.844115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492729in}{6.854333in}}%
\pgfpathlineto{\pgfqpoint{2.514312in}{6.849075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491593in}{6.854362in}}%
\pgfpathlineto{\pgfqpoint{2.505135in}{6.844139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491593in}{6.854362in}}%
\pgfpathlineto{\pgfqpoint{2.513163in}{6.849096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490458in}{6.854389in}}%
\pgfpathlineto{\pgfqpoint{2.503979in}{6.844161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490458in}{6.854389in}}%
\pgfpathlineto{\pgfqpoint{2.512015in}{6.849116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489326in}{6.854414in}}%
\pgfpathlineto{\pgfqpoint{2.502826in}{6.844182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489326in}{6.854414in}}%
\pgfpathlineto{\pgfqpoint{2.510870in}{6.849134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488195in}{6.854438in}}%
\pgfpathlineto{\pgfqpoint{2.501674in}{6.844201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488195in}{6.854438in}}%
\pgfpathlineto{\pgfqpoint{2.509726in}{6.849151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487067in}{6.854461in}}%
\pgfpathlineto{\pgfqpoint{2.500525in}{6.844219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487067in}{6.854461in}}%
\pgfpathlineto{\pgfqpoint{2.508585in}{6.849167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485940in}{6.854482in}}%
\pgfpathlineto{\pgfqpoint{2.499378in}{6.844236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485940in}{6.854482in}}%
\pgfpathlineto{\pgfqpoint{2.507446in}{6.849181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484816in}{6.854502in}}%
\pgfpathlineto{\pgfqpoint{2.498233in}{6.844251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484816in}{6.854502in}}%
\pgfpathlineto{\pgfqpoint{2.506308in}{6.849194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483693in}{6.854520in}}%
\pgfpathlineto{\pgfqpoint{2.497089in}{6.844265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483693in}{6.854520in}}%
\pgfpathlineto{\pgfqpoint{2.505173in}{6.849205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482573in}{6.854537in}}%
\pgfpathlineto{\pgfqpoint{2.495948in}{6.844278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482573in}{6.854537in}}%
\pgfpathlineto{\pgfqpoint{2.504039in}{6.849215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481455in}{6.854553in}}%
\pgfpathlineto{\pgfqpoint{2.494809in}{6.844289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481455in}{6.854553in}}%
\pgfpathlineto{\pgfqpoint{2.502908in}{6.849224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480338in}{6.854567in}}%
\pgfpathlineto{\pgfqpoint{2.493672in}{6.844299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480338in}{6.854567in}}%
\pgfpathlineto{\pgfqpoint{2.501779in}{6.849232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479224in}{6.854580in}}%
\pgfpathlineto{\pgfqpoint{2.492537in}{6.844308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479224in}{6.854580in}}%
\pgfpathlineto{\pgfqpoint{2.500651in}{6.849238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478112in}{6.854592in}}%
\pgfpathlineto{\pgfqpoint{2.491404in}{6.844315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478112in}{6.854592in}}%
\pgfpathlineto{\pgfqpoint{2.499526in}{6.849243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477002in}{6.854602in}}%
\pgfpathlineto{\pgfqpoint{2.490273in}{6.844321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477002in}{6.854602in}}%
\pgfpathlineto{\pgfqpoint{2.498403in}{6.849246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475894in}{6.854611in}}%
\pgfpathlineto{\pgfqpoint{2.489145in}{6.844325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475894in}{6.854611in}}%
\pgfpathlineto{\pgfqpoint{2.497281in}{6.849248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474788in}{6.854618in}}%
\pgfpathlineto{\pgfqpoint{2.488018in}{6.844328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474788in}{6.854618in}}%
\pgfpathlineto{\pgfqpoint{2.496162in}{6.849249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473684in}{6.854624in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{6.844330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473684in}{6.854624in}}%
\pgfpathlineto{\pgfqpoint{2.495045in}{6.849249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472582in}{6.854629in}}%
\pgfpathlineto{\pgfqpoint{2.485771in}{6.844331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472582in}{6.854629in}}%
\pgfpathlineto{\pgfqpoint{2.493930in}{6.849247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471482in}{6.854632in}}%
\pgfpathlineto{\pgfqpoint{2.484650in}{6.844330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471482in}{6.854632in}}%
\pgfpathlineto{\pgfqpoint{2.492817in}{6.849244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470385in}{6.854634in}}%
\pgfpathlineto{\pgfqpoint{2.483532in}{6.844328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470385in}{6.854634in}}%
\pgfpathlineto{\pgfqpoint{2.491706in}{6.849239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469289in}{6.854635in}}%
\pgfpathlineto{\pgfqpoint{2.482416in}{6.844324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469289in}{6.854635in}}%
\pgfpathlineto{\pgfqpoint{2.490597in}{6.849234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468195in}{6.854634in}}%
\pgfpathlineto{\pgfqpoint{2.481302in}{6.844319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468195in}{6.854634in}}%
\pgfpathlineto{\pgfqpoint{2.489490in}{6.849226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467104in}{6.854632in}}%
\pgfpathlineto{\pgfqpoint{2.480189in}{6.844313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467104in}{6.854632in}}%
\pgfpathlineto{\pgfqpoint{2.488386in}{6.849218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466015in}{6.854629in}}%
\pgfpathlineto{\pgfqpoint{2.479079in}{6.844306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466015in}{6.854629in}}%
\pgfpathlineto{\pgfqpoint{2.487283in}{6.849208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464927in}{6.854624in}}%
\pgfpathlineto{\pgfqpoint{2.477972in}{6.844297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464927in}{6.854624in}}%
\pgfpathlineto{\pgfqpoint{2.486182in}{6.849197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463842in}{6.854618in}}%
\pgfpathlineto{\pgfqpoint{2.476866in}{6.844287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463842in}{6.854618in}}%
\pgfpathlineto{\pgfqpoint{2.485084in}{6.849185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462759in}{6.854611in}}%
\pgfpathlineto{\pgfqpoint{2.475762in}{6.844275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462759in}{6.854611in}}%
\pgfpathlineto{\pgfqpoint{2.483987in}{6.849171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461678in}{6.854602in}}%
\pgfpathlineto{\pgfqpoint{2.474661in}{6.844263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461678in}{6.854602in}}%
\pgfpathlineto{\pgfqpoint{2.482893in}{6.849157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460599in}{6.854592in}}%
\pgfpathlineto{\pgfqpoint{2.473561in}{6.844249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460599in}{6.854592in}}%
\pgfpathlineto{\pgfqpoint{2.481800in}{6.849140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459522in}{6.854580in}}%
\pgfpathlineto{\pgfqpoint{2.472464in}{6.844233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459522in}{6.854580in}}%
\pgfpathlineto{\pgfqpoint{2.480710in}{6.849123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458448in}{6.854568in}}%
\pgfpathlineto{\pgfqpoint{2.471369in}{6.844217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458448in}{6.854568in}}%
\pgfpathlineto{\pgfqpoint{2.479622in}{6.849104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457375in}{6.854554in}}%
\pgfpathlineto{\pgfqpoint{2.470275in}{6.844199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457375in}{6.854554in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{6.849084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456305in}{6.854538in}}%
\pgfpathlineto{\pgfqpoint{2.469184in}{6.844179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456305in}{6.854538in}}%
\pgfpathlineto{\pgfqpoint{2.477452in}{6.849063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455236in}{6.854521in}}%
\pgfpathlineto{\pgfqpoint{2.468096in}{6.844159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455236in}{6.854521in}}%
\pgfpathlineto{\pgfqpoint{2.476370in}{6.849040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454170in}{6.854503in}}%
\pgfpathlineto{\pgfqpoint{2.467009in}{6.844137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454170in}{6.854503in}}%
\pgfpathlineto{\pgfqpoint{2.475290in}{6.849016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453106in}{6.854484in}}%
\pgfpathlineto{\pgfqpoint{2.465924in}{6.844114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453106in}{6.854484in}}%
\pgfpathlineto{\pgfqpoint{2.474213in}{6.848991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452044in}{6.854463in}}%
\pgfpathlineto{\pgfqpoint{2.464842in}{6.844090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452044in}{6.854463in}}%
\pgfpathlineto{\pgfqpoint{2.473137in}{6.848965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450984in}{6.854442in}}%
\pgfpathlineto{\pgfqpoint{2.463762in}{6.844064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450984in}{6.854442in}}%
\pgfpathlineto{\pgfqpoint{2.472063in}{6.848937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449926in}{6.854418in}}%
\pgfpathlineto{\pgfqpoint{2.462683in}{6.844037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449926in}{6.854418in}}%
\pgfpathlineto{\pgfqpoint{2.470992in}{6.848908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448871in}{6.854394in}}%
\pgfpathlineto{\pgfqpoint{2.461607in}{6.844009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448871in}{6.854394in}}%
\pgfpathlineto{\pgfqpoint{2.469923in}{6.848878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447817in}{6.854368in}}%
\pgfpathlineto{\pgfqpoint{2.460534in}{6.843979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447817in}{6.854368in}}%
\pgfpathlineto{\pgfqpoint{2.468856in}{6.848847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446766in}{6.854341in}}%
\pgfpathlineto{\pgfqpoint{2.459462in}{6.843948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446766in}{6.854341in}}%
\pgfpathlineto{\pgfqpoint{2.467791in}{6.848814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445717in}{6.854312in}}%
\pgfpathlineto{\pgfqpoint{2.458392in}{6.843916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445717in}{6.854312in}}%
\pgfpathlineto{\pgfqpoint{2.466728in}{6.848780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444670in}{6.854283in}}%
\pgfpathlineto{\pgfqpoint{2.457325in}{6.843883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444670in}{6.854283in}}%
\pgfpathlineto{\pgfqpoint{2.465667in}{6.848745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443625in}{6.854252in}}%
\pgfpathlineto{\pgfqpoint{2.456260in}{6.843849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443625in}{6.854252in}}%
\pgfpathlineto{\pgfqpoint{2.464608in}{6.848708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442582in}{6.854219in}}%
\pgfpathlineto{\pgfqpoint{2.455197in}{6.843813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442582in}{6.854219in}}%
\pgfpathlineto{\pgfqpoint{2.463552in}{6.848671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441541in}{6.854186in}}%
\pgfpathlineto{\pgfqpoint{2.454136in}{6.843776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441541in}{6.854186in}}%
\pgfpathlineto{\pgfqpoint{2.462498in}{6.848632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440503in}{6.854151in}}%
\pgfpathlineto{\pgfqpoint{2.453077in}{6.843737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440503in}{6.854151in}}%
\pgfpathlineto{\pgfqpoint{2.461445in}{6.848591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439466in}{6.854115in}}%
\pgfpathlineto{\pgfqpoint{2.452020in}{6.843698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439466in}{6.854115in}}%
\pgfpathlineto{\pgfqpoint{2.460395in}{6.848550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438432in}{6.854077in}}%
\pgfpathlineto{\pgfqpoint{2.450966in}{6.843657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438432in}{6.854077in}}%
\pgfpathlineto{\pgfqpoint{2.459347in}{6.848507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437400in}{6.854039in}}%
\pgfpathlineto{\pgfqpoint{2.449914in}{6.843615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437400in}{6.854039in}}%
\pgfpathlineto{\pgfqpoint{2.458301in}{6.848464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436371in}{6.853999in}}%
\pgfpathlineto{\pgfqpoint{2.448864in}{6.843572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436371in}{6.853999in}}%
\pgfpathlineto{\pgfqpoint{2.457258in}{6.848418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435343in}{6.853958in}}%
\pgfpathlineto{\pgfqpoint{2.447816in}{6.843527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435343in}{6.853958in}}%
\pgfpathlineto{\pgfqpoint{2.456216in}{6.848372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434317in}{6.853915in}}%
\pgfpathlineto{\pgfqpoint{2.446770in}{6.843481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434317in}{6.853915in}}%
\pgfpathlineto{\pgfqpoint{2.455177in}{6.848325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433294in}{6.853871in}}%
\pgfpathlineto{\pgfqpoint{2.445727in}{6.843434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433294in}{6.853871in}}%
\pgfpathlineto{\pgfqpoint{2.454140in}{6.848276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432273in}{6.853827in}}%
\pgfpathlineto{\pgfqpoint{2.444685in}{6.843386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432273in}{6.853827in}}%
\pgfpathlineto{\pgfqpoint{2.453105in}{6.848226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431254in}{6.853780in}}%
\pgfpathlineto{\pgfqpoint{2.443646in}{6.843337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431254in}{6.853780in}}%
\pgfpathlineto{\pgfqpoint{2.452072in}{6.848175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430237in}{6.853733in}}%
\pgfpathlineto{\pgfqpoint{2.442609in}{6.843286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430237in}{6.853733in}}%
\pgfpathlineto{\pgfqpoint{2.451041in}{6.848122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429222in}{6.853684in}}%
\pgfpathlineto{\pgfqpoint{2.441575in}{6.843234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429222in}{6.853684in}}%
\pgfpathlineto{\pgfqpoint{2.450012in}{6.848069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428210in}{6.853634in}}%
\pgfpathlineto{\pgfqpoint{2.440542in}{6.843181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428210in}{6.853634in}}%
\pgfpathlineto{\pgfqpoint{2.448986in}{6.848014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427200in}{6.853583in}}%
\pgfpathlineto{\pgfqpoint{2.439512in}{6.843127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427200in}{6.853583in}}%
\pgfpathlineto{\pgfqpoint{2.447962in}{6.847958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426192in}{6.853531in}}%
\pgfpathlineto{\pgfqpoint{2.438484in}{6.843071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426192in}{6.853531in}}%
\pgfpathlineto{\pgfqpoint{2.446940in}{6.847901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425186in}{6.853477in}}%
\pgfpathlineto{\pgfqpoint{2.437458in}{6.843014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425186in}{6.853477in}}%
\pgfpathlineto{\pgfqpoint{2.445920in}{6.847842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424182in}{6.853422in}}%
\pgfpathlineto{\pgfqpoint{2.436434in}{6.842956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424182in}{6.853422in}}%
\pgfpathlineto{\pgfqpoint{2.444902in}{6.847783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423181in}{6.853366in}}%
\pgfpathlineto{\pgfqpoint{2.435413in}{6.842897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423181in}{6.853366in}}%
\pgfpathlineto{\pgfqpoint{2.443887in}{6.847722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422181in}{6.853309in}}%
\pgfpathlineto{\pgfqpoint{2.434393in}{6.842837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422181in}{6.853309in}}%
\pgfpathlineto{\pgfqpoint{2.442873in}{6.847660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421184in}{6.853250in}}%
\pgfpathlineto{\pgfqpoint{2.433376in}{6.842775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421184in}{6.853250in}}%
\pgfpathlineto{\pgfqpoint{2.441862in}{6.847597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420190in}{6.853191in}}%
\pgfpathlineto{\pgfqpoint{2.432362in}{6.842712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420190in}{6.853191in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{6.847533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{6.853130in}}%
\pgfpathlineto{\pgfqpoint{2.431349in}{6.842649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419197in}{6.853130in}}%
\pgfpathlineto{\pgfqpoint{2.439846in}{6.847467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418206in}{6.853067in}}%
\pgfpathlineto{\pgfqpoint{2.430339in}{6.842583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418206in}{6.853067in}}%
\pgfpathlineto{\pgfqpoint{2.438842in}{6.847401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417218in}{6.853004in}}%
\pgfpathlineto{\pgfqpoint{2.429331in}{6.842517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417218in}{6.853004in}}%
\pgfpathlineto{\pgfqpoint{2.437839in}{6.847333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416232in}{6.852939in}}%
\pgfpathlineto{\pgfqpoint{2.428325in}{6.842450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416232in}{6.852939in}}%
\pgfpathlineto{\pgfqpoint{2.436839in}{6.847264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415248in}{6.852874in}}%
\pgfpathlineto{\pgfqpoint{2.427321in}{6.842381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415248in}{6.852874in}}%
\pgfpathlineto{\pgfqpoint{2.435841in}{6.847194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414267in}{6.852807in}}%
\pgfpathlineto{\pgfqpoint{2.426320in}{6.842311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414267in}{6.852807in}}%
\pgfpathlineto{\pgfqpoint{2.434845in}{6.847123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413287in}{6.852739in}}%
\pgfpathlineto{\pgfqpoint{2.425320in}{6.842240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413287in}{6.852739in}}%
\pgfpathlineto{\pgfqpoint{2.433852in}{6.847050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412310in}{6.852669in}}%
\pgfpathlineto{\pgfqpoint{2.424323in}{6.842168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412310in}{6.852669in}}%
\pgfpathlineto{\pgfqpoint{2.432861in}{6.846976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411335in}{6.852599in}}%
\pgfpathlineto{\pgfqpoint{2.423329in}{6.842094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411335in}{6.852599in}}%
\pgfpathlineto{\pgfqpoint{2.431871in}{6.846902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410363in}{6.852527in}}%
\pgfpathlineto{\pgfqpoint{2.422336in}{6.842020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410363in}{6.852527in}}%
\pgfpathlineto{\pgfqpoint{2.430884in}{6.846826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409392in}{6.852454in}}%
\pgfpathlineto{\pgfqpoint{2.421346in}{6.841944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409392in}{6.852454in}}%
\pgfpathlineto{\pgfqpoint{2.429900in}{6.846749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408424in}{6.852380in}}%
\pgfpathlineto{\pgfqpoint{2.420358in}{6.841867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408424in}{6.852380in}}%
\pgfpathlineto{\pgfqpoint{2.428917in}{6.846671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407458in}{6.852305in}}%
\pgfpathlineto{\pgfqpoint{2.419372in}{6.841789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407458in}{6.852305in}}%
\pgfpathlineto{\pgfqpoint{2.427937in}{6.846591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406494in}{6.852228in}}%
\pgfpathlineto{\pgfqpoint{2.418389in}{6.841710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406494in}{6.852228in}}%
\pgfpathlineto{\pgfqpoint{2.426959in}{6.846511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405533in}{6.852150in}}%
\pgfpathlineto{\pgfqpoint{2.417408in}{6.841630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405533in}{6.852150in}}%
\pgfpathlineto{\pgfqpoint{2.425983in}{6.846429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404573in}{6.852072in}}%
\pgfpathlineto{\pgfqpoint{2.416429in}{6.841548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404573in}{6.852072in}}%
\pgfpathlineto{\pgfqpoint{2.425010in}{6.846346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403616in}{6.851992in}}%
\pgfpathlineto{\pgfqpoint{2.415452in}{6.841466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403616in}{6.851992in}}%
\pgfpathlineto{\pgfqpoint{2.424038in}{6.846263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402661in}{6.851911in}}%
\pgfpathlineto{\pgfqpoint{2.414478in}{6.841382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402661in}{6.851911in}}%
\pgfpathlineto{\pgfqpoint{2.423069in}{6.846178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401709in}{6.851828in}}%
\pgfpathlineto{\pgfqpoint{2.413506in}{6.841297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401709in}{6.851828in}}%
\pgfpathlineto{\pgfqpoint{2.422102in}{6.846092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400759in}{6.851745in}}%
\pgfpathlineto{\pgfqpoint{2.412536in}{6.841211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400759in}{6.851745in}}%
\pgfpathlineto{\pgfqpoint{2.421137in}{6.846004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399810in}{6.851660in}}%
\pgfpathlineto{\pgfqpoint{2.411568in}{6.841124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399810in}{6.851660in}}%
\pgfpathlineto{\pgfqpoint{2.420175in}{6.845916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398865in}{6.851575in}}%
\pgfpathlineto{\pgfqpoint{2.410603in}{6.841036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398865in}{6.851575in}}%
\pgfpathlineto{\pgfqpoint{2.419215in}{6.845827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397921in}{6.851488in}}%
\pgfpathlineto{\pgfqpoint{2.409640in}{6.840947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397921in}{6.851488in}}%
\pgfpathlineto{\pgfqpoint{2.418257in}{6.845736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396980in}{6.851400in}}%
\pgfpathlineto{\pgfqpoint{2.408679in}{6.840856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396980in}{6.851400in}}%
\pgfpathlineto{\pgfqpoint{2.417301in}{6.845644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396041in}{6.851311in}}%
\pgfpathlineto{\pgfqpoint{2.407721in}{6.840764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396041in}{6.851311in}}%
\pgfpathlineto{\pgfqpoint{2.416348in}{6.845552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395104in}{6.851220in}}%
\pgfpathlineto{\pgfqpoint{2.406765in}{6.840672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395104in}{6.851220in}}%
\pgfpathlineto{\pgfqpoint{2.415397in}{6.845458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394170in}{6.851129in}}%
\pgfpathlineto{\pgfqpoint{2.405811in}{6.840578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394170in}{6.851129in}}%
\pgfpathlineto{\pgfqpoint{2.414448in}{6.845363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393237in}{6.851036in}}%
\pgfpathlineto{\pgfqpoint{2.404859in}{6.840483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393237in}{6.851036in}}%
\pgfpathlineto{\pgfqpoint{2.413501in}{6.845267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392308in}{6.850943in}}%
\pgfpathlineto{\pgfqpoint{2.403910in}{6.840387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392308in}{6.850943in}}%
\pgfpathlineto{\pgfqpoint{2.412557in}{6.845170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391380in}{6.850848in}}%
\pgfpathlineto{\pgfqpoint{2.402963in}{6.840290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391380in}{6.850848in}}%
\pgfpathlineto{\pgfqpoint{2.411615in}{6.845072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390454in}{6.850752in}}%
\pgfpathlineto{\pgfqpoint{2.402018in}{6.840191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390454in}{6.850752in}}%
\pgfpathlineto{\pgfqpoint{2.410675in}{6.844972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389531in}{6.850655in}}%
\pgfpathlineto{\pgfqpoint{2.401076in}{6.840092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389531in}{6.850655in}}%
\pgfpathlineto{\pgfqpoint{2.409737in}{6.844872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388610in}{6.850557in}}%
\pgfpathlineto{\pgfqpoint{2.400135in}{6.839992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388610in}{6.850557in}}%
\pgfpathlineto{\pgfqpoint{2.408802in}{6.844771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387692in}{6.850458in}}%
\pgfpathlineto{\pgfqpoint{2.399198in}{6.839890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387692in}{6.850458in}}%
\pgfpathlineto{\pgfqpoint{2.407869in}{6.844668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386776in}{6.850357in}}%
\pgfpathlineto{\pgfqpoint{2.398262in}{6.839788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386776in}{6.850357in}}%
\pgfpathlineto{\pgfqpoint{2.406938in}{6.844565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385862in}{6.850256in}}%
\pgfpathlineto{\pgfqpoint{2.397329in}{6.839684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385862in}{6.850256in}}%
\pgfpathlineto{\pgfqpoint{2.406009in}{6.844460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384950in}{6.850153in}}%
\pgfpathlineto{\pgfqpoint{2.396398in}{6.839579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384950in}{6.850153in}}%
\pgfpathlineto{\pgfqpoint{2.405083in}{6.844354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384041in}{6.850050in}}%
\pgfpathlineto{\pgfqpoint{2.395470in}{6.839473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384041in}{6.850050in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{6.844248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383133in}{6.849945in}}%
\pgfpathlineto{\pgfqpoint{2.394543in}{6.839366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383133in}{6.849945in}}%
\pgfpathlineto{\pgfqpoint{2.403237in}{6.844140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382229in}{6.849839in}}%
\pgfpathlineto{\pgfqpoint{2.393619in}{6.839258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382229in}{6.849839in}}%
\pgfpathlineto{\pgfqpoint{2.402318in}{6.844031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{6.849732in}}%
\pgfpathlineto{\pgfqpoint{2.392698in}{6.839149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381326in}{6.849732in}}%
\pgfpathlineto{\pgfqpoint{2.401401in}{6.843921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380426in}{6.849624in}}%
\pgfpathlineto{\pgfqpoint{2.391778in}{6.839039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380426in}{6.849624in}}%
\pgfpathlineto{\pgfqpoint{2.400486in}{6.843810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379528in}{6.849515in}}%
\pgfpathlineto{\pgfqpoint{2.390861in}{6.838928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379528in}{6.849515in}}%
\pgfpathlineto{\pgfqpoint{2.399574in}{6.843698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378632in}{6.849405in}}%
\pgfpathlineto{\pgfqpoint{2.389947in}{6.838816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378632in}{6.849405in}}%
\pgfpathlineto{\pgfqpoint{2.398663in}{6.843585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377739in}{6.849294in}}%
\pgfpathlineto{\pgfqpoint{2.389034in}{6.838702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377739in}{6.849294in}}%
\pgfpathlineto{\pgfqpoint{2.397755in}{6.843471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376848in}{6.849182in}}%
\pgfpathlineto{\pgfqpoint{2.388124in}{6.838588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376848in}{6.849182in}}%
\pgfpathlineto{\pgfqpoint{2.396850in}{6.843356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375959in}{6.849068in}}%
\pgfpathlineto{\pgfqpoint{2.387217in}{6.838473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375959in}{6.849068in}}%
\pgfpathlineto{\pgfqpoint{2.395946in}{6.843240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375073in}{6.848954in}}%
\pgfpathlineto{\pgfqpoint{2.386311in}{6.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375073in}{6.848954in}}%
\pgfpathlineto{\pgfqpoint{2.395045in}{6.843122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374189in}{6.848838in}}%
\pgfpathlineto{\pgfqpoint{2.385408in}{6.838239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374189in}{6.848838in}}%
\pgfpathlineto{\pgfqpoint{2.394147in}{6.843004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373307in}{6.848722in}}%
\pgfpathlineto{\pgfqpoint{2.384508in}{6.838120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373307in}{6.848722in}}%
\pgfpathlineto{\pgfqpoint{2.393250in}{6.842885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372428in}{6.848604in}}%
\pgfpathlineto{\pgfqpoint{2.383609in}{6.838001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372428in}{6.848604in}}%
\pgfpathlineto{\pgfqpoint{2.392356in}{6.842765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371550in}{6.848486in}}%
\pgfpathlineto{\pgfqpoint{2.382713in}{6.837880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371550in}{6.848486in}}%
\pgfpathlineto{\pgfqpoint{2.391464in}{6.842644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370676in}{6.848366in}}%
\pgfpathlineto{\pgfqpoint{2.381820in}{6.837758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370676in}{6.848366in}}%
\pgfpathlineto{\pgfqpoint{2.390575in}{6.842521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369803in}{6.848245in}}%
\pgfpathlineto{\pgfqpoint{2.380928in}{6.837636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369803in}{6.848245in}}%
\pgfpathlineto{\pgfqpoint{2.389687in}{6.842398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368933in}{6.848124in}}%
\pgfpathlineto{\pgfqpoint{2.380040in}{6.837512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368933in}{6.848124in}}%
\pgfpathlineto{\pgfqpoint{2.388803in}{6.842274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368065in}{6.848001in}}%
\pgfpathlineto{\pgfqpoint{2.379153in}{6.837387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368065in}{6.848001in}}%
\pgfpathlineto{\pgfqpoint{2.387920in}{6.842149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367200in}{6.847877in}}%
\pgfpathlineto{\pgfqpoint{2.378269in}{6.837262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367200in}{6.847877in}}%
\pgfpathlineto{\pgfqpoint{2.387040in}{6.842022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366336in}{6.847752in}}%
\pgfpathlineto{\pgfqpoint{2.377387in}{6.837135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366336in}{6.847752in}}%
\pgfpathlineto{\pgfqpoint{2.386162in}{6.841895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365476in}{6.847626in}}%
\pgfpathlineto{\pgfqpoint{2.376507in}{6.837007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365476in}{6.847626in}}%
\pgfpathlineto{\pgfqpoint{2.385286in}{6.841767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364617in}{6.847499in}}%
\pgfpathlineto{\pgfqpoint{2.375630in}{6.836879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364617in}{6.847499in}}%
\pgfpathlineto{\pgfqpoint{2.384413in}{6.841638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363761in}{6.847371in}}%
\pgfpathlineto{\pgfqpoint{2.374755in}{6.836749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363761in}{6.847371in}}%
\pgfpathlineto{\pgfqpoint{2.383542in}{6.841507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362907in}{6.847243in}}%
\pgfpathlineto{\pgfqpoint{2.373883in}{6.836618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362907in}{6.847243in}}%
\pgfpathlineto{\pgfqpoint{2.382673in}{6.841376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362055in}{6.847113in}}%
\pgfpathlineto{\pgfqpoint{2.373013in}{6.836487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362055in}{6.847113in}}%
\pgfpathlineto{\pgfqpoint{2.381807in}{6.841244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361206in}{6.846982in}}%
\pgfpathlineto{\pgfqpoint{2.372145in}{6.836354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361206in}{6.846982in}}%
\pgfpathlineto{\pgfqpoint{2.380943in}{6.841111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360359in}{6.846850in}}%
\pgfpathlineto{\pgfqpoint{2.371280in}{6.836220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360359in}{6.846850in}}%
\pgfpathlineto{\pgfqpoint{2.380081in}{6.840977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359515in}{6.846717in}}%
\pgfpathlineto{\pgfqpoint{2.370417in}{6.836085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359515in}{6.846717in}}%
\pgfpathlineto{\pgfqpoint{2.379222in}{6.840842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358673in}{6.846583in}}%
\pgfpathlineto{\pgfqpoint{2.369556in}{6.835950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358673in}{6.846583in}}%
\pgfpathlineto{\pgfqpoint{2.378365in}{6.840705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357833in}{6.846448in}}%
\pgfpathlineto{\pgfqpoint{2.368698in}{6.835813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357833in}{6.846448in}}%
\pgfpathlineto{\pgfqpoint{2.377510in}{6.840568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356996in}{6.846312in}}%
\pgfpathlineto{\pgfqpoint{2.367842in}{6.835676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356996in}{6.846312in}}%
\pgfpathlineto{\pgfqpoint{2.376658in}{6.840430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356161in}{6.846175in}}%
\pgfpathlineto{\pgfqpoint{2.366988in}{6.835537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356161in}{6.846175in}}%
\pgfpathlineto{\pgfqpoint{2.375808in}{6.840292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355328in}{6.846037in}}%
\pgfpathlineto{\pgfqpoint{2.366137in}{6.835397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355328in}{6.846037in}}%
\pgfpathlineto{\pgfqpoint{2.374961in}{6.840152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354497in}{6.845898in}}%
\pgfpathlineto{\pgfqpoint{2.365288in}{6.835257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354497in}{6.845898in}}%
\pgfpathlineto{\pgfqpoint{2.374115in}{6.840011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353669in}{6.845758in}}%
\pgfpathlineto{\pgfqpoint{2.364442in}{6.835115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353669in}{6.845758in}}%
\pgfpathlineto{\pgfqpoint{2.373273in}{6.839869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352844in}{6.845617in}}%
\pgfpathlineto{\pgfqpoint{2.363598in}{6.834973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352844in}{6.845617in}}%
\pgfpathlineto{\pgfqpoint{2.372432in}{6.839726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352020in}{6.845475in}}%
\pgfpathlineto{\pgfqpoint{2.362757in}{6.834830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352020in}{6.845475in}}%
\pgfpathlineto{\pgfqpoint{2.371594in}{6.839583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351199in}{6.845333in}}%
\pgfpathlineto{\pgfqpoint{2.361917in}{6.834685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351199in}{6.845333in}}%
\pgfpathlineto{\pgfqpoint{2.370758in}{6.839438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350381in}{6.845189in}}%
\pgfpathlineto{\pgfqpoint{2.361081in}{6.834540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350381in}{6.845189in}}%
\pgfpathlineto{\pgfqpoint{2.369924in}{6.839293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349565in}{6.845044in}}%
\pgfpathlineto{\pgfqpoint{2.360246in}{6.834394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349565in}{6.845044in}}%
\pgfpathlineto{\pgfqpoint{2.369093in}{6.839146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348751in}{6.844898in}}%
\pgfpathlineto{\pgfqpoint{2.359414in}{6.834247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348751in}{6.844898in}}%
\pgfpathlineto{\pgfqpoint{2.368265in}{6.838999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347939in}{6.844752in}}%
\pgfpathlineto{\pgfqpoint{2.358584in}{6.834098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347939in}{6.844752in}}%
\pgfpathlineto{\pgfqpoint{2.367438in}{6.838850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347130in}{6.844604in}}%
\pgfpathlineto{\pgfqpoint{2.357757in}{6.833949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347130in}{6.844604in}}%
\pgfpathlineto{\pgfqpoint{2.366614in}{6.838701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346323in}{6.844456in}}%
\pgfpathlineto{\pgfqpoint{2.356932in}{6.833799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346323in}{6.844456in}}%
\pgfpathlineto{\pgfqpoint{2.365792in}{6.838551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345519in}{6.844306in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{6.833649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345519in}{6.844306in}}%
\pgfpathlineto{\pgfqpoint{2.364973in}{6.838400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344717in}{6.844156in}}%
\pgfpathlineto{\pgfqpoint{2.355290in}{6.833497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344717in}{6.844156in}}%
\pgfpathlineto{\pgfqpoint{2.364156in}{6.838248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343917in}{6.844004in}}%
\pgfpathlineto{\pgfqpoint{2.354472in}{6.833344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343917in}{6.844004in}}%
\pgfpathlineto{\pgfqpoint{2.363342in}{6.838095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343120in}{6.843852in}}%
\pgfpathlineto{\pgfqpoint{2.353657in}{6.833190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343120in}{6.843852in}}%
\pgfpathlineto{\pgfqpoint{2.362529in}{6.837941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342325in}{6.843699in}}%
\pgfpathlineto{\pgfqpoint{2.352844in}{6.833036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342325in}{6.843699in}}%
\pgfpathlineto{\pgfqpoint{2.361720in}{6.837787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341533in}{6.843545in}}%
\pgfpathlineto{\pgfqpoint{2.352034in}{6.832880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341533in}{6.843545in}}%
\pgfpathlineto{\pgfqpoint{2.360912in}{6.837631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340743in}{6.843390in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{6.832724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340743in}{6.843390in}}%
\pgfpathlineto{\pgfqpoint{2.360107in}{6.837475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339955in}{6.843234in}}%
\pgfpathlineto{\pgfqpoint{2.350420in}{6.832566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339955in}{6.843234in}}%
\pgfpathlineto{\pgfqpoint{2.359304in}{6.837318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339170in}{6.843077in}}%
\pgfpathlineto{\pgfqpoint{2.349617in}{6.832408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339170in}{6.843077in}}%
\pgfpathlineto{\pgfqpoint{2.358504in}{6.837159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338387in}{6.842919in}}%
\pgfpathlineto{\pgfqpoint{2.348816in}{6.832249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338387in}{6.842919in}}%
\pgfpathlineto{\pgfqpoint{2.357706in}{6.837000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337606in}{6.842760in}}%
\pgfpathlineto{\pgfqpoint{2.348018in}{6.832089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337606in}{6.842760in}}%
\pgfpathlineto{\pgfqpoint{2.356911in}{6.836840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336828in}{6.842601in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{6.831928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336828in}{6.842601in}}%
\pgfpathlineto{\pgfqpoint{2.356117in}{6.836679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336052in}{6.842440in}}%
\pgfpathlineto{\pgfqpoint{2.346428in}{6.831766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336052in}{6.842440in}}%
\pgfpathlineto{\pgfqpoint{2.355327in}{6.836518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335279in}{6.842279in}}%
\pgfpathlineto{\pgfqpoint{2.345637in}{6.831604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335279in}{6.842279in}}%
\pgfpathlineto{\pgfqpoint{2.354538in}{6.836355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334508in}{6.842116in}}%
\pgfpathlineto{\pgfqpoint{2.344848in}{6.831440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334508in}{6.842116in}}%
\pgfpathlineto{\pgfqpoint{2.353752in}{6.836192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333739in}{6.841953in}}%
\pgfpathlineto{\pgfqpoint{2.344062in}{6.831276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333739in}{6.841953in}}%
\pgfpathlineto{\pgfqpoint{2.352969in}{6.836027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332973in}{6.841789in}}%
\pgfpathlineto{\pgfqpoint{2.343278in}{6.831110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332973in}{6.841789in}}%
\pgfpathlineto{\pgfqpoint{2.352187in}{6.835862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332209in}{6.841624in}}%
\pgfpathlineto{\pgfqpoint{2.342497in}{6.830944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332209in}{6.841624in}}%
\pgfpathlineto{\pgfqpoint{2.351409in}{6.835696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331448in}{6.841458in}}%
\pgfpathlineto{\pgfqpoint{2.341718in}{6.830777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331448in}{6.841458in}}%
\pgfpathlineto{\pgfqpoint{2.350632in}{6.835529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330689in}{6.841291in}}%
\pgfpathlineto{\pgfqpoint{2.340941in}{6.830609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330689in}{6.841291in}}%
\pgfpathlineto{\pgfqpoint{2.349858in}{6.835362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329932in}{6.841124in}}%
\pgfpathlineto{\pgfqpoint{2.340167in}{6.830441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329932in}{6.841124in}}%
\pgfpathlineto{\pgfqpoint{2.349086in}{6.835193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329178in}{6.840955in}}%
\pgfpathlineto{\pgfqpoint{2.339395in}{6.830271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329178in}{6.840955in}}%
\pgfpathlineto{\pgfqpoint{2.348317in}{6.835024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328426in}{6.840786in}}%
\pgfpathlineto{\pgfqpoint{2.338626in}{6.830101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328426in}{6.840786in}}%
\pgfpathlineto{\pgfqpoint{2.347550in}{6.834853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327677in}{6.840615in}}%
\pgfpathlineto{\pgfqpoint{2.337859in}{6.829929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327677in}{6.840615in}}%
\pgfpathlineto{\pgfqpoint{2.346786in}{6.834682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326930in}{6.840444in}}%
\pgfpathlineto{\pgfqpoint{2.337095in}{6.829757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326930in}{6.840444in}}%
\pgfpathlineto{\pgfqpoint{2.346024in}{6.834511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326185in}{6.840272in}}%
\pgfpathlineto{\pgfqpoint{2.336333in}{6.829584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326185in}{6.840272in}}%
\pgfpathlineto{\pgfqpoint{2.345264in}{6.834338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325443in}{6.840100in}}%
\pgfpathlineto{\pgfqpoint{2.335573in}{6.829410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325443in}{6.840100in}}%
\pgfpathlineto{\pgfqpoint{2.344507in}{6.834164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324703in}{6.839926in}}%
\pgfpathlineto{\pgfqpoint{2.334816in}{6.829235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324703in}{6.839926in}}%
\pgfpathlineto{\pgfqpoint{2.343752in}{6.833990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323966in}{6.839751in}}%
\pgfpathlineto{\pgfqpoint{2.334061in}{6.829060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323966in}{6.839751in}}%
\pgfpathlineto{\pgfqpoint{2.343000in}{6.833815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323231in}{6.839576in}}%
\pgfpathlineto{\pgfqpoint{2.333309in}{6.828884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323231in}{6.839576in}}%
\pgfpathlineto{\pgfqpoint{2.342250in}{6.833639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322499in}{6.839400in}}%
\pgfpathlineto{\pgfqpoint{2.332559in}{6.828706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322499in}{6.839400in}}%
\pgfpathlineto{\pgfqpoint{2.341502in}{6.833462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321769in}{6.839223in}}%
\pgfpathlineto{\pgfqpoint{2.331812in}{6.828528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321769in}{6.839223in}}%
\pgfpathlineto{\pgfqpoint{2.340757in}{6.833284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321041in}{6.839045in}}%
\pgfpathlineto{\pgfqpoint{2.331067in}{6.828350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321041in}{6.839045in}}%
\pgfpathlineto{\pgfqpoint{2.340014in}{6.833106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320316in}{6.838866in}}%
\pgfpathlineto{\pgfqpoint{2.330325in}{6.828170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320316in}{6.838866in}}%
\pgfpathlineto{\pgfqpoint{2.339274in}{6.832927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319593in}{6.838687in}}%
\pgfpathlineto{\pgfqpoint{2.329585in}{6.827990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319593in}{6.838687in}}%
\pgfpathlineto{\pgfqpoint{2.338536in}{6.832747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318872in}{6.838506in}}%
\pgfpathlineto{\pgfqpoint{2.328847in}{6.827808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318872in}{6.838506in}}%
\pgfpathlineto{\pgfqpoint{2.337800in}{6.832566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318154in}{6.838325in}}%
\pgfpathlineto{\pgfqpoint{2.328112in}{6.827626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318154in}{6.838325in}}%
\pgfpathlineto{\pgfqpoint{2.337067in}{6.832384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317439in}{6.838143in}}%
\pgfpathlineto{\pgfqpoint{2.327379in}{6.827443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317439in}{6.838143in}}%
\pgfpathlineto{\pgfqpoint{2.336337in}{6.832202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316726in}{6.837961in}}%
\pgfpathlineto{\pgfqpoint{2.326649in}{6.827260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316726in}{6.837961in}}%
\pgfpathlineto{\pgfqpoint{2.335608in}{6.832019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316015in}{6.837777in}}%
\pgfpathlineto{\pgfqpoint{2.325922in}{6.827075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316015in}{6.837777in}}%
\pgfpathlineto{\pgfqpoint{2.334883in}{6.831835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315307in}{6.837593in}}%
\pgfpathlineto{\pgfqpoint{2.325196in}{6.826890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315307in}{6.837593in}}%
\pgfpathlineto{\pgfqpoint{2.334159in}{6.831650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314601in}{6.837407in}}%
\pgfpathlineto{\pgfqpoint{2.324473in}{6.826704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314601in}{6.837407in}}%
\pgfpathlineto{\pgfqpoint{2.333438in}{6.831465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313897in}{6.837221in}}%
\pgfpathlineto{\pgfqpoint{2.323753in}{6.826517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313897in}{6.837221in}}%
\pgfpathlineto{\pgfqpoint{2.332720in}{6.831279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313196in}{6.837035in}}%
\pgfpathlineto{\pgfqpoint{2.323035in}{6.826330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313196in}{6.837035in}}%
\pgfpathlineto{\pgfqpoint{2.332004in}{6.831092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312498in}{6.836847in}}%
\pgfpathlineto{\pgfqpoint{2.322320in}{6.826141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312498in}{6.836847in}}%
\pgfpathlineto{\pgfqpoint{2.331290in}{6.830904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311802in}{6.836659in}}%
\pgfpathlineto{\pgfqpoint{2.321607in}{6.825952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311802in}{6.836659in}}%
\pgfpathlineto{\pgfqpoint{2.330579in}{6.830715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311108in}{6.836470in}}%
\pgfpathlineto{\pgfqpoint{2.320896in}{6.825762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311108in}{6.836470in}}%
\pgfpathlineto{\pgfqpoint{2.329870in}{6.830526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310417in}{6.836280in}}%
\pgfpathlineto{\pgfqpoint{2.320188in}{6.825572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310417in}{6.836280in}}%
\pgfpathlineto{\pgfqpoint{2.329163in}{6.830336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309728in}{6.836089in}}%
\pgfpathlineto{\pgfqpoint{2.319483in}{6.825380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309728in}{6.836089in}}%
\pgfpathlineto{\pgfqpoint{2.328459in}{6.830145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309042in}{6.835898in}}%
\pgfpathlineto{\pgfqpoint{2.318780in}{6.825188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309042in}{6.835898in}}%
\pgfpathlineto{\pgfqpoint{2.327758in}{6.829954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308358in}{6.835705in}}%
\pgfpathlineto{\pgfqpoint{2.318079in}{6.824995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308358in}{6.835705in}}%
\pgfpathlineto{\pgfqpoint{2.327059in}{6.829762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307676in}{6.835512in}}%
\pgfpathlineto{\pgfqpoint{2.317381in}{6.824801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307676in}{6.835512in}}%
\pgfpathlineto{\pgfqpoint{2.326362in}{6.829569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306997in}{6.835319in}}%
\pgfpathlineto{\pgfqpoint{2.316685in}{6.824607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306997in}{6.835319in}}%
\pgfpathlineto{\pgfqpoint{2.325668in}{6.829375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306320in}{6.835124in}}%
\pgfpathlineto{\pgfqpoint{2.315992in}{6.824412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306320in}{6.835124in}}%
\pgfpathlineto{\pgfqpoint{2.324976in}{6.829180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305646in}{6.834929in}}%
\pgfpathlineto{\pgfqpoint{2.315301in}{6.824216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305646in}{6.834929in}}%
\pgfpathlineto{\pgfqpoint{2.324287in}{6.828985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304975in}{6.834733in}}%
\pgfpathlineto{\pgfqpoint{2.314613in}{6.824019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304975in}{6.834733in}}%
\pgfpathlineto{\pgfqpoint{2.323600in}{6.828789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304305in}{6.834536in}}%
\pgfpathlineto{\pgfqpoint{2.313927in}{6.823822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304305in}{6.834536in}}%
\pgfpathlineto{\pgfqpoint{2.322915in}{6.828593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303638in}{6.834339in}}%
\pgfpathlineto{\pgfqpoint{2.313244in}{6.823624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303638in}{6.834339in}}%
\pgfpathlineto{\pgfqpoint{2.322233in}{6.828396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302974in}{6.834140in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{6.823425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302974in}{6.834140in}}%
\pgfpathlineto{\pgfqpoint{2.321554in}{6.828198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302312in}{6.833941in}}%
\pgfpathlineto{\pgfqpoint{2.311884in}{6.823225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302312in}{6.833941in}}%
\pgfpathlineto{\pgfqpoint{2.320877in}{6.827999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301653in}{6.833742in}}%
\pgfpathlineto{\pgfqpoint{2.311208in}{6.823025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301653in}{6.833742in}}%
\pgfpathlineto{\pgfqpoint{2.320202in}{6.827799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300996in}{6.833541in}}%
\pgfpathlineto{\pgfqpoint{2.310535in}{6.822824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300996in}{6.833541in}}%
\pgfpathlineto{\pgfqpoint{2.319530in}{6.827599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300341in}{6.833340in}}%
\pgfpathlineto{\pgfqpoint{2.309864in}{6.822622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300341in}{6.833340in}}%
\pgfpathlineto{\pgfqpoint{2.318860in}{6.827398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299689in}{6.833138in}}%
\pgfpathlineto{\pgfqpoint{2.309195in}{6.822420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299689in}{6.833138in}}%
\pgfpathlineto{\pgfqpoint{2.318193in}{6.827197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299039in}{6.832936in}}%
\pgfpathlineto{\pgfqpoint{2.308529in}{6.822217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299039in}{6.832936in}}%
\pgfpathlineto{\pgfqpoint{2.317528in}{6.826995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298392in}{6.832732in}}%
\pgfpathlineto{\pgfqpoint{2.307866in}{6.822013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298392in}{6.832732in}}%
\pgfpathlineto{\pgfqpoint{2.316865in}{6.826792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297747in}{6.832528in}}%
\pgfpathlineto{\pgfqpoint{2.307205in}{6.821808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297747in}{6.832528in}}%
\pgfpathlineto{\pgfqpoint{2.316206in}{6.826588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297105in}{6.832324in}}%
\pgfpathlineto{\pgfqpoint{2.306546in}{6.821603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297105in}{6.832324in}}%
\pgfpathlineto{\pgfqpoint{2.315548in}{6.826384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296465in}{6.832118in}}%
\pgfpathlineto{\pgfqpoint{2.305890in}{6.821397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296465in}{6.832118in}}%
\pgfpathlineto{\pgfqpoint{2.314893in}{6.826179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295827in}{6.831912in}}%
\pgfpathlineto{\pgfqpoint{2.305237in}{6.821190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295827in}{6.831912in}}%
\pgfpathlineto{\pgfqpoint{2.314240in}{6.825973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295192in}{6.831705in}}%
\pgfpathlineto{\pgfqpoint{2.304586in}{6.820983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295192in}{6.831705in}}%
\pgfpathlineto{\pgfqpoint{2.313590in}{6.825767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294560in}{6.831498in}}%
\pgfpathlineto{\pgfqpoint{2.303937in}{6.820775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294560in}{6.831498in}}%
\pgfpathlineto{\pgfqpoint{2.312942in}{6.825560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293930in}{6.831290in}}%
\pgfpathlineto{\pgfqpoint{2.303291in}{6.820566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293930in}{6.831290in}}%
\pgfpathlineto{\pgfqpoint{2.312297in}{6.825353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293302in}{6.831081in}}%
\pgfpathlineto{\pgfqpoint{2.302647in}{6.820357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293302in}{6.831081in}}%
\pgfpathlineto{\pgfqpoint{2.311654in}{6.825144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292677in}{6.830871in}}%
\pgfpathlineto{\pgfqpoint{2.302006in}{6.820147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292677in}{6.830871in}}%
\pgfpathlineto{\pgfqpoint{2.311014in}{6.824935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292054in}{6.830661in}}%
\pgfpathlineto{\pgfqpoint{2.301367in}{6.819936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292054in}{6.830661in}}%
\pgfpathlineto{\pgfqpoint{2.310376in}{6.824726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291434in}{6.830450in}}%
\pgfpathlineto{\pgfqpoint{2.300731in}{6.819725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291434in}{6.830450in}}%
\pgfpathlineto{\pgfqpoint{2.309741in}{6.824516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290816in}{6.830239in}}%
\pgfpathlineto{\pgfqpoint{2.300098in}{6.819513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290816in}{6.830239in}}%
\pgfpathlineto{\pgfqpoint{2.309108in}{6.824305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290201in}{6.830026in}}%
\pgfpathlineto{\pgfqpoint{2.299466in}{6.819300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290201in}{6.830026in}}%
\pgfpathlineto{\pgfqpoint{2.308478in}{6.824093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289588in}{6.829813in}}%
\pgfpathlineto{\pgfqpoint{2.298838in}{6.819087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289588in}{6.829813in}}%
\pgfpathlineto{\pgfqpoint{2.307849in}{6.823881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288978in}{6.829600in}}%
\pgfpathlineto{\pgfqpoint{2.298211in}{6.818873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288978in}{6.829600in}}%
\pgfpathlineto{\pgfqpoint{2.307224in}{6.823668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288370in}{6.829386in}}%
\pgfpathlineto{\pgfqpoint{2.297588in}{6.818659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288370in}{6.829386in}}%
\pgfpathlineto{\pgfqpoint{2.306601in}{6.823455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287765in}{6.829171in}}%
\pgfpathlineto{\pgfqpoint{2.296967in}{6.818443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287765in}{6.829171in}}%
\pgfpathlineto{\pgfqpoint{2.305980in}{6.823241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287162in}{6.828955in}}%
\pgfpathlineto{\pgfqpoint{2.296348in}{6.818228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287162in}{6.828955in}}%
\pgfpathlineto{\pgfqpoint{2.305362in}{6.823026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286561in}{6.828739in}}%
\pgfpathlineto{\pgfqpoint{2.295732in}{6.818011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286561in}{6.828739in}}%
\pgfpathlineto{\pgfqpoint{2.304746in}{6.822811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285963in}{6.828522in}}%
\pgfpathlineto{\pgfqpoint{2.295118in}{6.817794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285963in}{6.828522in}}%
\pgfpathlineto{\pgfqpoint{2.304133in}{6.822595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285368in}{6.828305in}}%
\pgfpathlineto{\pgfqpoint{2.294507in}{6.817576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285368in}{6.828305in}}%
\pgfpathlineto{\pgfqpoint{2.303522in}{6.822379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284774in}{6.828087in}}%
\pgfpathlineto{\pgfqpoint{2.293898in}{6.817358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284774in}{6.828087in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{6.822162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284184in}{6.827868in}}%
\pgfpathlineto{\pgfqpoint{2.293292in}{6.817139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284184in}{6.827868in}}%
\pgfpathlineto{\pgfqpoint{2.302308in}{6.821944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283596in}{6.827649in}}%
\pgfpathlineto{\pgfqpoint{2.292688in}{6.816919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283596in}{6.827649in}}%
\pgfpathlineto{\pgfqpoint{2.301705in}{6.821726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283010in}{6.827429in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{6.816699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283010in}{6.827429in}}%
\pgfpathlineto{\pgfqpoint{2.301104in}{6.821507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282427in}{6.827208in}}%
\pgfpathlineto{\pgfqpoint{2.291488in}{6.816478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282427in}{6.827208in}}%
\pgfpathlineto{\pgfqpoint{2.300506in}{6.821287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281846in}{6.826987in}}%
\pgfpathlineto{\pgfqpoint{2.290892in}{6.816257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281846in}{6.826987in}}%
\pgfpathlineto{\pgfqpoint{2.299910in}{6.821067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281268in}{6.826765in}}%
\pgfpathlineto{\pgfqpoint{2.290298in}{6.816035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281268in}{6.826765in}}%
\pgfpathlineto{\pgfqpoint{2.299316in}{6.820847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280692in}{6.826543in}}%
\pgfpathlineto{\pgfqpoint{2.289707in}{6.815812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280692in}{6.826543in}}%
\pgfpathlineto{\pgfqpoint{2.298725in}{6.820625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280119in}{6.826320in}}%
\pgfpathlineto{\pgfqpoint{2.289118in}{6.815589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280119in}{6.826320in}}%
\pgfpathlineto{\pgfqpoint{2.298137in}{6.820404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279548in}{6.826096in}}%
\pgfpathlineto{\pgfqpoint{2.288532in}{6.815365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279548in}{6.826096in}}%
\pgfpathlineto{\pgfqpoint{2.297551in}{6.820181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278979in}{6.825872in}}%
\pgfpathlineto{\pgfqpoint{2.287948in}{6.815141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278979in}{6.825872in}}%
\pgfpathlineto{\pgfqpoint{2.296967in}{6.819958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278413in}{6.825647in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{6.814916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278413in}{6.825647in}}%
\pgfpathlineto{\pgfqpoint{2.296386in}{6.819735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277850in}{6.825422in}}%
\pgfpathlineto{\pgfqpoint{2.286788in}{6.814690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277850in}{6.825422in}}%
\pgfpathlineto{\pgfqpoint{2.295808in}{6.819511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277289in}{6.825196in}}%
\pgfpathlineto{\pgfqpoint{2.286212in}{6.814464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277289in}{6.825196in}}%
\pgfpathlineto{\pgfqpoint{2.295232in}{6.819286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276731in}{6.824970in}}%
\pgfpathlineto{\pgfqpoint{2.285639in}{6.814237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276731in}{6.824970in}}%
\pgfpathlineto{\pgfqpoint{2.294658in}{6.819061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276175in}{6.824742in}}%
\pgfpathlineto{\pgfqpoint{2.285067in}{6.814010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276175in}{6.824742in}}%
\pgfpathlineto{\pgfqpoint{2.294087in}{6.818835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275621in}{6.824515in}}%
\pgfpathlineto{\pgfqpoint{2.284499in}{6.813782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275621in}{6.824515in}}%
\pgfpathlineto{\pgfqpoint{2.293518in}{6.818609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275070in}{6.824286in}}%
\pgfpathlineto{\pgfqpoint{2.283933in}{6.813554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275070in}{6.824286in}}%
\pgfpathlineto{\pgfqpoint{2.292952in}{6.818382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274521in}{6.824058in}}%
\pgfpathlineto{\pgfqpoint{2.283369in}{6.813325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274521in}{6.824058in}}%
\pgfpathlineto{\pgfqpoint{2.292388in}{6.818154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273975in}{6.823828in}}%
\pgfpathlineto{\pgfqpoint{2.282808in}{6.813095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273975in}{6.823828in}}%
\pgfpathlineto{\pgfqpoint{2.291827in}{6.817926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273432in}{6.823598in}}%
\pgfpathlineto{\pgfqpoint{2.282249in}{6.812865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273432in}{6.823598in}}%
\pgfpathlineto{\pgfqpoint{2.291268in}{6.817698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272890in}{6.823368in}}%
\pgfpathlineto{\pgfqpoint{2.281693in}{6.812635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272890in}{6.823368in}}%
\pgfpathlineto{\pgfqpoint{2.290712in}{6.817469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272352in}{6.823137in}}%
\pgfpathlineto{\pgfqpoint{2.281139in}{6.812403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272352in}{6.823137in}}%
\pgfpathlineto{\pgfqpoint{2.290158in}{6.817239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271816in}{6.822905in}}%
\pgfpathlineto{\pgfqpoint{2.280588in}{6.812172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271816in}{6.822905in}}%
\pgfpathlineto{\pgfqpoint{2.289607in}{6.817009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271282in}{6.822673in}}%
\pgfpathlineto{\pgfqpoint{2.280040in}{6.811939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271282in}{6.822673in}}%
\pgfpathlineto{\pgfqpoint{2.289058in}{6.816779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270751in}{6.822440in}}%
\pgfpathlineto{\pgfqpoint{2.279494in}{6.811707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270751in}{6.822440in}}%
\pgfpathlineto{\pgfqpoint{2.288511in}{6.816548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270222in}{6.822207in}}%
\pgfpathlineto{\pgfqpoint{2.278950in}{6.811473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270222in}{6.822207in}}%
\pgfpathlineto{\pgfqpoint{2.287967in}{6.816316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269696in}{6.821973in}}%
\pgfpathlineto{\pgfqpoint{2.278409in}{6.811240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269696in}{6.821973in}}%
\pgfpathlineto{\pgfqpoint{2.287426in}{6.816084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269172in}{6.821739in}}%
\pgfpathlineto{\pgfqpoint{2.277870in}{6.811005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269172in}{6.821739in}}%
\pgfpathlineto{\pgfqpoint{2.286887in}{6.815851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268651in}{6.821504in}}%
\pgfpathlineto{\pgfqpoint{2.277334in}{6.810770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268651in}{6.821504in}}%
\pgfpathlineto{\pgfqpoint{2.286351in}{6.815618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268132in}{6.821269in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{6.810535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268132in}{6.821269in}}%
\pgfpathlineto{\pgfqpoint{2.285817in}{6.815385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267615in}{6.821033in}}%
\pgfpathlineto{\pgfqpoint{2.276270in}{6.810299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267615in}{6.821033in}}%
\pgfpathlineto{\pgfqpoint{2.285285in}{6.815150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267101in}{6.820797in}}%
\pgfpathlineto{\pgfqpoint{2.275741in}{6.810063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267101in}{6.820797in}}%
\pgfpathlineto{\pgfqpoint{2.284756in}{6.814916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266590in}{6.820560in}}%
\pgfpathlineto{\pgfqpoint{2.275215in}{6.809826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266590in}{6.820560in}}%
\pgfpathlineto{\pgfqpoint{2.284230in}{6.814681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266081in}{6.820323in}}%
\pgfpathlineto{\pgfqpoint{2.274692in}{6.809589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266081in}{6.820323in}}%
\pgfpathlineto{\pgfqpoint{2.283706in}{6.814445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265575in}{6.820085in}}%
\pgfpathlineto{\pgfqpoint{2.274171in}{6.809351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265575in}{6.820085in}}%
\pgfpathlineto{\pgfqpoint{2.283184in}{6.814209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265071in}{6.819846in}}%
\pgfpathlineto{\pgfqpoint{2.273652in}{6.809112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265071in}{6.819846in}}%
\pgfpathlineto{\pgfqpoint{2.282665in}{6.813972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264569in}{6.819608in}}%
\pgfpathlineto{\pgfqpoint{2.273136in}{6.808874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264569in}{6.819608in}}%
\pgfpathlineto{\pgfqpoint{2.282149in}{6.813735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264070in}{6.819368in}}%
\pgfpathlineto{\pgfqpoint{2.272623in}{6.808634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264070in}{6.819368in}}%
\pgfpathlineto{\pgfqpoint{2.281634in}{6.813498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263574in}{6.819128in}}%
\pgfpathlineto{\pgfqpoint{2.272112in}{6.808394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263574in}{6.819128in}}%
\pgfpathlineto{\pgfqpoint{2.281123in}{6.813260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263080in}{6.818888in}}%
\pgfpathlineto{\pgfqpoint{2.271604in}{6.808154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263080in}{6.818888in}}%
\pgfpathlineto{\pgfqpoint{2.280614in}{6.813022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262588in}{6.818647in}}%
\pgfpathlineto{\pgfqpoint{2.271098in}{6.807913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262588in}{6.818647in}}%
\pgfpathlineto{\pgfqpoint{2.280107in}{6.812783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262099in}{6.818406in}}%
\pgfpathlineto{\pgfqpoint{2.270594in}{6.807672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262099in}{6.818406in}}%
\pgfpathlineto{\pgfqpoint{2.279603in}{6.812543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261613in}{6.818164in}}%
\pgfpathlineto{\pgfqpoint{2.270093in}{6.807430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261613in}{6.818164in}}%
\pgfpathlineto{\pgfqpoint{2.279101in}{6.812304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261129in}{6.817922in}}%
\pgfpathlineto{\pgfqpoint{2.269595in}{6.807188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261129in}{6.817922in}}%
\pgfpathlineto{\pgfqpoint{2.278602in}{6.812063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260647in}{6.817679in}}%
\pgfpathlineto{\pgfqpoint{2.269099in}{6.806946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260647in}{6.817679in}}%
\pgfpathlineto{\pgfqpoint{2.278106in}{6.811823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260168in}{6.817436in}}%
\pgfpathlineto{\pgfqpoint{2.268606in}{6.806703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260168in}{6.817436in}}%
\pgfpathlineto{\pgfqpoint{2.277611in}{6.811582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259691in}{6.817192in}}%
\pgfpathlineto{\pgfqpoint{2.268115in}{6.806459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259691in}{6.817192in}}%
\pgfpathlineto{\pgfqpoint{2.277120in}{6.811340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259217in}{6.816948in}}%
\pgfpathlineto{\pgfqpoint{2.267627in}{6.806215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259217in}{6.816948in}}%
\pgfpathlineto{\pgfqpoint{2.276630in}{6.811098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258745in}{6.816704in}}%
\pgfpathlineto{\pgfqpoint{2.267141in}{6.805971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258745in}{6.816704in}}%
\pgfpathlineto{\pgfqpoint{2.276144in}{6.810856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258276in}{6.816459in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{6.805726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258276in}{6.816459in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{6.810613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257809in}{6.816214in}}%
\pgfpathlineto{\pgfqpoint{2.266177in}{6.805481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257809in}{6.816214in}}%
\pgfpathlineto{\pgfqpoint{2.275178in}{6.810369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257345in}{6.815968in}}%
\pgfpathlineto{\pgfqpoint{2.265699in}{6.805235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257345in}{6.815968in}}%
\pgfpathlineto{\pgfqpoint{2.274698in}{6.810126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256884in}{6.815721in}}%
\pgfpathlineto{\pgfqpoint{2.265223in}{6.804989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256884in}{6.815721in}}%
\pgfpathlineto{\pgfqpoint{2.274222in}{6.809882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256424in}{6.815475in}}%
\pgfpathlineto{\pgfqpoint{2.264750in}{6.804742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256424in}{6.815475in}}%
\pgfpathlineto{\pgfqpoint{2.273747in}{6.809637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255967in}{6.815228in}}%
\pgfpathlineto{\pgfqpoint{2.264279in}{6.804495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255967in}{6.815228in}}%
\pgfpathlineto{\pgfqpoint{2.273275in}{6.809392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255513in}{6.814980in}}%
\pgfpathlineto{\pgfqpoint{2.263811in}{6.804248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255513in}{6.814980in}}%
\pgfpathlineto{\pgfqpoint{2.272806in}{6.809147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255061in}{6.814732in}}%
\pgfpathlineto{\pgfqpoint{2.263345in}{6.804000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255061in}{6.814732in}}%
\pgfpathlineto{\pgfqpoint{2.272339in}{6.808901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254612in}{6.814484in}}%
\pgfpathlineto{\pgfqpoint{2.262882in}{6.803752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254612in}{6.814484in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{6.808655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254165in}{6.814235in}}%
\pgfpathlineto{\pgfqpoint{2.262421in}{6.803503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254165in}{6.814235in}}%
\pgfpathlineto{\pgfqpoint{2.271413in}{6.808408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253721in}{6.813986in}}%
\pgfpathlineto{\pgfqpoint{2.261963in}{6.803254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253721in}{6.813986in}}%
\pgfpathlineto{\pgfqpoint{2.270954in}{6.808162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253279in}{6.813736in}}%
\pgfpathlineto{\pgfqpoint{2.261507in}{6.803005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253279in}{6.813736in}}%
\pgfpathlineto{\pgfqpoint{2.270497in}{6.807914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252839in}{6.813486in}}%
\pgfpathlineto{\pgfqpoint{2.261054in}{6.802755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252839in}{6.813486in}}%
\pgfpathlineto{\pgfqpoint{2.270042in}{6.807667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252403in}{6.813236in}}%
\pgfpathlineto{\pgfqpoint{2.260604in}{6.802505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252403in}{6.813236in}}%
\pgfpathlineto{\pgfqpoint{2.269590in}{6.807419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251968in}{6.812985in}}%
\pgfpathlineto{\pgfqpoint{2.260155in}{6.802254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251968in}{6.812985in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{6.807170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251536in}{6.812733in}}%
\pgfpathlineto{\pgfqpoint{2.259710in}{6.802003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251536in}{6.812733in}}%
\pgfpathlineto{\pgfqpoint{2.268694in}{6.806921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251107in}{6.812482in}}%
\pgfpathlineto{\pgfqpoint{2.259267in}{6.801752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251107in}{6.812482in}}%
\pgfpathlineto{\pgfqpoint{2.268250in}{6.806672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{6.812230in}}%
\pgfpathlineto{\pgfqpoint{2.258826in}{6.801500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250680in}{6.812230in}}%
\pgfpathlineto{\pgfqpoint{2.267808in}{6.806423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250255in}{6.811978in}}%
\pgfpathlineto{\pgfqpoint{2.258388in}{6.801248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250255in}{6.811978in}}%
\pgfpathlineto{\pgfqpoint{2.267368in}{6.806173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249833in}{6.811725in}}%
\pgfpathlineto{\pgfqpoint{2.257953in}{6.800996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249833in}{6.811725in}}%
\pgfpathlineto{\pgfqpoint{2.266931in}{6.805922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249413in}{6.811472in}}%
\pgfpathlineto{\pgfqpoint{2.257520in}{6.800743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249413in}{6.811472in}}%
\pgfpathlineto{\pgfqpoint{2.266497in}{6.805672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248996in}{6.811218in}}%
\pgfpathlineto{\pgfqpoint{2.257089in}{6.800490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248996in}{6.811218in}}%
\pgfpathlineto{\pgfqpoint{2.266065in}{6.805421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248582in}{6.810964in}}%
\pgfpathlineto{\pgfqpoint{2.256661in}{6.800236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248582in}{6.810964in}}%
\pgfpathlineto{\pgfqpoint{2.265635in}{6.805170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248170in}{6.810710in}}%
\pgfpathlineto{\pgfqpoint{2.256235in}{6.799982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248170in}{6.810710in}}%
\pgfpathlineto{\pgfqpoint{2.265208in}{6.804918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247760in}{6.810456in}}%
\pgfpathlineto{\pgfqpoint{2.255812in}{6.799728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247760in}{6.810456in}}%
\pgfpathlineto{\pgfqpoint{2.264783in}{6.804666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247353in}{6.810201in}}%
\pgfpathlineto{\pgfqpoint{2.255392in}{6.799473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247353in}{6.810201in}}%
\pgfpathlineto{\pgfqpoint{2.264361in}{6.804414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246948in}{6.809946in}}%
\pgfpathlineto{\pgfqpoint{2.254974in}{6.799218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246948in}{6.809946in}}%
\pgfpathlineto{\pgfqpoint{2.263942in}{6.804161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246546in}{6.809690in}}%
\pgfpathlineto{\pgfqpoint{2.254558in}{6.798963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246546in}{6.809690in}}%
\pgfpathlineto{\pgfqpoint{2.263524in}{6.803908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246146in}{6.809434in}}%
\pgfpathlineto{\pgfqpoint{2.254146in}{6.798707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246146in}{6.809434in}}%
\pgfpathlineto{\pgfqpoint{2.263110in}{6.803655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245749in}{6.809178in}}%
\pgfpathlineto{\pgfqpoint{2.253735in}{6.798451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245749in}{6.809178in}}%
\pgfpathlineto{\pgfqpoint{2.262698in}{6.803401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245354in}{6.808921in}}%
\pgfpathlineto{\pgfqpoint{2.253327in}{6.798195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245354in}{6.808921in}}%
\pgfpathlineto{\pgfqpoint{2.262288in}{6.803147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244962in}{6.808664in}}%
\pgfpathlineto{\pgfqpoint{2.252922in}{6.797939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244962in}{6.808664in}}%
\pgfpathlineto{\pgfqpoint{2.261881in}{6.802893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244572in}{6.808407in}}%
\pgfpathlineto{\pgfqpoint{2.252519in}{6.797682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244572in}{6.808407in}}%
\pgfpathlineto{\pgfqpoint{2.261476in}{6.802638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244185in}{6.808149in}}%
\pgfpathlineto{\pgfqpoint{2.252118in}{6.797424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244185in}{6.808149in}}%
\pgfpathlineto{\pgfqpoint{2.261074in}{6.802383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243800in}{6.807891in}}%
\pgfpathlineto{\pgfqpoint{2.251720in}{6.797167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243800in}{6.807891in}}%
\pgfpathlineto{\pgfqpoint{2.260674in}{6.802128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243417in}{6.807633in}}%
\pgfpathlineto{\pgfqpoint{2.251325in}{6.796909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243417in}{6.807633in}}%
\pgfpathlineto{\pgfqpoint{2.260277in}{6.801873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243037in}{6.807375in}}%
\pgfpathlineto{\pgfqpoint{2.250932in}{6.796651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243037in}{6.807375in}}%
\pgfpathlineto{\pgfqpoint{2.259882in}{6.801617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242660in}{6.807116in}}%
\pgfpathlineto{\pgfqpoint{2.250542in}{6.796392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242660in}{6.807116in}}%
\pgfpathlineto{\pgfqpoint{2.259490in}{6.801361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242285in}{6.806857in}}%
\pgfpathlineto{\pgfqpoint{2.250154in}{6.796134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242285in}{6.806857in}}%
\pgfpathlineto{\pgfqpoint{2.259100in}{6.801105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241912in}{6.806597in}}%
\pgfpathlineto{\pgfqpoint{2.249768in}{6.795875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241912in}{6.806597in}}%
\pgfpathlineto{\pgfqpoint{2.258712in}{6.800848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241542in}{6.806338in}}%
\pgfpathlineto{\pgfqpoint{2.249385in}{6.795615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241542in}{6.806338in}}%
\pgfpathlineto{\pgfqpoint{2.258328in}{6.800591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241175in}{6.806077in}}%
\pgfpathlineto{\pgfqpoint{2.249005in}{6.795356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241175in}{6.806077in}}%
\pgfpathlineto{\pgfqpoint{2.257945in}{6.800334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240809in}{6.805817in}}%
\pgfpathlineto{\pgfqpoint{2.248627in}{6.795096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240809in}{6.805817in}}%
\pgfpathlineto{\pgfqpoint{2.257565in}{6.800076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240447in}{6.805557in}}%
\pgfpathlineto{\pgfqpoint{2.248252in}{6.794835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240447in}{6.805557in}}%
\pgfpathlineto{\pgfqpoint{2.257188in}{6.799819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240087in}{6.805296in}}%
\pgfpathlineto{\pgfqpoint{2.247879in}{6.794575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240087in}{6.805296in}}%
\pgfpathlineto{\pgfqpoint{2.256813in}{6.799561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239729in}{6.805035in}}%
\pgfpathlineto{\pgfqpoint{2.247508in}{6.794314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239729in}{6.805035in}}%
\pgfpathlineto{\pgfqpoint{2.256440in}{6.799303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239374in}{6.804773in}}%
\pgfpathlineto{\pgfqpoint{2.247140in}{6.794053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239374in}{6.804773in}}%
\pgfpathlineto{\pgfqpoint{2.256070in}{6.799044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239021in}{6.804511in}}%
\pgfpathlineto{\pgfqpoint{2.246775in}{6.793792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239021in}{6.804511in}}%
\pgfpathlineto{\pgfqpoint{2.255703in}{6.798785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238671in}{6.804249in}}%
\pgfpathlineto{\pgfqpoint{2.246412in}{6.793530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238671in}{6.804249in}}%
\pgfpathlineto{\pgfqpoint{2.255338in}{6.798526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238323in}{6.803987in}}%
\pgfpathlineto{\pgfqpoint{2.246052in}{6.793269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238323in}{6.803987in}}%
\pgfpathlineto{\pgfqpoint{2.254975in}{6.798267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237977in}{6.803725in}}%
\pgfpathlineto{\pgfqpoint{2.245694in}{6.793007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237977in}{6.803725in}}%
\pgfpathlineto{\pgfqpoint{2.254615in}{6.798008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237634in}{6.803462in}}%
\pgfpathlineto{\pgfqpoint{2.245338in}{6.792744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237634in}{6.803462in}}%
\pgfpathlineto{\pgfqpoint{2.254257in}{6.797748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237294in}{6.803199in}}%
\pgfpathlineto{\pgfqpoint{2.244985in}{6.792482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237294in}{6.803199in}}%
\pgfpathlineto{\pgfqpoint{2.253902in}{6.797488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236956in}{6.802936in}}%
\pgfpathlineto{\pgfqpoint{2.244635in}{6.792219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236956in}{6.802936in}}%
\pgfpathlineto{\pgfqpoint{2.253549in}{6.797228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236621in}{6.802672in}}%
\pgfpathlineto{\pgfqpoint{2.244287in}{6.791956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236621in}{6.802672in}}%
\pgfpathlineto{\pgfqpoint{2.253199in}{6.796967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236287in}{6.802409in}}%
\pgfpathlineto{\pgfqpoint{2.243941in}{6.791693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236287in}{6.802409in}}%
\pgfpathlineto{\pgfqpoint{2.252851in}{6.796707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235957in}{6.802145in}}%
\pgfpathlineto{\pgfqpoint{2.243598in}{6.791429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235957in}{6.802145in}}%
\pgfpathlineto{\pgfqpoint{2.252506in}{6.796446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235629in}{6.801880in}}%
\pgfpathlineto{\pgfqpoint{2.243258in}{6.791165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235629in}{6.801880in}}%
\pgfpathlineto{\pgfqpoint{2.252163in}{6.796185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235303in}{6.801616in}}%
\pgfpathlineto{\pgfqpoint{2.242920in}{6.790901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235303in}{6.801616in}}%
\pgfpathlineto{\pgfqpoint{2.251823in}{6.795923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234980in}{6.801351in}}%
\pgfpathlineto{\pgfqpoint{2.242584in}{6.790637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234980in}{6.801351in}}%
\pgfpathlineto{\pgfqpoint{2.251485in}{6.795662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234659in}{6.801086in}}%
\pgfpathlineto{\pgfqpoint{2.242251in}{6.790373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234659in}{6.801086in}}%
\pgfpathlineto{\pgfqpoint{2.251150in}{6.795400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234341in}{6.800821in}}%
\pgfpathlineto{\pgfqpoint{2.241921in}{6.790108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234341in}{6.800821in}}%
\pgfpathlineto{\pgfqpoint{2.250817in}{6.795138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234025in}{6.800556in}}%
\pgfpathlineto{\pgfqpoint{2.241593in}{6.789844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234025in}{6.800556in}}%
\pgfpathlineto{\pgfqpoint{2.250486in}{6.794876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233712in}{6.800291in}}%
\pgfpathlineto{\pgfqpoint{2.241267in}{6.789579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233712in}{6.800291in}}%
\pgfpathlineto{\pgfqpoint{2.250158in}{6.794614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233401in}{6.800025in}}%
\pgfpathlineto{\pgfqpoint{2.240944in}{6.789313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233401in}{6.800025in}}%
\pgfpathlineto{\pgfqpoint{2.249833in}{6.794351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233092in}{6.799759in}}%
\pgfpathlineto{\pgfqpoint{2.240624in}{6.789048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233092in}{6.799759in}}%
\pgfpathlineto{\pgfqpoint{2.249510in}{6.794088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232786in}{6.799493in}}%
\pgfpathlineto{\pgfqpoint{2.240306in}{6.788782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232786in}{6.799493in}}%
\pgfpathlineto{\pgfqpoint{2.249189in}{6.793826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232482in}{6.799227in}}%
\pgfpathlineto{\pgfqpoint{2.239990in}{6.788517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232482in}{6.799227in}}%
\pgfpathlineto{\pgfqpoint{2.248871in}{6.793562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232181in}{6.798960in}}%
\pgfpathlineto{\pgfqpoint{2.239677in}{6.788251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232181in}{6.798960in}}%
\pgfpathlineto{\pgfqpoint{2.248555in}{6.793299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231883in}{6.798693in}}%
\pgfpathlineto{\pgfqpoint{2.239366in}{6.787985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231883in}{6.798693in}}%
\pgfpathlineto{\pgfqpoint{2.248242in}{6.793036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231586in}{6.798427in}}%
\pgfpathlineto{\pgfqpoint{2.239058in}{6.787718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231586in}{6.798427in}}%
\pgfpathlineto{\pgfqpoint{2.247931in}{6.792772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231293in}{6.798159in}}%
\pgfpathlineto{\pgfqpoint{2.238752in}{6.787452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231293in}{6.798159in}}%
\pgfpathlineto{\pgfqpoint{2.247623in}{6.792508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231001in}{6.797892in}}%
\pgfpathlineto{\pgfqpoint{2.238449in}{6.787185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231001in}{6.797892in}}%
\pgfpathlineto{\pgfqpoint{2.247317in}{6.792245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230712in}{6.797625in}}%
\pgfpathlineto{\pgfqpoint{2.238149in}{6.786918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230712in}{6.797625in}}%
\pgfpathlineto{\pgfqpoint{2.247013in}{6.791980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230426in}{6.797357in}}%
\pgfpathlineto{\pgfqpoint{2.237850in}{6.786651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230426in}{6.797357in}}%
\pgfpathlineto{\pgfqpoint{2.246712in}{6.791716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230142in}{6.797090in}}%
\pgfpathlineto{\pgfqpoint{2.237555in}{6.786384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230142in}{6.797090in}}%
\pgfpathlineto{\pgfqpoint{2.246414in}{6.791452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229860in}{6.796822in}}%
\pgfpathlineto{\pgfqpoint{2.237261in}{6.786117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229860in}{6.796822in}}%
\pgfpathlineto{\pgfqpoint{2.246118in}{6.791187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229581in}{6.796554in}}%
\pgfpathlineto{\pgfqpoint{2.236970in}{6.785849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229581in}{6.796554in}}%
\pgfpathlineto{\pgfqpoint{2.245824in}{6.790923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229305in}{6.796286in}}%
\pgfpathlineto{\pgfqpoint{2.236682in}{6.785582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229305in}{6.796286in}}%
\pgfpathlineto{\pgfqpoint{2.245533in}{6.790658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229030in}{6.796017in}}%
\pgfpathlineto{\pgfqpoint{2.236396in}{6.785314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229030in}{6.796017in}}%
\pgfpathlineto{\pgfqpoint{2.245244in}{6.790393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228759in}{6.795749in}}%
\pgfpathlineto{\pgfqpoint{2.236113in}{6.785046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228759in}{6.795749in}}%
\pgfpathlineto{\pgfqpoint{2.244958in}{6.790128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228489in}{6.795480in}}%
\pgfpathlineto{\pgfqpoint{2.235832in}{6.784778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228489in}{6.795480in}}%
\pgfpathlineto{\pgfqpoint{2.244674in}{6.789863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228222in}{6.795211in}}%
\pgfpathlineto{\pgfqpoint{2.235553in}{6.784510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228222in}{6.795211in}}%
\pgfpathlineto{\pgfqpoint{2.244393in}{6.789597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227958in}{6.794942in}}%
\pgfpathlineto{\pgfqpoint{2.235277in}{6.784242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227958in}{6.794942in}}%
\pgfpathlineto{\pgfqpoint{2.244114in}{6.789332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227696in}{6.794673in}}%
\pgfpathlineto{\pgfqpoint{2.235004in}{6.783973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227696in}{6.794673in}}%
\pgfpathlineto{\pgfqpoint{2.243838in}{6.789066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227436in}{6.794404in}}%
\pgfpathlineto{\pgfqpoint{2.234733in}{6.783705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227436in}{6.794404in}}%
\pgfpathlineto{\pgfqpoint{2.243564in}{6.788800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227179in}{6.794135in}}%
\pgfpathlineto{\pgfqpoint{2.234464in}{6.783436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227179in}{6.794135in}}%
\pgfpathlineto{\pgfqpoint{2.243292in}{6.788535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226924in}{6.793866in}}%
\pgfpathlineto{\pgfqpoint{2.234198in}{6.783167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226924in}{6.793866in}}%
\pgfpathlineto{\pgfqpoint{2.243023in}{6.788269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226672in}{6.793596in}}%
\pgfpathlineto{\pgfqpoint{2.233934in}{6.782898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226672in}{6.793596in}}%
\pgfpathlineto{\pgfqpoint{2.242756in}{6.788003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226422in}{6.793326in}}%
\pgfpathlineto{\pgfqpoint{2.233673in}{6.782629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226422in}{6.793326in}}%
\pgfpathlineto{\pgfqpoint{2.242492in}{6.787737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226175in}{6.793057in}}%
\pgfpathlineto{\pgfqpoint{2.233414in}{6.782360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226175in}{6.793057in}}%
\pgfpathlineto{\pgfqpoint{2.242230in}{6.787470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225930in}{6.792787in}}%
\pgfpathlineto{\pgfqpoint{2.233158in}{6.782091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225930in}{6.792787in}}%
\pgfpathlineto{\pgfqpoint{2.241971in}{6.787204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225687in}{6.792517in}}%
\pgfpathlineto{\pgfqpoint{2.232904in}{6.781822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225687in}{6.792517in}}%
\pgfpathlineto{\pgfqpoint{2.241714in}{6.786938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225447in}{6.792247in}}%
\pgfpathlineto{\pgfqpoint{2.232653in}{6.781552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225447in}{6.792247in}}%
\pgfpathlineto{\pgfqpoint{2.241460in}{6.786671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225209in}{6.791977in}}%
\pgfpathlineto{\pgfqpoint{2.232404in}{6.781283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225209in}{6.791977in}}%
\pgfpathlineto{\pgfqpoint{2.241208in}{6.786405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224974in}{6.791707in}}%
\pgfpathlineto{\pgfqpoint{2.232157in}{6.781013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224974in}{6.791707in}}%
\pgfpathlineto{\pgfqpoint{2.240958in}{6.786138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224741in}{6.791436in}}%
\pgfpathlineto{\pgfqpoint{2.231913in}{6.780744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224741in}{6.791436in}}%
\pgfpathlineto{\pgfqpoint{2.240711in}{6.785871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224511in}{6.791166in}}%
\pgfpathlineto{\pgfqpoint{2.231672in}{6.780474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224511in}{6.791166in}}%
\pgfpathlineto{\pgfqpoint{2.240466in}{6.785604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224283in}{6.790895in}}%
\pgfpathlineto{\pgfqpoint{2.231433in}{6.780204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224283in}{6.790895in}}%
\pgfpathlineto{\pgfqpoint{2.240224in}{6.785338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224057in}{6.790625in}}%
\pgfpathlineto{\pgfqpoint{2.231196in}{6.779934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224057in}{6.790625in}}%
\pgfpathlineto{\pgfqpoint{2.239984in}{6.785071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223834in}{6.790354in}}%
\pgfpathlineto{\pgfqpoint{2.230962in}{6.779664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223834in}{6.790354in}}%
\pgfpathlineto{\pgfqpoint{2.239746in}{6.784804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223613in}{6.790084in}}%
\pgfpathlineto{\pgfqpoint{2.230730in}{6.779394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223613in}{6.790084in}}%
\pgfpathlineto{\pgfqpoint{2.239511in}{6.784537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223395in}{6.789813in}}%
\pgfpathlineto{\pgfqpoint{2.230501in}{6.779124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223395in}{6.789813in}}%
\pgfpathlineto{\pgfqpoint{2.239279in}{6.784270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223179in}{6.789542in}}%
\pgfpathlineto{\pgfqpoint{2.230274in}{6.778854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223179in}{6.789542in}}%
\pgfpathlineto{\pgfqpoint{2.239049in}{6.784002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222965in}{6.789271in}}%
\pgfpathlineto{\pgfqpoint{2.230049in}{6.778584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222965in}{6.789271in}}%
\pgfpathlineto{\pgfqpoint{2.238821in}{6.783735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222754in}{6.789000in}}%
\pgfpathlineto{\pgfqpoint{2.229827in}{6.778314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222754in}{6.789000in}}%
\pgfpathlineto{\pgfqpoint{2.238596in}{6.783468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222545in}{6.788729in}}%
\pgfpathlineto{\pgfqpoint{2.229608in}{6.778043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222545in}{6.788729in}}%
\pgfpathlineto{\pgfqpoint{2.238373in}{6.783201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222339in}{6.788458in}}%
\pgfpathlineto{\pgfqpoint{2.229390in}{6.777773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222339in}{6.788458in}}%
\pgfpathlineto{\pgfqpoint{2.238152in}{6.782933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222135in}{6.788187in}}%
\pgfpathlineto{\pgfqpoint{2.229176in}{6.777503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222135in}{6.788187in}}%
\pgfpathlineto{\pgfqpoint{2.237934in}{6.782666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221934in}{6.787916in}}%
\pgfpathlineto{\pgfqpoint{2.228963in}{6.777232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221934in}{6.787916in}}%
\pgfpathlineto{\pgfqpoint{2.237719in}{6.782399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221734in}{6.787645in}}%
\pgfpathlineto{\pgfqpoint{2.228754in}{6.776962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221734in}{6.787645in}}%
\pgfpathlineto{\pgfqpoint{2.237505in}{6.782131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221538in}{6.787374in}}%
\pgfpathlineto{\pgfqpoint{2.228546in}{6.776692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221538in}{6.787374in}}%
\pgfpathlineto{\pgfqpoint{2.237295in}{6.781864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221343in}{6.787103in}}%
\pgfpathlineto{\pgfqpoint{2.228341in}{6.776421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221343in}{6.787103in}}%
\pgfpathlineto{\pgfqpoint{2.237086in}{6.781597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221151in}{6.786832in}}%
\pgfpathlineto{\pgfqpoint{2.228139in}{6.776151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221151in}{6.786832in}}%
\pgfpathlineto{\pgfqpoint{2.236880in}{6.781329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220962in}{6.786561in}}%
\pgfpathlineto{\pgfqpoint{2.227938in}{6.775880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220962in}{6.786561in}}%
\pgfpathlineto{\pgfqpoint{2.236677in}{6.781062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220775in}{6.786289in}}%
\pgfpathlineto{\pgfqpoint{2.227741in}{6.775610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220775in}{6.786289in}}%
\pgfpathlineto{\pgfqpoint{2.236475in}{6.780794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220590in}{6.786018in}}%
\pgfpathlineto{\pgfqpoint{2.227546in}{6.775339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220590in}{6.786018in}}%
\pgfpathlineto{\pgfqpoint{2.236277in}{6.780527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220408in}{6.785747in}}%
\pgfpathlineto{\pgfqpoint{2.227353in}{6.775069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220408in}{6.785747in}}%
\pgfpathlineto{\pgfqpoint{2.236080in}{6.780259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220228in}{6.785476in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{6.774798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220228in}{6.785476in}}%
\pgfpathlineto{\pgfqpoint{2.235886in}{6.779992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220050in}{6.785205in}}%
\pgfpathlineto{\pgfqpoint{2.226974in}{6.774528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220050in}{6.785205in}}%
\pgfpathlineto{\pgfqpoint{2.235695in}{6.779725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219875in}{6.784933in}}%
\pgfpathlineto{\pgfqpoint{2.226789in}{6.774257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219875in}{6.784933in}}%
\pgfpathlineto{\pgfqpoint{2.235506in}{6.779457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219702in}{6.784662in}}%
\pgfpathlineto{\pgfqpoint{2.226605in}{6.773987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219702in}{6.784662in}}%
\pgfpathlineto{\pgfqpoint{2.235319in}{6.779190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219532in}{6.784391in}}%
\pgfpathlineto{\pgfqpoint{2.226425in}{6.773716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219532in}{6.784391in}}%
\pgfpathlineto{\pgfqpoint{2.235135in}{6.778922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219364in}{6.784120in}}%
\pgfpathlineto{\pgfqpoint{2.226246in}{6.773446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219364in}{6.784120in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{6.778655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219198in}{6.783849in}}%
\pgfpathlineto{\pgfqpoint{2.226070in}{6.773175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219198in}{6.783849in}}%
\pgfpathlineto{\pgfqpoint{2.234773in}{6.778388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219035in}{6.783577in}}%
\pgfpathlineto{\pgfqpoint{2.225897in}{6.772905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219035in}{6.783577in}}%
\pgfpathlineto{\pgfqpoint{2.234596in}{6.778120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218874in}{6.783306in}}%
\pgfpathlineto{\pgfqpoint{2.225726in}{6.772635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218874in}{6.783306in}}%
\pgfpathlineto{\pgfqpoint{2.234421in}{6.777853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218716in}{6.783035in}}%
\pgfpathlineto{\pgfqpoint{2.225557in}{6.772364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218716in}{6.783035in}}%
\pgfpathlineto{\pgfqpoint{2.234249in}{6.777586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218560in}{6.782764in}}%
\pgfpathlineto{\pgfqpoint{2.225391in}{6.772094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218560in}{6.782764in}}%
\pgfpathlineto{\pgfqpoint{2.234079in}{6.777319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218406in}{6.782493in}}%
\pgfpathlineto{\pgfqpoint{2.225227in}{6.771824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218406in}{6.782493in}}%
\pgfpathlineto{\pgfqpoint{2.233911in}{6.777051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218255in}{6.782222in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{6.771554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218255in}{6.782222in}}%
\pgfpathlineto{\pgfqpoint{2.233746in}{6.776784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218106in}{6.781951in}}%
\pgfpathlineto{\pgfqpoint{2.224906in}{6.771283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218106in}{6.781951in}}%
\pgfpathlineto{\pgfqpoint{2.233583in}{6.776517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217959in}{6.781680in}}%
\pgfpathlineto{\pgfqpoint{2.224750in}{6.771013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217959in}{6.781680in}}%
\pgfpathlineto{\pgfqpoint{2.233423in}{6.776250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217815in}{6.781410in}}%
\pgfpathlineto{\pgfqpoint{2.224595in}{6.770743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217815in}{6.781410in}}%
\pgfpathlineto{\pgfqpoint{2.233265in}{6.775983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217673in}{6.781139in}}%
\pgfpathlineto{\pgfqpoint{2.224443in}{6.770473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217673in}{6.781139in}}%
\pgfpathlineto{\pgfqpoint{2.233109in}{6.775717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217533in}{6.780868in}}%
\pgfpathlineto{\pgfqpoint{2.224294in}{6.770203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217533in}{6.780868in}}%
\pgfpathlineto{\pgfqpoint{2.232956in}{6.775450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217396in}{6.780598in}}%
\pgfpathlineto{\pgfqpoint{2.224147in}{6.769933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217396in}{6.780598in}}%
\pgfpathlineto{\pgfqpoint{2.232805in}{6.775183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217262in}{6.780327in}}%
\pgfpathlineto{\pgfqpoint{2.224002in}{6.769664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217262in}{6.780327in}}%
\pgfpathlineto{\pgfqpoint{2.232657in}{6.774916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217129in}{6.780056in}}%
\pgfpathlineto{\pgfqpoint{2.223860in}{6.769394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217129in}{6.780056in}}%
\pgfpathlineto{\pgfqpoint{2.232510in}{6.774650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216999in}{6.779786in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{6.769124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216999in}{6.779786in}}%
\pgfpathlineto{\pgfqpoint{2.232367in}{6.774383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216871in}{6.779516in}}%
\pgfpathlineto{\pgfqpoint{2.223582in}{6.768855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216871in}{6.779516in}}%
\pgfpathlineto{\pgfqpoint{2.232225in}{6.774117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216746in}{6.779245in}}%
\pgfpathlineto{\pgfqpoint{2.223447in}{6.768585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216746in}{6.779245in}}%
\pgfpathlineto{\pgfqpoint{2.232086in}{6.773851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216623in}{6.778975in}}%
\pgfpathlineto{\pgfqpoint{2.223314in}{6.768316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216623in}{6.778975in}}%
\pgfpathlineto{\pgfqpoint{2.231950in}{6.773584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216502in}{6.778705in}}%
\pgfpathlineto{\pgfqpoint{2.223184in}{6.768046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216502in}{6.778705in}}%
\pgfpathlineto{\pgfqpoint{2.231815in}{6.773318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216384in}{6.778435in}}%
\pgfpathlineto{\pgfqpoint{2.223056in}{6.767777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216384in}{6.778435in}}%
\pgfpathlineto{\pgfqpoint{2.231683in}{6.773052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216268in}{6.778165in}}%
\pgfpathlineto{\pgfqpoint{2.222930in}{6.767508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216268in}{6.778165in}}%
\pgfpathlineto{\pgfqpoint{2.231554in}{6.772786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216154in}{6.777895in}}%
\pgfpathlineto{\pgfqpoint{2.222807in}{6.767239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216154in}{6.777895in}}%
\pgfpathlineto{\pgfqpoint{2.231427in}{6.772520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216043in}{6.777626in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{6.766970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216043in}{6.777626in}}%
\pgfpathlineto{\pgfqpoint{2.231302in}{6.772255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215934in}{6.777356in}}%
\pgfpathlineto{\pgfqpoint{2.222567in}{6.766701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215934in}{6.777356in}}%
\pgfpathlineto{\pgfqpoint{2.231179in}{6.771989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215828in}{6.777087in}}%
\pgfpathlineto{\pgfqpoint{2.222451in}{6.766433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215828in}{6.777087in}}%
\pgfpathlineto{\pgfqpoint{2.231059in}{6.771724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215723in}{6.776817in}}%
\pgfpathlineto{\pgfqpoint{2.222337in}{6.766164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215723in}{6.776817in}}%
\pgfpathlineto{\pgfqpoint{2.230941in}{6.771458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215621in}{6.776548in}}%
\pgfpathlineto{\pgfqpoint{2.222226in}{6.765896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215621in}{6.776548in}}%
\pgfpathlineto{\pgfqpoint{2.230826in}{6.771193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215522in}{6.776279in}}%
\pgfpathlineto{\pgfqpoint{2.222117in}{6.765627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215522in}{6.776279in}}%
\pgfpathlineto{\pgfqpoint{2.230713in}{6.770928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215425in}{6.776010in}}%
\pgfpathlineto{\pgfqpoint{2.222010in}{6.765359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215425in}{6.776010in}}%
\pgfpathlineto{\pgfqpoint{2.230602in}{6.770663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215330in}{6.775741in}}%
\pgfpathlineto{\pgfqpoint{2.221906in}{6.765091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215330in}{6.775741in}}%
\pgfpathlineto{\pgfqpoint{2.230494in}{6.770398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215237in}{6.775472in}}%
\pgfpathlineto{\pgfqpoint{2.221804in}{6.764823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215237in}{6.775472in}}%
\pgfpathlineto{\pgfqpoint{2.230388in}{6.770133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215147in}{6.775204in}}%
\pgfpathlineto{\pgfqpoint{2.221704in}{6.764556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215147in}{6.775204in}}%
\pgfpathlineto{\pgfqpoint{2.230284in}{6.769869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215059in}{6.774935in}}%
\pgfpathlineto{\pgfqpoint{2.221607in}{6.764288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215059in}{6.774935in}}%
\pgfpathlineto{\pgfqpoint{2.230183in}{6.769604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214973in}{6.774667in}}%
\pgfpathlineto{\pgfqpoint{2.221512in}{6.764020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214973in}{6.774667in}}%
\pgfpathlineto{\pgfqpoint{2.230084in}{6.769340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214890in}{6.774399in}}%
\pgfpathlineto{\pgfqpoint{2.221419in}{6.763753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214890in}{6.774399in}}%
\pgfpathlineto{\pgfqpoint{2.229987in}{6.769076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214809in}{6.774131in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{6.763486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214809in}{6.774131in}}%
\pgfpathlineto{\pgfqpoint{2.229893in}{6.768812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214730in}{6.773863in}}%
\pgfpathlineto{\pgfqpoint{2.221241in}{6.763219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214730in}{6.773863in}}%
\pgfpathlineto{\pgfqpoint{2.229801in}{6.768548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214654in}{6.773595in}}%
\pgfpathlineto{\pgfqpoint{2.221155in}{6.762952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214654in}{6.773595in}}%
\pgfpathlineto{\pgfqpoint{2.229711in}{6.768285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214580in}{6.773328in}}%
\pgfpathlineto{\pgfqpoint{2.221072in}{6.762685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214580in}{6.773328in}}%
\pgfpathlineto{\pgfqpoint{2.229624in}{6.768021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214508in}{6.773060in}}%
\pgfpathlineto{\pgfqpoint{2.220991in}{6.762419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214508in}{6.773060in}}%
\pgfpathlineto{\pgfqpoint{2.229539in}{6.767758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214439in}{6.772793in}}%
\pgfpathlineto{\pgfqpoint{2.220913in}{6.762152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214439in}{6.772793in}}%
\pgfpathlineto{\pgfqpoint{2.229456in}{6.767495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214372in}{6.772526in}}%
\pgfpathlineto{\pgfqpoint{2.220836in}{6.761886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214372in}{6.772526in}}%
\pgfpathlineto{\pgfqpoint{2.229375in}{6.767232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214307in}{6.772259in}}%
\pgfpathlineto{\pgfqpoint{2.220762in}{6.761620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214307in}{6.772259in}}%
\pgfpathlineto{\pgfqpoint{2.229297in}{6.766969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214244in}{6.771993in}}%
\pgfpathlineto{\pgfqpoint{2.220691in}{6.761354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214244in}{6.771993in}}%
\pgfpathlineto{\pgfqpoint{2.229222in}{6.766706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214184in}{6.771726in}}%
\pgfpathlineto{\pgfqpoint{2.220622in}{6.761089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214184in}{6.771726in}}%
\pgfpathlineto{\pgfqpoint{2.229148in}{6.766444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214126in}{6.771460in}}%
\pgfpathlineto{\pgfqpoint{2.220555in}{6.760823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214126in}{6.771460in}}%
\pgfpathlineto{\pgfqpoint{2.229077in}{6.766182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214071in}{6.771194in}}%
\pgfpathlineto{\pgfqpoint{2.220490in}{6.760558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214071in}{6.771194in}}%
\pgfpathlineto{\pgfqpoint{2.229008in}{6.765920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214017in}{6.770928in}}%
\pgfpathlineto{\pgfqpoint{2.220428in}{6.760293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214017in}{6.770928in}}%
\pgfpathlineto{\pgfqpoint{2.228942in}{6.765658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213966in}{6.770662in}}%
\pgfpathlineto{\pgfqpoint{2.220368in}{6.760028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213966in}{6.770662in}}%
\pgfpathlineto{\pgfqpoint{2.228878in}{6.765396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213918in}{6.770397in}}%
\pgfpathlineto{\pgfqpoint{2.220310in}{6.759764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213918in}{6.770397in}}%
\pgfpathlineto{\pgfqpoint{2.228816in}{6.765135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213871in}{6.770131in}}%
\pgfpathlineto{\pgfqpoint{2.220255in}{6.759499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213871in}{6.770131in}}%
\pgfpathlineto{\pgfqpoint{2.228756in}{6.764874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213827in}{6.769866in}}%
\pgfpathlineto{\pgfqpoint{2.220202in}{6.759235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213827in}{6.769866in}}%
\pgfpathlineto{\pgfqpoint{2.228699in}{6.764613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213785in}{6.769601in}}%
\pgfpathlineto{\pgfqpoint{2.220151in}{6.758971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213785in}{6.769601in}}%
\pgfpathlineto{\pgfqpoint{2.228644in}{6.764352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213745in}{6.769337in}}%
\pgfpathlineto{\pgfqpoint{2.220103in}{6.758707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213745in}{6.769337in}}%
\pgfpathlineto{\pgfqpoint{2.228591in}{6.764091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213708in}{6.769072in}}%
\pgfpathlineto{\pgfqpoint{2.220057in}{6.758443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213708in}{6.769072in}}%
\pgfpathlineto{\pgfqpoint{2.228541in}{6.763831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213673in}{6.768808in}}%
\pgfpathlineto{\pgfqpoint{2.220013in}{6.758180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213673in}{6.768808in}}%
\pgfpathlineto{\pgfqpoint{2.228493in}{6.763571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213640in}{6.768544in}}%
\pgfpathlineto{\pgfqpoint{2.219971in}{6.757917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213640in}{6.768544in}}%
\pgfpathlineto{\pgfqpoint{2.228447in}{6.763311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213610in}{6.768280in}}%
\pgfpathlineto{\pgfqpoint{2.219932in}{6.757654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213610in}{6.768280in}}%
\pgfpathlineto{\pgfqpoint{2.228404in}{6.763051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213582in}{6.768017in}}%
\pgfpathlineto{\pgfqpoint{2.219895in}{6.757391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213582in}{6.768017in}}%
\pgfpathlineto{\pgfqpoint{2.228363in}{6.762792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213556in}{6.767754in}}%
\pgfpathlineto{\pgfqpoint{2.219861in}{6.757129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213556in}{6.767754in}}%
\pgfpathlineto{\pgfqpoint{2.228324in}{6.762533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213532in}{6.767491in}}%
\pgfpathlineto{\pgfqpoint{2.219828in}{6.756867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213532in}{6.767491in}}%
\pgfpathlineto{\pgfqpoint{2.228287in}{6.762274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213510in}{6.767228in}}%
\pgfpathlineto{\pgfqpoint{2.219798in}{6.756605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213510in}{6.767228in}}%
\pgfpathlineto{\pgfqpoint{2.228253in}{6.762015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213491in}{6.766965in}}%
\pgfpathlineto{\pgfqpoint{2.219771in}{6.756343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213491in}{6.766965in}}%
\pgfpathlineto{\pgfqpoint{2.228221in}{6.761757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213474in}{6.766703in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{6.756082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213474in}{6.766703in}}%
\pgfpathlineto{\pgfqpoint{2.228191in}{6.761499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213460in}{6.766441in}}%
\pgfpathlineto{\pgfqpoint{2.219722in}{6.755821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213460in}{6.766441in}}%
\pgfpathlineto{\pgfqpoint{2.228163in}{6.761241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213447in}{6.766179in}}%
\pgfpathlineto{\pgfqpoint{2.219701in}{6.755560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213447in}{6.766179in}}%
\pgfpathlineto{\pgfqpoint{2.228138in}{6.760983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213437in}{6.765918in}}%
\pgfpathlineto{\pgfqpoint{2.219683in}{6.755299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213437in}{6.765918in}}%
\pgfpathlineto{\pgfqpoint{2.228115in}{6.760726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213429in}{6.765657in}}%
\pgfpathlineto{\pgfqpoint{2.219666in}{6.755039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213429in}{6.765657in}}%
\pgfpathlineto{\pgfqpoint{2.228094in}{6.760469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213423in}{6.765396in}}%
\pgfpathlineto{\pgfqpoint{2.219652in}{6.754779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213423in}{6.765396in}}%
\pgfpathlineto{\pgfqpoint{2.228076in}{6.760212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213420in}{6.765135in}}%
\pgfpathlineto{\pgfqpoint{2.219640in}{6.754519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213420in}{6.765135in}}%
\pgfpathlineto{\pgfqpoint{2.228060in}{6.759955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213419in}{6.764874in}}%
\pgfpathlineto{\pgfqpoint{2.219631in}{6.754259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213419in}{6.764874in}}%
\pgfpathlineto{\pgfqpoint{2.228046in}{6.759699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213420in}{6.764614in}}%
\pgfpathlineto{\pgfqpoint{2.219624in}{6.754000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213420in}{6.764614in}}%
\pgfpathlineto{\pgfqpoint{2.228034in}{6.759443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213423in}{6.764355in}}%
\pgfpathlineto{\pgfqpoint{2.219619in}{6.753741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213423in}{6.764355in}}%
\pgfpathlineto{\pgfqpoint{2.228025in}{6.759187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213429in}{6.764095in}}%
\pgfpathlineto{\pgfqpoint{2.219616in}{6.753483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213429in}{6.764095in}}%
\pgfpathlineto{\pgfqpoint{2.228018in}{6.758932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213436in}{6.763836in}}%
\pgfpathlineto{\pgfqpoint{2.219615in}{6.753224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213436in}{6.763836in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{6.758677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213446in}{6.763577in}}%
\pgfpathlineto{\pgfqpoint{2.219617in}{6.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213446in}{6.763577in}}%
\pgfpathlineto{\pgfqpoint{2.228010in}{6.758422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213458in}{6.763318in}}%
\pgfpathlineto{\pgfqpoint{2.219621in}{6.752708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213458in}{6.763318in}}%
\pgfpathlineto{\pgfqpoint{2.228010in}{6.758167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213473in}{6.763060in}}%
\pgfpathlineto{\pgfqpoint{2.219628in}{6.752451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213473in}{6.763060in}}%
\pgfpathlineto{\pgfqpoint{2.228012in}{6.757913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213490in}{6.762802in}}%
\pgfpathlineto{\pgfqpoint{2.219636in}{6.752194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213490in}{6.762802in}}%
\pgfpathlineto{\pgfqpoint{2.228016in}{6.757659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213508in}{6.762544in}}%
\pgfpathlineto{\pgfqpoint{2.219647in}{6.751937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213508in}{6.762544in}}%
\pgfpathlineto{\pgfqpoint{2.228022in}{6.757406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213529in}{6.762286in}}%
\pgfpathlineto{\pgfqpoint{2.219660in}{6.751680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213529in}{6.762286in}}%
\pgfpathlineto{\pgfqpoint{2.228030in}{6.757152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213553in}{6.762029in}}%
\pgfpathlineto{\pgfqpoint{2.219675in}{6.751424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213553in}{6.762029in}}%
\pgfpathlineto{\pgfqpoint{2.228041in}{6.756899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213578in}{6.761773in}}%
\pgfpathlineto{\pgfqpoint{2.219693in}{6.751168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213578in}{6.761773in}}%
\pgfpathlineto{\pgfqpoint{2.228054in}{6.756647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213606in}{6.761516in}}%
\pgfpathlineto{\pgfqpoint{2.219712in}{6.750912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213606in}{6.761516in}}%
\pgfpathlineto{\pgfqpoint{2.228070in}{6.756394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213636in}{6.761260in}}%
\pgfpathlineto{\pgfqpoint{2.219734in}{6.750657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213636in}{6.761260in}}%
\pgfpathlineto{\pgfqpoint{2.228087in}{6.756142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213668in}{6.761004in}}%
\pgfpathlineto{\pgfqpoint{2.219758in}{6.750402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213668in}{6.761004in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{6.755891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213702in}{6.760749in}}%
\pgfpathlineto{\pgfqpoint{2.219785in}{6.750148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213702in}{6.760749in}}%
\pgfpathlineto{\pgfqpoint{2.228129in}{6.755639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213739in}{6.760494in}}%
\pgfpathlineto{\pgfqpoint{2.219813in}{6.749893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213739in}{6.760494in}}%
\pgfpathlineto{\pgfqpoint{2.228153in}{6.755388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213778in}{6.760239in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{6.749640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213778in}{6.760239in}}%
\pgfpathlineto{\pgfqpoint{2.228179in}{6.755138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213818in}{6.759984in}}%
\pgfpathlineto{\pgfqpoint{2.219877in}{6.749386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213818in}{6.759984in}}%
\pgfpathlineto{\pgfqpoint{2.228208in}{6.754887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213861in}{6.759730in}}%
\pgfpathlineto{\pgfqpoint{2.219913in}{6.749133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213861in}{6.759730in}}%
\pgfpathlineto{\pgfqpoint{2.228238in}{6.754637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213907in}{6.759476in}}%
\pgfpathlineto{\pgfqpoint{2.219950in}{6.748880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213907in}{6.759476in}}%
\pgfpathlineto{\pgfqpoint{2.228271in}{6.754388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213954in}{6.759223in}}%
\pgfpathlineto{\pgfqpoint{2.219990in}{6.748627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213954in}{6.759223in}}%
\pgfpathlineto{\pgfqpoint{2.228307in}{6.754139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214004in}{6.758970in}}%
\pgfpathlineto{\pgfqpoint{2.220032in}{6.748375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214004in}{6.758970in}}%
\pgfpathlineto{\pgfqpoint{2.228344in}{6.753890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214056in}{6.758717in}}%
\pgfpathlineto{\pgfqpoint{2.220076in}{6.748124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214056in}{6.758717in}}%
\pgfpathlineto{\pgfqpoint{2.228384in}{6.753641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214110in}{6.758465in}}%
\pgfpathlineto{\pgfqpoint{2.220122in}{6.747872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214110in}{6.758465in}}%
\pgfpathlineto{\pgfqpoint{2.228425in}{6.753393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214166in}{6.758213in}}%
\pgfpathlineto{\pgfqpoint{2.220171in}{6.747621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214166in}{6.758213in}}%
\pgfpathlineto{\pgfqpoint{2.228469in}{6.753145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214224in}{6.757962in}}%
\pgfpathlineto{\pgfqpoint{2.220222in}{6.747370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214224in}{6.757962in}}%
\pgfpathlineto{\pgfqpoint{2.228516in}{6.752898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214285in}{6.757710in}}%
\pgfpathlineto{\pgfqpoint{2.220274in}{6.747120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214285in}{6.757710in}}%
\pgfpathlineto{\pgfqpoint{2.228564in}{6.752651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214347in}{6.757460in}}%
\pgfpathlineto{\pgfqpoint{2.220330in}{6.746870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214347in}{6.757460in}}%
\pgfpathlineto{\pgfqpoint{2.228614in}{6.752404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214412in}{6.757209in}}%
\pgfpathlineto{\pgfqpoint{2.220387in}{6.746621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214412in}{6.757209in}}%
\pgfpathlineto{\pgfqpoint{2.228667in}{6.752158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214479in}{6.756959in}}%
\pgfpathlineto{\pgfqpoint{2.220446in}{6.746372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214479in}{6.756959in}}%
\pgfpathlineto{\pgfqpoint{2.228722in}{6.751912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214548in}{6.756709in}}%
\pgfpathlineto{\pgfqpoint{2.220508in}{6.746123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214548in}{6.756709in}}%
\pgfpathlineto{\pgfqpoint{2.228779in}{6.751666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214620in}{6.756460in}}%
\pgfpathlineto{\pgfqpoint{2.220572in}{6.745874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214620in}{6.756460in}}%
\pgfpathlineto{\pgfqpoint{2.228839in}{6.751421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214693in}{6.756211in}}%
\pgfpathlineto{\pgfqpoint{2.220638in}{6.745626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214693in}{6.756211in}}%
\pgfpathlineto{\pgfqpoint{2.228900in}{6.751176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214769in}{6.755963in}}%
\pgfpathlineto{\pgfqpoint{2.220706in}{6.745379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214769in}{6.755963in}}%
\pgfpathlineto{\pgfqpoint{2.228964in}{6.750932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214847in}{6.755715in}}%
\pgfpathlineto{\pgfqpoint{2.220776in}{6.745132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214847in}{6.755715in}}%
\pgfpathlineto{\pgfqpoint{2.229029in}{6.750688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214926in}{6.755467in}}%
\pgfpathlineto{\pgfqpoint{2.220849in}{6.744885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214926in}{6.755467in}}%
\pgfpathlineto{\pgfqpoint{2.229097in}{6.750445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215008in}{6.755220in}}%
\pgfpathlineto{\pgfqpoint{2.220924in}{6.744639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215008in}{6.755220in}}%
\pgfpathlineto{\pgfqpoint{2.229167in}{6.750202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215093in}{6.754973in}}%
\pgfpathlineto{\pgfqpoint{2.221000in}{6.744393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215093in}{6.754973in}}%
\pgfpathlineto{\pgfqpoint{2.229240in}{6.749959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215179in}{6.754727in}}%
\pgfpathlineto{\pgfqpoint{2.221079in}{6.744147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215179in}{6.754727in}}%
\pgfpathlineto{\pgfqpoint{2.229314in}{6.749717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215267in}{6.754481in}}%
\pgfpathlineto{\pgfqpoint{2.221161in}{6.743902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215267in}{6.754481in}}%
\pgfpathlineto{\pgfqpoint{2.229391in}{6.749475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215358in}{6.754235in}}%
\pgfpathlineto{\pgfqpoint{2.221244in}{6.743658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215358in}{6.754235in}}%
\pgfpathlineto{\pgfqpoint{2.229470in}{6.749233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215451in}{6.753990in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{6.743413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215451in}{6.753990in}}%
\pgfpathlineto{\pgfqpoint{2.229550in}{6.748992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215545in}{6.753746in}}%
\pgfpathlineto{\pgfqpoint{2.221417in}{6.743170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215545in}{6.753746in}}%
\pgfpathlineto{\pgfqpoint{2.229633in}{6.748752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215642in}{6.753501in}}%
\pgfpathlineto{\pgfqpoint{2.221507in}{6.742926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215642in}{6.753501in}}%
\pgfpathlineto{\pgfqpoint{2.229719in}{6.748512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215741in}{6.753257in}}%
\pgfpathlineto{\pgfqpoint{2.221599in}{6.742683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215741in}{6.753257in}}%
\pgfpathlineto{\pgfqpoint{2.229806in}{6.748272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215843in}{6.753014in}}%
\pgfpathlineto{\pgfqpoint{2.221693in}{6.742441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215843in}{6.753014in}}%
\pgfpathlineto{\pgfqpoint{2.229895in}{6.748033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215946in}{6.752771in}}%
\pgfpathlineto{\pgfqpoint{2.221789in}{6.742199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215946in}{6.752771in}}%
\pgfpathlineto{\pgfqpoint{2.229987in}{6.747794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216051in}{6.752529in}}%
\pgfpathlineto{\pgfqpoint{2.221887in}{6.741957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216051in}{6.752529in}}%
\pgfpathlineto{\pgfqpoint{2.230081in}{6.747555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216159in}{6.752287in}}%
\pgfpathlineto{\pgfqpoint{2.221988in}{6.741716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216159in}{6.752287in}}%
\pgfpathlineto{\pgfqpoint{2.230177in}{6.747317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216268in}{6.752045in}}%
\pgfpathlineto{\pgfqpoint{2.222090in}{6.741475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216268in}{6.752045in}}%
\pgfpathlineto{\pgfqpoint{2.230275in}{6.747080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216380in}{6.751804in}}%
\pgfpathlineto{\pgfqpoint{2.222195in}{6.741235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216380in}{6.751804in}}%
\pgfpathlineto{\pgfqpoint{2.230375in}{6.746843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216494in}{6.751563in}}%
\pgfpathlineto{\pgfqpoint{2.222302in}{6.740995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216494in}{6.751563in}}%
\pgfpathlineto{\pgfqpoint{2.230477in}{6.746606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216610in}{6.751323in}}%
\pgfpathlineto{\pgfqpoint{2.222411in}{6.740756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216610in}{6.751323in}}%
\pgfpathlineto{\pgfqpoint{2.230581in}{6.746370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216728in}{6.751084in}}%
\pgfpathlineto{\pgfqpoint{2.222522in}{6.740517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216728in}{6.751084in}}%
\pgfpathlineto{\pgfqpoint{2.230688in}{6.746135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216848in}{6.750844in}}%
\pgfpathlineto{\pgfqpoint{2.222635in}{6.740279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216848in}{6.750844in}}%
\pgfpathlineto{\pgfqpoint{2.230796in}{6.745899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216970in}{6.750606in}}%
\pgfpathlineto{\pgfqpoint{2.222750in}{6.740041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216970in}{6.750606in}}%
\pgfpathlineto{\pgfqpoint{2.230907in}{6.745665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217094in}{6.750367in}}%
\pgfpathlineto{\pgfqpoint{2.222868in}{6.739804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217094in}{6.750367in}}%
\pgfpathlineto{\pgfqpoint{2.231020in}{6.745430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217220in}{6.750129in}}%
\pgfpathlineto{\pgfqpoint{2.222987in}{6.739567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217220in}{6.750129in}}%
\pgfpathlineto{\pgfqpoint{2.231134in}{6.745197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217349in}{6.749892in}}%
\pgfpathlineto{\pgfqpoint{2.223109in}{6.739331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217349in}{6.749892in}}%
\pgfpathlineto{\pgfqpoint{2.231251in}{6.744963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217479in}{6.749655in}}%
\pgfpathlineto{\pgfqpoint{2.223232in}{6.739095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217479in}{6.749655in}}%
\pgfpathlineto{\pgfqpoint{2.231371in}{6.744731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217612in}{6.749419in}}%
\pgfpathlineto{\pgfqpoint{2.223358in}{6.738859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217612in}{6.749419in}}%
\pgfpathlineto{\pgfqpoint{2.231492in}{6.744498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217746in}{6.749183in}}%
\pgfpathlineto{\pgfqpoint{2.223486in}{6.738624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217746in}{6.749183in}}%
\pgfpathlineto{\pgfqpoint{2.231615in}{6.744267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217883in}{6.748948in}}%
\pgfpathlineto{\pgfqpoint{2.223616in}{6.738390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217883in}{6.748948in}}%
\pgfpathlineto{\pgfqpoint{2.231740in}{6.744035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218022in}{6.748713in}}%
\pgfpathlineto{\pgfqpoint{2.223748in}{6.738156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218022in}{6.748713in}}%
\pgfpathlineto{\pgfqpoint{2.231868in}{6.743804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218162in}{6.748479in}}%
\pgfpathlineto{\pgfqpoint{2.223882in}{6.737922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218162in}{6.748479in}}%
\pgfpathlineto{\pgfqpoint{2.231997in}{6.743574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218305in}{6.748245in}}%
\pgfpathlineto{\pgfqpoint{2.224018in}{6.737689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218305in}{6.748245in}}%
\pgfpathlineto{\pgfqpoint{2.232129in}{6.743344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218450in}{6.748012in}}%
\pgfpathlineto{\pgfqpoint{2.224157in}{6.737457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218450in}{6.748012in}}%
\pgfpathlineto{\pgfqpoint{2.232262in}{6.743115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218597in}{6.747779in}}%
\pgfpathlineto{\pgfqpoint{2.224297in}{6.737225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218597in}{6.747779in}}%
\pgfpathlineto{\pgfqpoint{2.232398in}{6.742886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218746in}{6.747547in}}%
\pgfpathlineto{\pgfqpoint{2.224439in}{6.736994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218746in}{6.747547in}}%
\pgfpathlineto{\pgfqpoint{2.232536in}{6.742658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218897in}{6.747315in}}%
\pgfpathlineto{\pgfqpoint{2.224584in}{6.736763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218897in}{6.747315in}}%
\pgfpathlineto{\pgfqpoint{2.232676in}{6.742430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219050in}{6.747084in}}%
\pgfpathlineto{\pgfqpoint{2.224730in}{6.736533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219050in}{6.747084in}}%
\pgfpathlineto{\pgfqpoint{2.232818in}{6.742203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219205in}{6.746853in}}%
\pgfpathlineto{\pgfqpoint{2.224879in}{6.736303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219205in}{6.746853in}}%
\pgfpathlineto{\pgfqpoint{2.232962in}{6.741976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219362in}{6.746623in}}%
\pgfpathlineto{\pgfqpoint{2.225029in}{6.736074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219362in}{6.746623in}}%
\pgfpathlineto{\pgfqpoint{2.233108in}{6.741750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219521in}{6.746393in}}%
\pgfpathlineto{\pgfqpoint{2.225182in}{6.735845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219521in}{6.746393in}}%
\pgfpathlineto{\pgfqpoint{2.233256in}{6.741525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219682in}{6.746164in}}%
\pgfpathlineto{\pgfqpoint{2.225337in}{6.735617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219682in}{6.746164in}}%
\pgfpathlineto{\pgfqpoint{2.233406in}{6.741300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219846in}{6.745936in}}%
\pgfpathlineto{\pgfqpoint{2.225494in}{6.735389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219846in}{6.745936in}}%
\pgfpathlineto{\pgfqpoint{2.233558in}{6.741075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220011in}{6.745708in}}%
\pgfpathlineto{\pgfqpoint{2.225652in}{6.735162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220011in}{6.745708in}}%
\pgfpathlineto{\pgfqpoint{2.233712in}{6.740851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220178in}{6.745480in}}%
\pgfpathlineto{\pgfqpoint{2.225813in}{6.734935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220178in}{6.745480in}}%
\pgfpathlineto{\pgfqpoint{2.233869in}{6.740628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220347in}{6.745253in}}%
\pgfpathlineto{\pgfqpoint{2.225976in}{6.734709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220347in}{6.745253in}}%
\pgfpathlineto{\pgfqpoint{2.234027in}{6.740405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220518in}{6.745027in}}%
\pgfpathlineto{\pgfqpoint{2.226141in}{6.734484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220518in}{6.745027in}}%
\pgfpathlineto{\pgfqpoint{2.234187in}{6.740182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220691in}{6.744801in}}%
\pgfpathlineto{\pgfqpoint{2.226308in}{6.734259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220691in}{6.744801in}}%
\pgfpathlineto{\pgfqpoint{2.234349in}{6.739960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220867in}{6.744576in}}%
\pgfpathlineto{\pgfqpoint{2.226477in}{6.734035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220867in}{6.744576in}}%
\pgfpathlineto{\pgfqpoint{2.234514in}{6.739739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221044in}{6.744351in}}%
\pgfpathlineto{\pgfqpoint{2.226648in}{6.733811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221044in}{6.744351in}}%
\pgfpathlineto{\pgfqpoint{2.234680in}{6.739518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221223in}{6.744127in}}%
\pgfpathlineto{\pgfqpoint{2.226821in}{6.733588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221223in}{6.744127in}}%
\pgfpathlineto{\pgfqpoint{2.234849in}{6.739298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221404in}{6.743904in}}%
\pgfpathlineto{\pgfqpoint{2.226996in}{6.733365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221404in}{6.743904in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{6.739079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221587in}{6.743681in}}%
\pgfpathlineto{\pgfqpoint{2.227173in}{6.733143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221587in}{6.743681in}}%
\pgfpathlineto{\pgfqpoint{2.235192in}{6.738860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221773in}{6.743459in}}%
\pgfpathlineto{\pgfqpoint{2.227352in}{6.732922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221773in}{6.743459in}}%
\pgfpathlineto{\pgfqpoint{2.235366in}{6.738641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221960in}{6.743237in}}%
\pgfpathlineto{\pgfqpoint{2.227533in}{6.732701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221960in}{6.743237in}}%
\pgfpathlineto{\pgfqpoint{2.235542in}{6.738423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222149in}{6.743016in}}%
\pgfpathlineto{\pgfqpoint{2.227716in}{6.732480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222149in}{6.743016in}}%
\pgfpathlineto{\pgfqpoint{2.235721in}{6.738206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222340in}{6.742795in}}%
\pgfpathlineto{\pgfqpoint{2.227901in}{6.732261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222340in}{6.742795in}}%
\pgfpathlineto{\pgfqpoint{2.235901in}{6.737990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222533in}{6.742575in}}%
\pgfpathlineto{\pgfqpoint{2.228088in}{6.732042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222533in}{6.742575in}}%
\pgfpathlineto{\pgfqpoint{2.236084in}{6.737773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222728in}{6.742356in}}%
\pgfpathlineto{\pgfqpoint{2.228277in}{6.731823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222728in}{6.742356in}}%
\pgfpathlineto{\pgfqpoint{2.236268in}{6.737558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222925in}{6.742137in}}%
\pgfpathlineto{\pgfqpoint{2.228468in}{6.731605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222925in}{6.742137in}}%
\pgfpathlineto{\pgfqpoint{2.236455in}{6.737343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223124in}{6.741919in}}%
\pgfpathlineto{\pgfqpoint{2.228661in}{6.731388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223124in}{6.741919in}}%
\pgfpathlineto{\pgfqpoint{2.236643in}{6.737129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223325in}{6.741701in}}%
\pgfpathlineto{\pgfqpoint{2.228856in}{6.731171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223325in}{6.741701in}}%
\pgfpathlineto{\pgfqpoint{2.236834in}{6.736915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223528in}{6.741484in}}%
\pgfpathlineto{\pgfqpoint{2.229053in}{6.730955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223528in}{6.741484in}}%
\pgfpathlineto{\pgfqpoint{2.237026in}{6.736702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223733in}{6.741268in}}%
\pgfpathlineto{\pgfqpoint{2.229252in}{6.730740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223733in}{6.741268in}}%
\pgfpathlineto{\pgfqpoint{2.237220in}{6.736489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223939in}{6.741052in}}%
\pgfpathlineto{\pgfqpoint{2.229453in}{6.730525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223939in}{6.741052in}}%
\pgfpathlineto{\pgfqpoint{2.237417in}{6.736277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224148in}{6.740837in}}%
\pgfpathlineto{\pgfqpoint{2.229655in}{6.730310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224148in}{6.740837in}}%
\pgfpathlineto{\pgfqpoint{2.237615in}{6.736066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224359in}{6.740622in}}%
\pgfpathlineto{\pgfqpoint{2.229860in}{6.730097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224359in}{6.740622in}}%
\pgfpathlineto{\pgfqpoint{2.237815in}{6.735855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224571in}{6.740409in}}%
\pgfpathlineto{\pgfqpoint{2.230067in}{6.729884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224571in}{6.740409in}}%
\pgfpathlineto{\pgfqpoint{2.238018in}{6.735645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224786in}{6.740195in}}%
\pgfpathlineto{\pgfqpoint{2.230276in}{6.729671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224786in}{6.740195in}}%
\pgfpathlineto{\pgfqpoint{2.238222in}{6.735436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225002in}{6.739983in}}%
\pgfpathlineto{\pgfqpoint{2.230486in}{6.729459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225002in}{6.739983in}}%
\pgfpathlineto{\pgfqpoint{2.238428in}{6.735227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225221in}{6.739771in}}%
\pgfpathlineto{\pgfqpoint{2.230699in}{6.729248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225221in}{6.739771in}}%
\pgfpathlineto{\pgfqpoint{2.238636in}{6.735019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225441in}{6.739559in}}%
\pgfpathlineto{\pgfqpoint{2.230913in}{6.729038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225441in}{6.739559in}}%
\pgfpathlineto{\pgfqpoint{2.238846in}{6.734811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225663in}{6.739349in}}%
\pgfpathlineto{\pgfqpoint{2.231130in}{6.728828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225663in}{6.739349in}}%
\pgfpathlineto{\pgfqpoint{2.239058in}{6.734604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225887in}{6.739138in}}%
\pgfpathlineto{\pgfqpoint{2.231348in}{6.728619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225887in}{6.739138in}}%
\pgfpathlineto{\pgfqpoint{2.239272in}{6.734398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226113in}{6.738929in}}%
\pgfpathlineto{\pgfqpoint{2.231569in}{6.728410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226113in}{6.738929in}}%
\pgfpathlineto{\pgfqpoint{2.239488in}{6.734192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226341in}{6.738720in}}%
\pgfpathlineto{\pgfqpoint{2.231791in}{6.728202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226341in}{6.738720in}}%
\pgfpathlineto{\pgfqpoint{2.239706in}{6.733987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226571in}{6.738512in}}%
\pgfpathlineto{\pgfqpoint{2.232015in}{6.727995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226571in}{6.738512in}}%
\pgfpathlineto{\pgfqpoint{2.239925in}{6.733783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226803in}{6.738305in}}%
\pgfpathlineto{\pgfqpoint{2.232241in}{6.727788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226803in}{6.738305in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{6.733579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227036in}{6.738098in}}%
\pgfpathlineto{\pgfqpoint{2.232469in}{6.727582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227036in}{6.738098in}}%
\pgfpathlineto{\pgfqpoint{2.240371in}{6.733376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227272in}{6.737892in}}%
\pgfpathlineto{\pgfqpoint{2.232699in}{6.727377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227272in}{6.737892in}}%
\pgfpathlineto{\pgfqpoint{2.240596in}{6.733174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227509in}{6.737686in}}%
\pgfpathlineto{\pgfqpoint{2.232931in}{6.727172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227509in}{6.737686in}}%
\pgfpathlineto{\pgfqpoint{2.240824in}{6.732972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227748in}{6.737481in}}%
\pgfpathlineto{\pgfqpoint{2.233165in}{6.726968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227748in}{6.737481in}}%
\pgfpathlineto{\pgfqpoint{2.241053in}{6.732771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227990in}{6.737277in}}%
\pgfpathlineto{\pgfqpoint{2.233401in}{6.726765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227990in}{6.737277in}}%
\pgfpathlineto{\pgfqpoint{2.241284in}{6.732571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228233in}{6.737074in}}%
\pgfpathlineto{\pgfqpoint{2.233638in}{6.726562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228233in}{6.737074in}}%
\pgfpathlineto{\pgfqpoint{2.241517in}{6.732371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228478in}{6.736871in}}%
\pgfpathlineto{\pgfqpoint{2.233878in}{6.726360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228478in}{6.736871in}}%
\pgfpathlineto{\pgfqpoint{2.241752in}{6.732172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228724in}{6.736669in}}%
\pgfpathlineto{\pgfqpoint{2.234119in}{6.726159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228724in}{6.736669in}}%
\pgfpathlineto{\pgfqpoint{2.241989in}{6.731973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228973in}{6.736467in}}%
\pgfpathlineto{\pgfqpoint{2.234362in}{6.725959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228973in}{6.736467in}}%
\pgfpathlineto{\pgfqpoint{2.242228in}{6.731775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229223in}{6.736267in}}%
\pgfpathlineto{\pgfqpoint{2.234607in}{6.725759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229223in}{6.736267in}}%
\pgfpathlineto{\pgfqpoint{2.242469in}{6.731578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229476in}{6.736067in}}%
\pgfpathlineto{\pgfqpoint{2.234854in}{6.725559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229476in}{6.736067in}}%
\pgfpathlineto{\pgfqpoint{2.242711in}{6.731382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229730in}{6.735867in}}%
\pgfpathlineto{\pgfqpoint{2.235103in}{6.725361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229730in}{6.735867in}}%
\pgfpathlineto{\pgfqpoint{2.242956in}{6.731186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229986in}{6.735669in}}%
\pgfpathlineto{\pgfqpoint{2.235354in}{6.725163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229986in}{6.735669in}}%
\pgfpathlineto{\pgfqpoint{2.243202in}{6.730991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230244in}{6.735471in}}%
\pgfpathlineto{\pgfqpoint{2.235607in}{6.724966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230244in}{6.735471in}}%
\pgfpathlineto{\pgfqpoint{2.243451in}{6.730797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230504in}{6.735273in}}%
\pgfpathlineto{\pgfqpoint{2.235861in}{6.724769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230504in}{6.735273in}}%
\pgfpathlineto{\pgfqpoint{2.243701in}{6.730603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230765in}{6.735077in}}%
\pgfpathlineto{\pgfqpoint{2.236118in}{6.724574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230765in}{6.735077in}}%
\pgfpathlineto{\pgfqpoint{2.243953in}{6.730410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231029in}{6.734881in}}%
\pgfpathlineto{\pgfqpoint{2.236376in}{6.724379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231029in}{6.734881in}}%
\pgfpathlineto{\pgfqpoint{2.244206in}{6.730218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231294in}{6.734686in}}%
\pgfpathlineto{\pgfqpoint{2.236636in}{6.724184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231294in}{6.734686in}}%
\pgfpathlineto{\pgfqpoint{2.244462in}{6.730027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231561in}{6.734492in}}%
\pgfpathlineto{\pgfqpoint{2.236898in}{6.723991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231561in}{6.734492in}}%
\pgfpathlineto{\pgfqpoint{2.244720in}{6.729836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231830in}{6.734298in}}%
\pgfpathlineto{\pgfqpoint{2.237162in}{6.723798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231830in}{6.734298in}}%
\pgfpathlineto{\pgfqpoint{2.244979in}{6.729646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232101in}{6.734105in}}%
\pgfpathlineto{\pgfqpoint{2.237427in}{6.723606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232101in}{6.734105in}}%
\pgfpathlineto{\pgfqpoint{2.245240in}{6.729456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232374in}{6.733913in}}%
\pgfpathlineto{\pgfqpoint{2.237695in}{6.723414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232374in}{6.733913in}}%
\pgfpathlineto{\pgfqpoint{2.245504in}{6.729268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232648in}{6.733721in}}%
\pgfpathlineto{\pgfqpoint{2.237964in}{6.723223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232648in}{6.733721in}}%
\pgfpathlineto{\pgfqpoint{2.245769in}{6.729080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232924in}{6.733530in}}%
\pgfpathlineto{\pgfqpoint{2.238235in}{6.723033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232924in}{6.733530in}}%
\pgfpathlineto{\pgfqpoint{2.246035in}{6.728892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233202in}{6.733340in}}%
\pgfpathlineto{\pgfqpoint{2.238508in}{6.722844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233202in}{6.733340in}}%
\pgfpathlineto{\pgfqpoint{2.246304in}{6.728706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233482in}{6.733151in}}%
\pgfpathlineto{\pgfqpoint{2.238783in}{6.722656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233482in}{6.733151in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{6.728520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233763in}{6.732962in}}%
\pgfpathlineto{\pgfqpoint{2.239059in}{6.722468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233763in}{6.732962in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{6.728335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234047in}{6.732774in}}%
\pgfpathlineto{\pgfqpoint{2.239338in}{6.722281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234047in}{6.732774in}}%
\pgfpathlineto{\pgfqpoint{2.247121in}{6.728151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234332in}{6.732587in}}%
\pgfpathlineto{\pgfqpoint{2.239618in}{6.722094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234332in}{6.732587in}}%
\pgfpathlineto{\pgfqpoint{2.247397in}{6.727967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234619in}{6.732401in}}%
\pgfpathlineto{\pgfqpoint{2.239900in}{6.721909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234619in}{6.732401in}}%
\pgfpathlineto{\pgfqpoint{2.247674in}{6.727784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234908in}{6.732215in}}%
\pgfpathlineto{\pgfqpoint{2.240184in}{6.721724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234908in}{6.732215in}}%
\pgfpathlineto{\pgfqpoint{2.247954in}{6.727602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235198in}{6.732031in}}%
\pgfpathlineto{\pgfqpoint{2.240469in}{6.721540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235198in}{6.732031in}}%
\pgfpathlineto{\pgfqpoint{2.248235in}{6.727421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235491in}{6.731846in}}%
\pgfpathlineto{\pgfqpoint{2.240757in}{6.721357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235491in}{6.731846in}}%
\pgfpathlineto{\pgfqpoint{2.248519in}{6.727240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235785in}{6.731663in}}%
\pgfpathlineto{\pgfqpoint{2.241046in}{6.721174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235785in}{6.731663in}}%
\pgfpathlineto{\pgfqpoint{2.248804in}{6.727060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236080in}{6.731481in}}%
\pgfpathlineto{\pgfqpoint{2.241337in}{6.720992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236080in}{6.731481in}}%
\pgfpathlineto{\pgfqpoint{2.249090in}{6.726881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236378in}{6.731299in}}%
\pgfpathlineto{\pgfqpoint{2.241630in}{6.720811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236378in}{6.731299in}}%
\pgfpathlineto{\pgfqpoint{2.249379in}{6.726703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236677in}{6.731118in}}%
\pgfpathlineto{\pgfqpoint{2.241924in}{6.720631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236677in}{6.731118in}}%
\pgfpathlineto{\pgfqpoint{2.249669in}{6.726525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236979in}{6.730937in}}%
\pgfpathlineto{\pgfqpoint{2.242220in}{6.720451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236979in}{6.730937in}}%
\pgfpathlineto{\pgfqpoint{2.249961in}{6.726348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237281in}{6.730758in}}%
\pgfpathlineto{\pgfqpoint{2.242518in}{6.720273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237281in}{6.730758in}}%
\pgfpathlineto{\pgfqpoint{2.250255in}{6.726172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237586in}{6.730579in}}%
\pgfpathlineto{\pgfqpoint{2.242818in}{6.720095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237586in}{6.730579in}}%
\pgfpathlineto{\pgfqpoint{2.250551in}{6.725997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237892in}{6.730401in}}%
\pgfpathlineto{\pgfqpoint{2.243120in}{6.719918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237892in}{6.730401in}}%
\pgfpathlineto{\pgfqpoint{2.250848in}{6.725822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238200in}{6.730224in}}%
\pgfpathlineto{\pgfqpoint{2.243423in}{6.719741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238200in}{6.730224in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{6.725649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238510in}{6.730048in}}%
\pgfpathlineto{\pgfqpoint{2.243728in}{6.719566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238510in}{6.730048in}}%
\pgfpathlineto{\pgfqpoint{2.251448in}{6.725476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238822in}{6.729872in}}%
\pgfpathlineto{\pgfqpoint{2.244035in}{6.719391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238822in}{6.729872in}}%
\pgfpathlineto{\pgfqpoint{2.251751in}{6.725304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239135in}{6.729697in}}%
\pgfpathlineto{\pgfqpoint{2.244344in}{6.719217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239135in}{6.729697in}}%
\pgfpathlineto{\pgfqpoint{2.252056in}{6.725132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239450in}{6.729523in}}%
\pgfpathlineto{\pgfqpoint{2.244654in}{6.719044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239450in}{6.729523in}}%
\pgfpathlineto{\pgfqpoint{2.252362in}{6.724961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239767in}{6.729350in}}%
\pgfpathlineto{\pgfqpoint{2.244966in}{6.718871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239767in}{6.729350in}}%
\pgfpathlineto{\pgfqpoint{2.252670in}{6.724792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240085in}{6.729178in}}%
\pgfpathlineto{\pgfqpoint{2.245280in}{6.718699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240085in}{6.729178in}}%
\pgfpathlineto{\pgfqpoint{2.252980in}{6.724623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240405in}{6.729006in}}%
\pgfpathlineto{\pgfqpoint{2.245596in}{6.718529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240405in}{6.729006in}}%
\pgfpathlineto{\pgfqpoint{2.253291in}{6.724454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240727in}{6.728836in}}%
\pgfpathlineto{\pgfqpoint{2.245913in}{6.718359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240727in}{6.728836in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{6.724287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241051in}{6.728666in}}%
\pgfpathlineto{\pgfqpoint{2.246232in}{6.718189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241051in}{6.728666in}}%
\pgfpathlineto{\pgfqpoint{2.253919in}{6.724120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241376in}{6.728496in}}%
\pgfpathlineto{\pgfqpoint{2.246553in}{6.718021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241376in}{6.728496in}}%
\pgfpathlineto{\pgfqpoint{2.254236in}{6.723954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241703in}{6.728328in}}%
\pgfpathlineto{\pgfqpoint{2.246875in}{6.717853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241703in}{6.728328in}}%
\pgfpathlineto{\pgfqpoint{2.254554in}{6.723789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242031in}{6.728161in}}%
\pgfpathlineto{\pgfqpoint{2.247199in}{6.717686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242031in}{6.728161in}}%
\pgfpathlineto{\pgfqpoint{2.254874in}{6.723625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242362in}{6.727994in}}%
\pgfpathlineto{\pgfqpoint{2.247525in}{6.717521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242362in}{6.727994in}}%
\pgfpathlineto{\pgfqpoint{2.255196in}{6.723462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242694in}{6.727828in}}%
\pgfpathlineto{\pgfqpoint{2.247853in}{6.717355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242694in}{6.727828in}}%
\pgfpathlineto{\pgfqpoint{2.255520in}{6.723299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243027in}{6.727663in}}%
\pgfpathlineto{\pgfqpoint{2.248182in}{6.717191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243027in}{6.727663in}}%
\pgfpathlineto{\pgfqpoint{2.255845in}{6.723137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243363in}{6.727499in}}%
\pgfpathlineto{\pgfqpoint{2.248513in}{6.717028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243363in}{6.727499in}}%
\pgfpathlineto{\pgfqpoint{2.256172in}{6.722976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243700in}{6.727335in}}%
\pgfpathlineto{\pgfqpoint{2.248846in}{6.716865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243700in}{6.727335in}}%
\pgfpathlineto{\pgfqpoint{2.256501in}{6.722816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244038in}{6.727173in}}%
\pgfpathlineto{\pgfqpoint{2.249180in}{6.716703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244038in}{6.727173in}}%
\pgfpathlineto{\pgfqpoint{2.256831in}{6.722657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244379in}{6.727011in}}%
\pgfpathlineto{\pgfqpoint{2.249516in}{6.716542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244379in}{6.727011in}}%
\pgfpathlineto{\pgfqpoint{2.257163in}{6.722498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244721in}{6.726850in}}%
\pgfpathlineto{\pgfqpoint{2.249854in}{6.716382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244721in}{6.726850in}}%
\pgfpathlineto{\pgfqpoint{2.257497in}{6.722340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245064in}{6.726690in}}%
\pgfpathlineto{\pgfqpoint{2.250193in}{6.716222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245064in}{6.726690in}}%
\pgfpathlineto{\pgfqpoint{2.257832in}{6.722183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245410in}{6.726531in}}%
\pgfpathlineto{\pgfqpoint{2.250534in}{6.716064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245410in}{6.726531in}}%
\pgfpathlineto{\pgfqpoint{2.258169in}{6.722027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245757in}{6.726373in}}%
\pgfpathlineto{\pgfqpoint{2.250877in}{6.715906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245757in}{6.726373in}}%
\pgfpathlineto{\pgfqpoint{2.258508in}{6.721872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246105in}{6.726215in}}%
\pgfpathlineto{\pgfqpoint{2.251221in}{6.715750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246105in}{6.726215in}}%
\pgfpathlineto{\pgfqpoint{2.258848in}{6.721718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246455in}{6.726059in}}%
\pgfpathlineto{\pgfqpoint{2.251567in}{6.715594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246455in}{6.726059in}}%
\pgfpathlineto{\pgfqpoint{2.259190in}{6.721564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246807in}{6.725903in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{6.715439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246807in}{6.725903in}}%
\pgfpathlineto{\pgfqpoint{2.259534in}{6.721412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247161in}{6.725748in}}%
\pgfpathlineto{\pgfqpoint{2.252264in}{6.715284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247161in}{6.725748in}}%
\pgfpathlineto{\pgfqpoint{2.259879in}{6.721260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247516in}{6.725594in}}%
\pgfpathlineto{\pgfqpoint{2.252615in}{6.715131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247516in}{6.725594in}}%
\pgfpathlineto{\pgfqpoint{2.260226in}{6.721109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247872in}{6.725441in}}%
\pgfpathlineto{\pgfqpoint{2.252967in}{6.714978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247872in}{6.725441in}}%
\pgfpathlineto{\pgfqpoint{2.260575in}{6.720959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248231in}{6.725289in}}%
\pgfpathlineto{\pgfqpoint{2.253321in}{6.714827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248231in}{6.725289in}}%
\pgfpathlineto{\pgfqpoint{2.260925in}{6.720810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248591in}{6.725137in}}%
\pgfpathlineto{\pgfqpoint{2.253677in}{6.714676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248591in}{6.725137in}}%
\pgfpathlineto{\pgfqpoint{2.261277in}{6.720661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248952in}{6.724987in}}%
\pgfpathlineto{\pgfqpoint{2.254035in}{6.714526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248952in}{6.724987in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{6.720514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249315in}{6.724837in}}%
\pgfpathlineto{\pgfqpoint{2.254394in}{6.714377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249315in}{6.724837in}}%
\pgfpathlineto{\pgfqpoint{2.261986in}{6.720367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249680in}{6.724688in}}%
\pgfpathlineto{\pgfqpoint{2.254754in}{6.714229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249680in}{6.724688in}}%
\pgfpathlineto{\pgfqpoint{2.262343in}{6.720221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250046in}{6.724540in}}%
\pgfpathlineto{\pgfqpoint{2.255117in}{6.714082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250046in}{6.724540in}}%
\pgfpathlineto{\pgfqpoint{2.262702in}{6.720077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250414in}{6.724393in}}%
\pgfpathlineto{\pgfqpoint{2.255480in}{6.713935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250414in}{6.724393in}}%
\pgfpathlineto{\pgfqpoint{2.263062in}{6.719932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250784in}{6.724247in}}%
\pgfpathlineto{\pgfqpoint{2.255846in}{6.713790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250784in}{6.724247in}}%
\pgfpathlineto{\pgfqpoint{2.263423in}{6.719789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251155in}{6.724102in}}%
\pgfpathlineto{\pgfqpoint{2.256213in}{6.713645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251155in}{6.724102in}}%
\pgfpathlineto{\pgfqpoint{2.263787in}{6.719647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251527in}{6.723957in}}%
\pgfpathlineto{\pgfqpoint{2.256582in}{6.713502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251527in}{6.723957in}}%
\pgfpathlineto{\pgfqpoint{2.264152in}{6.719506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251901in}{6.723814in}}%
\pgfpathlineto{\pgfqpoint{2.256952in}{6.713359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251901in}{6.723814in}}%
\pgfpathlineto{\pgfqpoint{2.264518in}{6.719365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252277in}{6.723671in}}%
\pgfpathlineto{\pgfqpoint{2.257324in}{6.713217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252277in}{6.723671in}}%
\pgfpathlineto{\pgfqpoint{2.264886in}{6.719226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252655in}{6.723530in}}%
\pgfpathlineto{\pgfqpoint{2.257697in}{6.713076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252655in}{6.723530in}}%
\pgfpathlineto{\pgfqpoint{2.265256in}{6.719087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253033in}{6.723389in}}%
\pgfpathlineto{\pgfqpoint{2.258072in}{6.712936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253033in}{6.723389in}}%
\pgfpathlineto{\pgfqpoint{2.265627in}{6.718949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253414in}{6.723249in}}%
\pgfpathlineto{\pgfqpoint{2.258449in}{6.712796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253414in}{6.723249in}}%
\pgfpathlineto{\pgfqpoint{2.266000in}{6.718812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253796in}{6.723110in}}%
\pgfpathlineto{\pgfqpoint{2.258827in}{6.712658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253796in}{6.723110in}}%
\pgfpathlineto{\pgfqpoint{2.266375in}{6.718676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254179in}{6.722972in}}%
\pgfpathlineto{\pgfqpoint{2.259207in}{6.712521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254179in}{6.722972in}}%
\pgfpathlineto{\pgfqpoint{2.266751in}{6.718541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254564in}{6.722835in}}%
\pgfpathlineto{\pgfqpoint{2.259588in}{6.712384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254564in}{6.722835in}}%
\pgfpathlineto{\pgfqpoint{2.267128in}{6.718407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254951in}{6.722699in}}%
\pgfpathlineto{\pgfqpoint{2.259971in}{6.712249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254951in}{6.722699in}}%
\pgfpathlineto{\pgfqpoint{2.267508in}{6.718273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255339in}{6.722564in}}%
\pgfpathlineto{\pgfqpoint{2.260355in}{6.712114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255339in}{6.722564in}}%
\pgfpathlineto{\pgfqpoint{2.267888in}{6.718141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255729in}{6.722429in}}%
\pgfpathlineto{\pgfqpoint{2.260741in}{6.711980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255729in}{6.722429in}}%
\pgfpathlineto{\pgfqpoint{2.268271in}{6.718009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256120in}{6.722296in}}%
\pgfpathlineto{\pgfqpoint{2.261128in}{6.711847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256120in}{6.722296in}}%
\pgfpathlineto{\pgfqpoint{2.268655in}{6.717879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256513in}{6.722163in}}%
\pgfpathlineto{\pgfqpoint{2.261517in}{6.711716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256513in}{6.722163in}}%
\pgfpathlineto{\pgfqpoint{2.269040in}{6.717749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256907in}{6.722032in}}%
\pgfpathlineto{\pgfqpoint{2.261908in}{6.711585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256907in}{6.722032in}}%
\pgfpathlineto{\pgfqpoint{2.269427in}{6.717620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257303in}{6.721901in}}%
\pgfpathlineto{\pgfqpoint{2.262300in}{6.711454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257303in}{6.721901in}}%
\pgfpathlineto{\pgfqpoint{2.269815in}{6.717492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257700in}{6.721772in}}%
\pgfpathlineto{\pgfqpoint{2.262693in}{6.711325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257700in}{6.721772in}}%
\pgfpathlineto{\pgfqpoint{2.270205in}{6.717365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258098in}{6.721643in}}%
\pgfpathlineto{\pgfqpoint{2.263089in}{6.711197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258098in}{6.721643in}}%
\pgfpathlineto{\pgfqpoint{2.270597in}{6.717239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258499in}{6.721515in}}%
\pgfpathlineto{\pgfqpoint{2.263485in}{6.711070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258499in}{6.721515in}}%
\pgfpathlineto{\pgfqpoint{2.270990in}{6.717114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258900in}{6.721388in}}%
\pgfpathlineto{\pgfqpoint{2.263883in}{6.710944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258900in}{6.721388in}}%
\pgfpathlineto{\pgfqpoint{2.271385in}{6.716990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259304in}{6.721262in}}%
\pgfpathlineto{\pgfqpoint{2.264283in}{6.710818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259304in}{6.721262in}}%
\pgfpathlineto{\pgfqpoint{2.271781in}{6.716867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259708in}{6.721137in}}%
\pgfpathlineto{\pgfqpoint{2.264684in}{6.710694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259708in}{6.721137in}}%
\pgfpathlineto{\pgfqpoint{2.272178in}{6.716745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260114in}{6.721013in}}%
\pgfpathlineto{\pgfqpoint{2.265086in}{6.710570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260114in}{6.721013in}}%
\pgfpathlineto{\pgfqpoint{2.272577in}{6.716623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260522in}{6.720890in}}%
\pgfpathlineto{\pgfqpoint{2.265491in}{6.710448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260522in}{6.720890in}}%
\pgfpathlineto{\pgfqpoint{2.272978in}{6.716503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260931in}{6.720768in}}%
\pgfpathlineto{\pgfqpoint{2.265896in}{6.710326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260931in}{6.720768in}}%
\pgfpathlineto{\pgfqpoint{2.273380in}{6.716384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261342in}{6.720647in}}%
\pgfpathlineto{\pgfqpoint{2.266303in}{6.710206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261342in}{6.720647in}}%
\pgfpathlineto{\pgfqpoint{2.273784in}{6.716265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261754in}{6.720527in}}%
\pgfpathlineto{\pgfqpoint{2.266712in}{6.710086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261754in}{6.720527in}}%
\pgfpathlineto{\pgfqpoint{2.274189in}{6.716148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262167in}{6.720408in}}%
\pgfpathlineto{\pgfqpoint{2.267122in}{6.709967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262167in}{6.720408in}}%
\pgfpathlineto{\pgfqpoint{2.274595in}{6.716031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262582in}{6.720289in}}%
\pgfpathlineto{\pgfqpoint{2.267533in}{6.709850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262582in}{6.720289in}}%
\pgfpathlineto{\pgfqpoint{2.275004in}{6.715915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262998in}{6.720172in}}%
\pgfpathlineto{\pgfqpoint{2.267946in}{6.709733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262998in}{6.720172in}}%
\pgfpathlineto{\pgfqpoint{2.275413in}{6.715801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263416in}{6.720056in}}%
\pgfpathlineto{\pgfqpoint{2.268360in}{6.709617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263416in}{6.720056in}}%
\pgfpathlineto{\pgfqpoint{2.275824in}{6.715687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263835in}{6.719940in}}%
\pgfpathlineto{\pgfqpoint{2.268776in}{6.709502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263835in}{6.719940in}}%
\pgfpathlineto{\pgfqpoint{2.276237in}{6.715574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264256in}{6.719826in}}%
\pgfpathlineto{\pgfqpoint{2.269194in}{6.709389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264256in}{6.719826in}}%
\pgfpathlineto{\pgfqpoint{2.276651in}{6.715462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264678in}{6.719713in}}%
\pgfpathlineto{\pgfqpoint{2.269612in}{6.709276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264678in}{6.719713in}}%
\pgfpathlineto{\pgfqpoint{2.277066in}{6.715352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265102in}{6.719600in}}%
\pgfpathlineto{\pgfqpoint{2.270032in}{6.709164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265102in}{6.719600in}}%
\pgfpathlineto{\pgfqpoint{2.277483in}{6.715242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265526in}{6.719489in}}%
\pgfpathlineto{\pgfqpoint{2.270454in}{6.709053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265526in}{6.719489in}}%
\pgfpathlineto{\pgfqpoint{2.277901in}{6.715133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265953in}{6.719379in}}%
\pgfpathlineto{\pgfqpoint{2.270877in}{6.708943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265953in}{6.719379in}}%
\pgfpathlineto{\pgfqpoint{2.278321in}{6.715025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266380in}{6.719269in}}%
\pgfpathlineto{\pgfqpoint{2.271301in}{6.708834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266380in}{6.719269in}}%
\pgfpathlineto{\pgfqpoint{2.278742in}{6.714918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266810in}{6.719161in}}%
\pgfpathlineto{\pgfqpoint{2.271727in}{6.708726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266810in}{6.719161in}}%
\pgfpathlineto{\pgfqpoint{2.279165in}{6.714812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267240in}{6.719053in}}%
\pgfpathlineto{\pgfqpoint{2.272155in}{6.708619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267240in}{6.719053in}}%
\pgfpathlineto{\pgfqpoint{2.279589in}{6.714707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267672in}{6.718947in}}%
\pgfpathlineto{\pgfqpoint{2.272583in}{6.708513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267672in}{6.718947in}}%
\pgfpathlineto{\pgfqpoint{2.280014in}{6.714603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268105in}{6.718841in}}%
\pgfpathlineto{\pgfqpoint{2.273013in}{6.708408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268105in}{6.718841in}}%
\pgfpathlineto{\pgfqpoint{2.280441in}{6.714500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268540in}{6.718737in}}%
\pgfpathlineto{\pgfqpoint{2.273445in}{6.708304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268540in}{6.718737in}}%
\pgfpathlineto{\pgfqpoint{2.280870in}{6.714398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268976in}{6.718633in}}%
\pgfpathlineto{\pgfqpoint{2.273878in}{6.708201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268976in}{6.718633in}}%
\pgfpathlineto{\pgfqpoint{2.281299in}{6.714297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269414in}{6.718531in}}%
\pgfpathlineto{\pgfqpoint{2.274312in}{6.708099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269414in}{6.718531in}}%
\pgfpathlineto{\pgfqpoint{2.281730in}{6.714197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269852in}{6.718430in}}%
\pgfpathlineto{\pgfqpoint{2.274748in}{6.707998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269852in}{6.718430in}}%
\pgfpathlineto{\pgfqpoint{2.282163in}{6.714098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270293in}{6.718329in}}%
\pgfpathlineto{\pgfqpoint{2.275185in}{6.707898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270293in}{6.718329in}}%
\pgfpathlineto{\pgfqpoint{2.282597in}{6.714000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270734in}{6.718230in}}%
\pgfpathlineto{\pgfqpoint{2.275623in}{6.707799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270734in}{6.718230in}}%
\pgfpathlineto{\pgfqpoint{2.283032in}{6.713903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271177in}{6.718131in}}%
\pgfpathlineto{\pgfqpoint{2.276063in}{6.707702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271177in}{6.718131in}}%
\pgfpathlineto{\pgfqpoint{2.283469in}{6.713807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271621in}{6.718034in}}%
\pgfpathlineto{\pgfqpoint{2.276504in}{6.707605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271621in}{6.718034in}}%
\pgfpathlineto{\pgfqpoint{2.283907in}{6.713712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272067in}{6.717938in}}%
\pgfpathlineto{\pgfqpoint{2.276947in}{6.707509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272067in}{6.717938in}}%
\pgfpathlineto{\pgfqpoint{2.284346in}{6.713618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272514in}{6.717842in}}%
\pgfpathlineto{\pgfqpoint{2.277391in}{6.707414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272514in}{6.717842in}}%
\pgfpathlineto{\pgfqpoint{2.284787in}{6.713525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272962in}{6.717748in}}%
\pgfpathlineto{\pgfqpoint{2.277836in}{6.707320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272962in}{6.717748in}}%
\pgfpathlineto{\pgfqpoint{2.285230in}{6.713433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273412in}{6.717655in}}%
\pgfpathlineto{\pgfqpoint{2.278282in}{6.707227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273412in}{6.717655in}}%
\pgfpathlineto{\pgfqpoint{2.285673in}{6.713342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273863in}{6.717563in}}%
\pgfpathlineto{\pgfqpoint{2.278730in}{6.707135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273863in}{6.717563in}}%
\pgfpathlineto{\pgfqpoint{2.286118in}{6.713252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274315in}{6.717471in}}%
\pgfpathlineto{\pgfqpoint{2.279180in}{6.707045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274315in}{6.717471in}}%
\pgfpathlineto{\pgfqpoint{2.286564in}{6.713163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274769in}{6.717381in}}%
\pgfpathlineto{\pgfqpoint{2.279630in}{6.706955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274769in}{6.717381in}}%
\pgfpathlineto{\pgfqpoint{2.287012in}{6.713075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275224in}{6.717292in}}%
\pgfpathlineto{\pgfqpoint{2.280082in}{6.706866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275224in}{6.717292in}}%
\pgfpathlineto{\pgfqpoint{2.287461in}{6.712988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275680in}{6.717204in}}%
\pgfpathlineto{\pgfqpoint{2.280536in}{6.706778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275680in}{6.717204in}}%
\pgfpathlineto{\pgfqpoint{2.287911in}{6.712902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276137in}{6.717117in}}%
\pgfpathlineto{\pgfqpoint{2.280990in}{6.706692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276137in}{6.717117in}}%
\pgfpathlineto{\pgfqpoint{2.288363in}{6.712817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276596in}{6.717031in}}%
\pgfpathlineto{\pgfqpoint{2.281446in}{6.706606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276596in}{6.717031in}}%
\pgfpathlineto{\pgfqpoint{2.288816in}{6.712734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277056in}{6.716946in}}%
\pgfpathlineto{\pgfqpoint{2.281903in}{6.706522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277056in}{6.716946in}}%
\pgfpathlineto{\pgfqpoint{2.289270in}{6.712651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277518in}{6.716862in}}%
\pgfpathlineto{\pgfqpoint{2.282362in}{6.706438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277518in}{6.716862in}}%
\pgfpathlineto{\pgfqpoint{2.289726in}{6.712569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277980in}{6.716779in}}%
\pgfpathlineto{\pgfqpoint{2.282822in}{6.706356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277980in}{6.716779in}}%
\pgfpathlineto{\pgfqpoint{2.290183in}{6.712488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278444in}{6.716698in}}%
\pgfpathlineto{\pgfqpoint{2.283283in}{6.706274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278444in}{6.716698in}}%
\pgfpathlineto{\pgfqpoint{2.290641in}{6.712409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278909in}{6.716617in}}%
\pgfpathlineto{\pgfqpoint{2.283745in}{6.706194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278909in}{6.716617in}}%
\pgfpathlineto{\pgfqpoint{2.291101in}{6.712330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279376in}{6.716537in}}%
\pgfpathlineto{\pgfqpoint{2.284209in}{6.706115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279376in}{6.716537in}}%
\pgfpathlineto{\pgfqpoint{2.291562in}{6.712252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279844in}{6.716459in}}%
\pgfpathlineto{\pgfqpoint{2.284674in}{6.706036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279844in}{6.716459in}}%
\pgfpathlineto{\pgfqpoint{2.292024in}{6.712176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280313in}{6.716381in}}%
\pgfpathlineto{\pgfqpoint{2.285140in}{6.705959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280313in}{6.716381in}}%
\pgfpathlineto{\pgfqpoint{2.292487in}{6.712100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280783in}{6.716305in}}%
\pgfpathlineto{\pgfqpoint{2.285608in}{6.705883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280783in}{6.716305in}}%
\pgfpathlineto{\pgfqpoint{2.292952in}{6.712026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281254in}{6.716229in}}%
\pgfpathlineto{\pgfqpoint{2.286076in}{6.705808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281254in}{6.716229in}}%
\pgfpathlineto{\pgfqpoint{2.293418in}{6.711953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281727in}{6.716155in}}%
\pgfpathlineto{\pgfqpoint{2.286546in}{6.705734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281727in}{6.716155in}}%
\pgfpathlineto{\pgfqpoint{2.293885in}{6.711880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282201in}{6.716082in}}%
\pgfpathlineto{\pgfqpoint{2.287018in}{6.705661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282201in}{6.716082in}}%
\pgfpathlineto{\pgfqpoint{2.294354in}{6.711809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282677in}{6.716009in}}%
\pgfpathlineto{\pgfqpoint{2.287490in}{6.705589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282677in}{6.716009in}}%
\pgfpathlineto{\pgfqpoint{2.294824in}{6.711739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283153in}{6.715938in}}%
\pgfpathlineto{\pgfqpoint{2.287964in}{6.705518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283153in}{6.715938in}}%
\pgfpathlineto{\pgfqpoint{2.295295in}{6.711670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283631in}{6.715868in}}%
\pgfpathlineto{\pgfqpoint{2.288439in}{6.705449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283631in}{6.715868in}}%
\pgfpathlineto{\pgfqpoint{2.295767in}{6.711602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284110in}{6.715799in}}%
\pgfpathlineto{\pgfqpoint{2.288915in}{6.705380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284110in}{6.715799in}}%
\pgfpathlineto{\pgfqpoint{2.296241in}{6.711535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284590in}{6.715731in}}%
\pgfpathlineto{\pgfqpoint{2.289393in}{6.705312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284590in}{6.715731in}}%
\pgfpathlineto{\pgfqpoint{2.296716in}{6.711469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285071in}{6.715665in}}%
\pgfpathlineto{\pgfqpoint{2.289872in}{6.705246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285071in}{6.715665in}}%
\pgfpathlineto{\pgfqpoint{2.297192in}{6.711404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285554in}{6.715599in}}%
\pgfpathlineto{\pgfqpoint{2.290352in}{6.705181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285554in}{6.715599in}}%
\pgfpathlineto{\pgfqpoint{2.297669in}{6.711340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286037in}{6.715534in}}%
\pgfpathlineto{\pgfqpoint{2.290833in}{6.705116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286037in}{6.715534in}}%
\pgfpathlineto{\pgfqpoint{2.298148in}{6.711277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286522in}{6.715471in}}%
\pgfpathlineto{\pgfqpoint{2.291315in}{6.705053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286522in}{6.715471in}}%
\pgfpathlineto{\pgfqpoint{2.298628in}{6.711216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287009in}{6.715408in}}%
\pgfpathlineto{\pgfqpoint{2.291799in}{6.704991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287009in}{6.715408in}}%
\pgfpathlineto{\pgfqpoint{2.299109in}{6.711155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287496in}{6.715347in}}%
\pgfpathlineto{\pgfqpoint{2.292284in}{6.704930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287496in}{6.715347in}}%
\pgfpathlineto{\pgfqpoint{2.299591in}{6.711096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287984in}{6.715287in}}%
\pgfpathlineto{\pgfqpoint{2.292770in}{6.704870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287984in}{6.715287in}}%
\pgfpathlineto{\pgfqpoint{2.300074in}{6.711037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288474in}{6.715228in}}%
\pgfpathlineto{\pgfqpoint{2.293257in}{6.704811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288474in}{6.715228in}}%
\pgfpathlineto{\pgfqpoint{2.300559in}{6.710980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288965in}{6.715170in}}%
\pgfpathlineto{\pgfqpoint{2.293745in}{6.704753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288965in}{6.715170in}}%
\pgfpathlineto{\pgfqpoint{2.301045in}{6.710924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289457in}{6.715113in}}%
\pgfpathlineto{\pgfqpoint{2.294235in}{6.704697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289457in}{6.715113in}}%
\pgfpathlineto{\pgfqpoint{2.301532in}{6.710869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289950in}{6.715057in}}%
\pgfpathlineto{\pgfqpoint{2.294725in}{6.704641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289950in}{6.715057in}}%
\pgfpathlineto{\pgfqpoint{2.302020in}{6.710814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290445in}{6.715002in}}%
\pgfpathlineto{\pgfqpoint{2.295217in}{6.704587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290445in}{6.715002in}}%
\pgfpathlineto{\pgfqpoint{2.302510in}{6.710762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290940in}{6.714949in}}%
\pgfpathlineto{\pgfqpoint{2.295710in}{6.704533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290940in}{6.714949in}}%
\pgfpathlineto{\pgfqpoint{2.303000in}{6.710710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291437in}{6.714896in}}%
\pgfpathlineto{\pgfqpoint{2.296205in}{6.704481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291437in}{6.714896in}}%
\pgfpathlineto{\pgfqpoint{2.303492in}{6.710659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291935in}{6.714845in}}%
\pgfpathlineto{\pgfqpoint{2.296700in}{6.704430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291935in}{6.714845in}}%
\pgfpathlineto{\pgfqpoint{2.303985in}{6.710609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292434in}{6.714795in}}%
\pgfpathlineto{\pgfqpoint{2.297197in}{6.704380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292434in}{6.714795in}}%
\pgfpathlineto{\pgfqpoint{2.304479in}{6.710561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292934in}{6.714745in}}%
\pgfpathlineto{\pgfqpoint{2.297694in}{6.704331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292934in}{6.714745in}}%
\pgfpathlineto{\pgfqpoint{2.304975in}{6.710513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293435in}{6.714697in}}%
\pgfpathlineto{\pgfqpoint{2.298193in}{6.704283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293435in}{6.714697in}}%
\pgfpathlineto{\pgfqpoint{2.305471in}{6.710467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293937in}{6.714651in}}%
\pgfpathlineto{\pgfqpoint{2.298693in}{6.704237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293937in}{6.714651in}}%
\pgfpathlineto{\pgfqpoint{2.305969in}{6.710422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294441in}{6.714605in}}%
\pgfpathlineto{\pgfqpoint{2.299194in}{6.704191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294441in}{6.714605in}}%
\pgfpathlineto{\pgfqpoint{2.306468in}{6.710378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294945in}{6.714560in}}%
\pgfpathlineto{\pgfqpoint{2.299696in}{6.704147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294945in}{6.714560in}}%
\pgfpathlineto{\pgfqpoint{2.306968in}{6.710335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295451in}{6.714517in}}%
\pgfpathlineto{\pgfqpoint{2.300200in}{6.704103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295451in}{6.714517in}}%
\pgfpathlineto{\pgfqpoint{2.307469in}{6.710293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295957in}{6.714474in}}%
\pgfpathlineto{\pgfqpoint{2.300704in}{6.704061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295957in}{6.714474in}}%
\pgfpathlineto{\pgfqpoint{2.307971in}{6.710252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296465in}{6.714433in}}%
\pgfpathlineto{\pgfqpoint{2.301210in}{6.704020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296465in}{6.714433in}}%
\pgfpathlineto{\pgfqpoint{2.308474in}{6.710212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296974in}{6.714393in}}%
\pgfpathlineto{\pgfqpoint{2.301717in}{6.703980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296974in}{6.714393in}}%
\pgfpathlineto{\pgfqpoint{2.308979in}{6.710174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297484in}{6.714354in}}%
\pgfpathlineto{\pgfqpoint{2.302224in}{6.703942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297484in}{6.714354in}}%
\pgfpathlineto{\pgfqpoint{2.309484in}{6.710136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297995in}{6.714316in}}%
\pgfpathlineto{\pgfqpoint{2.302733in}{6.703904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297995in}{6.714316in}}%
\pgfpathlineto{\pgfqpoint{2.309991in}{6.710100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298508in}{6.714280in}}%
\pgfpathlineto{\pgfqpoint{2.303243in}{6.703867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298508in}{6.714280in}}%
\pgfpathlineto{\pgfqpoint{2.310499in}{6.710065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299021in}{6.714244in}}%
\pgfpathlineto{\pgfqpoint{2.303754in}{6.703832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299021in}{6.714244in}}%
\pgfpathlineto{\pgfqpoint{2.311008in}{6.710031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299535in}{6.714210in}}%
\pgfpathlineto{\pgfqpoint{2.304266in}{6.703798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299535in}{6.714210in}}%
\pgfpathlineto{\pgfqpoint{2.311518in}{6.709998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300051in}{6.714177in}}%
\pgfpathlineto{\pgfqpoint{2.304780in}{6.703765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300051in}{6.714177in}}%
\pgfpathlineto{\pgfqpoint{2.312029in}{6.709966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300567in}{6.714144in}}%
\pgfpathlineto{\pgfqpoint{2.305294in}{6.703733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300567in}{6.714144in}}%
\pgfpathlineto{\pgfqpoint{2.312541in}{6.709936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301085in}{6.714114in}}%
\pgfpathlineto{\pgfqpoint{2.305809in}{6.703702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301085in}{6.714114in}}%
\pgfpathlineto{\pgfqpoint{2.313054in}{6.709906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301603in}{6.714084in}}%
\pgfpathlineto{\pgfqpoint{2.306326in}{6.703672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301603in}{6.714084in}}%
\pgfpathlineto{\pgfqpoint{2.313569in}{6.709878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302123in}{6.714055in}}%
\pgfpathlineto{\pgfqpoint{2.306843in}{6.703644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302123in}{6.714055in}}%
\pgfpathlineto{\pgfqpoint{2.314084in}{6.709851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302643in}{6.714028in}}%
\pgfpathlineto{\pgfqpoint{2.307362in}{6.703617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302643in}{6.714028in}}%
\pgfpathlineto{\pgfqpoint{2.314600in}{6.709825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303165in}{6.714001in}}%
\pgfpathlineto{\pgfqpoint{2.307881in}{6.703591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303165in}{6.714001in}}%
\pgfpathlineto{\pgfqpoint{2.315118in}{6.709800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303688in}{6.713976in}}%
\pgfpathlineto{\pgfqpoint{2.308402in}{6.703566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303688in}{6.713976in}}%
\pgfpathlineto{\pgfqpoint{2.315637in}{6.709776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304211in}{6.713952in}}%
\pgfpathlineto{\pgfqpoint{2.308924in}{6.703542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304211in}{6.713952in}}%
\pgfpathlineto{\pgfqpoint{2.316156in}{6.709753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304736in}{6.713930in}}%
\pgfpathlineto{\pgfqpoint{2.309446in}{6.703519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304736in}{6.713930in}}%
\pgfpathlineto{\pgfqpoint{2.316677in}{6.709732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305262in}{6.713908in}}%
\pgfpathlineto{\pgfqpoint{2.309970in}{6.703497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305262in}{6.713908in}}%
\pgfpathlineto{\pgfqpoint{2.317199in}{6.709712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305788in}{6.713888in}}%
\pgfpathlineto{\pgfqpoint{2.310495in}{6.703477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305788in}{6.713888in}}%
\pgfpathlineto{\pgfqpoint{2.317721in}{6.709693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306316in}{6.713868in}}%
\pgfpathlineto{\pgfqpoint{2.311020in}{6.703458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306316in}{6.713868in}}%
\pgfpathlineto{\pgfqpoint{2.318245in}{6.709675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306845in}{6.713850in}}%
\pgfpathlineto{\pgfqpoint{2.311547in}{6.703440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306845in}{6.713850in}}%
\pgfpathlineto{\pgfqpoint{2.318770in}{6.709658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307375in}{6.713833in}}%
\pgfpathlineto{\pgfqpoint{2.312075in}{6.703423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307375in}{6.713833in}}%
\pgfpathlineto{\pgfqpoint{2.319296in}{6.709642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{6.713817in}}%
\pgfpathlineto{\pgfqpoint{2.312604in}{6.703407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{6.713817in}}%
\pgfpathlineto{\pgfqpoint{2.319823in}{6.709627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308437in}{6.713803in}}%
\pgfpathlineto{\pgfqpoint{2.313133in}{6.703393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308437in}{6.713803in}}%
\pgfpathlineto{\pgfqpoint{2.320351in}{6.709614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308970in}{6.713789in}}%
\pgfpathlineto{\pgfqpoint{2.313664in}{6.703379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308970in}{6.713789in}}%
\pgfpathlineto{\pgfqpoint{2.320880in}{6.709602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309503in}{6.713777in}}%
\pgfpathlineto{\pgfqpoint{2.314196in}{6.703367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309503in}{6.713777in}}%
\pgfpathlineto{\pgfqpoint{2.321409in}{6.709591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310038in}{6.713766in}}%
\pgfpathlineto{\pgfqpoint{2.314729in}{6.703356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310038in}{6.713766in}}%
\pgfpathlineto{\pgfqpoint{2.321940in}{6.709581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310573in}{6.713756in}}%
\pgfpathlineto{\pgfqpoint{2.315262in}{6.703347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310573in}{6.713756in}}%
\pgfpathlineto{\pgfqpoint{2.322472in}{6.709572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311110in}{6.713748in}}%
\pgfpathlineto{\pgfqpoint{2.315797in}{6.703338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311110in}{6.713748in}}%
\pgfpathlineto{\pgfqpoint{2.323005in}{6.709565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311647in}{6.713740in}}%
\pgfpathlineto{\pgfqpoint{2.316332in}{6.703330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311647in}{6.713740in}}%
\pgfpathlineto{\pgfqpoint{2.323539in}{6.709559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312186in}{6.713734in}}%
\pgfpathlineto{\pgfqpoint{2.316869in}{6.703324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312186in}{6.713734in}}%
\pgfpathlineto{\pgfqpoint{2.324074in}{6.709553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312725in}{6.713729in}}%
\pgfpathlineto{\pgfqpoint{2.317407in}{6.703319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312725in}{6.713729in}}%
\pgfpathlineto{\pgfqpoint{2.324610in}{6.709549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313265in}{6.713725in}}%
\pgfpathlineto{\pgfqpoint{2.317945in}{6.703315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313265in}{6.713725in}}%
\pgfpathlineto{\pgfqpoint{2.325146in}{6.709547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313806in}{6.713722in}}%
\pgfpathlineto{\pgfqpoint{2.318484in}{6.703313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313806in}{6.713722in}}%
\pgfpathlineto{\pgfqpoint{2.325684in}{6.709545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314349in}{6.713721in}}%
\pgfpathlineto{\pgfqpoint{2.319025in}{6.703311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314349in}{6.713721in}}%
\pgfpathlineto{\pgfqpoint{2.326223in}{6.709545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314892in}{6.713721in}}%
\pgfpathlineto{\pgfqpoint{2.319566in}{6.703311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314892in}{6.713721in}}%
\pgfpathlineto{\pgfqpoint{2.326762in}{6.709545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315435in}{6.713722in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{6.703312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315435in}{6.713722in}}%
\pgfpathlineto{\pgfqpoint{2.327303in}{6.709547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315980in}{6.713724in}}%
\pgfpathlineto{\pgfqpoint{2.320651in}{6.703314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315980in}{6.713724in}}%
\pgfpathlineto{\pgfqpoint{2.327844in}{6.709550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316526in}{6.713727in}}%
\pgfpathlineto{\pgfqpoint{2.321195in}{6.703317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316526in}{6.713727in}}%
\pgfpathlineto{\pgfqpoint{2.328387in}{6.709555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317073in}{6.713732in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{6.703322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317073in}{6.713732in}}%
\pgfpathlineto{\pgfqpoint{2.328930in}{6.709560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317620in}{6.713737in}}%
\pgfpathlineto{\pgfqpoint{2.322286in}{6.703327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317620in}{6.713737in}}%
\pgfpathlineto{\pgfqpoint{2.329474in}{6.709567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318169in}{6.713744in}}%
\pgfpathlineto{\pgfqpoint{2.322833in}{6.703334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318169in}{6.713744in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{6.709575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318718in}{6.713752in}}%
\pgfpathlineto{\pgfqpoint{2.323380in}{6.703342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318718in}{6.713752in}}%
\pgfpathlineto{\pgfqpoint{2.330566in}{6.709584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319268in}{6.713762in}}%
\pgfpathlineto{\pgfqpoint{2.323929in}{6.703352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319268in}{6.713762in}}%
\pgfpathlineto{\pgfqpoint{2.331113in}{6.709594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319819in}{6.713772in}}%
\pgfpathlineto{\pgfqpoint{2.324478in}{6.703362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319819in}{6.713772in}}%
\pgfpathlineto{\pgfqpoint{2.331660in}{6.709606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320371in}{6.713784in}}%
\pgfpathlineto{\pgfqpoint{2.325029in}{6.703374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320371in}{6.713784in}}%
\pgfpathlineto{\pgfqpoint{2.332209in}{6.709619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320924in}{6.713797in}}%
\pgfpathlineto{\pgfqpoint{2.325580in}{6.703387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320924in}{6.713797in}}%
\pgfpathlineto{\pgfqpoint{2.332759in}{6.709632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321477in}{6.713812in}}%
\pgfpathlineto{\pgfqpoint{2.326132in}{6.703401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321477in}{6.713812in}}%
\pgfpathlineto{\pgfqpoint{2.333309in}{6.709648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322032in}{6.713827in}}%
\pgfpathlineto{\pgfqpoint{2.326685in}{6.703417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322032in}{6.713827in}}%
\pgfpathlineto{\pgfqpoint{2.333861in}{6.709664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322587in}{6.713844in}}%
\pgfpathlineto{\pgfqpoint{2.327238in}{6.703433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322587in}{6.713844in}}%
\pgfpathlineto{\pgfqpoint{2.334413in}{6.709681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323143in}{6.713862in}}%
\pgfpathlineto{\pgfqpoint{2.327793in}{6.703451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323143in}{6.713862in}}%
\pgfpathlineto{\pgfqpoint{2.334966in}{6.709700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323700in}{6.713881in}}%
\pgfpathlineto{\pgfqpoint{2.328348in}{6.703470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323700in}{6.713881in}}%
\pgfpathlineto{\pgfqpoint{2.335520in}{6.709720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324258in}{6.713901in}}%
\pgfpathlineto{\pgfqpoint{2.328905in}{6.703491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324258in}{6.713901in}}%
\pgfpathlineto{\pgfqpoint{2.336075in}{6.709741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324817in}{6.713923in}}%
\pgfpathlineto{\pgfqpoint{2.329462in}{6.703512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324817in}{6.713923in}}%
\pgfpathlineto{\pgfqpoint{2.336631in}{6.709764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325376in}{6.713946in}}%
\pgfpathlineto{\pgfqpoint{2.330020in}{6.703535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325376in}{6.713946in}}%
\pgfpathlineto{\pgfqpoint{2.337188in}{6.709787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325937in}{6.713970in}}%
\pgfpathlineto{\pgfqpoint{2.330578in}{6.703559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325937in}{6.713970in}}%
\pgfpathlineto{\pgfqpoint{2.337745in}{6.709812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326498in}{6.713995in}}%
\pgfpathlineto{\pgfqpoint{2.331138in}{6.703584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326498in}{6.713995in}}%
\pgfpathlineto{\pgfqpoint{2.338304in}{6.709838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327059in}{6.714022in}}%
\pgfpathlineto{\pgfqpoint{2.331698in}{6.703611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327059in}{6.714022in}}%
\pgfpathlineto{\pgfqpoint{2.338863in}{6.709865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327622in}{6.714050in}}%
\pgfpathlineto{\pgfqpoint{2.332260in}{6.703638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327622in}{6.714050in}}%
\pgfpathlineto{\pgfqpoint{2.339423in}{6.709894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328186in}{6.714079in}}%
\pgfpathlineto{\pgfqpoint{2.332822in}{6.703667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328186in}{6.714079in}}%
\pgfpathlineto{\pgfqpoint{2.339983in}{6.709924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328750in}{6.714109in}}%
\pgfpathlineto{\pgfqpoint{2.333384in}{6.703697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328750in}{6.714109in}}%
\pgfpathlineto{\pgfqpoint{2.340545in}{6.709955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329315in}{6.714141in}}%
\pgfpathlineto{\pgfqpoint{2.333948in}{6.703729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329315in}{6.714141in}}%
\pgfpathlineto{\pgfqpoint{2.341107in}{6.709987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329881in}{6.714173in}}%
\pgfpathlineto{\pgfqpoint{2.334512in}{6.703761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329881in}{6.714173in}}%
\pgfpathlineto{\pgfqpoint{2.341671in}{6.710020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330447in}{6.714207in}}%
\pgfpathlineto{\pgfqpoint{2.335078in}{6.703795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330447in}{6.714207in}}%
\pgfpathlineto{\pgfqpoint{2.342235in}{6.710055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331015in}{6.714243in}}%
\pgfpathlineto{\pgfqpoint{2.335643in}{6.703830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331015in}{6.714243in}}%
\pgfpathlineto{\pgfqpoint{2.342799in}{6.710091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331583in}{6.714279in}}%
\pgfpathlineto{\pgfqpoint{2.336210in}{6.703867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331583in}{6.714279in}}%
\pgfpathlineto{\pgfqpoint{2.343365in}{6.710128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332152in}{6.714317in}}%
\pgfpathlineto{\pgfqpoint{2.336778in}{6.703904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332152in}{6.714317in}}%
\pgfpathlineto{\pgfqpoint{2.343931in}{6.710166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332721in}{6.714356in}}%
\pgfpathlineto{\pgfqpoint{2.337346in}{6.703943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332721in}{6.714356in}}%
\pgfpathlineto{\pgfqpoint{2.344498in}{6.710206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333291in}{6.714396in}}%
\pgfpathlineto{\pgfqpoint{2.337915in}{6.703983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333291in}{6.714396in}}%
\pgfpathlineto{\pgfqpoint{2.345066in}{6.710247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333863in}{6.714438in}}%
\pgfpathlineto{\pgfqpoint{2.338485in}{6.704025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333863in}{6.714438in}}%
\pgfpathlineto{\pgfqpoint{2.345635in}{6.710289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334434in}{6.714481in}}%
\pgfpathlineto{\pgfqpoint{2.339055in}{6.704067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334434in}{6.714481in}}%
\pgfpathlineto{\pgfqpoint{2.346205in}{6.710332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335007in}{6.714525in}}%
\pgfpathlineto{\pgfqpoint{2.339626in}{6.704111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335007in}{6.714525in}}%
\pgfpathlineto{\pgfqpoint{2.346775in}{6.710377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335580in}{6.714570in}}%
\pgfpathlineto{\pgfqpoint{2.340198in}{6.704156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335580in}{6.714570in}}%
\pgfpathlineto{\pgfqpoint{2.347346in}{6.710422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336154in}{6.714617in}}%
\pgfpathlineto{\pgfqpoint{2.340771in}{6.704203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336154in}{6.714617in}}%
\pgfpathlineto{\pgfqpoint{2.347917in}{6.710469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336729in}{6.714665in}}%
\pgfpathlineto{\pgfqpoint{2.341344in}{6.704250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336729in}{6.714665in}}%
\pgfpathlineto{\pgfqpoint{2.348490in}{6.710518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337304in}{6.714714in}}%
\pgfpathlineto{\pgfqpoint{2.341919in}{6.704299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337304in}{6.714714in}}%
\pgfpathlineto{\pgfqpoint{2.349063in}{6.710567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337880in}{6.714764in}}%
\pgfpathlineto{\pgfqpoint{2.342493in}{6.704349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337880in}{6.714764in}}%
\pgfpathlineto{\pgfqpoint{2.349637in}{6.710618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338457in}{6.714816in}}%
\pgfpathlineto{\pgfqpoint{2.343069in}{6.704401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338457in}{6.714816in}}%
\pgfpathlineto{\pgfqpoint{2.350212in}{6.710670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339035in}{6.714869in}}%
\pgfpathlineto{\pgfqpoint{2.343645in}{6.704453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339035in}{6.714869in}}%
\pgfpathlineto{\pgfqpoint{2.350787in}{6.710723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339613in}{6.714923in}}%
\pgfpathlineto{\pgfqpoint{2.344222in}{6.704507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339613in}{6.714923in}}%
\pgfpathlineto{\pgfqpoint{2.351363in}{6.710778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340192in}{6.714979in}}%
\pgfpathlineto{\pgfqpoint{2.344800in}{6.704563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340192in}{6.714979in}}%
\pgfpathlineto{\pgfqpoint{2.351940in}{6.710834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340771in}{6.715035in}}%
\pgfpathlineto{\pgfqpoint{2.345378in}{6.704619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340771in}{6.715035in}}%
\pgfpathlineto{\pgfqpoint{2.352517in}{6.710891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341351in}{6.715093in}}%
\pgfpathlineto{\pgfqpoint{2.345957in}{6.704677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341351in}{6.715093in}}%
\pgfpathlineto{\pgfqpoint{2.353095in}{6.710949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341932in}{6.715153in}}%
\pgfpathlineto{\pgfqpoint{2.346537in}{6.704736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341932in}{6.715153in}}%
\pgfpathlineto{\pgfqpoint{2.353674in}{6.711009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342514in}{6.715213in}}%
\pgfpathlineto{\pgfqpoint{2.347117in}{6.704796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342514in}{6.715213in}}%
\pgfpathlineto{\pgfqpoint{2.354254in}{6.711070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343096in}{6.715275in}}%
\pgfpathlineto{\pgfqpoint{2.347698in}{6.704858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343096in}{6.715275in}}%
\pgfpathlineto{\pgfqpoint{2.354834in}{6.711132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343678in}{6.715338in}}%
\pgfpathlineto{\pgfqpoint{2.348280in}{6.704920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343678in}{6.715338in}}%
\pgfpathlineto{\pgfqpoint{2.355415in}{6.711195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344262in}{6.715403in}}%
\pgfpathlineto{\pgfqpoint{2.348862in}{6.704985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344262in}{6.715403in}}%
\pgfpathlineto{\pgfqpoint{2.355996in}{6.711260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344846in}{6.715468in}}%
\pgfpathlineto{\pgfqpoint{2.349445in}{6.705050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344846in}{6.715468in}}%
\pgfpathlineto{\pgfqpoint{2.356579in}{6.711326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345431in}{6.715535in}}%
\pgfpathlineto{\pgfqpoint{2.350029in}{6.705117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345431in}{6.715535in}}%
\pgfpathlineto{\pgfqpoint{2.357162in}{6.711393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346016in}{6.715604in}}%
\pgfpathlineto{\pgfqpoint{2.350613in}{6.705185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346016in}{6.715604in}}%
\pgfpathlineto{\pgfqpoint{2.357745in}{6.711461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346602in}{6.715673in}}%
\pgfpathlineto{\pgfqpoint{2.351198in}{6.705254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346602in}{6.715673in}}%
\pgfpathlineto{\pgfqpoint{2.358329in}{6.711531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347188in}{6.715744in}}%
\pgfpathlineto{\pgfqpoint{2.351783in}{6.705324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347188in}{6.715744in}}%
\pgfpathlineto{\pgfqpoint{2.358914in}{6.711602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347776in}{6.715816in}}%
\pgfpathlineto{\pgfqpoint{2.352369in}{6.705396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347776in}{6.715816in}}%
\pgfpathlineto{\pgfqpoint{2.359500in}{6.711674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348363in}{6.715890in}}%
\pgfpathlineto{\pgfqpoint{2.352956in}{6.705469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348363in}{6.715890in}}%
\pgfpathlineto{\pgfqpoint{2.360086in}{6.711748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348952in}{6.715965in}}%
\pgfpathlineto{\pgfqpoint{2.353543in}{6.705544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348952in}{6.715965in}}%
\pgfpathlineto{\pgfqpoint{2.360672in}{6.711823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349541in}{6.716041in}}%
\pgfpathlineto{\pgfqpoint{2.354131in}{6.705619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349541in}{6.716041in}}%
\pgfpathlineto{\pgfqpoint{2.361260in}{6.711899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350130in}{6.716118in}}%
\pgfpathlineto{\pgfqpoint{2.354720in}{6.705696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350130in}{6.716118in}}%
\pgfpathlineto{\pgfqpoint{2.361848in}{6.711976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350720in}{6.716197in}}%
\pgfpathlineto{\pgfqpoint{2.355309in}{6.705775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350720in}{6.716197in}}%
\pgfpathlineto{\pgfqpoint{2.362436in}{6.712055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351311in}{6.716276in}}%
\pgfpathlineto{\pgfqpoint{2.355899in}{6.705854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351311in}{6.716276in}}%
\pgfpathlineto{\pgfqpoint{2.363025in}{6.712135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351902in}{6.716358in}}%
\pgfpathlineto{\pgfqpoint{2.356489in}{6.705935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351902in}{6.716358in}}%
\pgfpathlineto{\pgfqpoint{2.363615in}{6.712216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352494in}{6.716440in}}%
\pgfpathlineto{\pgfqpoint{2.357080in}{6.706017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352494in}{6.716440in}}%
\pgfpathlineto{\pgfqpoint{2.364206in}{6.712299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353087in}{6.716524in}}%
\pgfpathlineto{\pgfqpoint{2.357671in}{6.706100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353087in}{6.716524in}}%
\pgfpathlineto{\pgfqpoint{2.364797in}{6.712382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353679in}{6.716609in}}%
\pgfpathlineto{\pgfqpoint{2.358263in}{6.706185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353679in}{6.716609in}}%
\pgfpathlineto{\pgfqpoint{2.365388in}{6.712467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354273in}{6.716696in}}%
\pgfpathlineto{\pgfqpoint{2.358856in}{6.706271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354273in}{6.716696in}}%
\pgfpathlineto{\pgfqpoint{2.365980in}{6.712554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354867in}{6.716783in}}%
\pgfpathlineto{\pgfqpoint{2.359449in}{6.706359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354867in}{6.716783in}}%
\pgfpathlineto{\pgfqpoint{2.366573in}{6.712641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355462in}{6.716872in}}%
\pgfpathlineto{\pgfqpoint{2.360043in}{6.706447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355462in}{6.716872in}}%
\pgfpathlineto{\pgfqpoint{2.367166in}{6.712730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356057in}{6.716963in}}%
\pgfpathlineto{\pgfqpoint{2.360637in}{6.706537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356057in}{6.716963in}}%
\pgfpathlineto{\pgfqpoint{2.367760in}{6.712821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356652in}{6.717054in}}%
\pgfpathlineto{\pgfqpoint{2.361232in}{6.706628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356652in}{6.717054in}}%
\pgfpathlineto{\pgfqpoint{2.368354in}{6.712912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357248in}{6.717147in}}%
\pgfpathlineto{\pgfqpoint{2.361827in}{6.706721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357248in}{6.717147in}}%
\pgfpathlineto{\pgfqpoint{2.368949in}{6.713005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357845in}{6.717242in}}%
\pgfpathlineto{\pgfqpoint{2.362423in}{6.706815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357845in}{6.717242in}}%
\pgfpathlineto{\pgfqpoint{2.369545in}{6.713099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358442in}{6.717337in}}%
\pgfpathlineto{\pgfqpoint{2.363019in}{6.706910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358442in}{6.717337in}}%
\pgfpathlineto{\pgfqpoint{2.370141in}{6.713195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359040in}{6.717434in}}%
\pgfpathlineto{\pgfqpoint{2.363616in}{6.707006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359040in}{6.717434in}}%
\pgfpathlineto{\pgfqpoint{2.370737in}{6.713291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359638in}{6.717533in}}%
\pgfpathlineto{\pgfqpoint{2.364213in}{6.707104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359638in}{6.717533in}}%
\pgfpathlineto{\pgfqpoint{2.371334in}{6.713389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360237in}{6.717632in}}%
\pgfpathlineto{\pgfqpoint{2.364811in}{6.707203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360237in}{6.717632in}}%
\pgfpathlineto{\pgfqpoint{2.371932in}{6.713489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360836in}{6.717733in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{6.707303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360836in}{6.717733in}}%
\pgfpathlineto{\pgfqpoint{2.372530in}{6.713589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361436in}{6.717835in}}%
\pgfpathlineto{\pgfqpoint{2.366008in}{6.707405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361436in}{6.717835in}}%
\pgfpathlineto{\pgfqpoint{2.373128in}{6.713691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362036in}{6.717939in}}%
\pgfpathlineto{\pgfqpoint{2.366608in}{6.707508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362036in}{6.717939in}}%
\pgfpathlineto{\pgfqpoint{2.373728in}{6.713795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362636in}{6.718044in}}%
\pgfpathlineto{\pgfqpoint{2.367207in}{6.707612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362636in}{6.718044in}}%
\pgfpathlineto{\pgfqpoint{2.374327in}{6.713899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363237in}{6.718150in}}%
\pgfpathlineto{\pgfqpoint{2.367808in}{6.707718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363237in}{6.718150in}}%
\pgfpathlineto{\pgfqpoint{2.374927in}{6.714005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363839in}{6.718257in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{6.707825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363839in}{6.718257in}}%
\pgfpathlineto{\pgfqpoint{2.375528in}{6.714112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364441in}{6.718366in}}%
\pgfpathlineto{\pgfqpoint{2.369010in}{6.707933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364441in}{6.718366in}}%
\pgfpathlineto{\pgfqpoint{2.376129in}{6.714221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365043in}{6.718476in}}%
\pgfpathlineto{\pgfqpoint{2.369611in}{6.708043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365043in}{6.718476in}}%
\pgfpathlineto{\pgfqpoint{2.376730in}{6.714330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365646in}{6.718588in}}%
\pgfpathlineto{\pgfqpoint{2.370213in}{6.708154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365646in}{6.718588in}}%
\pgfpathlineto{\pgfqpoint{2.377332in}{6.714442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366249in}{6.718700in}}%
\pgfpathlineto{\pgfqpoint{2.370816in}{6.708266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366249in}{6.718700in}}%
\pgfpathlineto{\pgfqpoint{2.377935in}{6.714554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366853in}{6.718814in}}%
\pgfpathlineto{\pgfqpoint{2.371419in}{6.708380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366853in}{6.718814in}}%
\pgfpathlineto{\pgfqpoint{2.378538in}{6.714668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367457in}{6.718930in}}%
\pgfpathlineto{\pgfqpoint{2.372023in}{6.708494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367457in}{6.718930in}}%
\pgfpathlineto{\pgfqpoint{2.379141in}{6.714783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368062in}{6.719047in}}%
\pgfpathlineto{\pgfqpoint{2.372626in}{6.708611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368062in}{6.719047in}}%
\pgfpathlineto{\pgfqpoint{2.379745in}{6.714899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368667in}{6.719165in}}%
\pgfpathlineto{\pgfqpoint{2.373231in}{6.708728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368667in}{6.719165in}}%
\pgfpathlineto{\pgfqpoint{2.380349in}{6.715017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369272in}{6.719284in}}%
\pgfpathlineto{\pgfqpoint{2.373836in}{6.708847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369272in}{6.719284in}}%
\pgfpathlineto{\pgfqpoint{2.380954in}{6.715136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369878in}{6.719405in}}%
\pgfpathlineto{\pgfqpoint{2.374441in}{6.708967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369878in}{6.719405in}}%
\pgfpathlineto{\pgfqpoint{2.381559in}{6.715256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370484in}{6.719527in}}%
\pgfpathlineto{\pgfqpoint{2.375046in}{6.709089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370484in}{6.719527in}}%
\pgfpathlineto{\pgfqpoint{2.382165in}{6.715378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371091in}{6.719650in}}%
\pgfpathlineto{\pgfqpoint{2.375652in}{6.709212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371091in}{6.719650in}}%
\pgfpathlineto{\pgfqpoint{2.382771in}{6.715501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371698in}{6.719775in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{6.709336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371698in}{6.719775in}}%
\pgfpathlineto{\pgfqpoint{2.383377in}{6.715625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372305in}{6.719901in}}%
\pgfpathlineto{\pgfqpoint{2.376865in}{6.709461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372305in}{6.719901in}}%
\pgfpathlineto{\pgfqpoint{2.383984in}{6.715750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372913in}{6.720029in}}%
\pgfpathlineto{\pgfqpoint{2.377473in}{6.709588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372913in}{6.720029in}}%
\pgfpathlineto{\pgfqpoint{2.384591in}{6.715877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373521in}{6.720158in}}%
\pgfpathlineto{\pgfqpoint{2.378080in}{6.709716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373521in}{6.720158in}}%
\pgfpathlineto{\pgfqpoint{2.385199in}{6.716005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374130in}{6.720288in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{6.709846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374130in}{6.720288in}}%
\pgfpathlineto{\pgfqpoint{2.385807in}{6.716135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374739in}{6.720419in}}%
\pgfpathlineto{\pgfqpoint{2.379296in}{6.709976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374739in}{6.720419in}}%
\pgfpathlineto{\pgfqpoint{2.386415in}{6.716266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375348in}{6.720552in}}%
\pgfpathlineto{\pgfqpoint{2.379905in}{6.710109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375348in}{6.720552in}}%
\pgfpathlineto{\pgfqpoint{2.387024in}{6.716398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375958in}{6.720686in}}%
\pgfpathlineto{\pgfqpoint{2.380514in}{6.710242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375958in}{6.720686in}}%
\pgfpathlineto{\pgfqpoint{2.387633in}{6.716532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376567in}{6.720822in}}%
\pgfpathlineto{\pgfqpoint{2.381123in}{6.710377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376567in}{6.720822in}}%
\pgfpathlineto{\pgfqpoint{2.388243in}{6.716666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377178in}{6.720959in}}%
\pgfpathlineto{\pgfqpoint{2.381733in}{6.710513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377178in}{6.720959in}}%
\pgfpathlineto{\pgfqpoint{2.388853in}{6.716803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377788in}{6.721097in}}%
\pgfpathlineto{\pgfqpoint{2.382343in}{6.710651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377788in}{6.721097in}}%
\pgfpathlineto{\pgfqpoint{2.389463in}{6.716940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378399in}{6.721236in}}%
\pgfpathlineto{\pgfqpoint{2.382953in}{6.710790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378399in}{6.721236in}}%
\pgfpathlineto{\pgfqpoint{2.390074in}{6.717079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379010in}{6.721377in}}%
\pgfpathlineto{\pgfqpoint{2.383564in}{6.710930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379010in}{6.721377in}}%
\pgfpathlineto{\pgfqpoint{2.390685in}{6.717219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379622in}{6.721519in}}%
\pgfpathlineto{\pgfqpoint{2.384175in}{6.711071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379622in}{6.721519in}}%
\pgfpathlineto{\pgfqpoint{2.391296in}{6.717361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380234in}{6.721663in}}%
\pgfpathlineto{\pgfqpoint{2.384787in}{6.711214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380234in}{6.721663in}}%
\pgfpathlineto{\pgfqpoint{2.391908in}{6.717503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380846in}{6.721808in}}%
\pgfpathlineto{\pgfqpoint{2.385398in}{6.711358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380846in}{6.721808in}}%
\pgfpathlineto{\pgfqpoint{2.392520in}{6.717648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381459in}{6.721954in}}%
\pgfpathlineto{\pgfqpoint{2.386010in}{6.711504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381459in}{6.721954in}}%
\pgfpathlineto{\pgfqpoint{2.393132in}{6.717793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382071in}{6.722102in}}%
\pgfpathlineto{\pgfqpoint{2.386623in}{6.711651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382071in}{6.722102in}}%
\pgfpathlineto{\pgfqpoint{2.393745in}{6.717940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382684in}{6.722251in}}%
\pgfpathlineto{\pgfqpoint{2.387235in}{6.711799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382684in}{6.722251in}}%
\pgfpathlineto{\pgfqpoint{2.394358in}{6.718088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383298in}{6.722401in}}%
\pgfpathlineto{\pgfqpoint{2.387848in}{6.711949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383298in}{6.722401in}}%
\pgfpathlineto{\pgfqpoint{2.394971in}{6.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383911in}{6.722553in}}%
\pgfpathlineto{\pgfqpoint{2.388461in}{6.712100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383911in}{6.722553in}}%
\pgfpathlineto{\pgfqpoint{2.395584in}{6.718389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384525in}{6.722706in}}%
\pgfpathlineto{\pgfqpoint{2.389075in}{6.712252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384525in}{6.722706in}}%
\pgfpathlineto{\pgfqpoint{2.396198in}{6.718541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385139in}{6.722860in}}%
\pgfpathlineto{\pgfqpoint{2.389688in}{6.712406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385139in}{6.722860in}}%
\pgfpathlineto{\pgfqpoint{2.396812in}{6.718694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385754in}{6.723016in}}%
\pgfpathlineto{\pgfqpoint{2.390302in}{6.712561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385754in}{6.723016in}}%
\pgfpathlineto{\pgfqpoint{2.397427in}{6.718849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386368in}{6.723173in}}%
\pgfpathlineto{\pgfqpoint{2.390917in}{6.712717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386368in}{6.723173in}}%
\pgfpathlineto{\pgfqpoint{2.398041in}{6.719005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386983in}{6.723332in}}%
\pgfpathlineto{\pgfqpoint{2.391531in}{6.712875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386983in}{6.723332in}}%
\pgfpathlineto{\pgfqpoint{2.398656in}{6.719163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387599in}{6.723491in}}%
\pgfpathlineto{\pgfqpoint{2.392146in}{6.713034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387599in}{6.723491in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{6.719322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388214in}{6.723653in}}%
\pgfpathlineto{\pgfqpoint{2.392761in}{6.713194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388214in}{6.723653in}}%
\pgfpathlineto{\pgfqpoint{2.399887in}{6.719482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388830in}{6.723815in}}%
\pgfpathlineto{\pgfqpoint{2.393376in}{6.713356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388830in}{6.723815in}}%
\pgfpathlineto{\pgfqpoint{2.400503in}{6.719644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389446in}{6.723979in}}%
\pgfpathlineto{\pgfqpoint{2.393992in}{6.713519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389446in}{6.723979in}}%
\pgfpathlineto{\pgfqpoint{2.401119in}{6.719807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390062in}{6.724144in}}%
\pgfpathlineto{\pgfqpoint{2.394608in}{6.713684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390062in}{6.724144in}}%
\pgfpathlineto{\pgfqpoint{2.401735in}{6.719971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390678in}{6.724311in}}%
\pgfpathlineto{\pgfqpoint{2.395224in}{6.713849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390678in}{6.724311in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{6.720137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391294in}{6.724479in}}%
\pgfpathlineto{\pgfqpoint{2.395840in}{6.714017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391294in}{6.724479in}}%
\pgfpathlineto{\pgfqpoint{2.402969in}{6.720304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391911in}{6.724648in}}%
\pgfpathlineto{\pgfqpoint{2.396456in}{6.714185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391911in}{6.724648in}}%
\pgfpathlineto{\pgfqpoint{2.403586in}{6.720472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392528in}{6.724819in}}%
\pgfpathlineto{\pgfqpoint{2.397073in}{6.714355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392528in}{6.724819in}}%
\pgfpathlineto{\pgfqpoint{2.404203in}{6.720642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393145in}{6.724991in}}%
\pgfpathlineto{\pgfqpoint{2.397690in}{6.714526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393145in}{6.724991in}}%
\pgfpathlineto{\pgfqpoint{2.404820in}{6.720813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393763in}{6.725165in}}%
\pgfpathlineto{\pgfqpoint{2.398307in}{6.714699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393763in}{6.725165in}}%
\pgfpathlineto{\pgfqpoint{2.405438in}{6.720985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394380in}{6.725340in}}%
\pgfpathlineto{\pgfqpoint{2.398924in}{6.714873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394380in}{6.725340in}}%
\pgfpathlineto{\pgfqpoint{2.406056in}{6.721159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394998in}{6.725516in}}%
\pgfpathlineto{\pgfqpoint{2.399541in}{6.715048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394998in}{6.725516in}}%
\pgfpathlineto{\pgfqpoint{2.406674in}{6.721334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395616in}{6.725693in}}%
\pgfpathlineto{\pgfqpoint{2.400159in}{6.715225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395616in}{6.725693in}}%
\pgfpathlineto{\pgfqpoint{2.407292in}{6.721510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396234in}{6.725872in}}%
\pgfpathlineto{\pgfqpoint{2.400777in}{6.715403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396234in}{6.725872in}}%
\pgfpathlineto{\pgfqpoint{2.407911in}{6.721688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396852in}{6.726053in}}%
\pgfpathlineto{\pgfqpoint{2.401394in}{6.715582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396852in}{6.726053in}}%
\pgfpathlineto{\pgfqpoint{2.408529in}{6.721867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397470in}{6.726234in}}%
\pgfpathlineto{\pgfqpoint{2.402013in}{6.715763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397470in}{6.726234in}}%
\pgfpathlineto{\pgfqpoint{2.409148in}{6.722048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398089in}{6.726417in}}%
\pgfpathlineto{\pgfqpoint{2.402631in}{6.715945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398089in}{6.726417in}}%
\pgfpathlineto{\pgfqpoint{2.409767in}{6.722230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398707in}{6.726602in}}%
\pgfpathlineto{\pgfqpoint{2.403249in}{6.716129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398707in}{6.726602in}}%
\pgfpathlineto{\pgfqpoint{2.410386in}{6.722413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399326in}{6.726788in}}%
\pgfpathlineto{\pgfqpoint{2.403868in}{6.716314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399326in}{6.726788in}}%
\pgfpathlineto{\pgfqpoint{2.411005in}{6.722597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399945in}{6.726975in}}%
\pgfpathlineto{\pgfqpoint{2.404486in}{6.716500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399945in}{6.726975in}}%
\pgfpathlineto{\pgfqpoint{2.411625in}{6.722783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400564in}{6.727163in}}%
\pgfpathlineto{\pgfqpoint{2.405105in}{6.716688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400564in}{6.727163in}}%
\pgfpathlineto{\pgfqpoint{2.412245in}{6.722971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401183in}{6.727353in}}%
\pgfpathlineto{\pgfqpoint{2.405724in}{6.716877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401183in}{6.727353in}}%
\pgfpathlineto{\pgfqpoint{2.412864in}{6.723159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401802in}{6.727544in}}%
\pgfpathlineto{\pgfqpoint{2.406343in}{6.717067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401802in}{6.727544in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{6.723349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402422in}{6.727737in}}%
\pgfpathlineto{\pgfqpoint{2.406962in}{6.717259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402422in}{6.727737in}}%
\pgfpathlineto{\pgfqpoint{2.414104in}{6.723541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403041in}{6.727931in}}%
\pgfpathlineto{\pgfqpoint{2.407582in}{6.717452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403041in}{6.727931in}}%
\pgfpathlineto{\pgfqpoint{2.414724in}{6.723733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403661in}{6.728127in}}%
\pgfpathlineto{\pgfqpoint{2.408201in}{6.717646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403661in}{6.728127in}}%
\pgfpathlineto{\pgfqpoint{2.415345in}{6.723927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404281in}{6.728323in}}%
\pgfpathlineto{\pgfqpoint{2.408821in}{6.717842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404281in}{6.728323in}}%
\pgfpathlineto{\pgfqpoint{2.415965in}{6.724123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404900in}{6.728522in}}%
\pgfpathlineto{\pgfqpoint{2.409440in}{6.718039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404900in}{6.728522in}}%
\pgfpathlineto{\pgfqpoint{2.416586in}{6.724320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405520in}{6.728721in}}%
\pgfpathlineto{\pgfqpoint{2.410060in}{6.718238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405520in}{6.728721in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{6.724518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406140in}{6.728922in}}%
\pgfpathlineto{\pgfqpoint{2.410680in}{6.718438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406140in}{6.728922in}}%
\pgfpathlineto{\pgfqpoint{2.417827in}{6.724717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406760in}{6.729124in}}%
\pgfpathlineto{\pgfqpoint{2.411300in}{6.718639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406760in}{6.729124in}}%
\pgfpathlineto{\pgfqpoint{2.418448in}{6.724918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407380in}{6.729328in}}%
\pgfpathlineto{\pgfqpoint{2.411920in}{6.718842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407380in}{6.729328in}}%
\pgfpathlineto{\pgfqpoint{2.419069in}{6.725120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408000in}{6.729533in}}%
\pgfpathlineto{\pgfqpoint{2.412540in}{6.719046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408000in}{6.729533in}}%
\pgfpathlineto{\pgfqpoint{2.419690in}{6.725324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408621in}{6.729739in}}%
\pgfpathlineto{\pgfqpoint{2.413160in}{6.719251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408621in}{6.729739in}}%
\pgfpathlineto{\pgfqpoint{2.420311in}{6.725529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409241in}{6.729947in}}%
\pgfpathlineto{\pgfqpoint{2.413780in}{6.719458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409241in}{6.729947in}}%
\pgfpathlineto{\pgfqpoint{2.420932in}{6.725735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409861in}{6.730157in}}%
\pgfpathlineto{\pgfqpoint{2.414400in}{6.719666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409861in}{6.730157in}}%
\pgfpathlineto{\pgfqpoint{2.421553in}{6.725943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410481in}{6.730367in}}%
\pgfpathlineto{\pgfqpoint{2.415020in}{6.719876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410481in}{6.730367in}}%
\pgfpathlineto{\pgfqpoint{2.422175in}{6.726152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411705in}{6.657657in}}%
\pgfpathlineto{\pgfqpoint{2.423241in}{6.671211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411705in}{6.657657in}}%
\pgfpathlineto{\pgfqpoint{2.416037in}{6.671697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412297in}{6.657869in}}%
\pgfpathlineto{\pgfqpoint{2.423841in}{6.671419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412297in}{6.657869in}}%
\pgfpathlineto{\pgfqpoint{2.416638in}{6.671910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412888in}{6.658081in}}%
\pgfpathlineto{\pgfqpoint{2.424440in}{6.671629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412888in}{6.658081in}}%
\pgfpathlineto{\pgfqpoint{2.417239in}{6.672124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413480in}{6.658296in}}%
\pgfpathlineto{\pgfqpoint{2.425040in}{6.671840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413480in}{6.658296in}}%
\pgfpathlineto{\pgfqpoint{2.417840in}{6.672340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414071in}{6.658511in}}%
\pgfpathlineto{\pgfqpoint{2.425639in}{6.672052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414071in}{6.658511in}}%
\pgfpathlineto{\pgfqpoint{2.418442in}{6.672557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414663in}{6.658728in}}%
\pgfpathlineto{\pgfqpoint{2.426239in}{6.672266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414663in}{6.658728in}}%
\pgfpathlineto{\pgfqpoint{2.419043in}{6.672776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415254in}{6.658946in}}%
\pgfpathlineto{\pgfqpoint{2.426839in}{6.672481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415254in}{6.658946in}}%
\pgfpathlineto{\pgfqpoint{2.419644in}{6.672996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415845in}{6.659166in}}%
\pgfpathlineto{\pgfqpoint{2.427438in}{6.672698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415845in}{6.659166in}}%
\pgfpathlineto{\pgfqpoint{2.420245in}{6.673217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416437in}{6.659387in}}%
\pgfpathlineto{\pgfqpoint{2.428038in}{6.672916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416437in}{6.659387in}}%
\pgfpathlineto{\pgfqpoint{2.420846in}{6.673440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417028in}{6.659610in}}%
\pgfpathlineto{\pgfqpoint{2.428637in}{6.673135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417028in}{6.659610in}}%
\pgfpathlineto{\pgfqpoint{2.421447in}{6.673664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417619in}{6.659834in}}%
\pgfpathlineto{\pgfqpoint{2.429237in}{6.673355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417619in}{6.659834in}}%
\pgfpathlineto{\pgfqpoint{2.422048in}{6.673890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418211in}{6.660059in}}%
\pgfpathlineto{\pgfqpoint{2.429836in}{6.673577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418211in}{6.660059in}}%
\pgfpathlineto{\pgfqpoint{2.422649in}{6.674117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418802in}{6.660286in}}%
\pgfpathlineto{\pgfqpoint{2.430436in}{6.673801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418802in}{6.660286in}}%
\pgfpathlineto{\pgfqpoint{2.423250in}{6.674345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419393in}{6.660514in}}%
\pgfpathlineto{\pgfqpoint{2.431036in}{6.674026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419393in}{6.660514in}}%
\pgfpathlineto{\pgfqpoint{2.423851in}{6.674575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419984in}{6.660743in}}%
\pgfpathlineto{\pgfqpoint{2.431635in}{6.674252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419984in}{6.660743in}}%
\pgfpathlineto{\pgfqpoint{2.424452in}{6.674806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420575in}{6.660974in}}%
\pgfpathlineto{\pgfqpoint{2.432234in}{6.674479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420575in}{6.660974in}}%
\pgfpathlineto{\pgfqpoint{2.425053in}{6.675038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421166in}{6.661207in}}%
\pgfpathlineto{\pgfqpoint{2.432834in}{6.674708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421166in}{6.661207in}}%
\pgfpathlineto{\pgfqpoint{2.425653in}{6.675272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421757in}{6.661440in}}%
\pgfpathlineto{\pgfqpoint{2.433433in}{6.674939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421757in}{6.661440in}}%
\pgfpathlineto{\pgfqpoint{2.426254in}{6.675508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422347in}{6.661676in}}%
\pgfpathlineto{\pgfqpoint{2.434032in}{6.675170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422347in}{6.661676in}}%
\pgfpathlineto{\pgfqpoint{2.426855in}{6.675744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422938in}{6.661912in}}%
\pgfpathlineto{\pgfqpoint{2.434631in}{6.675403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422938in}{6.661912in}}%
\pgfpathlineto{\pgfqpoint{2.427455in}{6.675982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423529in}{6.662150in}}%
\pgfpathlineto{\pgfqpoint{2.435231in}{6.675638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423529in}{6.662150in}}%
\pgfpathlineto{\pgfqpoint{2.428056in}{6.676222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424119in}{6.662389in}}%
\pgfpathlineto{\pgfqpoint{2.435830in}{6.675874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424119in}{6.662389in}}%
\pgfpathlineto{\pgfqpoint{2.428656in}{6.676463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424709in}{6.662630in}}%
\pgfpathlineto{\pgfqpoint{2.436429in}{6.676111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424709in}{6.662630in}}%
\pgfpathlineto{\pgfqpoint{2.429256in}{6.676705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425300in}{6.662872in}}%
\pgfpathlineto{\pgfqpoint{2.437027in}{6.676350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425300in}{6.662872in}}%
\pgfpathlineto{\pgfqpoint{2.429857in}{6.676949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425890in}{6.663116in}}%
\pgfpathlineto{\pgfqpoint{2.437626in}{6.676590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425890in}{6.663116in}}%
\pgfpathlineto{\pgfqpoint{2.430457in}{6.677194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426480in}{6.663361in}}%
\pgfpathlineto{\pgfqpoint{2.438225in}{6.676831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426480in}{6.663361in}}%
\pgfpathlineto{\pgfqpoint{2.431057in}{6.677440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427069in}{6.663607in}}%
\pgfpathlineto{\pgfqpoint{2.438823in}{6.677074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427069in}{6.663607in}}%
\pgfpathlineto{\pgfqpoint{2.431657in}{6.677688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427659in}{6.663855in}}%
\pgfpathlineto{\pgfqpoint{2.439422in}{6.677318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427659in}{6.663855in}}%
\pgfpathlineto{\pgfqpoint{2.432256in}{6.677937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428249in}{6.664104in}}%
\pgfpathlineto{\pgfqpoint{2.440020in}{6.677563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428249in}{6.664104in}}%
\pgfpathlineto{\pgfqpoint{2.432856in}{6.678188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428838in}{6.664355in}}%
\pgfpathlineto{\pgfqpoint{2.440618in}{6.677810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428838in}{6.664355in}}%
\pgfpathlineto{\pgfqpoint{2.433455in}{6.678440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429427in}{6.664607in}}%
\pgfpathlineto{\pgfqpoint{2.441216in}{6.678059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429427in}{6.664607in}}%
\pgfpathlineto{\pgfqpoint{2.434055in}{6.678694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430017in}{6.664860in}}%
\pgfpathlineto{\pgfqpoint{2.441814in}{6.678308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430017in}{6.664860in}}%
\pgfpathlineto{\pgfqpoint{2.434654in}{6.678948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430605in}{6.665115in}}%
\pgfpathlineto{\pgfqpoint{2.442412in}{6.678560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430605in}{6.665115in}}%
\pgfpathlineto{\pgfqpoint{2.435253in}{6.679205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431194in}{6.665371in}}%
\pgfpathlineto{\pgfqpoint{2.443010in}{6.678812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431194in}{6.665371in}}%
\pgfpathlineto{\pgfqpoint{2.435852in}{6.679462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431783in}{6.665629in}}%
\pgfpathlineto{\pgfqpoint{2.443607in}{6.679066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431783in}{6.665629in}}%
\pgfpathlineto{\pgfqpoint{2.436450in}{6.679721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432371in}{6.665888in}}%
\pgfpathlineto{\pgfqpoint{2.444204in}{6.679321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432371in}{6.665888in}}%
\pgfpathlineto{\pgfqpoint{2.437049in}{6.679982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432959in}{6.666149in}}%
\pgfpathlineto{\pgfqpoint{2.444801in}{6.679578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432959in}{6.666149in}}%
\pgfpathlineto{\pgfqpoint{2.437647in}{6.680244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433547in}{6.666410in}}%
\pgfpathlineto{\pgfqpoint{2.445398in}{6.679836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433547in}{6.666410in}}%
\pgfpathlineto{\pgfqpoint{2.438246in}{6.680507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434135in}{6.666674in}}%
\pgfpathlineto{\pgfqpoint{2.445995in}{6.680095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434135in}{6.666674in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{6.680771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434723in}{6.666938in}}%
\pgfpathlineto{\pgfqpoint{2.446592in}{6.680356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434723in}{6.666938in}}%
\pgfpathlineto{\pgfqpoint{2.439441in}{6.681038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435310in}{6.667204in}}%
\pgfpathlineto{\pgfqpoint{2.447188in}{6.680618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435310in}{6.667204in}}%
\pgfpathlineto{\pgfqpoint{2.440039in}{6.681305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435898in}{6.667472in}}%
\pgfpathlineto{\pgfqpoint{2.447785in}{6.680882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435898in}{6.667472in}}%
\pgfpathlineto{\pgfqpoint{2.440636in}{6.681574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436485in}{6.667741in}}%
\pgfpathlineto{\pgfqpoint{2.448381in}{6.681147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436485in}{6.667741in}}%
\pgfpathlineto{\pgfqpoint{2.441234in}{6.681844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437071in}{6.668011in}}%
\pgfpathlineto{\pgfqpoint{2.448976in}{6.681413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437071in}{6.668011in}}%
\pgfpathlineto{\pgfqpoint{2.441831in}{6.682116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437658in}{6.668283in}}%
\pgfpathlineto{\pgfqpoint{2.449572in}{6.681681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437658in}{6.668283in}}%
\pgfpathlineto{\pgfqpoint{2.442427in}{6.682389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438244in}{6.668556in}}%
\pgfpathlineto{\pgfqpoint{2.450167in}{6.681950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438244in}{6.668556in}}%
\pgfpathlineto{\pgfqpoint{2.443024in}{6.682663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438830in}{6.668831in}}%
\pgfpathlineto{\pgfqpoint{2.450763in}{6.682221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438830in}{6.668831in}}%
\pgfpathlineto{\pgfqpoint{2.443620in}{6.682939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439416in}{6.669107in}}%
\pgfpathlineto{\pgfqpoint{2.451358in}{6.682493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439416in}{6.669107in}}%
\pgfpathlineto{\pgfqpoint{2.444216in}{6.683216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440002in}{6.669384in}}%
\pgfpathlineto{\pgfqpoint{2.451952in}{6.682766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440002in}{6.669384in}}%
\pgfpathlineto{\pgfqpoint{2.444812in}{6.683495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440587in}{6.669663in}}%
\pgfpathlineto{\pgfqpoint{2.452547in}{6.683041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440587in}{6.669663in}}%
\pgfpathlineto{\pgfqpoint{2.445408in}{6.683775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441172in}{6.669943in}}%
\pgfpathlineto{\pgfqpoint{2.453141in}{6.683317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441172in}{6.669943in}}%
\pgfpathlineto{\pgfqpoint{2.446003in}{6.684056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441757in}{6.670225in}}%
\pgfpathlineto{\pgfqpoint{2.453735in}{6.683595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441757in}{6.670225in}}%
\pgfpathlineto{\pgfqpoint{2.446598in}{6.684339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442341in}{6.670508in}}%
\pgfpathlineto{\pgfqpoint{2.454329in}{6.683873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442341in}{6.670508in}}%
\pgfpathlineto{\pgfqpoint{2.447193in}{6.684623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442925in}{6.670792in}}%
\pgfpathlineto{\pgfqpoint{2.454922in}{6.684154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442925in}{6.670792in}}%
\pgfpathlineto{\pgfqpoint{2.447788in}{6.684909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443509in}{6.671078in}}%
\pgfpathlineto{\pgfqpoint{2.455516in}{6.684435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443509in}{6.671078in}}%
\pgfpathlineto{\pgfqpoint{2.448382in}{6.685196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444093in}{6.671365in}}%
\pgfpathlineto{\pgfqpoint{2.456109in}{6.684718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444093in}{6.671365in}}%
\pgfpathlineto{\pgfqpoint{2.448976in}{6.685484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444676in}{6.671654in}}%
\pgfpathlineto{\pgfqpoint{2.456701in}{6.685003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444676in}{6.671654in}}%
\pgfpathlineto{\pgfqpoint{2.449570in}{6.685774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445259in}{6.671944in}}%
\pgfpathlineto{\pgfqpoint{2.457294in}{6.685289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445259in}{6.671944in}}%
\pgfpathlineto{\pgfqpoint{2.450163in}{6.686065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445842in}{6.672235in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{6.685576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445842in}{6.672235in}}%
\pgfpathlineto{\pgfqpoint{2.450756in}{6.686358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446424in}{6.672528in}}%
\pgfpathlineto{\pgfqpoint{2.458478in}{6.685865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446424in}{6.672528in}}%
\pgfpathlineto{\pgfqpoint{2.451349in}{6.686652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447006in}{6.672823in}}%
\pgfpathlineto{\pgfqpoint{2.459069in}{6.686155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447006in}{6.672823in}}%
\pgfpathlineto{\pgfqpoint{2.451942in}{6.686947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447588in}{6.673118in}}%
\pgfpathlineto{\pgfqpoint{2.459660in}{6.686446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447588in}{6.673118in}}%
\pgfpathlineto{\pgfqpoint{2.452534in}{6.687244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448170in}{6.673415in}}%
\pgfpathlineto{\pgfqpoint{2.460251in}{6.686739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448170in}{6.673415in}}%
\pgfpathlineto{\pgfqpoint{2.453126in}{6.687542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448751in}{6.673714in}}%
\pgfpathlineto{\pgfqpoint{2.460842in}{6.687033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448751in}{6.673714in}}%
\pgfpathlineto{\pgfqpoint{2.453718in}{6.687842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449331in}{6.674014in}}%
\pgfpathlineto{\pgfqpoint{2.461432in}{6.687329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449331in}{6.674014in}}%
\pgfpathlineto{\pgfqpoint{2.454309in}{6.688143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449912in}{6.674315in}}%
\pgfpathlineto{\pgfqpoint{2.462022in}{6.687626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449912in}{6.674315in}}%
\pgfpathlineto{\pgfqpoint{2.454900in}{6.688445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450492in}{6.674618in}}%
\pgfpathlineto{\pgfqpoint{2.462612in}{6.687924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450492in}{6.674618in}}%
\pgfpathlineto{\pgfqpoint{2.455490in}{6.688749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451072in}{6.674922in}}%
\pgfpathlineto{\pgfqpoint{2.463201in}{6.688224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451072in}{6.674922in}}%
\pgfpathlineto{\pgfqpoint{2.456081in}{6.689054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451651in}{6.675228in}}%
\pgfpathlineto{\pgfqpoint{2.463790in}{6.688525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451651in}{6.675228in}}%
\pgfpathlineto{\pgfqpoint{2.456671in}{6.689361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452230in}{6.675535in}}%
\pgfpathlineto{\pgfqpoint{2.464378in}{6.688828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452230in}{6.675535in}}%
\pgfpathlineto{\pgfqpoint{2.457260in}{6.689669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452808in}{6.675843in}}%
\pgfpathlineto{\pgfqpoint{2.464967in}{6.689132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452808in}{6.675843in}}%
\pgfpathlineto{\pgfqpoint{2.457849in}{6.689978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453387in}{6.676153in}}%
\pgfpathlineto{\pgfqpoint{2.465555in}{6.689437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453387in}{6.676153in}}%
\pgfpathlineto{\pgfqpoint{2.458438in}{6.690289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453964in}{6.676464in}}%
\pgfpathlineto{\pgfqpoint{2.466142in}{6.689744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453964in}{6.676464in}}%
\pgfpathlineto{\pgfqpoint{2.459027in}{6.690601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454542in}{6.676777in}}%
\pgfpathlineto{\pgfqpoint{2.466729in}{6.690052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454542in}{6.676777in}}%
\pgfpathlineto{\pgfqpoint{2.459615in}{6.690915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455119in}{6.677091in}}%
\pgfpathlineto{\pgfqpoint{2.467316in}{6.690361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455119in}{6.677091in}}%
\pgfpathlineto{\pgfqpoint{2.460202in}{6.691230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455695in}{6.677406in}}%
\pgfpathlineto{\pgfqpoint{2.467902in}{6.690672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455695in}{6.677406in}}%
\pgfpathlineto{\pgfqpoint{2.460790in}{6.691546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456272in}{6.677723in}}%
\pgfpathlineto{\pgfqpoint{2.468488in}{6.690984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456272in}{6.677723in}}%
\pgfpathlineto{\pgfqpoint{2.461376in}{6.691864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456848in}{6.678042in}}%
\pgfpathlineto{\pgfqpoint{2.469074in}{6.691298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456848in}{6.678042in}}%
\pgfpathlineto{\pgfqpoint{2.461963in}{6.692183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457423in}{6.678361in}}%
\pgfpathlineto{\pgfqpoint{2.469659in}{6.691613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457423in}{6.678361in}}%
\pgfpathlineto{\pgfqpoint{2.462549in}{6.692503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457998in}{6.678682in}}%
\pgfpathlineto{\pgfqpoint{2.470244in}{6.691930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457998in}{6.678682in}}%
\pgfpathlineto{\pgfqpoint{2.463135in}{6.692825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458572in}{6.679005in}}%
\pgfpathlineto{\pgfqpoint{2.470828in}{6.692248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458572in}{6.679005in}}%
\pgfpathlineto{\pgfqpoint{2.463720in}{6.693149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459146in}{6.679329in}}%
\pgfpathlineto{\pgfqpoint{2.471412in}{6.692567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459146in}{6.679329in}}%
\pgfpathlineto{\pgfqpoint{2.464305in}{6.693473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459720in}{6.679654in}}%
\pgfpathlineto{\pgfqpoint{2.471996in}{6.692887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459720in}{6.679654in}}%
\pgfpathlineto{\pgfqpoint{2.464889in}{6.693800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460293in}{6.679981in}}%
\pgfpathlineto{\pgfqpoint{2.472579in}{6.693209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460293in}{6.679981in}}%
\pgfpathlineto{\pgfqpoint{2.465473in}{6.694127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460866in}{6.680309in}}%
\pgfpathlineto{\pgfqpoint{2.473162in}{6.693533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460866in}{6.680309in}}%
\pgfpathlineto{\pgfqpoint{2.466057in}{6.694456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461438in}{6.680638in}}%
\pgfpathlineto{\pgfqpoint{2.473744in}{6.693858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461438in}{6.680638in}}%
\pgfpathlineto{\pgfqpoint{2.466640in}{6.694786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462010in}{6.680969in}}%
\pgfpathlineto{\pgfqpoint{2.474326in}{6.694184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462010in}{6.680969in}}%
\pgfpathlineto{\pgfqpoint{2.467222in}{6.695118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462582in}{6.681302in}}%
\pgfpathlineto{\pgfqpoint{2.474907in}{6.694511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462582in}{6.681302in}}%
\pgfpathlineto{\pgfqpoint{2.467805in}{6.695451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463153in}{6.681635in}}%
\pgfpathlineto{\pgfqpoint{2.475488in}{6.694840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463153in}{6.681635in}}%
\pgfpathlineto{\pgfqpoint{2.468386in}{6.695786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463723in}{6.681971in}}%
\pgfpathlineto{\pgfqpoint{2.476068in}{6.695171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463723in}{6.681971in}}%
\pgfpathlineto{\pgfqpoint{2.468967in}{6.696121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464293in}{6.682307in}}%
\pgfpathlineto{\pgfqpoint{2.476648in}{6.695502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464293in}{6.682307in}}%
\pgfpathlineto{\pgfqpoint{2.469548in}{6.696459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464862in}{6.682645in}}%
\pgfpathlineto{\pgfqpoint{2.477228in}{6.695835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464862in}{6.682645in}}%
\pgfpathlineto{\pgfqpoint{2.470129in}{6.696797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465431in}{6.682984in}}%
\pgfpathlineto{\pgfqpoint{2.477807in}{6.696170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465431in}{6.682984in}}%
\pgfpathlineto{\pgfqpoint{2.470708in}{6.697138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466000in}{6.683325in}}%
\pgfpathlineto{\pgfqpoint{2.478385in}{6.696506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466000in}{6.683325in}}%
\pgfpathlineto{\pgfqpoint{2.471288in}{6.697479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466568in}{6.683667in}}%
\pgfpathlineto{\pgfqpoint{2.478963in}{6.696843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466568in}{6.683667in}}%
\pgfpathlineto{\pgfqpoint{2.471867in}{6.697822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467135in}{6.684011in}}%
\pgfpathlineto{\pgfqpoint{2.479541in}{6.697182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467135in}{6.684011in}}%
\pgfpathlineto{\pgfqpoint{2.472445in}{6.698166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467702in}{6.684356in}}%
\pgfpathlineto{\pgfqpoint{2.480118in}{6.697522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467702in}{6.684356in}}%
\pgfpathlineto{\pgfqpoint{2.473023in}{6.698512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468269in}{6.684702in}}%
\pgfpathlineto{\pgfqpoint{2.480695in}{6.697863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468269in}{6.684702in}}%
\pgfpathlineto{\pgfqpoint{2.473600in}{6.698859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468834in}{6.685050in}}%
\pgfpathlineto{\pgfqpoint{2.481271in}{6.698206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468834in}{6.685050in}}%
\pgfpathlineto{\pgfqpoint{2.474177in}{6.699207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469400in}{6.685399in}}%
\pgfpathlineto{\pgfqpoint{2.481846in}{6.698550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469400in}{6.685399in}}%
\pgfpathlineto{\pgfqpoint{2.474753in}{6.699557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469965in}{6.685750in}}%
\pgfpathlineto{\pgfqpoint{2.482421in}{6.698896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469965in}{6.685750in}}%
\pgfpathlineto{\pgfqpoint{2.475329in}{6.699908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470529in}{6.686102in}}%
\pgfpathlineto{\pgfqpoint{2.482996in}{6.699243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470529in}{6.686102in}}%
\pgfpathlineto{\pgfqpoint{2.475904in}{6.700261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471093in}{6.686455in}}%
\pgfpathlineto{\pgfqpoint{2.483570in}{6.699591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471093in}{6.686455in}}%
\pgfpathlineto{\pgfqpoint{2.476479in}{6.700615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471656in}{6.686810in}}%
\pgfpathlineto{\pgfqpoint{2.484143in}{6.699941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471656in}{6.686810in}}%
\pgfpathlineto{\pgfqpoint{2.477053in}{6.700970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472218in}{6.687166in}}%
\pgfpathlineto{\pgfqpoint{2.484716in}{6.700292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472218in}{6.687166in}}%
\pgfpathlineto{\pgfqpoint{2.477626in}{6.701327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472780in}{6.687524in}}%
\pgfpathlineto{\pgfqpoint{2.485288in}{6.700644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472780in}{6.687524in}}%
\pgfpathlineto{\pgfqpoint{2.478199in}{6.701685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473342in}{6.687883in}}%
\pgfpathlineto{\pgfqpoint{2.485860in}{6.700998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473342in}{6.687883in}}%
\pgfpathlineto{\pgfqpoint{2.478772in}{6.702044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473903in}{6.688243in}}%
\pgfpathlineto{\pgfqpoint{2.486431in}{6.701354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473903in}{6.688243in}}%
\pgfpathlineto{\pgfqpoint{2.479344in}{6.702405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474463in}{6.688605in}}%
\pgfpathlineto{\pgfqpoint{2.487002in}{6.701710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474463in}{6.688605in}}%
\pgfpathlineto{\pgfqpoint{2.479915in}{6.702768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475023in}{6.688968in}}%
\pgfpathlineto{\pgfqpoint{2.487572in}{6.702068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475023in}{6.688968in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{6.703131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475582in}{6.689333in}}%
\pgfpathlineto{\pgfqpoint{2.488141in}{6.702428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475582in}{6.689333in}}%
\pgfpathlineto{\pgfqpoint{2.481056in}{6.703496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476140in}{6.689699in}}%
\pgfpathlineto{\pgfqpoint{2.488710in}{6.702788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476140in}{6.689699in}}%
\pgfpathlineto{\pgfqpoint{2.481626in}{6.703863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476698in}{6.690066in}}%
\pgfpathlineto{\pgfqpoint{2.489279in}{6.703151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476698in}{6.690066in}}%
\pgfpathlineto{\pgfqpoint{2.482195in}{6.704231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477256in}{6.690435in}}%
\pgfpathlineto{\pgfqpoint{2.489846in}{6.703514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477256in}{6.690435in}}%
\pgfpathlineto{\pgfqpoint{2.482763in}{6.704600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477812in}{6.690805in}}%
\pgfpathlineto{\pgfqpoint{2.490414in}{6.703879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477812in}{6.690805in}}%
\pgfpathlineto{\pgfqpoint{2.483331in}{6.704970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478368in}{6.691176in}}%
\pgfpathlineto{\pgfqpoint{2.490980in}{6.704245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478368in}{6.691176in}}%
\pgfpathlineto{\pgfqpoint{2.483898in}{6.705342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478924in}{6.691549in}}%
\pgfpathlineto{\pgfqpoint{2.491546in}{6.704613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478924in}{6.691549in}}%
\pgfpathlineto{\pgfqpoint{2.484465in}{6.705716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479479in}{6.691924in}}%
\pgfpathlineto{\pgfqpoint{2.492111in}{6.704982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479479in}{6.691924in}}%
\pgfpathlineto{\pgfqpoint{2.485031in}{6.706090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480033in}{6.692300in}}%
\pgfpathlineto{\pgfqpoint{2.492676in}{6.705352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480033in}{6.692300in}}%
\pgfpathlineto{\pgfqpoint{2.485596in}{6.706466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480587in}{6.692677in}}%
\pgfpathlineto{\pgfqpoint{2.493240in}{6.705724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480587in}{6.692677in}}%
\pgfpathlineto{\pgfqpoint{2.486161in}{6.706844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481139in}{6.693055in}}%
\pgfpathlineto{\pgfqpoint{2.493804in}{6.706097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481139in}{6.693055in}}%
\pgfpathlineto{\pgfqpoint{2.486725in}{6.707223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481692in}{6.693435in}}%
\pgfpathlineto{\pgfqpoint{2.494367in}{6.706472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481692in}{6.693435in}}%
\pgfpathlineto{\pgfqpoint{2.487288in}{6.707603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482243in}{6.693816in}}%
\pgfpathlineto{\pgfqpoint{2.494929in}{6.706848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482243in}{6.693816in}}%
\pgfpathlineto{\pgfqpoint{2.487851in}{6.707985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482794in}{6.694199in}}%
\pgfpathlineto{\pgfqpoint{2.495490in}{6.707225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482794in}{6.694199in}}%
\pgfpathlineto{\pgfqpoint{2.488413in}{6.708368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483345in}{6.694583in}}%
\pgfpathlineto{\pgfqpoint{2.496051in}{6.707604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483345in}{6.694583in}}%
\pgfpathlineto{\pgfqpoint{2.488975in}{6.708752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483894in}{6.694969in}}%
\pgfpathlineto{\pgfqpoint{2.496611in}{6.707984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483894in}{6.694969in}}%
\pgfpathlineto{\pgfqpoint{2.489536in}{6.709138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484443in}{6.695355in}}%
\pgfpathlineto{\pgfqpoint{2.497171in}{6.708365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484443in}{6.695355in}}%
\pgfpathlineto{\pgfqpoint{2.490096in}{6.709525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484991in}{6.695744in}}%
\pgfpathlineto{\pgfqpoint{2.497730in}{6.708748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484991in}{6.695744in}}%
\pgfpathlineto{\pgfqpoint{2.490655in}{6.709913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485539in}{6.696133in}}%
\pgfpathlineto{\pgfqpoint{2.498288in}{6.709132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485539in}{6.696133in}}%
\pgfpathlineto{\pgfqpoint{2.491214in}{6.710303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486086in}{6.696524in}}%
\pgfpathlineto{\pgfqpoint{2.498846in}{6.709518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486086in}{6.696524in}}%
\pgfpathlineto{\pgfqpoint{2.491772in}{6.710694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486632in}{6.696917in}}%
\pgfpathlineto{\pgfqpoint{2.499403in}{6.709905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486632in}{6.696917in}}%
\pgfpathlineto{\pgfqpoint{2.492329in}{6.711087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487177in}{6.697311in}}%
\pgfpathlineto{\pgfqpoint{2.499959in}{6.710293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487177in}{6.697311in}}%
\pgfpathlineto{\pgfqpoint{2.492886in}{6.711481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487722in}{6.697706in}}%
\pgfpathlineto{\pgfqpoint{2.500514in}{6.710682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487722in}{6.697706in}}%
\pgfpathlineto{\pgfqpoint{2.493442in}{6.711876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488266in}{6.698102in}}%
\pgfpathlineto{\pgfqpoint{2.501069in}{6.711073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488266in}{6.698102in}}%
\pgfpathlineto{\pgfqpoint{2.493998in}{6.712273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488810in}{6.698500in}}%
\pgfpathlineto{\pgfqpoint{2.501623in}{6.711466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488810in}{6.698500in}}%
\pgfpathlineto{\pgfqpoint{2.494552in}{6.712671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489352in}{6.698899in}}%
\pgfpathlineto{\pgfqpoint{2.502176in}{6.711859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489352in}{6.698899in}}%
\pgfpathlineto{\pgfqpoint{2.495106in}{6.713071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489894in}{6.699300in}}%
\pgfpathlineto{\pgfqpoint{2.502729in}{6.712255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489894in}{6.699300in}}%
\pgfpathlineto{\pgfqpoint{2.495659in}{6.713472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490435in}{6.699702in}}%
\pgfpathlineto{\pgfqpoint{2.503281in}{6.712651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490435in}{6.699702in}}%
\pgfpathlineto{\pgfqpoint{2.496212in}{6.713874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490976in}{6.700106in}}%
\pgfpathlineto{\pgfqpoint{2.503832in}{6.713049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490976in}{6.700106in}}%
\pgfpathlineto{\pgfqpoint{2.496763in}{6.714277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491515in}{6.700511in}}%
\pgfpathlineto{\pgfqpoint{2.504383in}{6.713448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491515in}{6.700511in}}%
\pgfpathlineto{\pgfqpoint{2.497314in}{6.714682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492054in}{6.700917in}}%
\pgfpathlineto{\pgfqpoint{2.504932in}{6.713848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492054in}{6.700917in}}%
\pgfpathlineto{\pgfqpoint{2.497865in}{6.715089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492592in}{6.701324in}}%
\pgfpathlineto{\pgfqpoint{2.505481in}{6.714250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492592in}{6.701324in}}%
\pgfpathlineto{\pgfqpoint{2.498414in}{6.715496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493130in}{6.701733in}}%
\pgfpathlineto{\pgfqpoint{2.506030in}{6.714654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493130in}{6.701733in}}%
\pgfpathlineto{\pgfqpoint{2.498963in}{6.715905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493666in}{6.702144in}}%
\pgfpathlineto{\pgfqpoint{2.506577in}{6.715058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493666in}{6.702144in}}%
\pgfpathlineto{\pgfqpoint{2.499511in}{6.716316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494202in}{6.702555in}}%
\pgfpathlineto{\pgfqpoint{2.507124in}{6.715464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494202in}{6.702555in}}%
\pgfpathlineto{\pgfqpoint{2.500058in}{6.716727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494737in}{6.702968in}}%
\pgfpathlineto{\pgfqpoint{2.507670in}{6.715872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494737in}{6.702968in}}%
\pgfpathlineto{\pgfqpoint{2.500605in}{6.717140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495271in}{6.703383in}}%
\pgfpathlineto{\pgfqpoint{2.508215in}{6.716280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495271in}{6.703383in}}%
\pgfpathlineto{\pgfqpoint{2.501150in}{6.717555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495805in}{6.703799in}}%
\pgfpathlineto{\pgfqpoint{2.508760in}{6.716690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495805in}{6.703799in}}%
\pgfpathlineto{\pgfqpoint{2.501695in}{6.717971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496338in}{6.704216in}}%
\pgfpathlineto{\pgfqpoint{2.509303in}{6.717102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496338in}{6.704216in}}%
\pgfpathlineto{\pgfqpoint{2.502239in}{6.718388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496870in}{6.704635in}}%
\pgfpathlineto{\pgfqpoint{2.509846in}{6.717514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496870in}{6.704635in}}%
\pgfpathlineto{\pgfqpoint{2.502783in}{6.718806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497401in}{6.705054in}}%
\pgfpathlineto{\pgfqpoint{2.510388in}{6.717929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497401in}{6.705054in}}%
\pgfpathlineto{\pgfqpoint{2.503325in}{6.719226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497931in}{6.705476in}}%
\pgfpathlineto{\pgfqpoint{2.510929in}{6.718344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497931in}{6.705476in}}%
\pgfpathlineto{\pgfqpoint{2.503867in}{6.719648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498460in}{6.705898in}}%
\pgfpathlineto{\pgfqpoint{2.511470in}{6.718761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498460in}{6.705898in}}%
\pgfpathlineto{\pgfqpoint{2.504408in}{6.720070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498989in}{6.706323in}}%
\pgfpathlineto{\pgfqpoint{2.512010in}{6.719179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498989in}{6.706323in}}%
\pgfpathlineto{\pgfqpoint{2.504948in}{6.720494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499517in}{6.706748in}}%
\pgfpathlineto{\pgfqpoint{2.512548in}{6.719598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499517in}{6.706748in}}%
\pgfpathlineto{\pgfqpoint{2.505487in}{6.720920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500044in}{6.707175in}}%
\pgfpathlineto{\pgfqpoint{2.513086in}{6.720019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500044in}{6.707175in}}%
\pgfpathlineto{\pgfqpoint{2.506026in}{6.721346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500570in}{6.707603in}}%
\pgfpathlineto{\pgfqpoint{2.513624in}{6.720442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500570in}{6.707603in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{6.721774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501095in}{6.708032in}}%
\pgfpathlineto{\pgfqpoint{2.514160in}{6.720865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501095in}{6.708032in}}%
\pgfpathlineto{\pgfqpoint{2.507100in}{6.722204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501620in}{6.708463in}}%
\pgfpathlineto{\pgfqpoint{2.514696in}{6.721290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501620in}{6.708463in}}%
\pgfpathlineto{\pgfqpoint{2.507636in}{6.722634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502144in}{6.708896in}}%
\pgfpathlineto{\pgfqpoint{2.515230in}{6.721716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502144in}{6.708896in}}%
\pgfpathlineto{\pgfqpoint{2.508171in}{6.723066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502666in}{6.709329in}}%
\pgfpathlineto{\pgfqpoint{2.515764in}{6.722144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502666in}{6.709329in}}%
\pgfpathlineto{\pgfqpoint{2.508706in}{6.723500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503188in}{6.709764in}}%
\pgfpathlineto{\pgfqpoint{2.516297in}{6.722573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503188in}{6.709764in}}%
\pgfpathlineto{\pgfqpoint{2.509239in}{6.723935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503709in}{6.710200in}}%
\pgfpathlineto{\pgfqpoint{2.516829in}{6.723003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503709in}{6.710200in}}%
\pgfpathlineto{\pgfqpoint{2.509772in}{6.724371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504230in}{6.710638in}}%
\pgfpathlineto{\pgfqpoint{2.517361in}{6.723435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504230in}{6.710638in}}%
\pgfpathlineto{\pgfqpoint{2.510303in}{6.724808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504749in}{6.711077in}}%
\pgfpathlineto{\pgfqpoint{2.517891in}{6.723868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504749in}{6.711077in}}%
\pgfpathlineto{\pgfqpoint{2.510834in}{6.725247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505267in}{6.711517in}}%
\pgfpathlineto{\pgfqpoint{2.518421in}{6.724302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505267in}{6.711517in}}%
\pgfpathlineto{\pgfqpoint{2.511364in}{6.725687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505785in}{6.711959in}}%
\pgfpathlineto{\pgfqpoint{2.518950in}{6.724738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505785in}{6.711959in}}%
\pgfpathlineto{\pgfqpoint{2.511893in}{6.726129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506301in}{6.712402in}}%
\pgfpathlineto{\pgfqpoint{2.519477in}{6.725175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506301in}{6.712402in}}%
\pgfpathlineto{\pgfqpoint{2.512421in}{6.726571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506817in}{6.712847in}}%
\pgfpathlineto{\pgfqpoint{2.520004in}{6.725613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506817in}{6.712847in}}%
\pgfpathlineto{\pgfqpoint{2.512949in}{6.727016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507332in}{6.713293in}}%
\pgfpathlineto{\pgfqpoint{2.520530in}{6.726053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507332in}{6.713293in}}%
\pgfpathlineto{\pgfqpoint{2.513475in}{6.727461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507846in}{6.713740in}}%
\pgfpathlineto{\pgfqpoint{2.521056in}{6.726494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507846in}{6.713740in}}%
\pgfpathlineto{\pgfqpoint{2.514001in}{6.727908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508359in}{6.714188in}}%
\pgfpathlineto{\pgfqpoint{2.521580in}{6.726936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508359in}{6.714188in}}%
\pgfpathlineto{\pgfqpoint{2.514525in}{6.728356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508871in}{6.714638in}}%
\pgfpathlineto{\pgfqpoint{2.522103in}{6.727380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508871in}{6.714638in}}%
\pgfpathlineto{\pgfqpoint{2.515049in}{6.728806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509382in}{6.715089in}}%
\pgfpathlineto{\pgfqpoint{2.522626in}{6.727825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509382in}{6.715089in}}%
\pgfpathlineto{\pgfqpoint{2.515572in}{6.729256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509893in}{6.715542in}}%
\pgfpathlineto{\pgfqpoint{2.523147in}{6.728271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509893in}{6.715542in}}%
\pgfpathlineto{\pgfqpoint{2.516094in}{6.729709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510402in}{6.715996in}}%
\pgfpathlineto{\pgfqpoint{2.523668in}{6.728719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510402in}{6.715996in}}%
\pgfpathlineto{\pgfqpoint{2.516615in}{6.730162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510910in}{6.716451in}}%
\pgfpathlineto{\pgfqpoint{2.524188in}{6.729168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510910in}{6.716451in}}%
\pgfpathlineto{\pgfqpoint{2.517135in}{6.730617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511418in}{6.716908in}}%
\pgfpathlineto{\pgfqpoint{2.524706in}{6.729618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511418in}{6.716908in}}%
\pgfpathlineto{\pgfqpoint{2.517654in}{6.731073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511924in}{6.717365in}}%
\pgfpathlineto{\pgfqpoint{2.525224in}{6.730070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511924in}{6.717365in}}%
\pgfpathlineto{\pgfqpoint{2.518172in}{6.731531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512430in}{6.717825in}}%
\pgfpathlineto{\pgfqpoint{2.525741in}{6.730523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512430in}{6.717825in}}%
\pgfpathlineto{\pgfqpoint{2.518689in}{6.731989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512934in}{6.718285in}}%
\pgfpathlineto{\pgfqpoint{2.526257in}{6.730977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512934in}{6.718285in}}%
\pgfpathlineto{\pgfqpoint{2.519205in}{6.732450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513438in}{6.718747in}}%
\pgfpathlineto{\pgfqpoint{2.526772in}{6.731433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513438in}{6.718747in}}%
\pgfpathlineto{\pgfqpoint{2.519721in}{6.732911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513941in}{6.719211in}}%
\pgfpathlineto{\pgfqpoint{2.527286in}{6.731890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513941in}{6.719211in}}%
\pgfpathlineto{\pgfqpoint{2.520235in}{6.733374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514442in}{6.719675in}}%
\pgfpathlineto{\pgfqpoint{2.527799in}{6.732348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514442in}{6.719675in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{6.733838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514943in}{6.720141in}}%
\pgfpathlineto{\pgfqpoint{2.528311in}{6.732808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514943in}{6.720141in}}%
\pgfpathlineto{\pgfqpoint{2.521261in}{6.734304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515443in}{6.720608in}}%
\pgfpathlineto{\pgfqpoint{2.528822in}{6.733269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515443in}{6.720608in}}%
\pgfpathlineto{\pgfqpoint{2.521772in}{6.734770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515942in}{6.721077in}}%
\pgfpathlineto{\pgfqpoint{2.529332in}{6.733731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515942in}{6.721077in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{6.735238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516439in}{6.721547in}}%
\pgfpathlineto{\pgfqpoint{2.529841in}{6.734194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516439in}{6.721547in}}%
\pgfpathlineto{\pgfqpoint{2.522792in}{6.735708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516936in}{6.722018in}}%
\pgfpathlineto{\pgfqpoint{2.530350in}{6.734659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516936in}{6.722018in}}%
\pgfpathlineto{\pgfqpoint{2.523300in}{6.736179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517432in}{6.722491in}}%
\pgfpathlineto{\pgfqpoint{2.530857in}{6.735126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517432in}{6.722491in}}%
\pgfpathlineto{\pgfqpoint{2.523808in}{6.736651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517927in}{6.722965in}}%
\pgfpathlineto{\pgfqpoint{2.531363in}{6.735593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517927in}{6.722965in}}%
\pgfpathlineto{\pgfqpoint{2.524314in}{6.737124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518420in}{6.723440in}}%
\pgfpathlineto{\pgfqpoint{2.531868in}{6.736062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518420in}{6.723440in}}%
\pgfpathlineto{\pgfqpoint{2.524820in}{6.737599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518913in}{6.723917in}}%
\pgfpathlineto{\pgfqpoint{2.532372in}{6.736532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518913in}{6.723917in}}%
\pgfpathlineto{\pgfqpoint{2.525324in}{6.738075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519405in}{6.724395in}}%
\pgfpathlineto{\pgfqpoint{2.532875in}{6.737004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519405in}{6.724395in}}%
\pgfpathlineto{\pgfqpoint{2.525827in}{6.738552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519895in}{6.724874in}}%
\pgfpathlineto{\pgfqpoint{2.533378in}{6.737476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519895in}{6.724874in}}%
\pgfpathlineto{\pgfqpoint{2.526330in}{6.739031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520385in}{6.725354in}}%
\pgfpathlineto{\pgfqpoint{2.533879in}{6.737950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520385in}{6.725354in}}%
\pgfpathlineto{\pgfqpoint{2.526831in}{6.739511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520873in}{6.725836in}}%
\pgfpathlineto{\pgfqpoint{2.534379in}{6.738426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520873in}{6.725836in}}%
\pgfpathlineto{\pgfqpoint{2.527332in}{6.739992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521361in}{6.726320in}}%
\pgfpathlineto{\pgfqpoint{2.534878in}{6.738902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521361in}{6.726320in}}%
\pgfpathlineto{\pgfqpoint{2.527831in}{6.740474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521847in}{6.726804in}}%
\pgfpathlineto{\pgfqpoint{2.535376in}{6.739380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521847in}{6.726804in}}%
\pgfpathlineto{\pgfqpoint{2.528329in}{6.740958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522333in}{6.727290in}}%
\pgfpathlineto{\pgfqpoint{2.535873in}{6.739860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522333in}{6.727290in}}%
\pgfpathlineto{\pgfqpoint{2.528826in}{6.741443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522817in}{6.727777in}}%
\pgfpathlineto{\pgfqpoint{2.536369in}{6.740340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522817in}{6.727777in}}%
\pgfpathlineto{\pgfqpoint{2.529322in}{6.741930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523301in}{6.728266in}}%
\pgfpathlineto{\pgfqpoint{2.536864in}{6.740822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523301in}{6.728266in}}%
\pgfpathlineto{\pgfqpoint{2.529817in}{6.742418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523783in}{6.728755in}}%
\pgfpathlineto{\pgfqpoint{2.537357in}{6.741306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523783in}{6.728755in}}%
\pgfpathlineto{\pgfqpoint{2.530311in}{6.742907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524264in}{6.729247in}}%
\pgfpathlineto{\pgfqpoint{2.537850in}{6.741790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524264in}{6.729247in}}%
\pgfpathlineto{\pgfqpoint{2.530804in}{6.743397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524744in}{6.729739in}}%
\pgfpathlineto{\pgfqpoint{2.538342in}{6.742276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524744in}{6.729739in}}%
\pgfpathlineto{\pgfqpoint{2.531296in}{6.743889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525223in}{6.730233in}}%
\pgfpathlineto{\pgfqpoint{2.538832in}{6.742763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525223in}{6.730233in}}%
\pgfpathlineto{\pgfqpoint{2.531787in}{6.744382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525701in}{6.730728in}}%
\pgfpathlineto{\pgfqpoint{2.539322in}{6.743251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525701in}{6.730728in}}%
\pgfpathlineto{\pgfqpoint{2.532277in}{6.744876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526178in}{6.731224in}}%
\pgfpathlineto{\pgfqpoint{2.539810in}{6.743741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526178in}{6.731224in}}%
\pgfpathlineto{\pgfqpoint{2.532765in}{6.745371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526654in}{6.731722in}}%
\pgfpathlineto{\pgfqpoint{2.540298in}{6.744232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526654in}{6.731722in}}%
\pgfpathlineto{\pgfqpoint{2.533253in}{6.745868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527128in}{6.732221in}}%
\pgfpathlineto{\pgfqpoint{2.540784in}{6.744724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527128in}{6.732221in}}%
\pgfpathlineto{\pgfqpoint{2.533739in}{6.746366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527602in}{6.732721in}}%
\pgfpathlineto{\pgfqpoint{2.541269in}{6.745218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527602in}{6.732721in}}%
\pgfpathlineto{\pgfqpoint{2.534225in}{6.746866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528074in}{6.733222in}}%
\pgfpathlineto{\pgfqpoint{2.541753in}{6.745713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528074in}{6.733222in}}%
\pgfpathlineto{\pgfqpoint{2.534709in}{6.747367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528545in}{6.733725in}}%
\pgfpathlineto{\pgfqpoint{2.542236in}{6.746209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528545in}{6.733725in}}%
\pgfpathlineto{\pgfqpoint{2.535192in}{6.747869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529016in}{6.734229in}}%
\pgfpathlineto{\pgfqpoint{2.542718in}{6.746706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529016in}{6.734229in}}%
\pgfpathlineto{\pgfqpoint{2.535674in}{6.748372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529485in}{6.734735in}}%
\pgfpathlineto{\pgfqpoint{2.543199in}{6.747205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529485in}{6.734735in}}%
\pgfpathlineto{\pgfqpoint{2.536155in}{6.748876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529952in}{6.735242in}}%
\pgfpathlineto{\pgfqpoint{2.543678in}{6.747705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529952in}{6.735242in}}%
\pgfpathlineto{\pgfqpoint{2.536635in}{6.749382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530419in}{6.735750in}}%
\pgfpathlineto{\pgfqpoint{2.544157in}{6.748206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530419in}{6.735750in}}%
\pgfpathlineto{\pgfqpoint{2.537113in}{6.749889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530885in}{6.736259in}}%
\pgfpathlineto{\pgfqpoint{2.544634in}{6.748709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530885in}{6.736259in}}%
\pgfpathlineto{\pgfqpoint{2.537591in}{6.750398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531349in}{6.736770in}}%
\pgfpathlineto{\pgfqpoint{2.545110in}{6.749213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531349in}{6.736770in}}%
\pgfpathlineto{\pgfqpoint{2.538067in}{6.750907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531813in}{6.737282in}}%
\pgfpathlineto{\pgfqpoint{2.545585in}{6.749718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531813in}{6.737282in}}%
\pgfpathlineto{\pgfqpoint{2.538542in}{6.751418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532275in}{6.737795in}}%
\pgfpathlineto{\pgfqpoint{2.546059in}{6.750224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532275in}{6.737795in}}%
\pgfpathlineto{\pgfqpoint{2.539016in}{6.751931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532736in}{6.738309in}}%
\pgfpathlineto{\pgfqpoint{2.546532in}{6.750732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532736in}{6.738309in}}%
\pgfpathlineto{\pgfqpoint{2.539489in}{6.752444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533196in}{6.738825in}}%
\pgfpathlineto{\pgfqpoint{2.547003in}{6.751241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533196in}{6.738825in}}%
\pgfpathlineto{\pgfqpoint{2.539961in}{6.752959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533654in}{6.739342in}}%
\pgfpathlineto{\pgfqpoint{2.547474in}{6.751751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533654in}{6.739342in}}%
\pgfpathlineto{\pgfqpoint{2.540432in}{6.753475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534112in}{6.739861in}}%
\pgfpathlineto{\pgfqpoint{2.547943in}{6.752263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534112in}{6.739861in}}%
\pgfpathlineto{\pgfqpoint{2.540901in}{6.753992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534568in}{6.740380in}}%
\pgfpathlineto{\pgfqpoint{2.548411in}{6.752775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534568in}{6.740380in}}%
\pgfpathlineto{\pgfqpoint{2.541369in}{6.754511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535023in}{6.740901in}}%
\pgfpathlineto{\pgfqpoint{2.548878in}{6.753289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535023in}{6.740901in}}%
\pgfpathlineto{\pgfqpoint{2.541836in}{6.755031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535477in}{6.741423in}}%
\pgfpathlineto{\pgfqpoint{2.549344in}{6.753805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535477in}{6.741423in}}%
\pgfpathlineto{\pgfqpoint{2.542302in}{6.755552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535930in}{6.741947in}}%
\pgfpathlineto{\pgfqpoint{2.549808in}{6.754321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535930in}{6.741947in}}%
\pgfpathlineto{\pgfqpoint{2.542767in}{6.756074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536381in}{6.742472in}}%
\pgfpathlineto{\pgfqpoint{2.550271in}{6.754839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536381in}{6.742472in}}%
\pgfpathlineto{\pgfqpoint{2.543230in}{6.756598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536832in}{6.742998in}}%
\pgfpathlineto{\pgfqpoint{2.550733in}{6.755358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536832in}{6.742998in}}%
\pgfpathlineto{\pgfqpoint{2.543692in}{6.757123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537281in}{6.743525in}}%
\pgfpathlineto{\pgfqpoint{2.551194in}{6.755878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537281in}{6.743525in}}%
\pgfpathlineto{\pgfqpoint{2.544153in}{6.757649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537729in}{6.744053in}}%
\pgfpathlineto{\pgfqpoint{2.551654in}{6.756400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537729in}{6.744053in}}%
\pgfpathlineto{\pgfqpoint{2.544613in}{6.758177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538175in}{6.744583in}}%
\pgfpathlineto{\pgfqpoint{2.552113in}{6.756923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538175in}{6.744583in}}%
\pgfpathlineto{\pgfqpoint{2.545072in}{6.758705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538621in}{6.745114in}}%
\pgfpathlineto{\pgfqpoint{2.552570in}{6.757447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538621in}{6.745114in}}%
\pgfpathlineto{\pgfqpoint{2.545529in}{6.759235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539065in}{6.745647in}}%
\pgfpathlineto{\pgfqpoint{2.553026in}{6.757972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539065in}{6.745647in}}%
\pgfpathlineto{\pgfqpoint{2.545985in}{6.759767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539508in}{6.746180in}}%
\pgfpathlineto{\pgfqpoint{2.553481in}{6.758499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539508in}{6.746180in}}%
\pgfpathlineto{\pgfqpoint{2.546440in}{6.760299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539950in}{6.746715in}}%
\pgfpathlineto{\pgfqpoint{2.553934in}{6.759027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539950in}{6.746715in}}%
\pgfpathlineto{\pgfqpoint{2.546894in}{6.760833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540390in}{6.747251in}}%
\pgfpathlineto{\pgfqpoint{2.554387in}{6.759556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540390in}{6.747251in}}%
\pgfpathlineto{\pgfqpoint{2.547346in}{6.761368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540830in}{6.747789in}}%
\pgfpathlineto{\pgfqpoint{2.554838in}{6.760086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540830in}{6.747789in}}%
\pgfpathlineto{\pgfqpoint{2.547798in}{6.761904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541268in}{6.748328in}}%
\pgfpathlineto{\pgfqpoint{2.555288in}{6.760618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541268in}{6.748328in}}%
\pgfpathlineto{\pgfqpoint{2.548247in}{6.762441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541704in}{6.748867in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{6.761151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541704in}{6.748867in}}%
\pgfpathlineto{\pgfqpoint{2.548696in}{6.762980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542140in}{6.749409in}}%
\pgfpathlineto{\pgfqpoint{2.556184in}{6.761685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542140in}{6.749409in}}%
\pgfpathlineto{\pgfqpoint{2.549144in}{6.763520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542574in}{6.749951in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{6.762220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542574in}{6.749951in}}%
\pgfpathlineto{\pgfqpoint{2.549590in}{6.764061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543007in}{6.750495in}}%
\pgfpathlineto{\pgfqpoint{2.557075in}{6.762757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543007in}{6.750495in}}%
\pgfpathlineto{\pgfqpoint{2.550035in}{6.764604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543439in}{6.751040in}}%
\pgfpathlineto{\pgfqpoint{2.557518in}{6.763295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543439in}{6.751040in}}%
\pgfpathlineto{\pgfqpoint{2.550478in}{6.765147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543869in}{6.751586in}}%
\pgfpathlineto{\pgfqpoint{2.557960in}{6.763834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543869in}{6.751586in}}%
\pgfpathlineto{\pgfqpoint{2.550921in}{6.765692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544298in}{6.752133in}}%
\pgfpathlineto{\pgfqpoint{2.558402in}{6.764374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544298in}{6.752133in}}%
\pgfpathlineto{\pgfqpoint{2.551362in}{6.766238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544726in}{6.752682in}}%
\pgfpathlineto{\pgfqpoint{2.558841in}{6.764916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544726in}{6.752682in}}%
\pgfpathlineto{\pgfqpoint{2.551802in}{6.766786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545152in}{6.753232in}}%
\pgfpathlineto{\pgfqpoint{2.559280in}{6.765459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545152in}{6.753232in}}%
\pgfpathlineto{\pgfqpoint{2.552240in}{6.767334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545578in}{6.753783in}}%
\pgfpathlineto{\pgfqpoint{2.559717in}{6.766003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545578in}{6.753783in}}%
\pgfpathlineto{\pgfqpoint{2.552677in}{6.767884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546002in}{6.754336in}}%
\pgfpathlineto{\pgfqpoint{2.560153in}{6.766548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546002in}{6.754336in}}%
\pgfpathlineto{\pgfqpoint{2.553113in}{6.768435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546424in}{6.754889in}}%
\pgfpathlineto{\pgfqpoint{2.560587in}{6.767094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546424in}{6.754889in}}%
\pgfpathlineto{\pgfqpoint{2.553548in}{6.768987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546845in}{6.755444in}}%
\pgfpathlineto{\pgfqpoint{2.561020in}{6.767642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546845in}{6.755444in}}%
\pgfpathlineto{\pgfqpoint{2.553981in}{6.769541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547265in}{6.756000in}}%
\pgfpathlineto{\pgfqpoint{2.561452in}{6.768191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547265in}{6.756000in}}%
\pgfpathlineto{\pgfqpoint{2.554413in}{6.770096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547684in}{6.756558in}}%
\pgfpathlineto{\pgfqpoint{2.561883in}{6.768741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547684in}{6.756558in}}%
\pgfpathlineto{\pgfqpoint{2.554844in}{6.770652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548101in}{6.757116in}}%
\pgfpathlineto{\pgfqpoint{2.562312in}{6.769292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548101in}{6.757116in}}%
\pgfpathlineto{\pgfqpoint{2.555273in}{6.771209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548517in}{6.757676in}}%
\pgfpathlineto{\pgfqpoint{2.562740in}{6.769845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548517in}{6.757676in}}%
\pgfpathlineto{\pgfqpoint{2.555701in}{6.771767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548932in}{6.758237in}}%
\pgfpathlineto{\pgfqpoint{2.563167in}{6.770399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548932in}{6.758237in}}%
\pgfpathlineto{\pgfqpoint{2.556128in}{6.772327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549345in}{6.758799in}}%
\pgfpathlineto{\pgfqpoint{2.563592in}{6.770954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549345in}{6.758799in}}%
\pgfpathlineto{\pgfqpoint{2.556553in}{6.772888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549757in}{6.759363in}}%
\pgfpathlineto{\pgfqpoint{2.564016in}{6.771510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549757in}{6.759363in}}%
\pgfpathlineto{\pgfqpoint{2.556977in}{6.773450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550168in}{6.759928in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{6.772068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550168in}{6.759928in}}%
\pgfpathlineto{\pgfqpoint{2.557400in}{6.774013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550577in}{6.760494in}}%
\pgfpathlineto{\pgfqpoint{2.564860in}{6.772626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550577in}{6.760494in}}%
\pgfpathlineto{\pgfqpoint{2.557821in}{6.774577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550985in}{6.761061in}}%
\pgfpathlineto{\pgfqpoint{2.565280in}{6.773186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550985in}{6.761061in}}%
\pgfpathlineto{\pgfqpoint{2.558241in}{6.775143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551391in}{6.761629in}}%
\pgfpathlineto{\pgfqpoint{2.565698in}{6.773747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551391in}{6.761629in}}%
\pgfpathlineto{\pgfqpoint{2.558659in}{6.775710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551797in}{6.762199in}}%
\pgfpathlineto{\pgfqpoint{2.566116in}{6.774309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551797in}{6.762199in}}%
\pgfpathlineto{\pgfqpoint{2.559076in}{6.776278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552200in}{6.762769in}}%
\pgfpathlineto{\pgfqpoint{2.566531in}{6.774873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552200in}{6.762769in}}%
\pgfpathlineto{\pgfqpoint{2.559492in}{6.776847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552603in}{6.763342in}}%
\pgfpathlineto{\pgfqpoint{2.566946in}{6.775438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552603in}{6.763342in}}%
\pgfpathlineto{\pgfqpoint{2.559907in}{6.777418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553004in}{6.763915in}}%
\pgfpathlineto{\pgfqpoint{2.567359in}{6.776003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553004in}{6.763915in}}%
\pgfpathlineto{\pgfqpoint{2.560320in}{6.777989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553403in}{6.764489in}}%
\pgfpathlineto{\pgfqpoint{2.567770in}{6.776571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553403in}{6.764489in}}%
\pgfpathlineto{\pgfqpoint{2.560731in}{6.778562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553802in}{6.765065in}}%
\pgfpathlineto{\pgfqpoint{2.568181in}{6.777139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553802in}{6.765065in}}%
\pgfpathlineto{\pgfqpoint{2.561142in}{6.779136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554199in}{6.765642in}}%
\pgfpathlineto{\pgfqpoint{2.568590in}{6.777708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554199in}{6.765642in}}%
\pgfpathlineto{\pgfqpoint{2.561551in}{6.779712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554594in}{6.766220in}}%
\pgfpathlineto{\pgfqpoint{2.568997in}{6.778279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554594in}{6.766220in}}%
\pgfpathlineto{\pgfqpoint{2.561958in}{6.780288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554988in}{6.766799in}}%
\pgfpathlineto{\pgfqpoint{2.569403in}{6.778851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554988in}{6.766799in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{6.780866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555381in}{6.767379in}}%
\pgfpathlineto{\pgfqpoint{2.569808in}{6.779424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555381in}{6.767379in}}%
\pgfpathlineto{\pgfqpoint{2.562769in}{6.781445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555772in}{6.767961in}}%
\pgfpathlineto{\pgfqpoint{2.570211in}{6.779998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555772in}{6.767961in}}%
\pgfpathlineto{\pgfqpoint{2.563172in}{6.782025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556162in}{6.768544in}}%
\pgfpathlineto{\pgfqpoint{2.570613in}{6.780574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556162in}{6.768544in}}%
\pgfpathlineto{\pgfqpoint{2.563574in}{6.782606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556550in}{6.769128in}}%
\pgfpathlineto{\pgfqpoint{2.571013in}{6.781150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556550in}{6.769128in}}%
\pgfpathlineto{\pgfqpoint{2.563974in}{6.783188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556937in}{6.769713in}}%
\pgfpathlineto{\pgfqpoint{2.571412in}{6.781728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556937in}{6.769713in}}%
\pgfpathlineto{\pgfqpoint{2.564373in}{6.783772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557322in}{6.770300in}}%
\pgfpathlineto{\pgfqpoint{2.571810in}{6.782307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557322in}{6.770300in}}%
\pgfpathlineto{\pgfqpoint{2.564771in}{6.784356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557706in}{6.770887in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{6.782887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557706in}{6.770887in}}%
\pgfpathlineto{\pgfqpoint{2.565167in}{6.784942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558089in}{6.771476in}}%
\pgfpathlineto{\pgfqpoint{2.572601in}{6.783468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558089in}{6.771476in}}%
\pgfpathlineto{\pgfqpoint{2.565562in}{6.785529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558470in}{6.772066in}}%
\pgfpathlineto{\pgfqpoint{2.572994in}{6.784051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558470in}{6.772066in}}%
\pgfpathlineto{\pgfqpoint{2.565955in}{6.786118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558850in}{6.772657in}}%
\pgfpathlineto{\pgfqpoint{2.573386in}{6.784635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558850in}{6.772657in}}%
\pgfpathlineto{\pgfqpoint{2.566347in}{6.786707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559228in}{6.773250in}}%
\pgfpathlineto{\pgfqpoint{2.573776in}{6.785219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559228in}{6.773250in}}%
\pgfpathlineto{\pgfqpoint{2.566737in}{6.787298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559605in}{6.773843in}}%
\pgfpathlineto{\pgfqpoint{2.574165in}{6.785805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559605in}{6.773843in}}%
\pgfpathlineto{\pgfqpoint{2.567126in}{6.787889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559980in}{6.774438in}}%
\pgfpathlineto{\pgfqpoint{2.574553in}{6.786393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559980in}{6.774438in}}%
\pgfpathlineto{\pgfqpoint{2.567513in}{6.788482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560354in}{6.775034in}}%
\pgfpathlineto{\pgfqpoint{2.574939in}{6.786981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560354in}{6.775034in}}%
\pgfpathlineto{\pgfqpoint{2.567899in}{6.789076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560727in}{6.775631in}}%
\pgfpathlineto{\pgfqpoint{2.575323in}{6.787570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560727in}{6.775631in}}%
\pgfpathlineto{\pgfqpoint{2.568284in}{6.789672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561098in}{6.776229in}}%
\pgfpathlineto{\pgfqpoint{2.575706in}{6.788161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561098in}{6.776229in}}%
\pgfpathlineto{\pgfqpoint{2.568667in}{6.790268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561467in}{6.776828in}}%
\pgfpathlineto{\pgfqpoint{2.576088in}{6.788753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561467in}{6.776828in}}%
\pgfpathlineto{\pgfqpoint{2.569048in}{6.790866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561835in}{6.777429in}}%
\pgfpathlineto{\pgfqpoint{2.576468in}{6.789346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561835in}{6.777429in}}%
\pgfpathlineto{\pgfqpoint{2.569428in}{6.791464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562201in}{6.778031in}}%
\pgfpathlineto{\pgfqpoint{2.576847in}{6.789940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562201in}{6.778031in}}%
\pgfpathlineto{\pgfqpoint{2.569807in}{6.792064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562566in}{6.778634in}}%
\pgfpathlineto{\pgfqpoint{2.577224in}{6.790535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562566in}{6.778634in}}%
\pgfpathlineto{\pgfqpoint{2.570184in}{6.792665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562930in}{6.779238in}}%
\pgfpathlineto{\pgfqpoint{2.577599in}{6.791132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562930in}{6.779238in}}%
\pgfpathlineto{\pgfqpoint{2.570559in}{6.793267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563292in}{6.779843in}}%
\pgfpathlineto{\pgfqpoint{2.577974in}{6.791729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563292in}{6.779843in}}%
\pgfpathlineto{\pgfqpoint{2.570933in}{6.793871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563652in}{6.780449in}}%
\pgfpathlineto{\pgfqpoint{2.578346in}{6.792328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563652in}{6.780449in}}%
\pgfpathlineto{\pgfqpoint{2.571306in}{6.794475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564011in}{6.781057in}}%
\pgfpathlineto{\pgfqpoint{2.578717in}{6.792928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564011in}{6.781057in}}%
\pgfpathlineto{\pgfqpoint{2.571677in}{6.795081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564369in}{6.781665in}}%
\pgfpathlineto{\pgfqpoint{2.579087in}{6.793529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564369in}{6.781665in}}%
\pgfpathlineto{\pgfqpoint{2.572046in}{6.795688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564724in}{6.782275in}}%
\pgfpathlineto{\pgfqpoint{2.579455in}{6.794131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564724in}{6.782275in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{6.796296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565079in}{6.782886in}}%
\pgfpathlineto{\pgfqpoint{2.579821in}{6.794735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565079in}{6.782886in}}%
\pgfpathlineto{\pgfqpoint{2.572781in}{6.796905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565432in}{6.783498in}}%
\pgfpathlineto{\pgfqpoint{2.580187in}{6.795339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565432in}{6.783498in}}%
\pgfpathlineto{\pgfqpoint{2.573146in}{6.797515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565783in}{6.784112in}}%
\pgfpathlineto{\pgfqpoint{2.580550in}{6.795945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565783in}{6.784112in}}%
\pgfpathlineto{\pgfqpoint{2.573509in}{6.798126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566133in}{6.784726in}}%
\pgfpathlineto{\pgfqpoint{2.580912in}{6.796551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566133in}{6.784726in}}%
\pgfpathlineto{\pgfqpoint{2.573871in}{6.798738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566481in}{6.785342in}}%
\pgfpathlineto{\pgfqpoint{2.581272in}{6.797159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566481in}{6.785342in}}%
\pgfpathlineto{\pgfqpoint{2.574231in}{6.799352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566828in}{6.785958in}}%
\pgfpathlineto{\pgfqpoint{2.581631in}{6.797768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566828in}{6.785958in}}%
\pgfpathlineto{\pgfqpoint{2.574590in}{6.799967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567173in}{6.786576in}}%
\pgfpathlineto{\pgfqpoint{2.581989in}{6.798378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567173in}{6.786576in}}%
\pgfpathlineto{\pgfqpoint{2.574947in}{6.800582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567516in}{6.787195in}}%
\pgfpathlineto{\pgfqpoint{2.582344in}{6.798990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567516in}{6.787195in}}%
\pgfpathlineto{\pgfqpoint{2.575303in}{6.801199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567858in}{6.787815in}}%
\pgfpathlineto{\pgfqpoint{2.582699in}{6.799602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567858in}{6.787815in}}%
\pgfpathlineto{\pgfqpoint{2.575657in}{6.801817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568199in}{6.788436in}}%
\pgfpathlineto{\pgfqpoint{2.583051in}{6.800215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568199in}{6.788436in}}%
\pgfpathlineto{\pgfqpoint{2.576010in}{6.802437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568538in}{6.789059in}}%
\pgfpathlineto{\pgfqpoint{2.583402in}{6.800830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568538in}{6.789059in}}%
\pgfpathlineto{\pgfqpoint{2.576361in}{6.803057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568875in}{6.789682in}}%
\pgfpathlineto{\pgfqpoint{2.583752in}{6.801446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568875in}{6.789682in}}%
\pgfpathlineto{\pgfqpoint{2.576710in}{6.803678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569211in}{6.790307in}}%
\pgfpathlineto{\pgfqpoint{2.584100in}{6.802063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569211in}{6.790307in}}%
\pgfpathlineto{\pgfqpoint{2.577058in}{6.804301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569545in}{6.790932in}}%
\pgfpathlineto{\pgfqpoint{2.584446in}{6.802681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569545in}{6.790932in}}%
\pgfpathlineto{\pgfqpoint{2.577404in}{6.804924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569878in}{6.791559in}}%
\pgfpathlineto{\pgfqpoint{2.584791in}{6.803300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569878in}{6.791559in}}%
\pgfpathlineto{\pgfqpoint{2.577749in}{6.805549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570209in}{6.792187in}}%
\pgfpathlineto{\pgfqpoint{2.585134in}{6.803920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570209in}{6.792187in}}%
\pgfpathlineto{\pgfqpoint{2.578092in}{6.806175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570538in}{6.792816in}}%
\pgfpathlineto{\pgfqpoint{2.585476in}{6.804541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570538in}{6.792816in}}%
\pgfpathlineto{\pgfqpoint{2.578434in}{6.806802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570866in}{6.793446in}}%
\pgfpathlineto{\pgfqpoint{2.585816in}{6.805163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570866in}{6.793446in}}%
\pgfpathlineto{\pgfqpoint{2.578774in}{6.807430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571192in}{6.794078in}}%
\pgfpathlineto{\pgfqpoint{2.586154in}{6.805787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571192in}{6.794078in}}%
\pgfpathlineto{\pgfqpoint{2.579112in}{6.808059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571517in}{6.794710in}}%
\pgfpathlineto{\pgfqpoint{2.586491in}{6.806411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571517in}{6.794710in}}%
\pgfpathlineto{\pgfqpoint{2.579449in}{6.808689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571840in}{6.795344in}}%
\pgfpathlineto{\pgfqpoint{2.586826in}{6.807037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571840in}{6.795344in}}%
\pgfpathlineto{\pgfqpoint{2.579784in}{6.809321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572161in}{6.795978in}}%
\pgfpathlineto{\pgfqpoint{2.587160in}{6.807664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572161in}{6.795978in}}%
\pgfpathlineto{\pgfqpoint{2.580117in}{6.809953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572481in}{6.796614in}}%
\pgfpathlineto{\pgfqpoint{2.587492in}{6.808292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572481in}{6.796614in}}%
\pgfpathlineto{\pgfqpoint{2.580449in}{6.810587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572799in}{6.797251in}}%
\pgfpathlineto{\pgfqpoint{2.587822in}{6.808921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572799in}{6.797251in}}%
\pgfpathlineto{\pgfqpoint{2.580779in}{6.811221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573115in}{6.797889in}}%
\pgfpathlineto{\pgfqpoint{2.588151in}{6.809551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573115in}{6.797889in}}%
\pgfpathlineto{\pgfqpoint{2.581108in}{6.811857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573430in}{6.798528in}}%
\pgfpathlineto{\pgfqpoint{2.588478in}{6.810182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573430in}{6.798528in}}%
\pgfpathlineto{\pgfqpoint{2.581435in}{6.812494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573743in}{6.799168in}}%
\pgfpathlineto{\pgfqpoint{2.588804in}{6.810814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573743in}{6.799168in}}%
\pgfpathlineto{\pgfqpoint{2.581760in}{6.813132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574055in}{6.799809in}}%
\pgfpathlineto{\pgfqpoint{2.589127in}{6.811448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574055in}{6.799809in}}%
\pgfpathlineto{\pgfqpoint{2.582084in}{6.813771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574365in}{6.800451in}}%
\pgfpathlineto{\pgfqpoint{2.589450in}{6.812082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574365in}{6.800451in}}%
\pgfpathlineto{\pgfqpoint{2.582406in}{6.814411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574673in}{6.801095in}}%
\pgfpathlineto{\pgfqpoint{2.589770in}{6.812717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574673in}{6.801095in}}%
\pgfpathlineto{\pgfqpoint{2.582726in}{6.815052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574980in}{6.801739in}}%
\pgfpathlineto{\pgfqpoint{2.590089in}{6.813354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574980in}{6.801739in}}%
\pgfpathlineto{\pgfqpoint{2.583045in}{6.815694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575285in}{6.802385in}}%
\pgfpathlineto{\pgfqpoint{2.590406in}{6.813992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575285in}{6.802385in}}%
\pgfpathlineto{\pgfqpoint{2.583362in}{6.816337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575588in}{6.803031in}}%
\pgfpathlineto{\pgfqpoint{2.590722in}{6.814630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575588in}{6.803031in}}%
\pgfpathlineto{\pgfqpoint{2.583678in}{6.816981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575890in}{6.803679in}}%
\pgfpathlineto{\pgfqpoint{2.591036in}{6.815270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575890in}{6.803679in}}%
\pgfpathlineto{\pgfqpoint{2.583991in}{6.817627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576190in}{6.804328in}}%
\pgfpathlineto{\pgfqpoint{2.591348in}{6.815911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576190in}{6.804328in}}%
\pgfpathlineto{\pgfqpoint{2.584303in}{6.818273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576488in}{6.804977in}}%
\pgfpathlineto{\pgfqpoint{2.591659in}{6.816553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576488in}{6.804977in}}%
\pgfpathlineto{\pgfqpoint{2.584614in}{6.818921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576785in}{6.805628in}}%
\pgfpathlineto{\pgfqpoint{2.591968in}{6.817196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576785in}{6.805628in}}%
\pgfpathlineto{\pgfqpoint{2.584923in}{6.819569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577080in}{6.806280in}}%
\pgfpathlineto{\pgfqpoint{2.592275in}{6.817840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577080in}{6.806280in}}%
\pgfpathlineto{\pgfqpoint{2.585230in}{6.820219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577373in}{6.806933in}}%
\pgfpathlineto{\pgfqpoint{2.592581in}{6.818485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577373in}{6.806933in}}%
\pgfpathlineto{\pgfqpoint{2.585535in}{6.820870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577665in}{6.807587in}}%
\pgfpathlineto{\pgfqpoint{2.592884in}{6.819131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577665in}{6.807587in}}%
\pgfpathlineto{\pgfqpoint{2.585839in}{6.821521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577955in}{6.808243in}}%
\pgfpathlineto{\pgfqpoint{2.593187in}{6.819778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577955in}{6.808243in}}%
\pgfpathlineto{\pgfqpoint{2.586141in}{6.822174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578243in}{6.808899in}}%
\pgfpathlineto{\pgfqpoint{2.593487in}{6.820426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578243in}{6.808899in}}%
\pgfpathlineto{\pgfqpoint{2.586441in}{6.822828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578529in}{6.809556in}}%
\pgfpathlineto{\pgfqpoint{2.593786in}{6.821076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578529in}{6.809556in}}%
\pgfpathlineto{\pgfqpoint{2.586740in}{6.823483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578814in}{6.810214in}}%
\pgfpathlineto{\pgfqpoint{2.594083in}{6.821726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578814in}{6.810214in}}%
\pgfpathlineto{\pgfqpoint{2.587037in}{6.824139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579097in}{6.810874in}}%
\pgfpathlineto{\pgfqpoint{2.594378in}{6.822377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579097in}{6.810874in}}%
\pgfpathlineto{\pgfqpoint{2.587332in}{6.824796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579379in}{6.811534in}}%
\pgfpathlineto{\pgfqpoint{2.594672in}{6.823030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579379in}{6.811534in}}%
\pgfpathlineto{\pgfqpoint{2.587625in}{6.825454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579658in}{6.812196in}}%
\pgfpathlineto{\pgfqpoint{2.594964in}{6.823683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579658in}{6.812196in}}%
\pgfpathlineto{\pgfqpoint{2.587917in}{6.826113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579936in}{6.812858in}}%
\pgfpathlineto{\pgfqpoint{2.595254in}{6.824338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579936in}{6.812858in}}%
\pgfpathlineto{\pgfqpoint{2.588207in}{6.826773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580212in}{6.813522in}}%
\pgfpathlineto{\pgfqpoint{2.595543in}{6.824993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580212in}{6.813522in}}%
\pgfpathlineto{\pgfqpoint{2.588496in}{6.827434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580487in}{6.814186in}}%
\pgfpathlineto{\pgfqpoint{2.595830in}{6.825650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580487in}{6.814186in}}%
\pgfpathlineto{\pgfqpoint{2.588782in}{6.828096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580760in}{6.814852in}}%
\pgfpathlineto{\pgfqpoint{2.596115in}{6.826307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580760in}{6.814852in}}%
\pgfpathlineto{\pgfqpoint{2.589067in}{6.828759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581031in}{6.815519in}}%
\pgfpathlineto{\pgfqpoint{2.596398in}{6.826966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581031in}{6.815519in}}%
\pgfpathlineto{\pgfqpoint{2.589350in}{6.829423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581300in}{6.816186in}}%
\pgfpathlineto{\pgfqpoint{2.596680in}{6.827626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581300in}{6.816186in}}%
\pgfpathlineto{\pgfqpoint{2.589632in}{6.830088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581568in}{6.816855in}}%
\pgfpathlineto{\pgfqpoint{2.596960in}{6.828286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581568in}{6.816855in}}%
\pgfpathlineto{\pgfqpoint{2.589911in}{6.830755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581833in}{6.817525in}}%
\pgfpathlineto{\pgfqpoint{2.597238in}{6.828948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581833in}{6.817525in}}%
\pgfpathlineto{\pgfqpoint{2.590189in}{6.831422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582098in}{6.818196in}}%
\pgfpathlineto{\pgfqpoint{2.597514in}{6.829611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582098in}{6.818196in}}%
\pgfpathlineto{\pgfqpoint{2.590465in}{6.832090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582360in}{6.818867in}}%
\pgfpathlineto{\pgfqpoint{2.597789in}{6.830274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582360in}{6.818867in}}%
\pgfpathlineto{\pgfqpoint{2.590740in}{6.832759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582620in}{6.819540in}}%
\pgfpathlineto{\pgfqpoint{2.598062in}{6.830939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582620in}{6.819540in}}%
\pgfpathlineto{\pgfqpoint{2.591013in}{6.833430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582879in}{6.820214in}}%
\pgfpathlineto{\pgfqpoint{2.598333in}{6.831605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582879in}{6.820214in}}%
\pgfpathlineto{\pgfqpoint{2.591283in}{6.834101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583136in}{6.820889in}}%
\pgfpathlineto{\pgfqpoint{2.598602in}{6.832272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583136in}{6.820889in}}%
\pgfpathlineto{\pgfqpoint{2.591553in}{6.834773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583391in}{6.821565in}}%
\pgfpathlineto{\pgfqpoint{2.598870in}{6.832939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583391in}{6.821565in}}%
\pgfpathlineto{\pgfqpoint{2.591820in}{6.835446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583645in}{6.822242in}}%
\pgfpathlineto{\pgfqpoint{2.599135in}{6.833608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583645in}{6.822242in}}%
\pgfpathlineto{\pgfqpoint{2.592086in}{6.836121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583897in}{6.822920in}}%
\pgfpathlineto{\pgfqpoint{2.599399in}{6.834278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583897in}{6.822920in}}%
\pgfpathlineto{\pgfqpoint{2.592349in}{6.836796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584147in}{6.823599in}}%
\pgfpathlineto{\pgfqpoint{2.599662in}{6.834949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584147in}{6.823599in}}%
\pgfpathlineto{\pgfqpoint{2.592611in}{6.837472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584395in}{6.824278in}}%
\pgfpathlineto{\pgfqpoint{2.599922in}{6.835620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584395in}{6.824278in}}%
\pgfpathlineto{\pgfqpoint{2.592872in}{6.838150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584641in}{6.824959in}}%
\pgfpathlineto{\pgfqpoint{2.600181in}{6.836293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584641in}{6.824959in}}%
\pgfpathlineto{\pgfqpoint{2.593130in}{6.838828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584886in}{6.825641in}}%
\pgfpathlineto{\pgfqpoint{2.600438in}{6.836967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584886in}{6.825641in}}%
\pgfpathlineto{\pgfqpoint{2.593387in}{6.839507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585128in}{6.826324in}}%
\pgfpathlineto{\pgfqpoint{2.600693in}{6.837642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585128in}{6.826324in}}%
\pgfpathlineto{\pgfqpoint{2.593642in}{6.840187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585369in}{6.827008in}}%
\pgfpathlineto{\pgfqpoint{2.600946in}{6.838317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585369in}{6.827008in}}%
\pgfpathlineto{\pgfqpoint{2.593895in}{6.840869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585609in}{6.827693in}}%
\pgfpathlineto{\pgfqpoint{2.601198in}{6.838994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585609in}{6.827693in}}%
\pgfpathlineto{\pgfqpoint{2.594146in}{6.841551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585846in}{6.828379in}}%
\pgfpathlineto{\pgfqpoint{2.601447in}{6.839672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585846in}{6.828379in}}%
\pgfpathlineto{\pgfqpoint{2.594395in}{6.842234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586081in}{6.829066in}}%
\pgfpathlineto{\pgfqpoint{2.601695in}{6.840351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586081in}{6.829066in}}%
\pgfpathlineto{\pgfqpoint{2.594643in}{6.842918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586315in}{6.829753in}}%
\pgfpathlineto{\pgfqpoint{2.601941in}{6.841030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586315in}{6.829753in}}%
\pgfpathlineto{\pgfqpoint{2.594889in}{6.843603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586547in}{6.830442in}}%
\pgfpathlineto{\pgfqpoint{2.602186in}{6.841711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586547in}{6.830442in}}%
\pgfpathlineto{\pgfqpoint{2.595133in}{6.844289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586777in}{6.831132in}}%
\pgfpathlineto{\pgfqpoint{2.602428in}{6.842392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586777in}{6.831132in}}%
\pgfpathlineto{\pgfqpoint{2.595375in}{6.844976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587005in}{6.831823in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{6.843075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587005in}{6.831823in}}%
\pgfpathlineto{\pgfqpoint{2.595615in}{6.845664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587232in}{6.832515in}}%
\pgfpathlineto{\pgfqpoint{2.602907in}{6.843759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587232in}{6.832515in}}%
\pgfpathlineto{\pgfqpoint{2.595854in}{6.846353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587457in}{6.833207in}}%
\pgfpathlineto{\pgfqpoint{2.603144in}{6.844443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587457in}{6.833207in}}%
\pgfpathlineto{\pgfqpoint{2.596091in}{6.847043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587679in}{6.833901in}}%
\pgfpathlineto{\pgfqpoint{2.603379in}{6.845128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587679in}{6.833901in}}%
\pgfpathlineto{\pgfqpoint{2.596326in}{6.847734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587900in}{6.834596in}}%
\pgfpathlineto{\pgfqpoint{2.603613in}{6.845815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587900in}{6.834596in}}%
\pgfpathlineto{\pgfqpoint{2.596559in}{6.848426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588119in}{6.835291in}}%
\pgfpathlineto{\pgfqpoint{2.603844in}{6.846502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588119in}{6.835291in}}%
\pgfpathlineto{\pgfqpoint{2.596790in}{6.849119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588337in}{6.835988in}}%
\pgfpathlineto{\pgfqpoint{2.604074in}{6.847191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588337in}{6.835988in}}%
\pgfpathlineto{\pgfqpoint{2.597019in}{6.849813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588552in}{6.836685in}}%
\pgfpathlineto{\pgfqpoint{2.604301in}{6.847880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588552in}{6.836685in}}%
\pgfpathlineto{\pgfqpoint{2.597247in}{6.850508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588765in}{6.837384in}}%
\pgfpathlineto{\pgfqpoint{2.604527in}{6.848570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588765in}{6.837384in}}%
\pgfpathlineto{\pgfqpoint{2.597472in}{6.851203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588977in}{6.838083in}}%
\pgfpathlineto{\pgfqpoint{2.604751in}{6.849261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588977in}{6.838083in}}%
\pgfpathlineto{\pgfqpoint{2.597696in}{6.851900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589187in}{6.838784in}}%
\pgfpathlineto{\pgfqpoint{2.604973in}{6.849953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589187in}{6.838784in}}%
\pgfpathlineto{\pgfqpoint{2.597918in}{6.852597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589395in}{6.839485in}}%
\pgfpathlineto{\pgfqpoint{2.605194in}{6.850647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589395in}{6.839485in}}%
\pgfpathlineto{\pgfqpoint{2.598138in}{6.853296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589601in}{6.840187in}}%
\pgfpathlineto{\pgfqpoint{2.605412in}{6.851341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589601in}{6.840187in}}%
\pgfpathlineto{\pgfqpoint{2.598356in}{6.853995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589805in}{6.840891in}}%
\pgfpathlineto{\pgfqpoint{2.605629in}{6.852035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589805in}{6.840891in}}%
\pgfpathlineto{\pgfqpoint{2.598572in}{6.854696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590008in}{6.841595in}}%
\pgfpathlineto{\pgfqpoint{2.605843in}{6.852731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590008in}{6.841595in}}%
\pgfpathlineto{\pgfqpoint{2.598787in}{6.855397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590208in}{6.842300in}}%
\pgfpathlineto{\pgfqpoint{2.606056in}{6.853428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590208in}{6.842300in}}%
\pgfpathlineto{\pgfqpoint{2.598999in}{6.856099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590407in}{6.843006in}}%
\pgfpathlineto{\pgfqpoint{2.606267in}{6.854126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590407in}{6.843006in}}%
\pgfpathlineto{\pgfqpoint{2.599210in}{6.856802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590603in}{6.843713in}}%
\pgfpathlineto{\pgfqpoint{2.606476in}{6.854825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590603in}{6.843713in}}%
\pgfpathlineto{\pgfqpoint{2.599419in}{6.857506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590798in}{6.844421in}}%
\pgfpathlineto{\pgfqpoint{2.606683in}{6.855524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590798in}{6.844421in}}%
\pgfpathlineto{\pgfqpoint{2.599626in}{6.858211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590991in}{6.845130in}}%
\pgfpathlineto{\pgfqpoint{2.606888in}{6.856225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590991in}{6.845130in}}%
\pgfpathlineto{\pgfqpoint{2.599831in}{6.858917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591182in}{6.845839in}}%
\pgfpathlineto{\pgfqpoint{2.607092in}{6.856926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591182in}{6.845839in}}%
\pgfpathlineto{\pgfqpoint{2.600034in}{6.859624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591371in}{6.846550in}}%
\pgfpathlineto{\pgfqpoint{2.607293in}{6.857628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591371in}{6.846550in}}%
\pgfpathlineto{\pgfqpoint{2.600235in}{6.860332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591558in}{6.847262in}}%
\pgfpathlineto{\pgfqpoint{2.607493in}{6.858332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591558in}{6.847262in}}%
\pgfpathlineto{\pgfqpoint{2.600434in}{6.861040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591744in}{6.847974in}}%
\pgfpathlineto{\pgfqpoint{2.607690in}{6.859036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591744in}{6.847974in}}%
\pgfpathlineto{\pgfqpoint{2.600631in}{6.861750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591927in}{6.848688in}}%
\pgfpathlineto{\pgfqpoint{2.607886in}{6.859741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591927in}{6.848688in}}%
\pgfpathlineto{\pgfqpoint{2.600827in}{6.862460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592109in}{6.849402in}}%
\pgfpathlineto{\pgfqpoint{2.608080in}{6.860447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592109in}{6.849402in}}%
\pgfpathlineto{\pgfqpoint{2.601020in}{6.863172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592288in}{6.850117in}}%
\pgfpathlineto{\pgfqpoint{2.608272in}{6.861154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592288in}{6.850117in}}%
\pgfpathlineto{\pgfqpoint{2.601212in}{6.863884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592466in}{6.850833in}}%
\pgfpathlineto{\pgfqpoint{2.608462in}{6.861862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592466in}{6.850833in}}%
\pgfpathlineto{\pgfqpoint{2.601402in}{6.864597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592641in}{6.851550in}}%
\pgfpathlineto{\pgfqpoint{2.608650in}{6.862570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592641in}{6.851550in}}%
\pgfpathlineto{\pgfqpoint{2.601590in}{6.865311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592815in}{6.852268in}}%
\pgfpathlineto{\pgfqpoint{2.608836in}{6.863280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592815in}{6.852268in}}%
\pgfpathlineto{\pgfqpoint{2.601775in}{6.866026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592987in}{6.852987in}}%
\pgfpathlineto{\pgfqpoint{2.609020in}{6.863990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592987in}{6.852987in}}%
\pgfpathlineto{\pgfqpoint{2.601959in}{6.866742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593157in}{6.853707in}}%
\pgfpathlineto{\pgfqpoint{2.609203in}{6.864702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593157in}{6.853707in}}%
\pgfpathlineto{\pgfqpoint{2.602141in}{6.867459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593325in}{6.854427in}}%
\pgfpathlineto{\pgfqpoint{2.609383in}{6.865414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593325in}{6.854427in}}%
\pgfpathlineto{\pgfqpoint{2.602321in}{6.868176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593491in}{6.855149in}}%
\pgfpathlineto{\pgfqpoint{2.609561in}{6.866127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593491in}{6.855149in}}%
\pgfpathlineto{\pgfqpoint{2.602500in}{6.868895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593655in}{6.855871in}}%
\pgfpathlineto{\pgfqpoint{2.609738in}{6.866841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593655in}{6.855871in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{6.869614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593817in}{6.856595in}}%
\pgfpathlineto{\pgfqpoint{2.609912in}{6.867556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593817in}{6.856595in}}%
\pgfpathlineto{\pgfqpoint{2.602850in}{6.870334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593978in}{6.857319in}}%
\pgfpathlineto{\pgfqpoint{2.610085in}{6.868272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593978in}{6.857319in}}%
\pgfpathlineto{\pgfqpoint{2.603022in}{6.871055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594136in}{6.858044in}}%
\pgfpathlineto{\pgfqpoint{2.610255in}{6.868988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594136in}{6.858044in}}%
\pgfpathlineto{\pgfqpoint{2.603192in}{6.871777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594292in}{6.858770in}}%
\pgfpathlineto{\pgfqpoint{2.610424in}{6.869706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594292in}{6.858770in}}%
\pgfpathlineto{\pgfqpoint{2.603361in}{6.872500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594446in}{6.859496in}}%
\pgfpathlineto{\pgfqpoint{2.610591in}{6.870424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594446in}{6.859496in}}%
\pgfpathlineto{\pgfqpoint{2.603527in}{6.873224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594599in}{6.860224in}}%
\pgfpathlineto{\pgfqpoint{2.610755in}{6.871143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594599in}{6.860224in}}%
\pgfpathlineto{\pgfqpoint{2.603692in}{6.873948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594749in}{6.860953in}}%
\pgfpathlineto{\pgfqpoint{2.610918in}{6.871863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594749in}{6.860953in}}%
\pgfpathlineto{\pgfqpoint{2.603854in}{6.874674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594898in}{6.861682in}}%
\pgfpathlineto{\pgfqpoint{2.611079in}{6.872584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594898in}{6.861682in}}%
\pgfpathlineto{\pgfqpoint{2.604015in}{6.875400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595044in}{6.862412in}}%
\pgfpathlineto{\pgfqpoint{2.611238in}{6.873306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595044in}{6.862412in}}%
\pgfpathlineto{\pgfqpoint{2.604173in}{6.876127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595189in}{6.863143in}}%
\pgfpathlineto{\pgfqpoint{2.611395in}{6.874029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595189in}{6.863143in}}%
\pgfpathlineto{\pgfqpoint{2.604330in}{6.876855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595331in}{6.863875in}}%
\pgfpathlineto{\pgfqpoint{2.611549in}{6.874752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595331in}{6.863875in}}%
\pgfpathlineto{\pgfqpoint{2.604484in}{6.877584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595472in}{6.864608in}}%
\pgfpathlineto{\pgfqpoint{2.611702in}{6.875477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595472in}{6.864608in}}%
\pgfpathlineto{\pgfqpoint{2.604637in}{6.878314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595610in}{6.865342in}}%
\pgfpathlineto{\pgfqpoint{2.611853in}{6.876202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595610in}{6.865342in}}%
\pgfpathlineto{\pgfqpoint{2.604787in}{6.879044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595747in}{6.866076in}}%
\pgfpathlineto{\pgfqpoint{2.612002in}{6.876928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595747in}{6.866076in}}%
\pgfpathlineto{\pgfqpoint{2.604936in}{6.879775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595881in}{6.866812in}}%
\pgfpathlineto{\pgfqpoint{2.612149in}{6.877655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595881in}{6.866812in}}%
\pgfpathlineto{\pgfqpoint{2.605083in}{6.880508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596014in}{6.867548in}}%
\pgfpathlineto{\pgfqpoint{2.612294in}{6.878383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596014in}{6.867548in}}%
\pgfpathlineto{\pgfqpoint{2.605227in}{6.881241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596145in}{6.868285in}}%
\pgfpathlineto{\pgfqpoint{2.612437in}{6.879111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596145in}{6.868285in}}%
\pgfpathlineto{\pgfqpoint{2.605370in}{6.881974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596273in}{6.869023in}}%
\pgfpathlineto{\pgfqpoint{2.612578in}{6.879841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596273in}{6.869023in}}%
\pgfpathlineto{\pgfqpoint{2.605510in}{6.882709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596400in}{6.869761in}}%
\pgfpathlineto{\pgfqpoint{2.612717in}{6.880571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596400in}{6.869761in}}%
\pgfpathlineto{\pgfqpoint{2.605649in}{6.883445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596524in}{6.870501in}}%
\pgfpathlineto{\pgfqpoint{2.612853in}{6.881302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596524in}{6.870501in}}%
\pgfpathlineto{\pgfqpoint{2.605785in}{6.884181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596647in}{6.871241in}}%
\pgfpathlineto{\pgfqpoint{2.612988in}{6.882034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596647in}{6.871241in}}%
\pgfpathlineto{\pgfqpoint{2.605920in}{6.884918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596767in}{6.871983in}}%
\pgfpathlineto{\pgfqpoint{2.613121in}{6.882766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596767in}{6.871983in}}%
\pgfpathlineto{\pgfqpoint{2.606053in}{6.885656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596886in}{6.872725in}}%
\pgfpathlineto{\pgfqpoint{2.613252in}{6.883500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596886in}{6.872725in}}%
\pgfpathlineto{\pgfqpoint{2.606183in}{6.886395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597002in}{6.873467in}}%
\pgfpathlineto{\pgfqpoint{2.613381in}{6.884234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597002in}{6.873467in}}%
\pgfpathlineto{\pgfqpoint{2.606312in}{6.887134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597117in}{6.874211in}}%
\pgfpathlineto{\pgfqpoint{2.613508in}{6.884969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597117in}{6.874211in}}%
\pgfpathlineto{\pgfqpoint{2.606438in}{6.887875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597229in}{6.874955in}}%
\pgfpathlineto{\pgfqpoint{2.613632in}{6.885705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597229in}{6.874955in}}%
\pgfpathlineto{\pgfqpoint{2.606563in}{6.888616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597340in}{6.875701in}}%
\pgfpathlineto{\pgfqpoint{2.613755in}{6.886442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597340in}{6.875701in}}%
\pgfpathlineto{\pgfqpoint{2.606685in}{6.889358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597448in}{6.876447in}}%
\pgfpathlineto{\pgfqpoint{2.613876in}{6.887180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597448in}{6.876447in}}%
\pgfpathlineto{\pgfqpoint{2.606805in}{6.890100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597555in}{6.877194in}}%
\pgfpathlineto{\pgfqpoint{2.613995in}{6.887918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597555in}{6.877194in}}%
\pgfpathlineto{\pgfqpoint{2.606924in}{6.890844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597659in}{6.877941in}}%
\pgfpathlineto{\pgfqpoint{2.614111in}{6.888657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597659in}{6.877941in}}%
\pgfpathlineto{\pgfqpoint{2.607040in}{6.891588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597761in}{6.878690in}}%
\pgfpathlineto{\pgfqpoint{2.614226in}{6.889397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597761in}{6.878690in}}%
\pgfpathlineto{\pgfqpoint{2.607154in}{6.892334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597861in}{6.879439in}}%
\pgfpathlineto{\pgfqpoint{2.614338in}{6.890138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597861in}{6.879439in}}%
\pgfpathlineto{\pgfqpoint{2.607267in}{6.893079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597960in}{6.880189in}}%
\pgfpathlineto{\pgfqpoint{2.614449in}{6.890879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597960in}{6.880189in}}%
\pgfpathlineto{\pgfqpoint{2.607377in}{6.893826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598056in}{6.880940in}}%
\pgfpathlineto{\pgfqpoint{2.614557in}{6.891621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598056in}{6.880940in}}%
\pgfpathlineto{\pgfqpoint{2.607485in}{6.894574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598150in}{6.881692in}}%
\pgfpathlineto{\pgfqpoint{2.614664in}{6.892365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598150in}{6.881692in}}%
\pgfpathlineto{\pgfqpoint{2.607591in}{6.895322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598242in}{6.882444in}}%
\pgfpathlineto{\pgfqpoint{2.614768in}{6.893108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598242in}{6.882444in}}%
\pgfpathlineto{\pgfqpoint{2.607695in}{6.896071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598332in}{6.883197in}}%
\pgfpathlineto{\pgfqpoint{2.614870in}{6.893853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598332in}{6.883197in}}%
\pgfpathlineto{\pgfqpoint{2.607797in}{6.896821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598420in}{6.883951in}}%
\pgfpathlineto{\pgfqpoint{2.614971in}{6.894598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598420in}{6.883951in}}%
\pgfpathlineto{\pgfqpoint{2.607897in}{6.897571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598506in}{6.884706in}}%
\pgfpathlineto{\pgfqpoint{2.615069in}{6.895345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598506in}{6.884706in}}%
\pgfpathlineto{\pgfqpoint{2.607995in}{6.898323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598589in}{6.885462in}}%
\pgfpathlineto{\pgfqpoint{2.615165in}{6.896092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598589in}{6.885462in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{6.899075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598671in}{6.886218in}}%
\pgfpathlineto{\pgfqpoint{2.615259in}{6.896839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598671in}{6.886218in}}%
\pgfpathlineto{\pgfqpoint{2.608184in}{6.899828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598751in}{6.886975in}}%
\pgfpathlineto{\pgfqpoint{2.615351in}{6.897588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598751in}{6.886975in}}%
\pgfpathlineto{\pgfqpoint{2.608276in}{6.900581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598828in}{6.887733in}}%
\pgfpathlineto{\pgfqpoint{2.615441in}{6.898337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598828in}{6.887733in}}%
\pgfpathlineto{\pgfqpoint{2.608365in}{6.901336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598904in}{6.888491in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{6.899087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598904in}{6.888491in}}%
\pgfpathlineto{\pgfqpoint{2.608453in}{6.902091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598977in}{6.889251in}}%
\pgfpathlineto{\pgfqpoint{2.615614in}{6.899838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598977in}{6.889251in}}%
\pgfpathlineto{\pgfqpoint{2.608538in}{6.902847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599049in}{6.890011in}}%
\pgfpathlineto{\pgfqpoint{2.615698in}{6.900589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599049in}{6.890011in}}%
\pgfpathlineto{\pgfqpoint{2.608622in}{6.903604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599118in}{6.890772in}}%
\pgfpathlineto{\pgfqpoint{2.615779in}{6.901341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599118in}{6.890772in}}%
\pgfpathlineto{\pgfqpoint{2.608703in}{6.904361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599185in}{6.891533in}}%
\pgfpathlineto{\pgfqpoint{2.615859in}{6.902094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599185in}{6.891533in}}%
\pgfpathlineto{\pgfqpoint{2.608782in}{6.905119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599250in}{6.892295in}}%
\pgfpathlineto{\pgfqpoint{2.615936in}{6.902848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599250in}{6.892295in}}%
\pgfpathlineto{\pgfqpoint{2.608859in}{6.905878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599313in}{6.893059in}}%
\pgfpathlineto{\pgfqpoint{2.616011in}{6.903603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599313in}{6.893059in}}%
\pgfpathlineto{\pgfqpoint{2.608934in}{6.906638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599374in}{6.893822in}}%
\pgfpathlineto{\pgfqpoint{2.616085in}{6.904358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599374in}{6.893822in}}%
\pgfpathlineto{\pgfqpoint{2.609007in}{6.907398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599433in}{6.894587in}}%
\pgfpathlineto{\pgfqpoint{2.616156in}{6.905114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599433in}{6.894587in}}%
\pgfpathlineto{\pgfqpoint{2.609077in}{6.908159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599489in}{6.895352in}}%
\pgfpathlineto{\pgfqpoint{2.616225in}{6.905870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599489in}{6.895352in}}%
\pgfpathlineto{\pgfqpoint{2.609146in}{6.908921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599544in}{6.896118in}}%
\pgfpathlineto{\pgfqpoint{2.616291in}{6.906628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599544in}{6.896118in}}%
\pgfpathlineto{\pgfqpoint{2.609212in}{6.909683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599596in}{6.896885in}}%
\pgfpathlineto{\pgfqpoint{2.616356in}{6.907386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599596in}{6.896885in}}%
\pgfpathlineto{\pgfqpoint{2.609277in}{6.910447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599647in}{6.897652in}}%
\pgfpathlineto{\pgfqpoint{2.616419in}{6.908145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599647in}{6.897652in}}%
\pgfpathlineto{\pgfqpoint{2.609339in}{6.911210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599695in}{6.898421in}}%
\pgfpathlineto{\pgfqpoint{2.616479in}{6.908904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599695in}{6.898421in}}%
\pgfpathlineto{\pgfqpoint{2.609399in}{6.911975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599741in}{6.899190in}}%
\pgfpathlineto{\pgfqpoint{2.616538in}{6.909665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599741in}{6.899190in}}%
\pgfpathlineto{\pgfqpoint{2.609457in}{6.912741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599785in}{6.899959in}}%
\pgfpathlineto{\pgfqpoint{2.616594in}{6.910426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599785in}{6.899959in}}%
\pgfpathlineto{\pgfqpoint{2.609513in}{6.913507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599827in}{6.900730in}}%
\pgfpathlineto{\pgfqpoint{2.616648in}{6.911187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599827in}{6.900730in}}%
\pgfpathlineto{\pgfqpoint{2.609567in}{6.914273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599866in}{6.901501in}}%
\pgfpathlineto{\pgfqpoint{2.616700in}{6.911950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599866in}{6.901501in}}%
\pgfpathlineto{\pgfqpoint{2.609619in}{6.915041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599904in}{6.902272in}}%
\pgfpathlineto{\pgfqpoint{2.616750in}{6.912713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599904in}{6.902272in}}%
\pgfpathlineto{\pgfqpoint{2.609668in}{6.915809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599940in}{6.903045in}}%
\pgfpathlineto{\pgfqpoint{2.616798in}{6.913476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599940in}{6.903045in}}%
\pgfpathlineto{\pgfqpoint{2.609716in}{6.916578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599973in}{6.903818in}}%
\pgfpathlineto{\pgfqpoint{2.616843in}{6.914241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599973in}{6.903818in}}%
\pgfpathlineto{\pgfqpoint{2.609761in}{6.917347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600004in}{6.904592in}}%
\pgfpathlineto{\pgfqpoint{2.616887in}{6.915006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600004in}{6.904592in}}%
\pgfpathlineto{\pgfqpoint{2.609804in}{6.918118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600033in}{6.905366in}}%
\pgfpathlineto{\pgfqpoint{2.616928in}{6.915772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600033in}{6.905366in}}%
\pgfpathlineto{\pgfqpoint{2.609845in}{6.918889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600060in}{6.906142in}}%
\pgfpathlineto{\pgfqpoint{2.616967in}{6.916539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600060in}{6.906142in}}%
\pgfpathlineto{\pgfqpoint{2.609884in}{6.919660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600085in}{6.906918in}}%
\pgfpathlineto{\pgfqpoint{2.617004in}{6.917306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600085in}{6.906918in}}%
\pgfpathlineto{\pgfqpoint{2.609921in}{6.920433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600108in}{6.907694in}}%
\pgfpathlineto{\pgfqpoint{2.617039in}{6.918074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600108in}{6.907694in}}%
\pgfpathlineto{\pgfqpoint{2.609955in}{6.921206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600128in}{6.908471in}}%
\pgfpathlineto{\pgfqpoint{2.617072in}{6.918842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600128in}{6.908471in}}%
\pgfpathlineto{\pgfqpoint{2.609988in}{6.921979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600146in}{6.909249in}}%
\pgfpathlineto{\pgfqpoint{2.617103in}{6.919612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600146in}{6.909249in}}%
\pgfpathlineto{\pgfqpoint{2.610018in}{6.922754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600163in}{6.910028in}}%
\pgfpathlineto{\pgfqpoint{2.617131in}{6.920382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600163in}{6.910028in}}%
\pgfpathlineto{\pgfqpoint{2.610046in}{6.923529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600177in}{6.910807in}}%
\pgfpathlineto{\pgfqpoint{2.617157in}{6.921152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600177in}{6.910807in}}%
\pgfpathlineto{\pgfqpoint{2.610072in}{6.924304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600189in}{6.911587in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{6.921923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600189in}{6.911587in}}%
\pgfpathlineto{\pgfqpoint{2.610096in}{6.925081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600198in}{6.912368in}}%
\pgfpathlineto{\pgfqpoint{2.617204in}{6.922695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600198in}{6.912368in}}%
\pgfpathlineto{\pgfqpoint{2.610117in}{6.925858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600206in}{6.913149in}}%
\pgfpathlineto{\pgfqpoint{2.617223in}{6.923468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600206in}{6.913149in}}%
\pgfpathlineto{\pgfqpoint{2.610137in}{6.926635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600211in}{6.913931in}}%
\pgfpathlineto{\pgfqpoint{2.617241in}{6.924241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600211in}{6.913931in}}%
\pgfpathlineto{\pgfqpoint{2.610154in}{6.927414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600214in}{6.914714in}}%
\pgfpathlineto{\pgfqpoint{2.617256in}{6.925015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600214in}{6.914714in}}%
\pgfpathlineto{\pgfqpoint{2.610169in}{6.928192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600215in}{6.915497in}}%
\pgfpathlineto{\pgfqpoint{2.617270in}{6.925790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600215in}{6.915497in}}%
\pgfpathlineto{\pgfqpoint{2.610182in}{6.928972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600214in}{6.916281in}}%
\pgfpathlineto{\pgfqpoint{2.617281in}{6.926565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600214in}{6.916281in}}%
\pgfpathlineto{\pgfqpoint{2.610193in}{6.929752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600211in}{6.917066in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{6.927341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600211in}{6.917066in}}%
\pgfpathlineto{\pgfqpoint{2.610202in}{6.930533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600206in}{6.917851in}}%
\pgfpathlineto{\pgfqpoint{2.617297in}{6.928117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600206in}{6.917851in}}%
\pgfpathlineto{\pgfqpoint{2.610208in}{6.931315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600198in}{6.918637in}}%
\pgfpathlineto{\pgfqpoint{2.617301in}{6.928894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600198in}{6.918637in}}%
\pgfpathlineto{\pgfqpoint{2.610212in}{6.932097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600188in}{6.919423in}}%
\pgfpathlineto{\pgfqpoint{2.617304in}{6.929672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600188in}{6.919423in}}%
\pgfpathlineto{\pgfqpoint{2.610214in}{6.932880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600176in}{6.920211in}}%
\pgfpathlineto{\pgfqpoint{2.617304in}{6.930451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600176in}{6.920211in}}%
\pgfpathlineto{\pgfqpoint{2.610214in}{6.933663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600162in}{6.920998in}}%
\pgfpathlineto{\pgfqpoint{2.617302in}{6.931230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600162in}{6.920998in}}%
\pgfpathlineto{\pgfqpoint{2.610212in}{6.934447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600146in}{6.921787in}}%
\pgfpathlineto{\pgfqpoint{2.617298in}{6.932009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600146in}{6.921787in}}%
\pgfpathlineto{\pgfqpoint{2.610207in}{6.935232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600127in}{6.922576in}}%
\pgfpathlineto{\pgfqpoint{2.617291in}{6.932790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600127in}{6.922576in}}%
\pgfpathlineto{\pgfqpoint{2.610201in}{6.936017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600106in}{6.923365in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{6.933570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600106in}{6.923365in}}%
\pgfpathlineto{\pgfqpoint{2.610192in}{6.936803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600083in}{6.924156in}}%
\pgfpathlineto{\pgfqpoint{2.617272in}{6.934352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600083in}{6.924156in}}%
\pgfpathlineto{\pgfqpoint{2.610181in}{6.937589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600058in}{6.924947in}}%
\pgfpathlineto{\pgfqpoint{2.617259in}{6.935134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600058in}{6.924947in}}%
\pgfpathlineto{\pgfqpoint{2.610167in}{6.938376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600031in}{6.925738in}}%
\pgfpathlineto{\pgfqpoint{2.617244in}{6.935917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600031in}{6.925738in}}%
\pgfpathlineto{\pgfqpoint{2.610152in}{6.939164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600001in}{6.926530in}}%
\pgfpathlineto{\pgfqpoint{2.617227in}{6.936700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600001in}{6.926530in}}%
\pgfpathlineto{\pgfqpoint{2.610134in}{6.939952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599969in}{6.927323in}}%
\pgfpathlineto{\pgfqpoint{2.617207in}{6.937484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599969in}{6.927323in}}%
\pgfpathlineto{\pgfqpoint{2.610114in}{6.940741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599935in}{6.928116in}}%
\pgfpathlineto{\pgfqpoint{2.617185in}{6.938269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599935in}{6.928116in}}%
\pgfpathlineto{\pgfqpoint{2.610092in}{6.941531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599899in}{6.928910in}}%
\pgfpathlineto{\pgfqpoint{2.617161in}{6.939054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599899in}{6.928910in}}%
\pgfpathlineto{\pgfqpoint{2.610068in}{6.942321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599861in}{6.929705in}}%
\pgfpathlineto{\pgfqpoint{2.617135in}{6.939839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599861in}{6.929705in}}%
\pgfpathlineto{\pgfqpoint{2.610041in}{6.943112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599820in}{6.930500in}}%
\pgfpathlineto{\pgfqpoint{2.617107in}{6.940626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599820in}{6.930500in}}%
\pgfpathlineto{\pgfqpoint{2.610012in}{6.943903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599777in}{6.931295in}}%
\pgfpathlineto{\pgfqpoint{2.617076in}{6.941413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599777in}{6.931295in}}%
\pgfpathlineto{\pgfqpoint{2.609982in}{6.944695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599732in}{6.932092in}}%
\pgfpathlineto{\pgfqpoint{2.617043in}{6.942200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599732in}{6.932092in}}%
\pgfpathlineto{\pgfqpoint{2.609948in}{6.945487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599685in}{6.932888in}}%
\pgfpathlineto{\pgfqpoint{2.617008in}{6.942988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599685in}{6.932888in}}%
\pgfpathlineto{\pgfqpoint{2.609913in}{6.946280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599636in}{6.933686in}}%
\pgfpathlineto{\pgfqpoint{2.616971in}{6.943777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599636in}{6.933686in}}%
\pgfpathlineto{\pgfqpoint{2.609875in}{6.947074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599584in}{6.934484in}}%
\pgfpathlineto{\pgfqpoint{2.616931in}{6.944566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599584in}{6.934484in}}%
\pgfpathlineto{\pgfqpoint{2.609835in}{6.947868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599530in}{6.935283in}}%
\pgfpathlineto{\pgfqpoint{2.616890in}{6.945356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599530in}{6.935283in}}%
\pgfpathlineto{\pgfqpoint{2.609793in}{6.948663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599474in}{6.936082in}}%
\pgfpathlineto{\pgfqpoint{2.616846in}{6.946146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599474in}{6.936082in}}%
\pgfpathlineto{\pgfqpoint{2.609749in}{6.949458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599415in}{6.936881in}}%
\pgfpathlineto{\pgfqpoint{2.616799in}{6.946937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599415in}{6.936881in}}%
\pgfpathlineto{\pgfqpoint{2.609702in}{6.950254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599355in}{6.937682in}}%
\pgfpathlineto{\pgfqpoint{2.616751in}{6.947729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599355in}{6.937682in}}%
\pgfpathlineto{\pgfqpoint{2.609654in}{6.951050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599292in}{6.938483in}}%
\pgfpathlineto{\pgfqpoint{2.616700in}{6.948521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599292in}{6.938483in}}%
\pgfpathlineto{\pgfqpoint{2.609603in}{6.951847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599227in}{6.939284in}}%
\pgfpathlineto{\pgfqpoint{2.616647in}{6.949313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599227in}{6.939284in}}%
\pgfpathlineto{\pgfqpoint{2.609549in}{6.952645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599159in}{6.940086in}}%
\pgfpathlineto{\pgfqpoint{2.616592in}{6.950106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599159in}{6.940086in}}%
\pgfpathlineto{\pgfqpoint{2.609494in}{6.953443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599090in}{6.940889in}}%
\pgfpathlineto{\pgfqpoint{2.616535in}{6.950900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599090in}{6.940889in}}%
\pgfpathlineto{\pgfqpoint{2.609436in}{6.954241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599018in}{6.941692in}}%
\pgfpathlineto{\pgfqpoint{2.616475in}{6.951694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599018in}{6.941692in}}%
\pgfpathlineto{\pgfqpoint{2.609376in}{6.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598944in}{6.942495in}}%
\pgfpathlineto{\pgfqpoint{2.616413in}{6.952489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598944in}{6.942495in}}%
\pgfpathlineto{\pgfqpoint{2.609314in}{6.955840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598868in}{6.943299in}}%
\pgfpathlineto{\pgfqpoint{2.616349in}{6.953284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598868in}{6.943299in}}%
\pgfpathlineto{\pgfqpoint{2.609249in}{6.956640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598789in}{6.944104in}}%
\pgfpathlineto{\pgfqpoint{2.616283in}{6.954080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598789in}{6.944104in}}%
\pgfpathlineto{\pgfqpoint{2.609183in}{6.957441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598708in}{6.944909in}}%
\pgfpathlineto{\pgfqpoint{2.616214in}{6.954877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598708in}{6.944909in}}%
\pgfpathlineto{\pgfqpoint{2.609114in}{6.958242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598625in}{6.945715in}}%
\pgfpathlineto{\pgfqpoint{2.616143in}{6.955674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598625in}{6.945715in}}%
\pgfpathlineto{\pgfqpoint{2.609042in}{6.959044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598540in}{6.946521in}}%
\pgfpathlineto{\pgfqpoint{2.616070in}{6.956471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598540in}{6.946521in}}%
\pgfpathlineto{\pgfqpoint{2.608969in}{6.959846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598452in}{6.947328in}}%
\pgfpathlineto{\pgfqpoint{2.615995in}{6.957269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598452in}{6.947328in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{6.960649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598363in}{6.948135in}}%
\pgfpathlineto{\pgfqpoint{2.615917in}{6.958068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598363in}{6.948135in}}%
\pgfpathlineto{\pgfqpoint{2.608815in}{6.961453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598271in}{6.948943in}}%
\pgfpathlineto{\pgfqpoint{2.615837in}{6.958867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598271in}{6.948943in}}%
\pgfpathlineto{\pgfqpoint{2.608735in}{6.962257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598176in}{6.949752in}}%
\pgfpathlineto{\pgfqpoint{2.615755in}{6.959666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598176in}{6.949752in}}%
\pgfpathlineto{\pgfqpoint{2.608652in}{6.963061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598080in}{6.950561in}}%
\pgfpathlineto{\pgfqpoint{2.615670in}{6.960466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598080in}{6.950561in}}%
\pgfpathlineto{\pgfqpoint{2.608567in}{6.963866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597981in}{6.951370in}}%
\pgfpathlineto{\pgfqpoint{2.615584in}{6.961267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597981in}{6.951370in}}%
\pgfpathlineto{\pgfqpoint{2.608480in}{6.964671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597880in}{6.952180in}}%
\pgfpathlineto{\pgfqpoint{2.615495in}{6.962068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597880in}{6.952180in}}%
\pgfpathlineto{\pgfqpoint{2.608391in}{6.965477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597776in}{6.952990in}}%
\pgfpathlineto{\pgfqpoint{2.615403in}{6.962869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597776in}{6.952990in}}%
\pgfpathlineto{\pgfqpoint{2.608299in}{6.966283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597670in}{6.953801in}}%
\pgfpathlineto{\pgfqpoint{2.615310in}{6.963671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597670in}{6.953801in}}%
\pgfpathlineto{\pgfqpoint{2.608205in}{6.967090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597562in}{6.954613in}}%
\pgfpathlineto{\pgfqpoint{2.615214in}{6.964474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597562in}{6.954613in}}%
\pgfpathlineto{\pgfqpoint{2.608109in}{6.967898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597452in}{6.955424in}}%
\pgfpathlineto{\pgfqpoint{2.615116in}{6.965277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597452in}{6.955424in}}%
\pgfpathlineto{\pgfqpoint{2.608011in}{6.968706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597340in}{6.956237in}}%
\pgfpathlineto{\pgfqpoint{2.615015in}{6.966080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597340in}{6.956237in}}%
\pgfpathlineto{\pgfqpoint{2.607910in}{6.969514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597225in}{6.957050in}}%
\pgfpathlineto{\pgfqpoint{2.614913in}{6.966884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597225in}{6.957050in}}%
\pgfpathlineto{\pgfqpoint{2.607807in}{6.970323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597108in}{6.957863in}}%
\pgfpathlineto{\pgfqpoint{2.614808in}{6.967689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597108in}{6.957863in}}%
\pgfpathlineto{\pgfqpoint{2.607702in}{6.971132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596988in}{6.958677in}}%
\pgfpathlineto{\pgfqpoint{2.614701in}{6.968494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596988in}{6.958677in}}%
\pgfpathlineto{\pgfqpoint{2.607594in}{6.971942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596867in}{6.959491in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{6.969299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596867in}{6.959491in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{6.972752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596743in}{6.960306in}}%
\pgfpathlineto{\pgfqpoint{2.614479in}{6.970105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596743in}{6.960306in}}%
\pgfpathlineto{\pgfqpoint{2.607372in}{6.973563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{6.961121in}}%
\pgfpathlineto{\pgfqpoint{2.614365in}{6.970911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596617in}{6.961121in}}%
\pgfpathlineto{\pgfqpoint{2.607258in}{6.974374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596488in}{6.961937in}}%
\pgfpathlineto{\pgfqpoint{2.614249in}{6.971718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596488in}{6.961937in}}%
\pgfpathlineto{\pgfqpoint{2.607141in}{6.975185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596357in}{6.962753in}}%
\pgfpathlineto{\pgfqpoint{2.614130in}{6.972525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596357in}{6.962753in}}%
\pgfpathlineto{\pgfqpoint{2.607022in}{6.975997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596224in}{6.963570in}}%
\pgfpathlineto{\pgfqpoint{2.614009in}{6.973333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596224in}{6.963570in}}%
\pgfpathlineto{\pgfqpoint{2.606900in}{6.976810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596089in}{6.964387in}}%
\pgfpathlineto{\pgfqpoint{2.613886in}{6.974141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596089in}{6.964387in}}%
\pgfpathlineto{\pgfqpoint{2.606777in}{6.977623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595951in}{6.965204in}}%
\pgfpathlineto{\pgfqpoint{2.613760in}{6.974950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595951in}{6.965204in}}%
\pgfpathlineto{\pgfqpoint{2.606651in}{6.978436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595811in}{6.966022in}}%
\pgfpathlineto{\pgfqpoint{2.613632in}{6.975759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595811in}{6.966022in}}%
\pgfpathlineto{\pgfqpoint{2.606523in}{6.979250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595669in}{6.966841in}}%
\pgfpathlineto{\pgfqpoint{2.613502in}{6.976568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595669in}{6.966841in}}%
\pgfpathlineto{\pgfqpoint{2.606392in}{6.980064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595525in}{6.967659in}}%
\pgfpathlineto{\pgfqpoint{2.613370in}{6.977378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595525in}{6.967659in}}%
\pgfpathlineto{\pgfqpoint{2.606259in}{6.980879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595378in}{6.968479in}}%
\pgfpathlineto{\pgfqpoint{2.613235in}{6.978189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595378in}{6.968479in}}%
\pgfpathlineto{\pgfqpoint{2.606124in}{6.981694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595229in}{6.969299in}}%
\pgfpathlineto{\pgfqpoint{2.613098in}{6.979000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595229in}{6.969299in}}%
\pgfpathlineto{\pgfqpoint{2.605987in}{6.982510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595077in}{6.970119in}}%
\pgfpathlineto{\pgfqpoint{2.612958in}{6.979811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595077in}{6.970119in}}%
\pgfpathlineto{\pgfqpoint{2.605847in}{6.983326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594923in}{6.970939in}}%
\pgfpathlineto{\pgfqpoint{2.612817in}{6.980622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594923in}{6.970939in}}%
\pgfpathlineto{\pgfqpoint{2.605705in}{6.984142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594767in}{6.971760in}}%
\pgfpathlineto{\pgfqpoint{2.612673in}{6.981435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594767in}{6.971760in}}%
\pgfpathlineto{\pgfqpoint{2.605561in}{6.984959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594609in}{6.972582in}}%
\pgfpathlineto{\pgfqpoint{2.612526in}{6.982247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594609in}{6.972582in}}%
\pgfpathlineto{\pgfqpoint{2.605414in}{6.985777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594448in}{6.973404in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{6.983060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594448in}{6.973404in}}%
\pgfpathlineto{\pgfqpoint{2.605265in}{6.986594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594285in}{6.974226in}}%
\pgfpathlineto{\pgfqpoint{2.612227in}{6.983873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594285in}{6.974226in}}%
\pgfpathlineto{\pgfqpoint{2.605114in}{6.987412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594120in}{6.975049in}}%
\pgfpathlineto{\pgfqpoint{2.612073in}{6.984687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594120in}{6.975049in}}%
\pgfpathlineto{\pgfqpoint{2.604960in}{6.988231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593952in}{6.975872in}}%
\pgfpathlineto{\pgfqpoint{2.611918in}{6.985501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593952in}{6.975872in}}%
\pgfpathlineto{\pgfqpoint{2.604804in}{6.989050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593782in}{6.976695in}}%
\pgfpathlineto{\pgfqpoint{2.611760in}{6.986316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593782in}{6.976695in}}%
\pgfpathlineto{\pgfqpoint{2.604646in}{6.989869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593610in}{6.977519in}}%
\pgfpathlineto{\pgfqpoint{2.611600in}{6.987131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593610in}{6.977519in}}%
\pgfpathlineto{\pgfqpoint{2.604485in}{6.990689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593435in}{6.978343in}}%
\pgfpathlineto{\pgfqpoint{2.611437in}{6.987946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593435in}{6.978343in}}%
\pgfpathlineto{\pgfqpoint{2.604322in}{6.991509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593258in}{6.979168in}}%
\pgfpathlineto{\pgfqpoint{2.611272in}{6.988762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593258in}{6.979168in}}%
\pgfpathlineto{\pgfqpoint{2.604157in}{6.992329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593079in}{6.979993in}}%
\pgfpathlineto{\pgfqpoint{2.611105in}{6.989578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593079in}{6.979993in}}%
\pgfpathlineto{\pgfqpoint{2.603990in}{6.993150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592897in}{6.980819in}}%
\pgfpathlineto{\pgfqpoint{2.610936in}{6.990395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592897in}{6.980819in}}%
\pgfpathlineto{\pgfqpoint{2.603820in}{6.993971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592714in}{6.981644in}}%
\pgfpathlineto{\pgfqpoint{2.610764in}{6.991211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592714in}{6.981644in}}%
\pgfpathlineto{\pgfqpoint{2.603648in}{6.994793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592527in}{6.982471in}}%
\pgfpathlineto{\pgfqpoint{2.610589in}{6.992029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592527in}{6.982471in}}%
\pgfpathlineto{\pgfqpoint{2.603473in}{6.995615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592339in}{6.983297in}}%
\pgfpathlineto{\pgfqpoint{2.610413in}{6.992846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592339in}{6.983297in}}%
\pgfpathlineto{\pgfqpoint{2.603296in}{6.996437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592148in}{6.984124in}}%
\pgfpathlineto{\pgfqpoint{2.610234in}{6.993664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592148in}{6.984124in}}%
\pgfpathlineto{\pgfqpoint{2.603117in}{6.997260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591955in}{6.984952in}}%
\pgfpathlineto{\pgfqpoint{2.610053in}{6.994483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591955in}{6.984952in}}%
\pgfpathlineto{\pgfqpoint{2.602935in}{6.998083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591759in}{6.985779in}}%
\pgfpathlineto{\pgfqpoint{2.609869in}{6.995302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591759in}{6.985779in}}%
\pgfpathlineto{\pgfqpoint{2.602752in}{6.998907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591561in}{6.986608in}}%
\pgfpathlineto{\pgfqpoint{2.609683in}{6.996121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591561in}{6.986608in}}%
\pgfpathlineto{\pgfqpoint{2.602565in}{6.999731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591361in}{6.987436in}}%
\pgfpathlineto{\pgfqpoint{2.609495in}{6.996940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591361in}{6.987436in}}%
\pgfpathlineto{\pgfqpoint{2.602377in}{7.000555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591159in}{6.988265in}}%
\pgfpathlineto{\pgfqpoint{2.609305in}{6.997760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591159in}{6.988265in}}%
\pgfpathlineto{\pgfqpoint{2.602186in}{7.001379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590954in}{6.989094in}}%
\pgfpathlineto{\pgfqpoint{2.609112in}{6.998580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590954in}{6.989094in}}%
\pgfpathlineto{\pgfqpoint{2.601993in}{7.002204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590746in}{6.989923in}}%
\pgfpathlineto{\pgfqpoint{2.608917in}{6.999401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590746in}{6.989923in}}%
\pgfpathlineto{\pgfqpoint{2.601797in}{7.003029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590537in}{6.990753in}}%
\pgfpathlineto{\pgfqpoint{2.608719in}{7.000222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590537in}{6.990753in}}%
\pgfpathlineto{\pgfqpoint{2.601599in}{7.003855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590325in}{6.991583in}}%
\pgfpathlineto{\pgfqpoint{2.608519in}{7.001043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590325in}{6.991583in}}%
\pgfpathlineto{\pgfqpoint{2.601399in}{7.004681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590111in}{6.992414in}}%
\pgfpathlineto{\pgfqpoint{2.608317in}{7.001864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590111in}{6.992414in}}%
\pgfpathlineto{\pgfqpoint{2.601196in}{7.005507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589894in}{6.993245in}}%
\pgfpathlineto{\pgfqpoint{2.608112in}{7.002686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589894in}{6.993245in}}%
\pgfpathlineto{\pgfqpoint{2.600992in}{7.006334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589675in}{6.994076in}}%
\pgfpathlineto{\pgfqpoint{2.607905in}{7.003509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589675in}{6.994076in}}%
\pgfpathlineto{\pgfqpoint{2.600784in}{7.007160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589454in}{6.994908in}}%
\pgfpathlineto{\pgfqpoint{2.607696in}{7.004331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589454in}{6.994908in}}%
\pgfpathlineto{\pgfqpoint{2.600575in}{7.007988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589230in}{6.995739in}}%
\pgfpathlineto{\pgfqpoint{2.607484in}{7.005154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589230in}{6.995739in}}%
\pgfpathlineto{\pgfqpoint{2.600363in}{7.008815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589004in}{6.996572in}}%
\pgfpathlineto{\pgfqpoint{2.607270in}{7.005977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589004in}{6.996572in}}%
\pgfpathlineto{\pgfqpoint{2.600148in}{7.009643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588776in}{6.997404in}}%
\pgfpathlineto{\pgfqpoint{2.607054in}{7.006801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588776in}{6.997404in}}%
\pgfpathlineto{\pgfqpoint{2.599932in}{7.010471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588545in}{6.998237in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{7.007624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588545in}{6.998237in}}%
\pgfpathlineto{\pgfqpoint{2.599713in}{7.011300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588312in}{6.999070in}}%
\pgfpathlineto{\pgfqpoint{2.606614in}{7.008449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588312in}{6.999070in}}%
\pgfpathlineto{\pgfqpoint{2.599491in}{7.012128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588077in}{6.999904in}}%
\pgfpathlineto{\pgfqpoint{2.606391in}{7.009273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588077in}{6.999904in}}%
\pgfpathlineto{\pgfqpoint{2.599268in}{7.012957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587839in}{7.000737in}}%
\pgfpathlineto{\pgfqpoint{2.606165in}{7.010098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587839in}{7.000737in}}%
\pgfpathlineto{\pgfqpoint{2.599042in}{7.013787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587599in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{2.605937in}{7.010923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587599in}{7.001571in}}%
\pgfpathlineto{\pgfqpoint{2.598813in}{7.014616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587357in}{7.002406in}}%
\pgfpathlineto{\pgfqpoint{2.605706in}{7.011748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587357in}{7.002406in}}%
\pgfpathlineto{\pgfqpoint{2.598582in}{7.015446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587112in}{7.003240in}}%
\pgfpathlineto{\pgfqpoint{2.605474in}{7.012574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587112in}{7.003240in}}%
\pgfpathlineto{\pgfqpoint{2.598349in}{7.016277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586865in}{7.004075in}}%
\pgfpathlineto{\pgfqpoint{2.605238in}{7.013400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586865in}{7.004075in}}%
\pgfpathlineto{\pgfqpoint{2.598114in}{7.017107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586615in}{7.004910in}}%
\pgfpathlineto{\pgfqpoint{2.605001in}{7.014226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586615in}{7.004910in}}%
\pgfpathlineto{\pgfqpoint{2.597876in}{7.017938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586363in}{7.005746in}}%
\pgfpathlineto{\pgfqpoint{2.604761in}{7.015052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586363in}{7.005746in}}%
\pgfpathlineto{\pgfqpoint{2.597635in}{7.018769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586109in}{7.006582in}}%
\pgfpathlineto{\pgfqpoint{2.604519in}{7.015879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586109in}{7.006582in}}%
\pgfpathlineto{\pgfqpoint{2.597393in}{7.019600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585853in}{7.007418in}}%
\pgfpathlineto{\pgfqpoint{2.604274in}{7.016706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585853in}{7.007418in}}%
\pgfpathlineto{\pgfqpoint{2.597148in}{7.020432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585594in}{7.008254in}}%
\pgfpathlineto{\pgfqpoint{2.604027in}{7.017533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585594in}{7.008254in}}%
\pgfpathlineto{\pgfqpoint{2.596901in}{7.021264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585332in}{7.009091in}}%
\pgfpathlineto{\pgfqpoint{2.603778in}{7.018361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585332in}{7.009091in}}%
\pgfpathlineto{\pgfqpoint{2.596651in}{7.022096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585069in}{7.009928in}}%
\pgfpathlineto{\pgfqpoint{2.603526in}{7.019189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585069in}{7.009928in}}%
\pgfpathlineto{\pgfqpoint{2.596399in}{7.022929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584803in}{7.010765in}}%
\pgfpathlineto{\pgfqpoint{2.603272in}{7.020017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584803in}{7.010765in}}%
\pgfpathlineto{\pgfqpoint{2.596144in}{7.023761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584534in}{7.011602in}}%
\pgfpathlineto{\pgfqpoint{2.603015in}{7.020845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584534in}{7.011602in}}%
\pgfpathlineto{\pgfqpoint{2.595888in}{7.024594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584263in}{7.012440in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{7.021674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584263in}{7.012440in}}%
\pgfpathlineto{\pgfqpoint{2.595628in}{7.025427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583990in}{7.013278in}}%
\pgfpathlineto{\pgfqpoint{2.602495in}{7.022503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583990in}{7.013278in}}%
\pgfpathlineto{\pgfqpoint{2.595367in}{7.026261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583715in}{7.014116in}}%
\pgfpathlineto{\pgfqpoint{2.602231in}{7.023332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583715in}{7.014116in}}%
\pgfpathlineto{\pgfqpoint{2.595103in}{7.027095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583437in}{7.014954in}}%
\pgfpathlineto{\pgfqpoint{2.601965in}{7.024161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583437in}{7.014954in}}%
\pgfpathlineto{\pgfqpoint{2.594837in}{7.027928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583157in}{7.015793in}}%
\pgfpathlineto{\pgfqpoint{2.601697in}{7.024991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583157in}{7.015793in}}%
\pgfpathlineto{\pgfqpoint{2.594568in}{7.028763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582874in}{7.016632in}}%
\pgfpathlineto{\pgfqpoint{2.601426in}{7.025821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582874in}{7.016632in}}%
\pgfpathlineto{\pgfqpoint{2.594297in}{7.029597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582589in}{7.017471in}}%
\pgfpathlineto{\pgfqpoint{2.601153in}{7.026651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582589in}{7.017471in}}%
\pgfpathlineto{\pgfqpoint{2.594024in}{7.030432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582302in}{7.018310in}}%
\pgfpathlineto{\pgfqpoint{2.600878in}{7.027481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582302in}{7.018310in}}%
\pgfpathlineto{\pgfqpoint{2.593748in}{7.031267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582012in}{7.019150in}}%
\pgfpathlineto{\pgfqpoint{2.600600in}{7.028311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582012in}{7.019150in}}%
\pgfpathlineto{\pgfqpoint{2.593470in}{7.032102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581720in}{7.019989in}}%
\pgfpathlineto{\pgfqpoint{2.600320in}{7.029142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581720in}{7.019989in}}%
\pgfpathlineto{\pgfqpoint{2.593189in}{7.032937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581425in}{7.020829in}}%
\pgfpathlineto{\pgfqpoint{2.600037in}{7.029973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581425in}{7.020829in}}%
\pgfpathlineto{\pgfqpoint{2.592906in}{7.033772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581128in}{7.021670in}}%
\pgfpathlineto{\pgfqpoint{2.599752in}{7.030804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581128in}{7.021670in}}%
\pgfpathlineto{\pgfqpoint{2.592621in}{7.034608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580829in}{7.022510in}}%
\pgfpathlineto{\pgfqpoint{2.599465in}{7.031636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580829in}{7.022510in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{7.035444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580528in}{7.023351in}}%
\pgfpathlineto{\pgfqpoint{2.599175in}{7.032467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580528in}{7.023351in}}%
\pgfpathlineto{\pgfqpoint{2.592043in}{7.036280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580224in}{7.024191in}}%
\pgfpathlineto{\pgfqpoint{2.598883in}{7.033299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580224in}{7.024191in}}%
\pgfpathlineto{\pgfqpoint{2.591751in}{7.037116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579917in}{7.025033in}}%
\pgfpathlineto{\pgfqpoint{2.598588in}{7.034131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579917in}{7.025033in}}%
\pgfpathlineto{\pgfqpoint{2.591456in}{7.037953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{7.025874in}}%
\pgfpathlineto{\pgfqpoint{2.598291in}{7.034963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579608in}{7.025874in}}%
\pgfpathlineto{\pgfqpoint{2.591159in}{7.038790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579297in}{7.026715in}}%
\pgfpathlineto{\pgfqpoint{2.597992in}{7.035796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579297in}{7.026715in}}%
\pgfpathlineto{\pgfqpoint{2.590859in}{7.039627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578984in}{7.027557in}}%
\pgfpathlineto{\pgfqpoint{2.597690in}{7.036628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578984in}{7.027557in}}%
\pgfpathlineto{\pgfqpoint{2.590557in}{7.040464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578668in}{7.028399in}}%
\pgfpathlineto{\pgfqpoint{2.597386in}{7.037461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578668in}{7.028399in}}%
\pgfpathlineto{\pgfqpoint{2.590253in}{7.041301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578350in}{7.029241in}}%
\pgfpathlineto{\pgfqpoint{2.597080in}{7.038294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578350in}{7.029241in}}%
\pgfpathlineto{\pgfqpoint{2.589946in}{7.042138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578029in}{7.030083in}}%
\pgfpathlineto{\pgfqpoint{2.596771in}{7.039127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578029in}{7.030083in}}%
\pgfpathlineto{\pgfqpoint{2.589637in}{7.042976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577706in}{7.030925in}}%
\pgfpathlineto{\pgfqpoint{2.596460in}{7.039960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577706in}{7.030925in}}%
\pgfpathlineto{\pgfqpoint{2.589326in}{7.043814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577380in}{7.031768in}}%
\pgfpathlineto{\pgfqpoint{2.596146in}{7.040794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577380in}{7.031768in}}%
\pgfpathlineto{\pgfqpoint{2.589012in}{7.044652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577053in}{7.032611in}}%
\pgfpathlineto{\pgfqpoint{2.595830in}{7.041627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577053in}{7.032611in}}%
\pgfpathlineto{\pgfqpoint{2.588695in}{7.045490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576722in}{7.033453in}}%
\pgfpathlineto{\pgfqpoint{2.595512in}{7.042461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576722in}{7.033453in}}%
\pgfpathlineto{\pgfqpoint{2.588377in}{7.046328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576390in}{7.034296in}}%
\pgfpathlineto{\pgfqpoint{2.595191in}{7.043295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576390in}{7.034296in}}%
\pgfpathlineto{\pgfqpoint{2.588056in}{7.047167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576055in}{7.035140in}}%
\pgfpathlineto{\pgfqpoint{2.594868in}{7.044129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576055in}{7.035140in}}%
\pgfpathlineto{\pgfqpoint{2.587732in}{7.048005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575718in}{7.035983in}}%
\pgfpathlineto{\pgfqpoint{2.594542in}{7.044963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575718in}{7.035983in}}%
\pgfpathlineto{\pgfqpoint{2.587407in}{7.048844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575378in}{7.036827in}}%
\pgfpathlineto{\pgfqpoint{2.594214in}{7.045798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575378in}{7.036827in}}%
\pgfpathlineto{\pgfqpoint{2.587078in}{7.049683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575036in}{7.037670in}}%
\pgfpathlineto{\pgfqpoint{2.593884in}{7.046632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575036in}{7.037670in}}%
\pgfpathlineto{\pgfqpoint{2.586748in}{7.050522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574691in}{7.038514in}}%
\pgfpathlineto{\pgfqpoint{2.593551in}{7.047467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574691in}{7.038514in}}%
\pgfpathlineto{\pgfqpoint{2.586415in}{7.051361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574344in}{7.039358in}}%
\pgfpathlineto{\pgfqpoint{2.593216in}{7.048302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574344in}{7.039358in}}%
\pgfpathlineto{\pgfqpoint{2.586079in}{7.052201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573995in}{7.040202in}}%
\pgfpathlineto{\pgfqpoint{2.592878in}{7.049137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573995in}{7.040202in}}%
\pgfpathlineto{\pgfqpoint{2.585742in}{7.053040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573643in}{7.041046in}}%
\pgfpathlineto{\pgfqpoint{2.592539in}{7.049972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573643in}{7.041046in}}%
\pgfpathlineto{\pgfqpoint{2.585401in}{7.053880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573289in}{7.041891in}}%
\pgfpathlineto{\pgfqpoint{2.592196in}{7.050807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573289in}{7.041891in}}%
\pgfpathlineto{\pgfqpoint{2.585059in}{7.054719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572933in}{7.042735in}}%
\pgfpathlineto{\pgfqpoint{2.591852in}{7.051643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572933in}{7.042735in}}%
\pgfpathlineto{\pgfqpoint{2.584714in}{7.055559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572574in}{7.043580in}}%
\pgfpathlineto{\pgfqpoint{2.591504in}{7.052478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572574in}{7.043580in}}%
\pgfpathlineto{\pgfqpoint{2.584367in}{7.056399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572213in}{7.044424in}}%
\pgfpathlineto{\pgfqpoint{2.591155in}{7.053314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572213in}{7.044424in}}%
\pgfpathlineto{\pgfqpoint{2.584017in}{7.057239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571849in}{7.045269in}}%
\pgfpathlineto{\pgfqpoint{2.590803in}{7.054150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571849in}{7.045269in}}%
\pgfpathlineto{\pgfqpoint{2.583665in}{7.058079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571483in}{7.046114in}}%
\pgfpathlineto{\pgfqpoint{2.590449in}{7.054985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571483in}{7.046114in}}%
\pgfpathlineto{\pgfqpoint{2.583310in}{7.058920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571115in}{7.046959in}}%
\pgfpathlineto{\pgfqpoint{2.590092in}{7.055821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571115in}{7.046959in}}%
\pgfpathlineto{\pgfqpoint{2.582953in}{7.059760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570744in}{7.047804in}}%
\pgfpathlineto{\pgfqpoint{2.589733in}{7.056657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570744in}{7.047804in}}%
\pgfpathlineto{\pgfqpoint{2.582594in}{7.060601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570371in}{7.048650in}}%
\pgfpathlineto{\pgfqpoint{2.589372in}{7.057494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570371in}{7.048650in}}%
\pgfpathlineto{\pgfqpoint{2.582232in}{7.061441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569995in}{7.049495in}}%
\pgfpathlineto{\pgfqpoint{2.589008in}{7.058330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569995in}{7.049495in}}%
\pgfpathlineto{\pgfqpoint{2.581868in}{7.062282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569617in}{7.050341in}}%
\pgfpathlineto{\pgfqpoint{2.588641in}{7.059166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569617in}{7.050341in}}%
\pgfpathlineto{\pgfqpoint{2.581502in}{7.063123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569237in}{7.051186in}}%
\pgfpathlineto{\pgfqpoint{2.588273in}{7.060003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569237in}{7.051186in}}%
\pgfpathlineto{\pgfqpoint{2.581133in}{7.063964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568854in}{7.052032in}}%
\pgfpathlineto{\pgfqpoint{2.587902in}{7.060839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568854in}{7.052032in}}%
\pgfpathlineto{\pgfqpoint{2.580762in}{7.064805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568469in}{7.052877in}}%
\pgfpathlineto{\pgfqpoint{2.587528in}{7.061676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568469in}{7.052877in}}%
\pgfpathlineto{\pgfqpoint{2.580388in}{7.065646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568081in}{7.053723in}}%
\pgfpathlineto{\pgfqpoint{2.587152in}{7.062512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568081in}{7.053723in}}%
\pgfpathlineto{\pgfqpoint{2.580012in}{7.066487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567691in}{7.054569in}}%
\pgfpathlineto{\pgfqpoint{2.586774in}{7.063349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567691in}{7.054569in}}%
\pgfpathlineto{\pgfqpoint{2.579634in}{7.067328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567299in}{7.055415in}}%
\pgfpathlineto{\pgfqpoint{2.586394in}{7.064186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567299in}{7.055415in}}%
\pgfpathlineto{\pgfqpoint{2.579253in}{7.068169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566904in}{7.056261in}}%
\pgfpathlineto{\pgfqpoint{2.586011in}{7.065023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566904in}{7.056261in}}%
\pgfpathlineto{\pgfqpoint{2.578869in}{7.069010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566507in}{7.057107in}}%
\pgfpathlineto{\pgfqpoint{2.585625in}{7.065860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566507in}{7.057107in}}%
\pgfpathlineto{\pgfqpoint{2.578484in}{7.069852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566107in}{7.057953in}}%
\pgfpathlineto{\pgfqpoint{2.585237in}{7.066697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566107in}{7.057953in}}%
\pgfpathlineto{\pgfqpoint{2.578096in}{7.070693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565706in}{7.058800in}}%
\pgfpathlineto{\pgfqpoint{2.584847in}{7.067534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565706in}{7.058800in}}%
\pgfpathlineto{\pgfqpoint{2.577705in}{7.071535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565301in}{7.059646in}}%
\pgfpathlineto{\pgfqpoint{2.584454in}{7.068371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565301in}{7.059646in}}%
\pgfpathlineto{\pgfqpoint{2.577312in}{7.072376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564895in}{7.060492in}}%
\pgfpathlineto{\pgfqpoint{2.584059in}{7.069208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564895in}{7.060492in}}%
\pgfpathlineto{\pgfqpoint{2.576917in}{7.073218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564485in}{7.061339in}}%
\pgfpathlineto{\pgfqpoint{2.583662in}{7.070046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564485in}{7.061339in}}%
\pgfpathlineto{\pgfqpoint{2.576520in}{7.074060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564074in}{7.062185in}}%
\pgfpathlineto{\pgfqpoint{2.583262in}{7.070883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564074in}{7.062185in}}%
\pgfpathlineto{\pgfqpoint{2.576120in}{7.074901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563660in}{7.063032in}}%
\pgfpathlineto{\pgfqpoint{2.582860in}{7.071720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563660in}{7.063032in}}%
\pgfpathlineto{\pgfqpoint{2.575717in}{7.075743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563244in}{7.063878in}}%
\pgfpathlineto{\pgfqpoint{2.582455in}{7.072558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563244in}{7.063878in}}%
\pgfpathlineto{\pgfqpoint{2.575312in}{7.076585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562825in}{7.064725in}}%
\pgfpathlineto{\pgfqpoint{2.582048in}{7.073395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562825in}{7.064725in}}%
\pgfpathlineto{\pgfqpoint{2.574905in}{7.077426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562404in}{7.065571in}}%
\pgfpathlineto{\pgfqpoint{2.581639in}{7.074232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562404in}{7.065571in}}%
\pgfpathlineto{\pgfqpoint{2.574495in}{7.078268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561980in}{7.066418in}}%
\pgfpathlineto{\pgfqpoint{2.581227in}{7.075070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561980in}{7.066418in}}%
\pgfpathlineto{\pgfqpoint{2.574083in}{7.079110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561555in}{7.067264in}}%
\pgfpathlineto{\pgfqpoint{2.580813in}{7.075907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561555in}{7.067264in}}%
\pgfpathlineto{\pgfqpoint{2.573669in}{7.079952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561126in}{7.068111in}}%
\pgfpathlineto{\pgfqpoint{2.580396in}{7.076745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561126in}{7.068111in}}%
\pgfpathlineto{\pgfqpoint{2.573252in}{7.080794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560696in}{7.068958in}}%
\pgfpathlineto{\pgfqpoint{2.579977in}{7.077582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560696in}{7.068958in}}%
\pgfpathlineto{\pgfqpoint{2.572833in}{7.081636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560263in}{7.069804in}}%
\pgfpathlineto{\pgfqpoint{2.579556in}{7.078420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560263in}{7.069804in}}%
\pgfpathlineto{\pgfqpoint{2.572411in}{7.082477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559827in}{7.070651in}}%
\pgfpathlineto{\pgfqpoint{2.579132in}{7.079257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559827in}{7.070651in}}%
\pgfpathlineto{\pgfqpoint{2.571987in}{7.083319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559389in}{7.071498in}}%
\pgfpathlineto{\pgfqpoint{2.578705in}{7.080095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559389in}{7.071498in}}%
\pgfpathlineto{\pgfqpoint{2.571561in}{7.084161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558949in}{7.072344in}}%
\pgfpathlineto{\pgfqpoint{2.578277in}{7.080932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558949in}{7.072344in}}%
\pgfpathlineto{\pgfqpoint{2.571132in}{7.085003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558506in}{7.073191in}}%
\pgfpathlineto{\pgfqpoint{2.577846in}{7.081770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558506in}{7.073191in}}%
\pgfpathlineto{\pgfqpoint{2.570701in}{7.085845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558061in}{7.074038in}}%
\pgfpathlineto{\pgfqpoint{2.577412in}{7.082607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558061in}{7.074038in}}%
\pgfpathlineto{\pgfqpoint{2.570267in}{7.086687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557614in}{7.074884in}}%
\pgfpathlineto{\pgfqpoint{2.576977in}{7.083445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557614in}{7.074884in}}%
\pgfpathlineto{\pgfqpoint{2.569831in}{7.087529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557164in}{7.075731in}}%
\pgfpathlineto{\pgfqpoint{2.576538in}{7.084282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557164in}{7.075731in}}%
\pgfpathlineto{\pgfqpoint{2.569393in}{7.088370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556712in}{7.076578in}}%
\pgfpathlineto{\pgfqpoint{2.576098in}{7.085120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556712in}{7.076578in}}%
\pgfpathlineto{\pgfqpoint{2.568952in}{7.089212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556257in}{7.077424in}}%
\pgfpathlineto{\pgfqpoint{2.575655in}{7.085957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556257in}{7.077424in}}%
\pgfpathlineto{\pgfqpoint{2.568509in}{7.090054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555800in}{7.078271in}}%
\pgfpathlineto{\pgfqpoint{2.575209in}{7.086794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555800in}{7.078271in}}%
\pgfpathlineto{\pgfqpoint{2.568063in}{7.090896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555341in}{7.079117in}}%
\pgfpathlineto{\pgfqpoint{2.574761in}{7.087632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555341in}{7.079117in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{7.091737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554879in}{7.079964in}}%
\pgfpathlineto{\pgfqpoint{2.574311in}{7.088469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554879in}{7.079964in}}%
\pgfpathlineto{\pgfqpoint{2.567165in}{7.092579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554415in}{7.080810in}}%
\pgfpathlineto{\pgfqpoint{2.573859in}{7.089307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554415in}{7.080810in}}%
\pgfpathlineto{\pgfqpoint{2.566712in}{7.093421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553948in}{7.081657in}}%
\pgfpathlineto{\pgfqpoint{2.573404in}{7.090144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553948in}{7.081657in}}%
\pgfpathlineto{\pgfqpoint{2.566257in}{7.094262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553479in}{7.082503in}}%
\pgfpathlineto{\pgfqpoint{2.572946in}{7.090981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553479in}{7.082503in}}%
\pgfpathlineto{\pgfqpoint{2.565800in}{7.095104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553008in}{7.083350in}}%
\pgfpathlineto{\pgfqpoint{2.572486in}{7.091818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553008in}{7.083350in}}%
\pgfpathlineto{\pgfqpoint{2.565340in}{7.095945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552534in}{7.084196in}}%
\pgfpathlineto{\pgfqpoint{2.572024in}{7.092655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552534in}{7.084196in}}%
\pgfpathlineto{\pgfqpoint{2.564877in}{7.096787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552058in}{7.085042in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{7.093492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552058in}{7.085042in}}%
\pgfpathlineto{\pgfqpoint{2.564413in}{7.097628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551579in}{7.085888in}}%
\pgfpathlineto{\pgfqpoint{2.571092in}{7.094329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551579in}{7.085888in}}%
\pgfpathlineto{\pgfqpoint{2.563945in}{7.098470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551098in}{7.086735in}}%
\pgfpathlineto{\pgfqpoint{2.570623in}{7.095166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551098in}{7.086735in}}%
\pgfpathlineto{\pgfqpoint{2.563476in}{7.099311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550615in}{7.087581in}}%
\pgfpathlineto{\pgfqpoint{2.570151in}{7.096003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550615in}{7.087581in}}%
\pgfpathlineto{\pgfqpoint{2.563004in}{7.100152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550129in}{7.088427in}}%
\pgfpathlineto{\pgfqpoint{2.569677in}{7.096840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550129in}{7.088427in}}%
\pgfpathlineto{\pgfqpoint{2.562530in}{7.100993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549641in}{7.089273in}}%
\pgfpathlineto{\pgfqpoint{2.569200in}{7.097677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549641in}{7.089273in}}%
\pgfpathlineto{\pgfqpoint{2.562053in}{7.101834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549151in}{7.090118in}}%
\pgfpathlineto{\pgfqpoint{2.568721in}{7.098513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549151in}{7.090118in}}%
\pgfpathlineto{\pgfqpoint{2.561574in}{7.102675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548658in}{7.090964in}}%
\pgfpathlineto{\pgfqpoint{2.568240in}{7.099350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548658in}{7.090964in}}%
\pgfpathlineto{\pgfqpoint{2.561092in}{7.103516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548163in}{7.091810in}}%
\pgfpathlineto{\pgfqpoint{2.567756in}{7.100187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548163in}{7.091810in}}%
\pgfpathlineto{\pgfqpoint{2.560609in}{7.104357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547665in}{7.092656in}}%
\pgfpathlineto{\pgfqpoint{2.567270in}{7.101023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547665in}{7.092656in}}%
\pgfpathlineto{\pgfqpoint{2.560122in}{7.105197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547165in}{7.093501in}}%
\pgfpathlineto{\pgfqpoint{2.566782in}{7.101859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547165in}{7.093501in}}%
\pgfpathlineto{\pgfqpoint{2.559634in}{7.106038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546662in}{7.094346in}}%
\pgfpathlineto{\pgfqpoint{2.566291in}{7.102695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546662in}{7.094346in}}%
\pgfpathlineto{\pgfqpoint{2.559143in}{7.106879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546158in}{7.095192in}}%
\pgfpathlineto{\pgfqpoint{2.565797in}{7.103532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546158in}{7.095192in}}%
\pgfpathlineto{\pgfqpoint{2.558649in}{7.107719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545650in}{7.096037in}}%
\pgfpathlineto{\pgfqpoint{2.565302in}{7.104368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545650in}{7.096037in}}%
\pgfpathlineto{\pgfqpoint{2.558153in}{7.108559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545141in}{7.096882in}}%
\pgfpathlineto{\pgfqpoint{2.564803in}{7.105204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545141in}{7.096882in}}%
\pgfpathlineto{\pgfqpoint{2.557655in}{7.109399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544629in}{7.097727in}}%
\pgfpathlineto{\pgfqpoint{2.564303in}{7.106039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544629in}{7.097727in}}%
\pgfpathlineto{\pgfqpoint{2.557154in}{7.110240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544114in}{7.098572in}}%
\pgfpathlineto{\pgfqpoint{2.563800in}{7.106875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544114in}{7.098572in}}%
\pgfpathlineto{\pgfqpoint{2.556651in}{7.111080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543598in}{7.099417in}}%
\pgfpathlineto{\pgfqpoint{2.563295in}{7.107711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543598in}{7.099417in}}%
\pgfpathlineto{\pgfqpoint{2.556146in}{7.111919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543078in}{7.100262in}}%
\pgfpathlineto{\pgfqpoint{2.562787in}{7.108546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543078in}{7.100262in}}%
\pgfpathlineto{\pgfqpoint{2.555638in}{7.112759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542557in}{7.101106in}}%
\pgfpathlineto{\pgfqpoint{2.562277in}{7.109381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542557in}{7.101106in}}%
\pgfpathlineto{\pgfqpoint{2.555128in}{7.113599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542033in}{7.101951in}}%
\pgfpathlineto{\pgfqpoint{2.561764in}{7.110217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542033in}{7.101951in}}%
\pgfpathlineto{\pgfqpoint{2.554616in}{7.114438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541507in}{7.102795in}}%
\pgfpathlineto{\pgfqpoint{2.561250in}{7.111052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541507in}{7.102795in}}%
\pgfpathlineto{\pgfqpoint{2.554101in}{7.115277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540978in}{7.103639in}}%
\pgfpathlineto{\pgfqpoint{2.560732in}{7.111887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540978in}{7.103639in}}%
\pgfpathlineto{\pgfqpoint{2.553583in}{7.116117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540447in}{7.104483in}}%
\pgfpathlineto{\pgfqpoint{2.560213in}{7.112721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540447in}{7.104483in}}%
\pgfpathlineto{\pgfqpoint{2.553064in}{7.116956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539913in}{7.105327in}}%
\pgfpathlineto{\pgfqpoint{2.559691in}{7.113556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539913in}{7.105327in}}%
\pgfpathlineto{\pgfqpoint{2.552542in}{7.117795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539378in}{7.106171in}}%
\pgfpathlineto{\pgfqpoint{2.559166in}{7.114391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539378in}{7.106171in}}%
\pgfpathlineto{\pgfqpoint{2.552017in}{7.118633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538839in}{7.107014in}}%
\pgfpathlineto{\pgfqpoint{2.558639in}{7.115225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538839in}{7.107014in}}%
\pgfpathlineto{\pgfqpoint{2.551490in}{7.119472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538299in}{7.107858in}}%
\pgfpathlineto{\pgfqpoint{2.558110in}{7.116059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538299in}{7.107858in}}%
\pgfpathlineto{\pgfqpoint{2.550961in}{7.120310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537756in}{7.108701in}}%
\pgfpathlineto{\pgfqpoint{2.557579in}{7.116893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537756in}{7.108701in}}%
\pgfpathlineto{\pgfqpoint{2.550429in}{7.121149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537210in}{7.109544in}}%
\pgfpathlineto{\pgfqpoint{2.557045in}{7.117727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537210in}{7.109544in}}%
\pgfpathlineto{\pgfqpoint{2.549895in}{7.121987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536663in}{7.110387in}}%
\pgfpathlineto{\pgfqpoint{2.556508in}{7.118561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536663in}{7.110387in}}%
\pgfpathlineto{\pgfqpoint{2.549359in}{7.122825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536113in}{7.111230in}}%
\pgfpathlineto{\pgfqpoint{2.555970in}{7.119394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536113in}{7.111230in}}%
\pgfpathlineto{\pgfqpoint{2.548820in}{7.123662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535560in}{7.112073in}}%
\pgfpathlineto{\pgfqpoint{2.555429in}{7.120228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535560in}{7.112073in}}%
\pgfpathlineto{\pgfqpoint{2.548279in}{7.124500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535005in}{7.112915in}}%
\pgfpathlineto{\pgfqpoint{2.554885in}{7.121061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535005in}{7.112915in}}%
\pgfpathlineto{\pgfqpoint{2.547736in}{7.125338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534448in}{7.113757in}}%
\pgfpathlineto{\pgfqpoint{2.554339in}{7.121894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534448in}{7.113757in}}%
\pgfpathlineto{\pgfqpoint{2.547190in}{7.126175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533888in}{7.114599in}}%
\pgfpathlineto{\pgfqpoint{2.553791in}{7.122727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533888in}{7.114599in}}%
\pgfpathlineto{\pgfqpoint{2.546642in}{7.127012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533326in}{7.115441in}}%
\pgfpathlineto{\pgfqpoint{2.553240in}{7.123560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533326in}{7.115441in}}%
\pgfpathlineto{\pgfqpoint{2.546091in}{7.127849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532762in}{7.116283in}}%
\pgfpathlineto{\pgfqpoint{2.552687in}{7.124392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532762in}{7.116283in}}%
\pgfpathlineto{\pgfqpoint{2.545538in}{7.128685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532195in}{7.117125in}}%
\pgfpathlineto{\pgfqpoint{2.552132in}{7.125224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532195in}{7.117125in}}%
\pgfpathlineto{\pgfqpoint{2.544983in}{7.129522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531626in}{7.117966in}}%
\pgfpathlineto{\pgfqpoint{2.551574in}{7.126056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531626in}{7.117966in}}%
\pgfpathlineto{\pgfqpoint{2.544425in}{7.130358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531055in}{7.118807in}}%
\pgfpathlineto{\pgfqpoint{2.551014in}{7.126888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531055in}{7.118807in}}%
\pgfpathlineto{\pgfqpoint{2.543865in}{7.131194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530481in}{7.119648in}}%
\pgfpathlineto{\pgfqpoint{2.550452in}{7.127720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530481in}{7.119648in}}%
\pgfpathlineto{\pgfqpoint{2.543302in}{7.132030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529905in}{7.120489in}}%
\pgfpathlineto{\pgfqpoint{2.549887in}{7.128551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529905in}{7.120489in}}%
\pgfpathlineto{\pgfqpoint{2.542737in}{7.132866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529326in}{7.121329in}}%
\pgfpathlineto{\pgfqpoint{2.549320in}{7.129383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529326in}{7.121329in}}%
\pgfpathlineto{\pgfqpoint{2.542170in}{7.133701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528745in}{7.122170in}}%
\pgfpathlineto{\pgfqpoint{2.548750in}{7.130214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528745in}{7.122170in}}%
\pgfpathlineto{\pgfqpoint{2.541600in}{7.134536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528162in}{7.123010in}}%
\pgfpathlineto{\pgfqpoint{2.548178in}{7.131044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528162in}{7.123010in}}%
\pgfpathlineto{\pgfqpoint{2.541029in}{7.135371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527576in}{7.123850in}}%
\pgfpathlineto{\pgfqpoint{2.547604in}{7.131875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527576in}{7.123850in}}%
\pgfpathlineto{\pgfqpoint{2.540454in}{7.136206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526988in}{7.124689in}}%
\pgfpathlineto{\pgfqpoint{2.547027in}{7.132705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526988in}{7.124689in}}%
\pgfpathlineto{\pgfqpoint{2.539877in}{7.137041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526398in}{7.125529in}}%
\pgfpathlineto{\pgfqpoint{2.546448in}{7.133536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526398in}{7.125529in}}%
\pgfpathlineto{\pgfqpoint{2.539298in}{7.137875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525805in}{7.126368in}}%
\pgfpathlineto{\pgfqpoint{2.545866in}{7.134365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525805in}{7.126368in}}%
\pgfpathlineto{\pgfqpoint{2.538717in}{7.138709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525210in}{7.127207in}}%
\pgfpathlineto{\pgfqpoint{2.545283in}{7.135195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525210in}{7.127207in}}%
\pgfpathlineto{\pgfqpoint{2.538133in}{7.139543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524612in}{7.128045in}}%
\pgfpathlineto{\pgfqpoint{2.544696in}{7.136025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524612in}{7.128045in}}%
\pgfpathlineto{\pgfqpoint{2.537547in}{7.140377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524013in}{7.128884in}}%
\pgfpathlineto{\pgfqpoint{2.544108in}{7.136854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524013in}{7.128884in}}%
\pgfpathlineto{\pgfqpoint{2.536959in}{7.141210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523410in}{7.129722in}}%
\pgfpathlineto{\pgfqpoint{2.543517in}{7.137683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523410in}{7.129722in}}%
\pgfpathlineto{\pgfqpoint{2.536368in}{7.142043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522806in}{7.130560in}}%
\pgfpathlineto{\pgfqpoint{2.542924in}{7.138511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522806in}{7.130560in}}%
\pgfpathlineto{\pgfqpoint{2.535774in}{7.142876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522199in}{7.131398in}}%
\pgfpathlineto{\pgfqpoint{2.542328in}{7.139340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522199in}{7.131398in}}%
\pgfpathlineto{\pgfqpoint{2.535179in}{7.143708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521590in}{7.132235in}}%
\pgfpathlineto{\pgfqpoint{2.541730in}{7.140168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521590in}{7.132235in}}%
\pgfpathlineto{\pgfqpoint{2.534581in}{7.144541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520978in}{7.133072in}}%
\pgfpathlineto{\pgfqpoint{2.541130in}{7.140996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520978in}{7.133072in}}%
\pgfpathlineto{\pgfqpoint{2.533981in}{7.145373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520364in}{7.133909in}}%
\pgfpathlineto{\pgfqpoint{2.540527in}{7.141824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520364in}{7.133909in}}%
\pgfpathlineto{\pgfqpoint{2.533378in}{7.146205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519748in}{7.134746in}}%
\pgfpathlineto{\pgfqpoint{2.539922in}{7.142651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519748in}{7.134746in}}%
\pgfpathlineto{\pgfqpoint{2.532773in}{7.147036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519129in}{7.135582in}}%
\pgfpathlineto{\pgfqpoint{2.539315in}{7.143478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519129in}{7.135582in}}%
\pgfpathlineto{\pgfqpoint{2.532166in}{7.147867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518508in}{7.136418in}}%
\pgfpathlineto{\pgfqpoint{2.538705in}{7.144305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518508in}{7.136418in}}%
\pgfpathlineto{\pgfqpoint{2.531556in}{7.148698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517885in}{7.137254in}}%
\pgfpathlineto{\pgfqpoint{2.538093in}{7.145131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517885in}{7.137254in}}%
\pgfpathlineto{\pgfqpoint{2.530944in}{7.149529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517259in}{7.138090in}}%
\pgfpathlineto{\pgfqpoint{2.537478in}{7.145958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517259in}{7.138090in}}%
\pgfpathlineto{\pgfqpoint{2.530329in}{7.150359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516631in}{7.138925in}}%
\pgfpathlineto{\pgfqpoint{2.536861in}{7.146784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516631in}{7.138925in}}%
\pgfpathlineto{\pgfqpoint{2.529713in}{7.151189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516000in}{7.139760in}}%
\pgfpathlineto{\pgfqpoint{2.536242in}{7.147609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516000in}{7.139760in}}%
\pgfpathlineto{\pgfqpoint{2.529094in}{7.152019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515368in}{7.140595in}}%
\pgfpathlineto{\pgfqpoint{2.535621in}{7.148435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515368in}{7.140595in}}%
\pgfpathlineto{\pgfqpoint{2.528472in}{7.152849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514733in}{7.141429in}}%
\pgfpathlineto{\pgfqpoint{2.534997in}{7.149260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514733in}{7.141429in}}%
\pgfpathlineto{\pgfqpoint{2.527848in}{7.153678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514095in}{7.142263in}}%
\pgfpathlineto{\pgfqpoint{2.534371in}{7.150084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514095in}{7.142263in}}%
\pgfpathlineto{\pgfqpoint{2.527222in}{7.154507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513455in}{7.143097in}}%
\pgfpathlineto{\pgfqpoint{2.533742in}{7.150909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513455in}{7.143097in}}%
\pgfpathlineto{\pgfqpoint{2.526594in}{7.155335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512813in}{7.143930in}}%
\pgfpathlineto{\pgfqpoint{2.533111in}{7.151733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512813in}{7.143930in}}%
\pgfpathlineto{\pgfqpoint{2.525963in}{7.156164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512169in}{7.144764in}}%
\pgfpathlineto{\pgfqpoint{2.532478in}{7.152557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512169in}{7.144764in}}%
\pgfpathlineto{\pgfqpoint{2.525330in}{7.156992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511522in}{7.145596in}}%
\pgfpathlineto{\pgfqpoint{2.531842in}{7.153380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511522in}{7.145596in}}%
\pgfpathlineto{\pgfqpoint{2.524694in}{7.157819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510873in}{7.146429in}}%
\pgfpathlineto{\pgfqpoint{2.531204in}{7.154204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510873in}{7.146429in}}%
\pgfpathlineto{\pgfqpoint{2.524057in}{7.158647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510221in}{7.147261in}}%
\pgfpathlineto{\pgfqpoint{2.530564in}{7.155026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510221in}{7.147261in}}%
\pgfpathlineto{\pgfqpoint{2.523416in}{7.159474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509568in}{7.148093in}}%
\pgfpathlineto{\pgfqpoint{2.529921in}{7.155849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509568in}{7.148093in}}%
\pgfpathlineto{\pgfqpoint{2.522774in}{7.160300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508912in}{7.148925in}}%
\pgfpathlineto{\pgfqpoint{2.529276in}{7.156671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508912in}{7.148925in}}%
\pgfpathlineto{\pgfqpoint{2.522129in}{7.161127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508253in}{7.149756in}}%
\pgfpathlineto{\pgfqpoint{2.528629in}{7.157493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508253in}{7.149756in}}%
\pgfpathlineto{\pgfqpoint{2.521482in}{7.161953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507592in}{7.150587in}}%
\pgfpathlineto{\pgfqpoint{2.527980in}{7.158315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507592in}{7.150587in}}%
\pgfpathlineto{\pgfqpoint{2.520832in}{7.162778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506929in}{7.151417in}}%
\pgfpathlineto{\pgfqpoint{2.527328in}{7.159136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506929in}{7.151417in}}%
\pgfpathlineto{\pgfqpoint{2.520181in}{7.163603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506264in}{7.152247in}}%
\pgfpathlineto{\pgfqpoint{2.526673in}{7.159957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506264in}{7.152247in}}%
\pgfpathlineto{\pgfqpoint{2.519526in}{7.164428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505596in}{7.153077in}}%
\pgfpathlineto{\pgfqpoint{2.526017in}{7.160777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505596in}{7.153077in}}%
\pgfpathlineto{\pgfqpoint{2.518870in}{7.165253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504926in}{7.153907in}}%
\pgfpathlineto{\pgfqpoint{2.525358in}{7.161597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504926in}{7.153907in}}%
\pgfpathlineto{\pgfqpoint{2.518211in}{7.166077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504254in}{7.154736in}}%
\pgfpathlineto{\pgfqpoint{2.524697in}{7.162417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504254in}{7.154736in}}%
\pgfpathlineto{\pgfqpoint{2.517550in}{7.166901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503579in}{7.155565in}}%
\pgfpathlineto{\pgfqpoint{2.524033in}{7.163237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503579in}{7.155565in}}%
\pgfpathlineto{\pgfqpoint{2.516887in}{7.167725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502902in}{7.156393in}}%
\pgfpathlineto{\pgfqpoint{2.523367in}{7.164056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502902in}{7.156393in}}%
\pgfpathlineto{\pgfqpoint{2.516221in}{7.168548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502222in}{7.157221in}}%
\pgfpathlineto{\pgfqpoint{2.522699in}{7.164874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502222in}{7.157221in}}%
\pgfpathlineto{\pgfqpoint{2.515553in}{7.169370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501541in}{7.158049in}}%
\pgfpathlineto{\pgfqpoint{2.522028in}{7.165693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501541in}{7.158049in}}%
\pgfpathlineto{\pgfqpoint{2.514882in}{7.170193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500857in}{7.158876in}}%
\pgfpathlineto{\pgfqpoint{2.521355in}{7.166511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500857in}{7.158876in}}%
\pgfpathlineto{\pgfqpoint{2.514210in}{7.171015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500170in}{7.159703in}}%
\pgfpathlineto{\pgfqpoint{2.520680in}{7.167328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500170in}{7.159703in}}%
\pgfpathlineto{\pgfqpoint{2.513535in}{7.171837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499482in}{7.160529in}}%
\pgfpathlineto{\pgfqpoint{2.520003in}{7.168145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499482in}{7.160529in}}%
\pgfpathlineto{\pgfqpoint{2.512857in}{7.172658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498791in}{7.161355in}}%
\pgfpathlineto{\pgfqpoint{2.519323in}{7.168962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498791in}{7.161355in}}%
\pgfpathlineto{\pgfqpoint{2.512178in}{7.173479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498098in}{7.162181in}}%
\pgfpathlineto{\pgfqpoint{2.518641in}{7.169778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498098in}{7.162181in}}%
\pgfpathlineto{\pgfqpoint{2.511496in}{7.174299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497402in}{7.163007in}}%
\pgfpathlineto{\pgfqpoint{2.517956in}{7.170594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497402in}{7.163007in}}%
\pgfpathlineto{\pgfqpoint{2.510811in}{7.175119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496704in}{7.163832in}}%
\pgfpathlineto{\pgfqpoint{2.517269in}{7.171410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496704in}{7.163832in}}%
\pgfpathlineto{\pgfqpoint{2.510125in}{7.175939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496004in}{7.164656in}}%
\pgfpathlineto{\pgfqpoint{2.516580in}{7.172225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496004in}{7.164656in}}%
\pgfpathlineto{\pgfqpoint{2.509436in}{7.176758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495302in}{7.165480in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{7.173040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495302in}{7.165480in}}%
\pgfpathlineto{\pgfqpoint{2.508745in}{7.177577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494597in}{7.166304in}}%
\pgfpathlineto{\pgfqpoint{2.515195in}{7.173854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494597in}{7.166304in}}%
\pgfpathlineto{\pgfqpoint{2.508051in}{7.178395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493890in}{7.167127in}}%
\pgfpathlineto{\pgfqpoint{2.514499in}{7.174668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493890in}{7.167127in}}%
\pgfpathlineto{\pgfqpoint{2.507356in}{7.179213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493181in}{7.167950in}}%
\pgfpathlineto{\pgfqpoint{2.513801in}{7.175482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493181in}{7.167950in}}%
\pgfpathlineto{\pgfqpoint{2.506658in}{7.180031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492469in}{7.168773in}}%
\pgfpathlineto{\pgfqpoint{2.513100in}{7.176295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492469in}{7.168773in}}%
\pgfpathlineto{\pgfqpoint{2.505957in}{7.180848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491755in}{7.169595in}}%
\pgfpathlineto{\pgfqpoint{2.512397in}{7.177108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491755in}{7.169595in}}%
\pgfpathlineto{\pgfqpoint{2.505254in}{7.181665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491039in}{7.170417in}}%
\pgfpathlineto{\pgfqpoint{2.511692in}{7.177920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491039in}{7.170417in}}%
\pgfpathlineto{\pgfqpoint{2.504550in}{7.182481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490320in}{7.171238in}}%
\pgfpathlineto{\pgfqpoint{2.510985in}{7.178732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490320in}{7.171238in}}%
\pgfpathlineto{\pgfqpoint{2.503842in}{7.183297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489599in}{7.172059in}}%
\pgfpathlineto{\pgfqpoint{2.510275in}{7.179544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489599in}{7.172059in}}%
\pgfpathlineto{\pgfqpoint{2.503133in}{7.184113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488876in}{7.172879in}}%
\pgfpathlineto{\pgfqpoint{2.509563in}{7.180355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488876in}{7.172879in}}%
\pgfpathlineto{\pgfqpoint{2.502421in}{7.184928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488151in}{7.173699in}}%
\pgfpathlineto{\pgfqpoint{2.508848in}{7.181165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488151in}{7.173699in}}%
\pgfpathlineto{\pgfqpoint{2.501707in}{7.185742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487423in}{7.174518in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{7.181975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487423in}{7.174518in}}%
\pgfpathlineto{\pgfqpoint{2.500990in}{7.186556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486693in}{7.175337in}}%
\pgfpathlineto{\pgfqpoint{2.507413in}{7.182785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486693in}{7.175337in}}%
\pgfpathlineto{\pgfqpoint{2.500272in}{7.187370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485961in}{7.176156in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{7.183594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485961in}{7.176156in}}%
\pgfpathlineto{\pgfqpoint{2.499551in}{7.188183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485227in}{7.176974in}}%
\pgfpathlineto{\pgfqpoint{2.505968in}{7.184403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485227in}{7.176974in}}%
\pgfpathlineto{\pgfqpoint{2.498827in}{7.188996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484490in}{7.177792in}}%
\pgfpathlineto{\pgfqpoint{2.505242in}{7.185211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484490in}{7.177792in}}%
\pgfpathlineto{\pgfqpoint{2.498102in}{7.189808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483751in}{7.178609in}}%
\pgfpathlineto{\pgfqpoint{2.504514in}{7.186019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483751in}{7.178609in}}%
\pgfpathlineto{\pgfqpoint{2.497374in}{7.190620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483009in}{7.179426in}}%
\pgfpathlineto{\pgfqpoint{2.503784in}{7.186826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483009in}{7.179426in}}%
\pgfpathlineto{\pgfqpoint{2.496644in}{7.191432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482266in}{7.180242in}}%
\pgfpathlineto{\pgfqpoint{2.503051in}{7.187633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482266in}{7.180242in}}%
\pgfpathlineto{\pgfqpoint{2.495912in}{7.192243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481520in}{7.181058in}}%
\pgfpathlineto{\pgfqpoint{2.502316in}{7.188440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481520in}{7.181058in}}%
\pgfpathlineto{\pgfqpoint{2.495177in}{7.193053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480772in}{7.181873in}}%
\pgfpathlineto{\pgfqpoint{2.501579in}{7.189246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480772in}{7.181873in}}%
\pgfpathlineto{\pgfqpoint{2.494440in}{7.193863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480021in}{7.182688in}}%
\pgfpathlineto{\pgfqpoint{2.500840in}{7.190051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480021in}{7.182688in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{7.194672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479269in}{7.183503in}}%
\pgfpathlineto{\pgfqpoint{2.500098in}{7.190856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479269in}{7.183503in}}%
\pgfpathlineto{\pgfqpoint{2.492960in}{7.195481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478514in}{7.184317in}}%
\pgfpathlineto{\pgfqpoint{2.499354in}{7.191661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478514in}{7.184317in}}%
\pgfpathlineto{\pgfqpoint{2.492216in}{7.196290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477757in}{7.185130in}}%
\pgfpathlineto{\pgfqpoint{2.498608in}{7.192465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477757in}{7.185130in}}%
\pgfpathlineto{\pgfqpoint{2.491470in}{7.197098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476997in}{7.185943in}}%
\pgfpathlineto{\pgfqpoint{2.497859in}{7.193268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476997in}{7.185943in}}%
\pgfpathlineto{\pgfqpoint{2.490722in}{7.197905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476236in}{7.186755in}}%
\pgfpathlineto{\pgfqpoint{2.497108in}{7.194071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476236in}{7.186755in}}%
\pgfpathlineto{\pgfqpoint{2.489971in}{7.198712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475472in}{7.187567in}}%
\pgfpathlineto{\pgfqpoint{2.496355in}{7.194874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475472in}{7.187567in}}%
\pgfpathlineto{\pgfqpoint{2.489219in}{7.199519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474705in}{7.188379in}}%
\pgfpathlineto{\pgfqpoint{2.495600in}{7.195676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474705in}{7.188379in}}%
\pgfpathlineto{\pgfqpoint{2.488464in}{7.200325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473937in}{7.189189in}}%
\pgfpathlineto{\pgfqpoint{2.494842in}{7.196477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473937in}{7.189189in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{7.201130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473166in}{7.190000in}}%
\pgfpathlineto{\pgfqpoint{2.494083in}{7.197278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473166in}{7.190000in}}%
\pgfpathlineto{\pgfqpoint{2.486947in}{7.201935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472393in}{7.190810in}}%
\pgfpathlineto{\pgfqpoint{2.493320in}{7.198079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472393in}{7.190810in}}%
\pgfpathlineto{\pgfqpoint{2.486185in}{7.202740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471618in}{7.191619in}}%
\pgfpathlineto{\pgfqpoint{2.492556in}{7.198878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471618in}{7.191619in}}%
\pgfpathlineto{\pgfqpoint{2.485421in}{7.203544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470841in}{7.192428in}}%
\pgfpathlineto{\pgfqpoint{2.491790in}{7.199678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470841in}{7.192428in}}%
\pgfpathlineto{\pgfqpoint{2.484655in}{7.204347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470061in}{7.193236in}}%
\pgfpathlineto{\pgfqpoint{2.491021in}{7.200477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470061in}{7.193236in}}%
\pgfpathlineto{\pgfqpoint{2.483887in}{7.205150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469279in}{7.194044in}}%
\pgfpathlineto{\pgfqpoint{2.490250in}{7.201275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469279in}{7.194044in}}%
\pgfpathlineto{\pgfqpoint{2.483116in}{7.205952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468495in}{7.194851in}}%
\pgfpathlineto{\pgfqpoint{2.489476in}{7.202073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468495in}{7.194851in}}%
\pgfpathlineto{\pgfqpoint{2.482343in}{7.206754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467708in}{7.195658in}}%
\pgfpathlineto{\pgfqpoint{2.488701in}{7.202870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467708in}{7.195658in}}%
\pgfpathlineto{\pgfqpoint{2.481568in}{7.207555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466920in}{7.196464in}}%
\pgfpathlineto{\pgfqpoint{2.487923in}{7.203667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466920in}{7.196464in}}%
\pgfpathlineto{\pgfqpoint{2.480791in}{7.208356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466129in}{7.197270in}}%
\pgfpathlineto{\pgfqpoint{2.487143in}{7.204463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466129in}{7.197270in}}%
\pgfpathlineto{\pgfqpoint{2.480011in}{7.209156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465336in}{7.198075in}}%
\pgfpathlineto{\pgfqpoint{2.486361in}{7.205259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465336in}{7.198075in}}%
\pgfpathlineto{\pgfqpoint{2.479229in}{7.209956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464540in}{7.198880in}}%
\pgfpathlineto{\pgfqpoint{2.485576in}{7.206054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464540in}{7.198880in}}%
\pgfpathlineto{\pgfqpoint{2.478445in}{7.210755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463743in}{7.199684in}}%
\pgfpathlineto{\pgfqpoint{2.484790in}{7.206849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463743in}{7.199684in}}%
\pgfpathlineto{\pgfqpoint{2.477659in}{7.211553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462943in}{7.200487in}}%
\pgfpathlineto{\pgfqpoint{2.484001in}{7.207643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462943in}{7.200487in}}%
\pgfpathlineto{\pgfqpoint{2.476870in}{7.212351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462141in}{7.201290in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{7.208436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462141in}{7.201290in}}%
\pgfpathlineto{\pgfqpoint{2.476079in}{7.213149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{7.202092in}}%
\pgfpathlineto{\pgfqpoint{2.482416in}{7.209229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461337in}{7.202092in}}%
\pgfpathlineto{\pgfqpoint{2.475286in}{7.213946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460531in}{7.202894in}}%
\pgfpathlineto{\pgfqpoint{2.481620in}{7.210021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460531in}{7.202894in}}%
\pgfpathlineto{\pgfqpoint{2.474491in}{7.214742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459722in}{7.203695in}}%
\pgfpathlineto{\pgfqpoint{2.480823in}{7.210813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459722in}{7.203695in}}%
\pgfpathlineto{\pgfqpoint{2.473694in}{7.215537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458911in}{7.204496in}}%
\pgfpathlineto{\pgfqpoint{2.480023in}{7.211604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458911in}{7.204496in}}%
\pgfpathlineto{\pgfqpoint{2.472894in}{7.216332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458098in}{7.205296in}}%
\pgfpathlineto{\pgfqpoint{2.479220in}{7.212395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458098in}{7.205296in}}%
\pgfpathlineto{\pgfqpoint{2.472092in}{7.217127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457283in}{7.206095in}}%
\pgfpathlineto{\pgfqpoint{2.478416in}{7.213185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457283in}{7.206095in}}%
\pgfpathlineto{\pgfqpoint{2.471288in}{7.217921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456465in}{7.206894in}}%
\pgfpathlineto{\pgfqpoint{2.477609in}{7.213974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456465in}{7.206894in}}%
\pgfpathlineto{\pgfqpoint{2.470482in}{7.218714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455646in}{7.207692in}}%
\pgfpathlineto{\pgfqpoint{2.476800in}{7.214763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455646in}{7.207692in}}%
\pgfpathlineto{\pgfqpoint{2.469674in}{7.219507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454824in}{7.208490in}}%
\pgfpathlineto{\pgfqpoint{2.475989in}{7.215551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454824in}{7.208490in}}%
\pgfpathlineto{\pgfqpoint{2.468863in}{7.220299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454000in}{7.209287in}}%
\pgfpathlineto{\pgfqpoint{2.475176in}{7.216339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454000in}{7.209287in}}%
\pgfpathlineto{\pgfqpoint{2.468050in}{7.221091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453174in}{7.210083in}}%
\pgfpathlineto{\pgfqpoint{2.474360in}{7.217126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453174in}{7.210083in}}%
\pgfpathlineto{\pgfqpoint{2.467235in}{7.221882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452345in}{7.210879in}}%
\pgfpathlineto{\pgfqpoint{2.473543in}{7.217912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452345in}{7.210879in}}%
\pgfpathlineto{\pgfqpoint{2.466418in}{7.222672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451515in}{7.211675in}}%
\pgfpathlineto{\pgfqpoint{2.472723in}{7.218698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451515in}{7.211675in}}%
\pgfpathlineto{\pgfqpoint{2.465599in}{7.223462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450682in}{7.212469in}}%
\pgfpathlineto{\pgfqpoint{2.471901in}{7.219483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450682in}{7.212469in}}%
\pgfpathlineto{\pgfqpoint{2.464777in}{7.224251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449847in}{7.213263in}}%
\pgfpathlineto{\pgfqpoint{2.471076in}{7.220267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449847in}{7.213263in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{7.225039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449009in}{7.214057in}}%
\pgfpathlineto{\pgfqpoint{2.470250in}{7.221051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449009in}{7.214057in}}%
\pgfpathlineto{\pgfqpoint{2.463127in}{7.225827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448170in}{7.214849in}}%
\pgfpathlineto{\pgfqpoint{2.469421in}{7.221835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448170in}{7.214849in}}%
\pgfpathlineto{\pgfqpoint{2.462299in}{7.226614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447329in}{7.215642in}}%
\pgfpathlineto{\pgfqpoint{2.468590in}{7.222617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447329in}{7.215642in}}%
\pgfpathlineto{\pgfqpoint{2.461469in}{7.227401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446485in}{7.216433in}}%
\pgfpathlineto{\pgfqpoint{2.467757in}{7.223400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446485in}{7.216433in}}%
\pgfpathlineto{\pgfqpoint{2.460636in}{7.228187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445639in}{7.217224in}}%
\pgfpathlineto{\pgfqpoint{2.466922in}{7.224181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445639in}{7.217224in}}%
\pgfpathlineto{\pgfqpoint{2.459802in}{7.228972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444791in}{7.218014in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{7.224962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444791in}{7.218014in}}%
\pgfpathlineto{\pgfqpoint{2.458965in}{7.229757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443941in}{7.218804in}}%
\pgfpathlineto{\pgfqpoint{2.465245in}{7.225742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443941in}{7.218804in}}%
\pgfpathlineto{\pgfqpoint{2.458126in}{7.230541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443088in}{7.219593in}}%
\pgfpathlineto{\pgfqpoint{2.464403in}{7.226521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443088in}{7.219593in}}%
\pgfpathlineto{\pgfqpoint{2.457285in}{7.231324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442234in}{7.220381in}}%
\pgfpathlineto{\pgfqpoint{2.463560in}{7.227300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442234in}{7.220381in}}%
\pgfpathlineto{\pgfqpoint{2.456441in}{7.232107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441377in}{7.221169in}}%
\pgfpathlineto{\pgfqpoint{2.462713in}{7.228078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441377in}{7.221169in}}%
\pgfpathlineto{\pgfqpoint{2.455596in}{7.232889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440518in}{7.221956in}}%
\pgfpathlineto{\pgfqpoint{2.461865in}{7.228856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440518in}{7.221956in}}%
\pgfpathlineto{\pgfqpoint{2.454748in}{7.233671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439657in}{7.222743in}}%
\pgfpathlineto{\pgfqpoint{2.461015in}{7.229633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439657in}{7.222743in}}%
\pgfpathlineto{\pgfqpoint{2.453898in}{7.234451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438794in}{7.223528in}}%
\pgfpathlineto{\pgfqpoint{2.460162in}{7.230409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438794in}{7.223528in}}%
\pgfpathlineto{\pgfqpoint{2.453046in}{7.235231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437928in}{7.224313in}}%
\pgfpathlineto{\pgfqpoint{2.459308in}{7.231185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437928in}{7.224313in}}%
\pgfpathlineto{\pgfqpoint{2.452192in}{7.236011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437061in}{7.225098in}}%
\pgfpathlineto{\pgfqpoint{2.458451in}{7.231960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437061in}{7.225098in}}%
\pgfpathlineto{\pgfqpoint{2.451336in}{7.236790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436191in}{7.225882in}}%
\pgfpathlineto{\pgfqpoint{2.457592in}{7.232734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436191in}{7.225882in}}%
\pgfpathlineto{\pgfqpoint{2.450478in}{7.237568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435320in}{7.226665in}}%
\pgfpathlineto{\pgfqpoint{2.456730in}{7.233507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435320in}{7.226665in}}%
\pgfpathlineto{\pgfqpoint{2.449617in}{7.238345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434446in}{7.227447in}}%
\pgfpathlineto{\pgfqpoint{2.455867in}{7.234280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434446in}{7.227447in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{7.239122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433570in}{7.228229in}}%
\pgfpathlineto{\pgfqpoint{2.455002in}{7.235053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433570in}{7.228229in}}%
\pgfpathlineto{\pgfqpoint{2.447889in}{7.239898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432691in}{7.229010in}}%
\pgfpathlineto{\pgfqpoint{2.454134in}{7.235824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432691in}{7.229010in}}%
\pgfpathlineto{\pgfqpoint{2.447023in}{7.240673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431811in}{7.229790in}}%
\pgfpathlineto{\pgfqpoint{2.453264in}{7.236595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431811in}{7.229790in}}%
\pgfpathlineto{\pgfqpoint{2.446153in}{7.241448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430928in}{7.230570in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{7.237365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430928in}{7.230570in}}%
\pgfpathlineto{\pgfqpoint{2.445282in}{7.242222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430044in}{7.231349in}}%
\pgfpathlineto{\pgfqpoint{2.451518in}{7.238134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430044in}{7.231349in}}%
\pgfpathlineto{\pgfqpoint{2.444409in}{7.242995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429157in}{7.232127in}}%
\pgfpathlineto{\pgfqpoint{2.450642in}{7.238903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429157in}{7.232127in}}%
\pgfpathlineto{\pgfqpoint{2.443533in}{7.243768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428268in}{7.232905in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{7.239671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428268in}{7.232905in}}%
\pgfpathlineto{\pgfqpoint{2.442656in}{7.244540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427377in}{7.233681in}}%
\pgfpathlineto{\pgfqpoint{2.448884in}{7.240439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427377in}{7.233681in}}%
\pgfpathlineto{\pgfqpoint{2.441776in}{7.245311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426484in}{7.234458in}}%
\pgfpathlineto{\pgfqpoint{2.448001in}{7.241205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426484in}{7.234458in}}%
\pgfpathlineto{\pgfqpoint{2.440894in}{7.246082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425589in}{7.235233in}}%
\pgfpathlineto{\pgfqpoint{2.447116in}{7.241971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425589in}{7.235233in}}%
\pgfpathlineto{\pgfqpoint{2.440010in}{7.246851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424692in}{7.236008in}}%
\pgfpathlineto{\pgfqpoint{2.446230in}{7.242736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424692in}{7.236008in}}%
\pgfpathlineto{\pgfqpoint{2.439124in}{7.247620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423792in}{7.236782in}}%
\pgfpathlineto{\pgfqpoint{2.445341in}{7.243501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423792in}{7.236782in}}%
\pgfpathlineto{\pgfqpoint{2.438236in}{7.248389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422891in}{7.237555in}}%
\pgfpathlineto{\pgfqpoint{2.444450in}{7.244264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422891in}{7.237555in}}%
\pgfpathlineto{\pgfqpoint{2.437345in}{7.249156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421987in}{7.238328in}}%
\pgfpathlineto{\pgfqpoint{2.443557in}{7.245027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421987in}{7.238328in}}%
\pgfpathlineto{\pgfqpoint{2.436453in}{7.249923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421081in}{7.239099in}}%
\pgfpathlineto{\pgfqpoint{2.442661in}{7.245790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421081in}{7.239099in}}%
\pgfpathlineto{\pgfqpoint{2.435559in}{7.250689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420174in}{7.239870in}}%
\pgfpathlineto{\pgfqpoint{2.441764in}{7.246551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420174in}{7.239870in}}%
\pgfpathlineto{\pgfqpoint{2.434662in}{7.251455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419264in}{7.240641in}}%
\pgfpathlineto{\pgfqpoint{2.440865in}{7.247312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419264in}{7.240641in}}%
\pgfpathlineto{\pgfqpoint{2.433763in}{7.252219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418352in}{7.241410in}}%
\pgfpathlineto{\pgfqpoint{2.439963in}{7.248072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418352in}{7.241410in}}%
\pgfpathlineto{\pgfqpoint{2.432862in}{7.252983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417438in}{7.242179in}}%
\pgfpathlineto{\pgfqpoint{2.439059in}{7.248832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417438in}{7.242179in}}%
\pgfpathlineto{\pgfqpoint{2.431960in}{7.253746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416521in}{7.242948in}}%
\pgfpathlineto{\pgfqpoint{2.438154in}{7.249590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416521in}{7.242948in}}%
\pgfpathlineto{\pgfqpoint{2.431055in}{7.254509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415603in}{7.243715in}}%
\pgfpathlineto{\pgfqpoint{2.437246in}{7.250348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415603in}{7.243715in}}%
\pgfpathlineto{\pgfqpoint{2.430147in}{7.255270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414683in}{7.244482in}}%
\pgfpathlineto{\pgfqpoint{2.436336in}{7.251105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414683in}{7.244482in}}%
\pgfpathlineto{\pgfqpoint{2.429238in}{7.256031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413760in}{7.245247in}}%
\pgfpathlineto{\pgfqpoint{2.435424in}{7.251861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413760in}{7.245247in}}%
\pgfpathlineto{\pgfqpoint{2.428327in}{7.256791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412836in}{7.246013in}}%
\pgfpathlineto{\pgfqpoint{2.434510in}{7.252617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412836in}{7.246013in}}%
\pgfpathlineto{\pgfqpoint{2.427414in}{7.257551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411909in}{7.246777in}}%
\pgfpathlineto{\pgfqpoint{2.433594in}{7.253372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411909in}{7.246777in}}%
\pgfpathlineto{\pgfqpoint{2.426498in}{7.258309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410980in}{7.247541in}}%
\pgfpathlineto{\pgfqpoint{2.432676in}{7.254126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410980in}{7.247541in}}%
\pgfpathlineto{\pgfqpoint{2.425581in}{7.259067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410050in}{7.248303in}}%
\pgfpathlineto{\pgfqpoint{2.431755in}{7.254879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410050in}{7.248303in}}%
\pgfpathlineto{\pgfqpoint{2.424662in}{7.259824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409117in}{7.249065in}}%
\pgfpathlineto{\pgfqpoint{2.430833in}{7.255631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409117in}{7.249065in}}%
\pgfpathlineto{\pgfqpoint{2.423740in}{7.260581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408182in}{7.249827in}}%
\pgfpathlineto{\pgfqpoint{2.429909in}{7.256383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408182in}{7.249827in}}%
\pgfpathlineto{\pgfqpoint{2.422816in}{7.261336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407245in}{7.250587in}}%
\pgfpathlineto{\pgfqpoint{2.428982in}{7.257134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407245in}{7.250587in}}%
\pgfpathlineto{\pgfqpoint{2.421891in}{7.262091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406306in}{7.251347in}}%
\pgfpathlineto{\pgfqpoint{2.428054in}{7.257884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406306in}{7.251347in}}%
\pgfpathlineto{\pgfqpoint{2.420963in}{7.262845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405365in}{7.252106in}}%
\pgfpathlineto{\pgfqpoint{2.427123in}{7.258634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405365in}{7.252106in}}%
\pgfpathlineto{\pgfqpoint{2.420033in}{7.263598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404422in}{7.252864in}}%
\pgfpathlineto{\pgfqpoint{2.426190in}{7.259382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404422in}{7.252864in}}%
\pgfpathlineto{\pgfqpoint{2.419101in}{7.264350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403477in}{7.253621in}}%
\pgfpathlineto{\pgfqpoint{2.425256in}{7.260130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403477in}{7.253621in}}%
\pgfpathlineto{\pgfqpoint{2.418167in}{7.265102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402530in}{7.254378in}}%
\pgfpathlineto{\pgfqpoint{2.424319in}{7.260877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402530in}{7.254378in}}%
\pgfpathlineto{\pgfqpoint{2.417231in}{7.265853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401581in}{7.255134in}}%
\pgfpathlineto{\pgfqpoint{2.423380in}{7.261623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401581in}{7.255134in}}%
\pgfpathlineto{\pgfqpoint{2.416293in}{7.266603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400629in}{7.255889in}}%
\pgfpathlineto{\pgfqpoint{2.422439in}{7.262368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400629in}{7.255889in}}%
\pgfpathlineto{\pgfqpoint{2.415353in}{7.267352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399676in}{7.256643in}}%
\pgfpathlineto{\pgfqpoint{2.421496in}{7.263113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399676in}{7.256643in}}%
\pgfpathlineto{\pgfqpoint{2.414411in}{7.268100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398721in}{7.257396in}}%
\pgfpathlineto{\pgfqpoint{2.420551in}{7.263857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398721in}{7.257396in}}%
\pgfpathlineto{\pgfqpoint{2.413467in}{7.268848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397763in}{7.258149in}}%
\pgfpathlineto{\pgfqpoint{2.419604in}{7.264599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397763in}{7.258149in}}%
\pgfpathlineto{\pgfqpoint{2.412521in}{7.269594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396804in}{7.258900in}}%
\pgfpathlineto{\pgfqpoint{2.418655in}{7.265342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396804in}{7.258900in}}%
\pgfpathlineto{\pgfqpoint{2.411573in}{7.270340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395843in}{7.259651in}}%
\pgfpathlineto{\pgfqpoint{2.417704in}{7.266083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395843in}{7.259651in}}%
\pgfpathlineto{\pgfqpoint{2.410623in}{7.271085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394879in}{7.260401in}}%
\pgfpathlineto{\pgfqpoint{2.416751in}{7.266823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394879in}{7.260401in}}%
\pgfpathlineto{\pgfqpoint{2.409671in}{7.271829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393914in}{7.261150in}}%
\pgfpathlineto{\pgfqpoint{2.415796in}{7.267563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393914in}{7.261150in}}%
\pgfpathlineto{\pgfqpoint{2.408717in}{7.272573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392946in}{7.261899in}}%
\pgfpathlineto{\pgfqpoint{2.414839in}{7.268302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392946in}{7.261899in}}%
\pgfpathlineto{\pgfqpoint{2.407760in}{7.273315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391977in}{7.262646in}}%
\pgfpathlineto{\pgfqpoint{2.413880in}{7.269040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391977in}{7.262646in}}%
\pgfpathlineto{\pgfqpoint{2.406802in}{7.274057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391006in}{7.263393in}}%
\pgfpathlineto{\pgfqpoint{2.412919in}{7.269777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391006in}{7.263393in}}%
\pgfpathlineto{\pgfqpoint{2.405842in}{7.274798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390032in}{7.264139in}}%
\pgfpathlineto{\pgfqpoint{2.411956in}{7.270513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390032in}{7.264139in}}%
\pgfpathlineto{\pgfqpoint{2.404880in}{7.275538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389057in}{7.264884in}}%
\pgfpathlineto{\pgfqpoint{2.410990in}{7.271248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389057in}{7.264884in}}%
\pgfpathlineto{\pgfqpoint{2.403916in}{7.276277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388079in}{7.265628in}}%
\pgfpathlineto{\pgfqpoint{2.410023in}{7.271983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388079in}{7.265628in}}%
\pgfpathlineto{\pgfqpoint{2.402949in}{7.277016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387100in}{7.266372in}}%
\pgfpathlineto{\pgfqpoint{2.409054in}{7.272717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387100in}{7.266372in}}%
\pgfpathlineto{\pgfqpoint{2.401981in}{7.277753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386118in}{7.267114in}}%
\pgfpathlineto{\pgfqpoint{2.408083in}{7.273450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386118in}{7.267114in}}%
\pgfpathlineto{\pgfqpoint{2.401011in}{7.278490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385135in}{7.267856in}}%
\pgfpathlineto{\pgfqpoint{2.407110in}{7.274182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385135in}{7.267856in}}%
\pgfpathlineto{\pgfqpoint{2.400039in}{7.279225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384150in}{7.268597in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{7.274913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384150in}{7.268597in}}%
\pgfpathlineto{\pgfqpoint{2.399065in}{7.279960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383162in}{7.269337in}}%
\pgfpathlineto{\pgfqpoint{2.405157in}{7.275643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383162in}{7.269337in}}%
\pgfpathlineto{\pgfqpoint{2.398088in}{7.280694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382173in}{7.270076in}}%
\pgfpathlineto{\pgfqpoint{2.404178in}{7.276372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382173in}{7.270076in}}%
\pgfpathlineto{\pgfqpoint{2.397110in}{7.281428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381182in}{7.270814in}}%
\pgfpathlineto{\pgfqpoint{2.403197in}{7.277101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381182in}{7.270814in}}%
\pgfpathlineto{\pgfqpoint{2.396130in}{7.282160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380188in}{7.271551in}}%
\pgfpathlineto{\pgfqpoint{2.402214in}{7.277829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380188in}{7.271551in}}%
\pgfpathlineto{\pgfqpoint{2.395148in}{7.282891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379193in}{7.272288in}}%
\pgfpathlineto{\pgfqpoint{2.401229in}{7.278555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379193in}{7.272288in}}%
\pgfpathlineto{\pgfqpoint{2.394164in}{7.283622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378196in}{7.273023in}}%
\pgfpathlineto{\pgfqpoint{2.400242in}{7.279281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378196in}{7.273023in}}%
\pgfpathlineto{\pgfqpoint{2.393178in}{7.284351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377197in}{7.273758in}}%
\pgfpathlineto{\pgfqpoint{2.399253in}{7.280006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377197in}{7.273758in}}%
\pgfpathlineto{\pgfqpoint{2.392190in}{7.285080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376195in}{7.274492in}}%
\pgfpathlineto{\pgfqpoint{2.398262in}{7.280731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376195in}{7.274492in}}%
\pgfpathlineto{\pgfqpoint{2.391200in}{7.285808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375192in}{7.275225in}}%
\pgfpathlineto{\pgfqpoint{2.397269in}{7.281454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375192in}{7.275225in}}%
\pgfpathlineto{\pgfqpoint{2.390208in}{7.286535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374187in}{7.275957in}}%
\pgfpathlineto{\pgfqpoint{2.396274in}{7.282176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374187in}{7.275957in}}%
\pgfpathlineto{\pgfqpoint{2.389215in}{7.287261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373180in}{7.276688in}}%
\pgfpathlineto{\pgfqpoint{2.395278in}{7.282898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373180in}{7.276688in}}%
\pgfpathlineto{\pgfqpoint{2.388219in}{7.287986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372171in}{7.277418in}}%
\pgfpathlineto{\pgfqpoint{2.394279in}{7.283618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372171in}{7.277418in}}%
\pgfpathlineto{\pgfqpoint{2.387221in}{7.288711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371160in}{7.278147in}}%
\pgfpathlineto{\pgfqpoint{2.393278in}{7.284338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371160in}{7.278147in}}%
\pgfpathlineto{\pgfqpoint{2.386222in}{7.289434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370148in}{7.278876in}}%
\pgfpathlineto{\pgfqpoint{2.392275in}{7.285056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370148in}{7.278876in}}%
\pgfpathlineto{\pgfqpoint{2.385220in}{7.290156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369133in}{7.279603in}}%
\pgfpathlineto{\pgfqpoint{2.391271in}{7.285774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369133in}{7.279603in}}%
\pgfpathlineto{\pgfqpoint{2.384216in}{7.290878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368116in}{7.280330in}}%
\pgfpathlineto{\pgfqpoint{2.390264in}{7.286491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368116in}{7.280330in}}%
\pgfpathlineto{\pgfqpoint{2.383211in}{7.291599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367097in}{7.281055in}}%
\pgfpathlineto{\pgfqpoint{2.389256in}{7.287207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367097in}{7.281055in}}%
\pgfpathlineto{\pgfqpoint{2.382204in}{7.292318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366077in}{7.281780in}}%
\pgfpathlineto{\pgfqpoint{2.388245in}{7.287922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366077in}{7.281780in}}%
\pgfpathlineto{\pgfqpoint{2.381194in}{7.293037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365054in}{7.282504in}}%
\pgfpathlineto{\pgfqpoint{2.387233in}{7.288636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365054in}{7.282504in}}%
\pgfpathlineto{\pgfqpoint{2.380183in}{7.293755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364030in}{7.283227in}}%
\pgfpathlineto{\pgfqpoint{2.386219in}{7.289350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364030in}{7.283227in}}%
\pgfpathlineto{\pgfqpoint{2.379170in}{7.294472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363004in}{7.283949in}}%
\pgfpathlineto{\pgfqpoint{2.385203in}{7.290062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363004in}{7.283949in}}%
\pgfpathlineto{\pgfqpoint{2.378155in}{7.295188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361976in}{7.284670in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{7.290773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361976in}{7.284670in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{7.295903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360945in}{7.285390in}}%
\pgfpathlineto{\pgfqpoint{2.383165in}{7.291484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360945in}{7.285390in}}%
\pgfpathlineto{\pgfqpoint{2.376119in}{7.296617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359913in}{7.286109in}}%
\pgfpathlineto{\pgfqpoint{2.382143in}{7.292193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359913in}{7.286109in}}%
\pgfpathlineto{\pgfqpoint{2.375098in}{7.297330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358879in}{7.286827in}}%
\pgfpathlineto{\pgfqpoint{2.381119in}{7.292902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358879in}{7.286827in}}%
\pgfpathlineto{\pgfqpoint{2.374076in}{7.298042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357844in}{7.287545in}}%
\pgfpathlineto{\pgfqpoint{2.380093in}{7.293609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357844in}{7.287545in}}%
\pgfpathlineto{\pgfqpoint{2.373051in}{7.298754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356806in}{7.288261in}}%
\pgfpathlineto{\pgfqpoint{2.379065in}{7.294316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356806in}{7.288261in}}%
\pgfpathlineto{\pgfqpoint{2.372025in}{7.299464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355766in}{7.288976in}}%
\pgfpathlineto{\pgfqpoint{2.378036in}{7.295021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355766in}{7.288976in}}%
\pgfpathlineto{\pgfqpoint{2.370996in}{7.300173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354725in}{7.289691in}}%
\pgfpathlineto{\pgfqpoint{2.377004in}{7.295726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354725in}{7.289691in}}%
\pgfpathlineto{\pgfqpoint{2.369966in}{7.300882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353682in}{7.290404in}}%
\pgfpathlineto{\pgfqpoint{2.375971in}{7.296430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353682in}{7.290404in}}%
\pgfpathlineto{\pgfqpoint{2.368934in}{7.301589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352636in}{7.291117in}}%
\pgfpathlineto{\pgfqpoint{2.374936in}{7.297133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352636in}{7.291117in}}%
\pgfpathlineto{\pgfqpoint{2.367900in}{7.302296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351589in}{7.291828in}}%
\pgfpathlineto{\pgfqpoint{2.373899in}{7.297835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351589in}{7.291828in}}%
\pgfpathlineto{\pgfqpoint{2.366864in}{7.303001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350540in}{7.292539in}}%
\pgfpathlineto{\pgfqpoint{2.372860in}{7.298535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350540in}{7.292539in}}%
\pgfpathlineto{\pgfqpoint{2.365827in}{7.303706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349489in}{7.293249in}}%
\pgfpathlineto{\pgfqpoint{2.371819in}{7.299235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349489in}{7.293249in}}%
\pgfpathlineto{\pgfqpoint{2.364787in}{7.304410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348437in}{7.293957in}}%
\pgfpathlineto{\pgfqpoint{2.370776in}{7.299934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348437in}{7.293957in}}%
\pgfpathlineto{\pgfqpoint{2.363745in}{7.305112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347382in}{7.294665in}}%
\pgfpathlineto{\pgfqpoint{2.369732in}{7.300632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347382in}{7.294665in}}%
\pgfpathlineto{\pgfqpoint{2.362702in}{7.305814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346326in}{7.295372in}}%
\pgfpathlineto{\pgfqpoint{2.368685in}{7.301329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346326in}{7.295372in}}%
\pgfpathlineto{\pgfqpoint{2.361657in}{7.306514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345267in}{7.296077in}}%
\pgfpathlineto{\pgfqpoint{2.367637in}{7.302025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345267in}{7.296077in}}%
\pgfpathlineto{\pgfqpoint{2.360610in}{7.307214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344207in}{7.296782in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{7.302720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344207in}{7.296782in}}%
\pgfpathlineto{\pgfqpoint{2.359561in}{7.307913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343145in}{7.297486in}}%
\pgfpathlineto{\pgfqpoint{2.365535in}{7.303414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343145in}{7.297486in}}%
\pgfpathlineto{\pgfqpoint{2.358510in}{7.308610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342081in}{7.298189in}}%
\pgfpathlineto{\pgfqpoint{2.364481in}{7.304107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342081in}{7.298189in}}%
\pgfpathlineto{\pgfqpoint{2.357458in}{7.309307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341016in}{7.298890in}}%
\pgfpathlineto{\pgfqpoint{2.363426in}{7.304799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341016in}{7.298890in}}%
\pgfpathlineto{\pgfqpoint{2.356404in}{7.310003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339948in}{7.299591in}}%
\pgfpathlineto{\pgfqpoint{2.362368in}{7.305490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339948in}{7.299591in}}%
\pgfpathlineto{\pgfqpoint{2.355347in}{7.310697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338879in}{7.300291in}}%
\pgfpathlineto{\pgfqpoint{2.361309in}{7.306180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338879in}{7.300291in}}%
\pgfpathlineto{\pgfqpoint{2.354289in}{7.311391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337808in}{7.300990in}}%
\pgfpathlineto{\pgfqpoint{2.360247in}{7.306869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337808in}{7.300990in}}%
\pgfpathlineto{\pgfqpoint{2.353229in}{7.312084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336735in}{7.301687in}}%
\pgfpathlineto{\pgfqpoint{2.359184in}{7.307557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336735in}{7.301687in}}%
\pgfpathlineto{\pgfqpoint{2.352168in}{7.312775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335660in}{7.302384in}}%
\pgfpathlineto{\pgfqpoint{2.358120in}{7.308244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335660in}{7.302384in}}%
\pgfpathlineto{\pgfqpoint{2.351104in}{7.313466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334583in}{7.303080in}}%
\pgfpathlineto{\pgfqpoint{2.357053in}{7.308930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334583in}{7.303080in}}%
\pgfpathlineto{\pgfqpoint{2.350039in}{7.314155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333505in}{7.303775in}}%
\pgfpathlineto{\pgfqpoint{2.355984in}{7.309615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333505in}{7.303775in}}%
\pgfpathlineto{\pgfqpoint{2.348972in}{7.314844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332425in}{7.304468in}}%
\pgfpathlineto{\pgfqpoint{2.354914in}{7.310299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332425in}{7.304468in}}%
\pgfpathlineto{\pgfqpoint{2.347903in}{7.315532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331343in}{7.305161in}}%
\pgfpathlineto{\pgfqpoint{2.353842in}{7.310982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331343in}{7.305161in}}%
\pgfpathlineto{\pgfqpoint{2.346832in}{7.316218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330259in}{7.305853in}}%
\pgfpathlineto{\pgfqpoint{2.352768in}{7.311663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330259in}{7.305853in}}%
\pgfpathlineto{\pgfqpoint{2.345760in}{7.316904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329173in}{7.306543in}}%
\pgfpathlineto{\pgfqpoint{2.351692in}{7.312344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329173in}{7.306543in}}%
\pgfpathlineto{\pgfqpoint{2.344685in}{7.317588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328086in}{7.307233in}}%
\pgfpathlineto{\pgfqpoint{2.350615in}{7.313024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328086in}{7.307233in}}%
\pgfpathlineto{\pgfqpoint{2.343609in}{7.318272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326997in}{7.307921in}}%
\pgfpathlineto{\pgfqpoint{2.349535in}{7.313703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326997in}{7.307921in}}%
\pgfpathlineto{\pgfqpoint{2.342531in}{7.318954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325906in}{7.308609in}}%
\pgfpathlineto{\pgfqpoint{2.348454in}{7.314380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325906in}{7.308609in}}%
\pgfpathlineto{\pgfqpoint{2.341451in}{7.319635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324813in}{7.309295in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{7.315057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324813in}{7.309295in}}%
\pgfpathlineto{\pgfqpoint{2.340370in}{7.320316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323718in}{7.309981in}}%
\pgfpathlineto{\pgfqpoint{2.346287in}{7.315733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323718in}{7.309981in}}%
\pgfpathlineto{\pgfqpoint{2.339287in}{7.320995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322622in}{7.310665in}}%
\pgfpathlineto{\pgfqpoint{2.345200in}{7.316407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322622in}{7.310665in}}%
\pgfpathlineto{\pgfqpoint{2.338202in}{7.321673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321524in}{7.311348in}}%
\pgfpathlineto{\pgfqpoint{2.344112in}{7.317081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321524in}{7.311348in}}%
\pgfpathlineto{\pgfqpoint{2.337115in}{7.322350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320424in}{7.312030in}}%
\pgfpathlineto{\pgfqpoint{2.343022in}{7.317753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320424in}{7.312030in}}%
\pgfpathlineto{\pgfqpoint{2.336026in}{7.323026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319322in}{7.312712in}}%
\pgfpathlineto{\pgfqpoint{2.341930in}{7.318425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319322in}{7.312712in}}%
\pgfpathlineto{\pgfqpoint{2.334936in}{7.323701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318219in}{7.313392in}}%
\pgfpathlineto{\pgfqpoint{2.340837in}{7.319095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318219in}{7.313392in}}%
\pgfpathlineto{\pgfqpoint{2.333844in}{7.324375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317114in}{7.314071in}}%
\pgfpathlineto{\pgfqpoint{2.339741in}{7.319764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317114in}{7.314071in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{7.325048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316007in}{7.314749in}}%
\pgfpathlineto{\pgfqpoint{2.338644in}{7.320432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316007in}{7.314749in}}%
\pgfpathlineto{\pgfqpoint{2.331655in}{7.325720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314898in}{7.315426in}}%
\pgfpathlineto{\pgfqpoint{2.337545in}{7.321099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314898in}{7.315426in}}%
\pgfpathlineto{\pgfqpoint{2.330557in}{7.326391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313788in}{7.316102in}}%
\pgfpathlineto{\pgfqpoint{2.336445in}{7.321765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313788in}{7.316102in}}%
\pgfpathlineto{\pgfqpoint{2.329458in}{7.327060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312676in}{7.316777in}}%
\pgfpathlineto{\pgfqpoint{2.335342in}{7.322430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312676in}{7.316777in}}%
\pgfpathlineto{\pgfqpoint{2.328357in}{7.327729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311562in}{7.317450in}}%
\pgfpathlineto{\pgfqpoint{2.334238in}{7.323094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311562in}{7.317450in}}%
\pgfpathlineto{\pgfqpoint{2.327255in}{7.328396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310447in}{7.318123in}}%
\pgfpathlineto{\pgfqpoint{2.333133in}{7.323757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310447in}{7.318123in}}%
\pgfpathlineto{\pgfqpoint{2.326151in}{7.329063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309329in}{7.318794in}}%
\pgfpathlineto{\pgfqpoint{2.332025in}{7.324419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309329in}{7.318794in}}%
\pgfpathlineto{\pgfqpoint{2.325045in}{7.329728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308210in}{7.319465in}}%
\pgfpathlineto{\pgfqpoint{2.330916in}{7.325079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308210in}{7.319465in}}%
\pgfpathlineto{\pgfqpoint{2.323937in}{7.330392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307090in}{7.320134in}}%
\pgfpathlineto{\pgfqpoint{2.329805in}{7.325739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307090in}{7.320134in}}%
\pgfpathlineto{\pgfqpoint{2.322828in}{7.331055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305967in}{7.320803in}}%
\pgfpathlineto{\pgfqpoint{2.328692in}{7.326397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305967in}{7.320803in}}%
\pgfpathlineto{\pgfqpoint{2.321717in}{7.331717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304843in}{7.321470in}}%
\pgfpathlineto{\pgfqpoint{2.327578in}{7.327055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304843in}{7.321470in}}%
\pgfpathlineto{\pgfqpoint{2.320604in}{7.332378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303717in}{7.322136in}}%
\pgfpathlineto{\pgfqpoint{2.326462in}{7.327711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303717in}{7.322136in}}%
\pgfpathlineto{\pgfqpoint{2.319489in}{7.333038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302590in}{7.322801in}}%
\pgfpathlineto{\pgfqpoint{2.325344in}{7.328366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302590in}{7.322801in}}%
\pgfpathlineto{\pgfqpoint{2.318373in}{7.333697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301460in}{7.323465in}}%
\pgfpathlineto{\pgfqpoint{2.324224in}{7.329020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301460in}{7.323465in}}%
\pgfpathlineto{\pgfqpoint{2.317255in}{7.334354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300329in}{7.324127in}}%
\pgfpathlineto{\pgfqpoint{2.323103in}{7.329673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300329in}{7.324127in}}%
\pgfpathlineto{\pgfqpoint{2.316135in}{7.335011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299197in}{7.324789in}}%
\pgfpathlineto{\pgfqpoint{2.321980in}{7.330325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299197in}{7.324789in}}%
\pgfpathlineto{\pgfqpoint{2.315014in}{7.335666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298062in}{7.325450in}}%
\pgfpathlineto{\pgfqpoint{2.320855in}{7.330975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298062in}{7.325450in}}%
\pgfpathlineto{\pgfqpoint{2.313891in}{7.336321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296926in}{7.326109in}}%
\pgfpathlineto{\pgfqpoint{2.319729in}{7.331625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296926in}{7.326109in}}%
\pgfpathlineto{\pgfqpoint{2.312766in}{7.336974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295789in}{7.326767in}}%
\pgfpathlineto{\pgfqpoint{2.318601in}{7.332273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295789in}{7.326767in}}%
\pgfpathlineto{\pgfqpoint{2.311640in}{7.337626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294649in}{7.327424in}}%
\pgfpathlineto{\pgfqpoint{2.317471in}{7.332921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294649in}{7.327424in}}%
\pgfpathlineto{\pgfqpoint{2.310512in}{7.338277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293508in}{7.328081in}}%
\pgfpathlineto{\pgfqpoint{2.316340in}{7.333567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293508in}{7.328081in}}%
\pgfpathlineto{\pgfqpoint{2.309382in}{7.338926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292366in}{7.328735in}}%
\pgfpathlineto{\pgfqpoint{2.315207in}{7.334212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292366in}{7.328735in}}%
\pgfpathlineto{\pgfqpoint{2.308251in}{7.339575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291221in}{7.329389in}}%
\pgfpathlineto{\pgfqpoint{2.314072in}{7.334856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291221in}{7.329389in}}%
\pgfpathlineto{\pgfqpoint{2.307118in}{7.340222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290075in}{7.330042in}}%
\pgfpathlineto{\pgfqpoint{2.312936in}{7.335498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290075in}{7.330042in}}%
\pgfpathlineto{\pgfqpoint{2.305983in}{7.340869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288928in}{7.330693in}}%
\pgfpathlineto{\pgfqpoint{2.311798in}{7.336140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288928in}{7.330693in}}%
\pgfpathlineto{\pgfqpoint{2.304847in}{7.341514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287778in}{7.331344in}}%
\pgfpathlineto{\pgfqpoint{2.310658in}{7.336780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287778in}{7.331344in}}%
\pgfpathlineto{\pgfqpoint{2.303709in}{7.342158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286627in}{7.331993in}}%
\pgfpathlineto{\pgfqpoint{2.309517in}{7.337420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286627in}{7.331993in}}%
\pgfpathlineto{\pgfqpoint{2.302570in}{7.342801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285475in}{7.332641in}}%
\pgfpathlineto{\pgfqpoint{2.308374in}{7.338058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285475in}{7.332641in}}%
\pgfpathlineto{\pgfqpoint{2.301428in}{7.343443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284321in}{7.333288in}}%
\pgfpathlineto{\pgfqpoint{2.307229in}{7.338695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284321in}{7.333288in}}%
\pgfpathlineto{\pgfqpoint{2.300286in}{7.344083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283165in}{7.333934in}}%
\pgfpathlineto{\pgfqpoint{2.306083in}{7.339331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283165in}{7.333934in}}%
\pgfpathlineto{\pgfqpoint{2.299141in}{7.344723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282007in}{7.334578in}}%
\pgfpathlineto{\pgfqpoint{2.304935in}{7.339966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282007in}{7.334578in}}%
\pgfpathlineto{\pgfqpoint{2.297995in}{7.345361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280848in}{7.335222in}}%
\pgfpathlineto{\pgfqpoint{2.303785in}{7.340599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280848in}{7.335222in}}%
\pgfpathlineto{\pgfqpoint{2.296847in}{7.345998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279688in}{7.335864in}}%
\pgfpathlineto{\pgfqpoint{2.302634in}{7.341231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279688in}{7.335864in}}%
\pgfpathlineto{\pgfqpoint{2.295698in}{7.346634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278525in}{7.336505in}}%
\pgfpathlineto{\pgfqpoint{2.301482in}{7.341863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278525in}{7.336505in}}%
\pgfpathlineto{\pgfqpoint{2.294547in}{7.347269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277361in}{7.337145in}}%
\pgfpathlineto{\pgfqpoint{2.300327in}{7.342493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277361in}{7.337145in}}%
\pgfpathlineto{\pgfqpoint{2.293394in}{7.347902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276196in}{7.337784in}}%
\pgfpathlineto{\pgfqpoint{2.299171in}{7.343122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276196in}{7.337784in}}%
\pgfpathlineto{\pgfqpoint{2.292240in}{7.348535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275029in}{7.338422in}}%
\pgfpathlineto{\pgfqpoint{2.298014in}{7.343749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275029in}{7.338422in}}%
\pgfpathlineto{\pgfqpoint{2.291085in}{7.349166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273860in}{7.339058in}}%
\pgfpathlineto{\pgfqpoint{2.296854in}{7.344376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273860in}{7.339058in}}%
\pgfpathlineto{\pgfqpoint{2.289927in}{7.349796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272690in}{7.339694in}}%
\pgfpathlineto{\pgfqpoint{2.295694in}{7.345001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272690in}{7.339694in}}%
\pgfpathlineto{\pgfqpoint{2.288768in}{7.350425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271518in}{7.340328in}}%
\pgfpathlineto{\pgfqpoint{2.294531in}{7.345625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271518in}{7.340328in}}%
\pgfpathlineto{\pgfqpoint{2.287608in}{7.351053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270344in}{7.340961in}}%
\pgfpathlineto{\pgfqpoint{2.293367in}{7.346248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270344in}{7.340961in}}%
\pgfpathlineto{\pgfqpoint{2.286446in}{7.351679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269169in}{7.341592in}}%
\pgfpathlineto{\pgfqpoint{2.292202in}{7.346870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269169in}{7.341592in}}%
\pgfpathlineto{\pgfqpoint{2.285282in}{7.352305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267992in}{7.342223in}}%
\pgfpathlineto{\pgfqpoint{2.291034in}{7.347491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267992in}{7.342223in}}%
\pgfpathlineto{\pgfqpoint{2.284117in}{7.352929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266814in}{7.342852in}}%
\pgfpathlineto{\pgfqpoint{2.289866in}{7.348110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266814in}{7.342852in}}%
\pgfpathlineto{\pgfqpoint{2.282950in}{7.353552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265635in}{7.343480in}}%
\pgfpathlineto{\pgfqpoint{2.288695in}{7.348728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265635in}{7.343480in}}%
\pgfpathlineto{\pgfqpoint{2.281782in}{7.354173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264453in}{7.344107in}}%
\pgfpathlineto{\pgfqpoint{2.287524in}{7.349345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264453in}{7.344107in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{7.354794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263270in}{7.344733in}}%
\pgfpathlineto{\pgfqpoint{2.286350in}{7.349961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263270in}{7.344733in}}%
\pgfpathlineto{\pgfqpoint{2.279440in}{7.355413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262086in}{7.345358in}}%
\pgfpathlineto{\pgfqpoint{2.285175in}{7.350575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262086in}{7.345358in}}%
\pgfpathlineto{\pgfqpoint{2.278267in}{7.356031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260900in}{7.345981in}}%
\pgfpathlineto{\pgfqpoint{2.283999in}{7.351189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260900in}{7.345981in}}%
\pgfpathlineto{\pgfqpoint{2.277093in}{7.356648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259712in}{7.346603in}}%
\pgfpathlineto{\pgfqpoint{2.282820in}{7.351801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259712in}{7.346603in}}%
\pgfpathlineto{\pgfqpoint{2.275916in}{7.357264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258523in}{7.347224in}}%
\pgfpathlineto{\pgfqpoint{2.281641in}{7.352412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258523in}{7.347224in}}%
\pgfpathlineto{\pgfqpoint{2.274739in}{7.357878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257333in}{7.347844in}}%
\pgfpathlineto{\pgfqpoint{2.280460in}{7.353022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257333in}{7.347844in}}%
\pgfpathlineto{\pgfqpoint{2.273560in}{7.358492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256141in}{7.348462in}}%
\pgfpathlineto{\pgfqpoint{2.279277in}{7.353630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256141in}{7.348462in}}%
\pgfpathlineto{\pgfqpoint{2.272379in}{7.359104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254947in}{7.349079in}}%
\pgfpathlineto{\pgfqpoint{2.278093in}{7.354237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254947in}{7.349079in}}%
\pgfpathlineto{\pgfqpoint{2.271197in}{7.359714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253752in}{7.349695in}}%
\pgfpathlineto{\pgfqpoint{2.276907in}{7.354843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253752in}{7.349695in}}%
\pgfpathlineto{\pgfqpoint{2.270013in}{7.360324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252555in}{7.350310in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{7.355448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252555in}{7.350310in}}%
\pgfpathlineto{\pgfqpoint{2.268828in}{7.360932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251357in}{7.350924in}}%
\pgfpathlineto{\pgfqpoint{2.274531in}{7.356052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251357in}{7.350924in}}%
\pgfpathlineto{\pgfqpoint{2.267641in}{7.361539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250157in}{7.351536in}}%
\pgfpathlineto{\pgfqpoint{2.273340in}{7.356654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250157in}{7.351536in}}%
\pgfpathlineto{\pgfqpoint{2.266453in}{7.362145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248956in}{7.352147in}}%
\pgfpathlineto{\pgfqpoint{2.272149in}{7.357255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248956in}{7.352147in}}%
\pgfpathlineto{\pgfqpoint{2.265263in}{7.362750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247753in}{7.352757in}}%
\pgfpathlineto{\pgfqpoint{2.270955in}{7.357855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247753in}{7.352757in}}%
\pgfpathlineto{\pgfqpoint{2.264072in}{7.363353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246549in}{7.353366in}}%
\pgfpathlineto{\pgfqpoint{2.269760in}{7.358454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246549in}{7.353366in}}%
\pgfpathlineto{\pgfqpoint{2.262879in}{7.363955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245343in}{7.353973in}}%
\pgfpathlineto{\pgfqpoint{2.268564in}{7.359051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245343in}{7.353973in}}%
\pgfpathlineto{\pgfqpoint{2.261685in}{7.364556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244136in}{7.354579in}}%
\pgfpathlineto{\pgfqpoint{2.267366in}{7.359647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244136in}{7.354579in}}%
\pgfpathlineto{\pgfqpoint{2.260489in}{7.365156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242928in}{7.355184in}}%
\pgfpathlineto{\pgfqpoint{2.266167in}{7.360242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242928in}{7.355184in}}%
\pgfpathlineto{\pgfqpoint{2.259292in}{7.365754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241717in}{7.355788in}}%
\pgfpathlineto{\pgfqpoint{2.264966in}{7.360836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241717in}{7.355788in}}%
\pgfpathlineto{\pgfqpoint{2.258093in}{7.366351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240506in}{7.356390in}}%
\pgfpathlineto{\pgfqpoint{2.263764in}{7.361428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240506in}{7.356390in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{7.366947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239293in}{7.356992in}}%
\pgfpathlineto{\pgfqpoint{2.262560in}{7.362019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239293in}{7.356992in}}%
\pgfpathlineto{\pgfqpoint{2.255691in}{7.367542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238078in}{7.357591in}}%
\pgfpathlineto{\pgfqpoint{2.261355in}{7.362609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238078in}{7.357591in}}%
\pgfpathlineto{\pgfqpoint{2.254488in}{7.368135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236862in}{7.358190in}}%
\pgfpathlineto{\pgfqpoint{2.260148in}{7.363198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236862in}{7.358190in}}%
\pgfpathlineto{\pgfqpoint{2.253284in}{7.368727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235645in}{7.358787in}}%
\pgfpathlineto{\pgfqpoint{2.258940in}{7.363785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235645in}{7.358787in}}%
\pgfpathlineto{\pgfqpoint{2.252078in}{7.369318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234426in}{7.359383in}}%
\pgfpathlineto{\pgfqpoint{2.257730in}{7.364371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234426in}{7.359383in}}%
\pgfpathlineto{\pgfqpoint{2.250870in}{7.369907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233206in}{7.359978in}}%
\pgfpathlineto{\pgfqpoint{2.256519in}{7.364956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233206in}{7.359978in}}%
\pgfpathlineto{\pgfqpoint{2.249662in}{7.370496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231984in}{7.360572in}}%
\pgfpathlineto{\pgfqpoint{2.255307in}{7.365539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231984in}{7.360572in}}%
\pgfpathlineto{\pgfqpoint{2.248451in}{7.371083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230761in}{7.361164in}}%
\pgfpathlineto{\pgfqpoint{2.254093in}{7.366121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230761in}{7.361164in}}%
\pgfpathlineto{\pgfqpoint{2.247240in}{7.371668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229536in}{7.361755in}}%
\pgfpathlineto{\pgfqpoint{2.252877in}{7.366702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229536in}{7.361755in}}%
\pgfpathlineto{\pgfqpoint{2.246026in}{7.372253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228310in}{7.362345in}}%
\pgfpathlineto{\pgfqpoint{2.251661in}{7.367282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228310in}{7.362345in}}%
\pgfpathlineto{\pgfqpoint{2.244812in}{7.372836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227083in}{7.362933in}}%
\pgfpathlineto{\pgfqpoint{2.250442in}{7.367860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227083in}{7.362933in}}%
\pgfpathlineto{\pgfqpoint{2.243596in}{7.373418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225854in}{7.363520in}}%
\pgfpathlineto{\pgfqpoint{2.249223in}{7.368437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225854in}{7.363520in}}%
\pgfpathlineto{\pgfqpoint{2.242379in}{7.373998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224624in}{7.364106in}}%
\pgfpathlineto{\pgfqpoint{2.248002in}{7.369013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224624in}{7.364106in}}%
\pgfpathlineto{\pgfqpoint{2.241160in}{7.374577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223392in}{7.364691in}}%
\pgfpathlineto{\pgfqpoint{2.246779in}{7.369588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223392in}{7.364691in}}%
\pgfpathlineto{\pgfqpoint{2.239940in}{7.375155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222159in}{7.365274in}}%
\pgfpathlineto{\pgfqpoint{2.245555in}{7.370161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222159in}{7.365274in}}%
\pgfpathlineto{\pgfqpoint{2.238718in}{7.375732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220924in}{7.365856in}}%
\pgfpathlineto{\pgfqpoint{2.244330in}{7.370733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220924in}{7.365856in}}%
\pgfpathlineto{\pgfqpoint{2.237495in}{7.376307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219689in}{7.366437in}}%
\pgfpathlineto{\pgfqpoint{2.243103in}{7.371303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219689in}{7.366437in}}%
\pgfpathlineto{\pgfqpoint{2.236271in}{7.376881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218451in}{7.367016in}}%
\pgfpathlineto{\pgfqpoint{2.241875in}{7.371872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218451in}{7.367016in}}%
\pgfpathlineto{\pgfqpoint{2.235045in}{7.377454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217213in}{7.367594in}}%
\pgfpathlineto{\pgfqpoint{2.240646in}{7.372440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217213in}{7.367594in}}%
\pgfpathlineto{\pgfqpoint{2.233818in}{7.378026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215973in}{7.368171in}}%
\pgfpathlineto{\pgfqpoint{2.239415in}{7.373007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215973in}{7.368171in}}%
\pgfpathlineto{\pgfqpoint{2.232589in}{7.378596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214731in}{7.368746in}}%
\pgfpathlineto{\pgfqpoint{2.238182in}{7.373572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214731in}{7.368746in}}%
\pgfpathlineto{\pgfqpoint{2.231359in}{7.379164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213489in}{7.369320in}}%
\pgfpathlineto{\pgfqpoint{2.236949in}{7.374136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213489in}{7.369320in}}%
\pgfpathlineto{\pgfqpoint{2.230128in}{7.379732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212244in}{7.369893in}}%
\pgfpathlineto{\pgfqpoint{2.235714in}{7.374699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212244in}{7.369893in}}%
\pgfpathlineto{\pgfqpoint{2.228896in}{7.380298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210999in}{7.370465in}}%
\pgfpathlineto{\pgfqpoint{2.234478in}{7.375260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210999in}{7.370465in}}%
\pgfpathlineto{\pgfqpoint{2.227662in}{7.380863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209752in}{7.371035in}}%
\pgfpathlineto{\pgfqpoint{2.233240in}{7.375820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209752in}{7.371035in}}%
\pgfpathlineto{\pgfqpoint{2.226426in}{7.381426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208504in}{7.371604in}}%
\pgfpathlineto{\pgfqpoint{2.232001in}{7.376379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208504in}{7.371604in}}%
\pgfpathlineto{\pgfqpoint{2.225190in}{7.381989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207255in}{7.372171in}}%
\pgfpathlineto{\pgfqpoint{2.230760in}{7.376937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207255in}{7.372171in}}%
\pgfpathlineto{\pgfqpoint{2.223952in}{7.382549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206004in}{7.372738in}}%
\pgfpathlineto{\pgfqpoint{2.229519in}{7.377493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206004in}{7.372738in}}%
\pgfpathlineto{\pgfqpoint{2.222713in}{7.383109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204752in}{7.373302in}}%
\pgfpathlineto{\pgfqpoint{2.228275in}{7.378047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204752in}{7.373302in}}%
\pgfpathlineto{\pgfqpoint{2.221472in}{7.383667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203498in}{7.373866in}}%
\pgfpathlineto{\pgfqpoint{2.227031in}{7.378601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203498in}{7.373866in}}%
\pgfpathlineto{\pgfqpoint{2.220230in}{7.384224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202243in}{7.374428in}}%
\pgfpathlineto{\pgfqpoint{2.225785in}{7.379153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202243in}{7.374428in}}%
\pgfpathlineto{\pgfqpoint{2.218987in}{7.384779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200987in}{7.374989in}}%
\pgfpathlineto{\pgfqpoint{2.224538in}{7.379704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200987in}{7.374989in}}%
\pgfpathlineto{\pgfqpoint{2.217742in}{7.385333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199730in}{7.375549in}}%
\pgfpathlineto{\pgfqpoint{2.223290in}{7.380253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199730in}{7.375549in}}%
\pgfpathlineto{\pgfqpoint{2.216496in}{7.385886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198471in}{7.376107in}}%
\pgfpathlineto{\pgfqpoint{2.222040in}{7.380801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198471in}{7.376107in}}%
\pgfpathlineto{\pgfqpoint{2.215249in}{7.386438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197211in}{7.376664in}}%
\pgfpathlineto{\pgfqpoint{2.220789in}{7.381348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197211in}{7.376664in}}%
\pgfpathlineto{\pgfqpoint{2.214001in}{7.386988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195950in}{7.377219in}}%
\pgfpathlineto{\pgfqpoint{2.219537in}{7.381893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195950in}{7.377219in}}%
\pgfpathlineto{\pgfqpoint{2.212751in}{7.387537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194687in}{7.377773in}}%
\pgfpathlineto{\pgfqpoint{2.218283in}{7.382437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194687in}{7.377773in}}%
\pgfpathlineto{\pgfqpoint{2.211500in}{7.388084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193423in}{7.378326in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{7.382980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193423in}{7.378326in}}%
\pgfpathlineto{\pgfqpoint{2.210247in}{7.388630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192158in}{7.378877in}}%
\pgfpathlineto{\pgfqpoint{2.215772in}{7.383521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192158in}{7.378877in}}%
\pgfpathlineto{\pgfqpoint{2.208994in}{7.389175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190891in}{7.379428in}}%
\pgfpathlineto{\pgfqpoint{2.214514in}{7.384061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190891in}{7.379428in}}%
\pgfpathlineto{\pgfqpoint{2.207739in}{7.389718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189624in}{7.379976in}}%
\pgfpathlineto{\pgfqpoint{2.213256in}{7.384599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189624in}{7.379976in}}%
\pgfpathlineto{\pgfqpoint{2.206483in}{7.390260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188355in}{7.380524in}}%
\pgfpathlineto{\pgfqpoint{2.211995in}{7.385136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188355in}{7.380524in}}%
\pgfpathlineto{\pgfqpoint{2.205225in}{7.390800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187084in}{7.381070in}}%
\pgfpathlineto{\pgfqpoint{2.210734in}{7.385672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187084in}{7.381070in}}%
\pgfpathlineto{\pgfqpoint{2.203967in}{7.391340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185813in}{7.381614in}}%
\pgfpathlineto{\pgfqpoint{2.209471in}{7.386207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185813in}{7.381614in}}%
\pgfpathlineto{\pgfqpoint{2.202707in}{7.391877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184540in}{7.382157in}}%
\pgfpathlineto{\pgfqpoint{2.208208in}{7.386740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184540in}{7.382157in}}%
\pgfpathlineto{\pgfqpoint{2.201445in}{7.392414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183266in}{7.382699in}}%
\pgfpathlineto{\pgfqpoint{2.206942in}{7.387271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183266in}{7.382699in}}%
\pgfpathlineto{\pgfqpoint{2.200183in}{7.392949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181991in}{7.383240in}}%
\pgfpathlineto{\pgfqpoint{2.205676in}{7.387802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181991in}{7.383240in}}%
\pgfpathlineto{\pgfqpoint{2.198919in}{7.393483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180714in}{7.383779in}}%
\pgfpathlineto{\pgfqpoint{2.204408in}{7.388330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180714in}{7.383779in}}%
\pgfpathlineto{\pgfqpoint{2.197654in}{7.394015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179437in}{7.384317in}}%
\pgfpathlineto{\pgfqpoint{2.203140in}{7.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179437in}{7.384317in}}%
\pgfpathlineto{\pgfqpoint{2.196388in}{7.394546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178158in}{7.384853in}}%
\pgfpathlineto{\pgfqpoint{2.201869in}{7.389384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178158in}{7.384853in}}%
\pgfpathlineto{\pgfqpoint{2.195121in}{7.395075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176877in}{7.385388in}}%
\pgfpathlineto{\pgfqpoint{2.200598in}{7.389909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176877in}{7.385388in}}%
\pgfpathlineto{\pgfqpoint{2.193852in}{7.395604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175596in}{7.385921in}}%
\pgfpathlineto{\pgfqpoint{2.199326in}{7.390432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175596in}{7.385921in}}%
\pgfpathlineto{\pgfqpoint{2.192583in}{7.396130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174313in}{7.386454in}}%
\pgfpathlineto{\pgfqpoint{2.198052in}{7.390954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174313in}{7.386454in}}%
\pgfpathlineto{\pgfqpoint{2.191311in}{7.396656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173030in}{7.386984in}}%
\pgfpathlineto{\pgfqpoint{2.196777in}{7.391475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173030in}{7.386984in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{7.397180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171745in}{7.387514in}}%
\pgfpathlineto{\pgfqpoint{2.195501in}{7.391994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171745in}{7.387514in}}%
\pgfpathlineto{\pgfqpoint{2.188766in}{7.397702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170458in}{7.388042in}}%
\pgfpathlineto{\pgfqpoint{2.194223in}{7.392512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170458in}{7.388042in}}%
\pgfpathlineto{\pgfqpoint{2.187491in}{7.398223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169171in}{7.388568in}}%
\pgfpathlineto{\pgfqpoint{2.192945in}{7.393028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169171in}{7.388568in}}%
\pgfpathlineto{\pgfqpoint{2.186215in}{7.398743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167882in}{7.389094in}}%
\pgfpathlineto{\pgfqpoint{2.191665in}{7.393543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167882in}{7.389094in}}%
\pgfpathlineto{\pgfqpoint{2.184939in}{7.399261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166593in}{7.389617in}}%
\pgfpathlineto{\pgfqpoint{2.190384in}{7.394057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166593in}{7.389617in}}%
\pgfpathlineto{\pgfqpoint{2.183660in}{7.399778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165302in}{7.390140in}}%
\pgfpathlineto{\pgfqpoint{2.189102in}{7.394569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165302in}{7.390140in}}%
\pgfpathlineto{\pgfqpoint{2.182381in}{7.400294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164009in}{7.390661in}}%
\pgfpathlineto{\pgfqpoint{2.187818in}{7.395079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164009in}{7.390661in}}%
\pgfpathlineto{\pgfqpoint{2.181101in}{7.400808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162716in}{7.391180in}}%
\pgfpathlineto{\pgfqpoint{2.186534in}{7.395589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162716in}{7.391180in}}%
\pgfpathlineto{\pgfqpoint{2.179819in}{7.401320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161422in}{7.391698in}}%
\pgfpathlineto{\pgfqpoint{2.185248in}{7.396097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161422in}{7.391698in}}%
\pgfpathlineto{\pgfqpoint{2.178536in}{7.401832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160126in}{7.392215in}}%
\pgfpathlineto{\pgfqpoint{2.183961in}{7.396603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160126in}{7.392215in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{7.402342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158829in}{7.392731in}}%
\pgfpathlineto{\pgfqpoint{2.182673in}{7.397108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158829in}{7.392731in}}%
\pgfpathlineto{\pgfqpoint{2.175967in}{7.402850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157532in}{7.393244in}}%
\pgfpathlineto{\pgfqpoint{2.181384in}{7.397612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157532in}{7.393244in}}%
\pgfpathlineto{\pgfqpoint{2.174681in}{7.403357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156232in}{7.393757in}}%
\pgfpathlineto{\pgfqpoint{2.180094in}{7.398114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156232in}{7.393757in}}%
\pgfpathlineto{\pgfqpoint{2.173393in}{7.403862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154932in}{7.394268in}}%
\pgfpathlineto{\pgfqpoint{2.178802in}{7.398615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154932in}{7.394268in}}%
\pgfpathlineto{\pgfqpoint{2.172105in}{7.404367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153631in}{7.394778in}}%
\pgfpathlineto{\pgfqpoint{2.177510in}{7.399114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153631in}{7.394778in}}%
\pgfpathlineto{\pgfqpoint{2.170815in}{7.404869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152329in}{7.395286in}}%
\pgfpathlineto{\pgfqpoint{2.176216in}{7.399612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152329in}{7.395286in}}%
\pgfpathlineto{\pgfqpoint{2.169525in}{7.405370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151025in}{7.395792in}}%
\pgfpathlineto{\pgfqpoint{2.174921in}{7.400108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151025in}{7.395792in}}%
\pgfpathlineto{\pgfqpoint{2.168233in}{7.405870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149720in}{7.396298in}}%
\pgfpathlineto{\pgfqpoint{2.173625in}{7.400603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149720in}{7.396298in}}%
\pgfpathlineto{\pgfqpoint{2.166940in}{7.406369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148415in}{7.396802in}}%
\pgfpathlineto{\pgfqpoint{2.172328in}{7.401097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148415in}{7.396802in}}%
\pgfpathlineto{\pgfqpoint{2.165646in}{7.406866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147108in}{7.397304in}}%
\pgfpathlineto{\pgfqpoint{2.171030in}{7.401589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147108in}{7.397304in}}%
\pgfpathlineto{\pgfqpoint{2.164350in}{7.407361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145800in}{7.397805in}}%
\pgfpathlineto{\pgfqpoint{2.169730in}{7.402080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145800in}{7.397805in}}%
\pgfpathlineto{\pgfqpoint{2.163054in}{7.407855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144491in}{7.398305in}}%
\pgfpathlineto{\pgfqpoint{2.168430in}{7.402569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144491in}{7.398305in}}%
\pgfpathlineto{\pgfqpoint{2.161757in}{7.408348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143181in}{7.398803in}}%
\pgfpathlineto{\pgfqpoint{2.167128in}{7.403057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143181in}{7.398803in}}%
\pgfpathlineto{\pgfqpoint{2.160458in}{7.408839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141869in}{7.399299in}}%
\pgfpathlineto{\pgfqpoint{2.165826in}{7.403543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141869in}{7.399299in}}%
\pgfpathlineto{\pgfqpoint{2.159159in}{7.409328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140557in}{7.399795in}}%
\pgfpathlineto{\pgfqpoint{2.164522in}{7.404028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140557in}{7.399795in}}%
\pgfpathlineto{\pgfqpoint{2.157858in}{7.409817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139244in}{7.400288in}}%
\pgfpathlineto{\pgfqpoint{2.163217in}{7.404511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139244in}{7.400288in}}%
\pgfpathlineto{\pgfqpoint{2.156557in}{7.410303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137929in}{7.400781in}}%
\pgfpathlineto{\pgfqpoint{2.161911in}{7.404993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137929in}{7.400781in}}%
\pgfpathlineto{\pgfqpoint{2.155254in}{7.410789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136614in}{7.401271in}}%
\pgfpathlineto{\pgfqpoint{2.160604in}{7.405474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136614in}{7.401271in}}%
\pgfpathlineto{\pgfqpoint{2.153950in}{7.411272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135297in}{7.401761in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{7.405953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135297in}{7.401761in}}%
\pgfpathlineto{\pgfqpoint{2.152645in}{7.411755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133980in}{7.402249in}}%
\pgfpathlineto{\pgfqpoint{2.157987in}{7.406430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133980in}{7.402249in}}%
\pgfpathlineto{\pgfqpoint{2.151339in}{7.412236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132661in}{7.402735in}}%
\pgfpathlineto{\pgfqpoint{2.156677in}{7.406907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132661in}{7.402735in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{7.412715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131341in}{7.403220in}}%
\pgfpathlineto{\pgfqpoint{2.155366in}{7.407381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131341in}{7.403220in}}%
\pgfpathlineto{\pgfqpoint{2.148724in}{7.413193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130021in}{7.403704in}}%
\pgfpathlineto{\pgfqpoint{2.154054in}{7.407854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130021in}{7.403704in}}%
\pgfpathlineto{\pgfqpoint{2.147416in}{7.413669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128699in}{7.404186in}}%
\pgfpathlineto{\pgfqpoint{2.152741in}{7.408326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128699in}{7.404186in}}%
\pgfpathlineto{\pgfqpoint{2.146106in}{7.414144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127376in}{7.404666in}}%
\pgfpathlineto{\pgfqpoint{2.151426in}{7.408796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127376in}{7.404666in}}%
\pgfpathlineto{\pgfqpoint{2.144794in}{7.414618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126052in}{7.405145in}}%
\pgfpathlineto{\pgfqpoint{2.150111in}{7.409265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126052in}{7.405145in}}%
\pgfpathlineto{\pgfqpoint{2.143482in}{7.415090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124728in}{7.405623in}}%
\pgfpathlineto{\pgfqpoint{2.148795in}{7.409732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124728in}{7.405623in}}%
\pgfpathlineto{\pgfqpoint{2.142169in}{7.415561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123402in}{7.406099in}}%
\pgfpathlineto{\pgfqpoint{2.147478in}{7.410198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123402in}{7.406099in}}%
\pgfpathlineto{\pgfqpoint{2.140855in}{7.416030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122075in}{7.406574in}}%
\pgfpathlineto{\pgfqpoint{2.146159in}{7.410662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122075in}{7.406574in}}%
\pgfpathlineto{\pgfqpoint{2.139540in}{7.416497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120747in}{7.407047in}}%
\pgfpathlineto{\pgfqpoint{2.144840in}{7.411125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120747in}{7.407047in}}%
\pgfpathlineto{\pgfqpoint{2.138224in}{7.416963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119418in}{7.407518in}}%
\pgfpathlineto{\pgfqpoint{2.143520in}{7.411586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119418in}{7.407518in}}%
\pgfpathlineto{\pgfqpoint{2.136907in}{7.417428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118089in}{7.407989in}}%
\pgfpathlineto{\pgfqpoint{2.142198in}{7.412046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118089in}{7.407989in}}%
\pgfpathlineto{\pgfqpoint{2.135589in}{7.417891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116758in}{7.408457in}}%
\pgfpathlineto{\pgfqpoint{2.140876in}{7.412504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116758in}{7.408457in}}%
\pgfpathlineto{\pgfqpoint{2.134270in}{7.418352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115426in}{7.408924in}}%
\pgfpathlineto{\pgfqpoint{2.139553in}{7.412961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115426in}{7.408924in}}%
\pgfpathlineto{\pgfqpoint{2.132950in}{7.418813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114094in}{7.409390in}}%
\pgfpathlineto{\pgfqpoint{2.138228in}{7.413417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114094in}{7.409390in}}%
\pgfpathlineto{\pgfqpoint{2.131629in}{7.419271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112760in}{7.409854in}}%
\pgfpathlineto{\pgfqpoint{2.136903in}{7.413870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112760in}{7.409854in}}%
\pgfpathlineto{\pgfqpoint{2.130308in}{7.419728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111425in}{7.410317in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{7.414323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111425in}{7.410317in}}%
\pgfpathlineto{\pgfqpoint{2.128985in}{7.420184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110090in}{7.410778in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{7.414773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110090in}{7.410778in}}%
\pgfpathlineto{\pgfqpoint{2.127661in}{7.420638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108753in}{7.411238in}}%
\pgfpathlineto{\pgfqpoint{2.132921in}{7.415223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108753in}{7.411238in}}%
\pgfpathlineto{\pgfqpoint{2.126336in}{7.421090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107416in}{7.411696in}}%
\pgfpathlineto{\pgfqpoint{2.131592in}{7.415671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107416in}{7.411696in}}%
\pgfpathlineto{\pgfqpoint{2.125011in}{7.421541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106077in}{7.412153in}}%
\pgfpathlineto{\pgfqpoint{2.130262in}{7.416117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106077in}{7.412153in}}%
\pgfpathlineto{\pgfqpoint{2.123684in}{7.421991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104738in}{7.412608in}}%
\pgfpathlineto{\pgfqpoint{2.128931in}{7.416562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104738in}{7.412608in}}%
\pgfpathlineto{\pgfqpoint{2.122356in}{7.422439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103398in}{7.413062in}}%
\pgfpathlineto{\pgfqpoint{2.127599in}{7.417005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103398in}{7.413062in}}%
\pgfpathlineto{\pgfqpoint{2.121028in}{7.422885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102057in}{7.413514in}}%
\pgfpathlineto{\pgfqpoint{2.126267in}{7.417447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102057in}{7.413514in}}%
\pgfpathlineto{\pgfqpoint{2.119699in}{7.423330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100715in}{7.413964in}}%
\pgfpathlineto{\pgfqpoint{2.124933in}{7.417887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100715in}{7.413964in}}%
\pgfpathlineto{\pgfqpoint{2.118368in}{7.423774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099372in}{7.414413in}}%
\pgfpathlineto{\pgfqpoint{2.123598in}{7.418325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099372in}{7.414413in}}%
\pgfpathlineto{\pgfqpoint{2.117037in}{7.424216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098028in}{7.414861in}}%
\pgfpathlineto{\pgfqpoint{2.122262in}{7.418763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098028in}{7.414861in}}%
\pgfpathlineto{\pgfqpoint{2.115705in}{7.424656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096683in}{7.415307in}}%
\pgfpathlineto{\pgfqpoint{2.120926in}{7.419198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096683in}{7.415307in}}%
\pgfpathlineto{\pgfqpoint{2.114372in}{7.425095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095337in}{7.415752in}}%
\pgfpathlineto{\pgfqpoint{2.119589in}{7.419632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095337in}{7.415752in}}%
\pgfpathlineto{\pgfqpoint{2.113038in}{7.425532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093991in}{7.416195in}}%
\pgfpathlineto{\pgfqpoint{2.118250in}{7.420065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093991in}{7.416195in}}%
\pgfpathlineto{\pgfqpoint{2.111704in}{7.425968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092644in}{7.416636in}}%
\pgfpathlineto{\pgfqpoint{2.116911in}{7.420496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092644in}{7.416636in}}%
\pgfpathlineto{\pgfqpoint{2.110368in}{7.426403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091295in}{7.417076in}}%
\pgfpathlineto{\pgfqpoint{2.115571in}{7.420925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091295in}{7.417076in}}%
\pgfpathlineto{\pgfqpoint{2.109032in}{7.426835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089946in}{7.417514in}}%
\pgfpathlineto{\pgfqpoint{2.114230in}{7.421353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089946in}{7.417514in}}%
\pgfpathlineto{\pgfqpoint{2.107694in}{7.427266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088596in}{7.417951in}}%
\pgfpathlineto{\pgfqpoint{2.112888in}{7.421780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088596in}{7.417951in}}%
\pgfpathlineto{\pgfqpoint{2.106356in}{7.427696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087245in}{7.418387in}}%
\pgfpathlineto{\pgfqpoint{2.111546in}{7.422205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087245in}{7.418387in}}%
\pgfpathlineto{\pgfqpoint{2.105017in}{7.428124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085893in}{7.418820in}}%
\pgfpathlineto{\pgfqpoint{2.110202in}{7.422628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085893in}{7.418820in}}%
\pgfpathlineto{\pgfqpoint{2.103677in}{7.428551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084541in}{7.419253in}}%
\pgfpathlineto{\pgfqpoint{2.108858in}{7.423050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084541in}{7.419253in}}%
\pgfpathlineto{\pgfqpoint{2.102337in}{7.428976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083187in}{7.419683in}}%
\pgfpathlineto{\pgfqpoint{2.107512in}{7.423470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083187in}{7.419683in}}%
\pgfpathlineto{\pgfqpoint{2.100995in}{7.429399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081833in}{7.420113in}}%
\pgfpathlineto{\pgfqpoint{2.106166in}{7.423889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081833in}{7.420113in}}%
\pgfpathlineto{\pgfqpoint{2.099653in}{7.429821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080478in}{7.420540in}}%
\pgfpathlineto{\pgfqpoint{2.104819in}{7.424306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080478in}{7.420540in}}%
\pgfpathlineto{\pgfqpoint{2.098309in}{7.430242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079122in}{7.420966in}}%
\pgfpathlineto{\pgfqpoint{2.103471in}{7.424722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079122in}{7.420966in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{7.430660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077765in}{7.421391in}}%
\pgfpathlineto{\pgfqpoint{2.102123in}{7.425136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077765in}{7.421391in}}%
\pgfpathlineto{\pgfqpoint{2.095620in}{7.431078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076408in}{7.421814in}}%
\pgfpathlineto{\pgfqpoint{2.100773in}{7.425548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076408in}{7.421814in}}%
\pgfpathlineto{\pgfqpoint{2.094275in}{7.431493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075050in}{7.422235in}}%
\pgfpathlineto{\pgfqpoint{2.099423in}{7.425959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075050in}{7.422235in}}%
\pgfpathlineto{\pgfqpoint{2.092928in}{7.431907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073690in}{7.422655in}}%
\pgfpathlineto{\pgfqpoint{2.098072in}{7.426368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073690in}{7.422655in}}%
\pgfpathlineto{\pgfqpoint{2.091581in}{7.432320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072331in}{7.423073in}}%
\pgfpathlineto{\pgfqpoint{2.096720in}{7.426776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072331in}{7.423073in}}%
\pgfpathlineto{\pgfqpoint{2.090233in}{7.432731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070970in}{7.423490in}}%
\pgfpathlineto{\pgfqpoint{2.095368in}{7.427182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070970in}{7.423490in}}%
\pgfpathlineto{\pgfqpoint{2.088884in}{7.433140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069608in}{7.423905in}}%
\pgfpathlineto{\pgfqpoint{2.094014in}{7.427587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069608in}{7.423905in}}%
\pgfpathlineto{\pgfqpoint{2.087535in}{7.433548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068246in}{7.424319in}}%
\pgfpathlineto{\pgfqpoint{2.092660in}{7.427990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068246in}{7.424319in}}%
\pgfpathlineto{\pgfqpoint{2.086184in}{7.433955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066883in}{7.424731in}}%
\pgfpathlineto{\pgfqpoint{2.091305in}{7.428392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066883in}{7.424731in}}%
\pgfpathlineto{\pgfqpoint{2.084833in}{7.434359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065519in}{7.425141in}}%
\pgfpathlineto{\pgfqpoint{2.089949in}{7.428792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065519in}{7.425141in}}%
\pgfpathlineto{\pgfqpoint{2.083481in}{7.434762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064155in}{7.425550in}}%
\pgfpathlineto{\pgfqpoint{2.088592in}{7.429190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064155in}{7.425550in}}%
\pgfpathlineto{\pgfqpoint{2.082128in}{7.435164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062789in}{7.425957in}}%
\pgfpathlineto{\pgfqpoint{2.087235in}{7.429587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062789in}{7.425957in}}%
\pgfpathlineto{\pgfqpoint{2.080775in}{7.435564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061423in}{7.426363in}}%
\pgfpathlineto{\pgfqpoint{2.085877in}{7.429982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061423in}{7.426363in}}%
\pgfpathlineto{\pgfqpoint{2.079421in}{7.435962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060056in}{7.426767in}}%
\pgfpathlineto{\pgfqpoint{2.084518in}{7.430376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060056in}{7.426767in}}%
\pgfpathlineto{\pgfqpoint{2.078066in}{7.436359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058689in}{7.427170in}}%
\pgfpathlineto{\pgfqpoint{2.083158in}{7.430768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058689in}{7.427170in}}%
\pgfpathlineto{\pgfqpoint{2.076710in}{7.436754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057320in}{7.427571in}}%
\pgfpathlineto{\pgfqpoint{2.081798in}{7.431158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057320in}{7.427571in}}%
\pgfpathlineto{\pgfqpoint{2.075354in}{7.437148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055951in}{7.427970in}}%
\pgfpathlineto{\pgfqpoint{2.080437in}{7.431547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055951in}{7.427970in}}%
\pgfpathlineto{\pgfqpoint{2.073997in}{7.437540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054582in}{7.428368in}}%
\pgfpathlineto{\pgfqpoint{2.079075in}{7.431935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054582in}{7.428368in}}%
\pgfpathlineto{\pgfqpoint{2.072639in}{7.437931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053211in}{7.428764in}}%
\pgfpathlineto{\pgfqpoint{2.077713in}{7.432320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053211in}{7.428764in}}%
\pgfpathlineto{\pgfqpoint{2.071280in}{7.438319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051840in}{7.429159in}}%
\pgfpathlineto{\pgfqpoint{2.076349in}{7.432705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051840in}{7.429159in}}%
\pgfpathlineto{\pgfqpoint{2.069921in}{7.438707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050468in}{7.429552in}}%
\pgfpathlineto{\pgfqpoint{2.074985in}{7.433087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050468in}{7.429552in}}%
\pgfpathlineto{\pgfqpoint{2.068561in}{7.439092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049096in}{7.429944in}}%
\pgfpathlineto{\pgfqpoint{2.073621in}{7.433468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049096in}{7.429944in}}%
\pgfpathlineto{\pgfqpoint{2.067201in}{7.439477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047722in}{7.430333in}}%
\pgfpathlineto{\pgfqpoint{2.072255in}{7.433847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047722in}{7.430333in}}%
\pgfpathlineto{\pgfqpoint{2.065839in}{7.439859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046348in}{7.430722in}}%
\pgfpathlineto{\pgfqpoint{2.070889in}{7.434225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046348in}{7.430722in}}%
\pgfpathlineto{\pgfqpoint{2.064477in}{7.440240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044974in}{7.431108in}}%
\pgfpathlineto{\pgfqpoint{2.069522in}{7.434601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044974in}{7.431108in}}%
\pgfpathlineto{\pgfqpoint{2.063115in}{7.440619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043598in}{7.431494in}}%
\pgfpathlineto{\pgfqpoint{2.068155in}{7.434976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043598in}{7.431494in}}%
\pgfpathlineto{\pgfqpoint{2.061751in}{7.440997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042222in}{7.431877in}}%
\pgfpathlineto{\pgfqpoint{2.066787in}{7.435349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042222in}{7.431877in}}%
\pgfpathlineto{\pgfqpoint{2.060387in}{7.441373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040846in}{7.432259in}}%
\pgfpathlineto{\pgfqpoint{2.065418in}{7.435720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040846in}{7.432259in}}%
\pgfpathlineto{\pgfqpoint{2.059023in}{7.441747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039469in}{7.432639in}}%
\pgfpathlineto{\pgfqpoint{2.064048in}{7.436090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039469in}{7.432639in}}%
\pgfpathlineto{\pgfqpoint{2.057657in}{7.442120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038091in}{7.433018in}}%
\pgfpathlineto{\pgfqpoint{2.062678in}{7.436458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038091in}{7.433018in}}%
\pgfpathlineto{\pgfqpoint{2.056291in}{7.442492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036712in}{7.433395in}}%
\pgfpathlineto{\pgfqpoint{2.061307in}{7.436825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036712in}{7.433395in}}%
\pgfpathlineto{\pgfqpoint{2.054925in}{7.442861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035333in}{7.433770in}}%
\pgfpathlineto{\pgfqpoint{2.059936in}{7.437189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035333in}{7.433770in}}%
\pgfpathlineto{\pgfqpoint{2.053557in}{7.443229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033953in}{7.434144in}}%
\pgfpathlineto{\pgfqpoint{2.058564in}{7.437553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033953in}{7.434144in}}%
\pgfpathlineto{\pgfqpoint{2.052190in}{7.443596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032572in}{7.434516in}}%
\pgfpathlineto{\pgfqpoint{2.057191in}{7.437914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032572in}{7.434516in}}%
\pgfpathlineto{\pgfqpoint{2.050821in}{7.443960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031191in}{7.434887in}}%
\pgfpathlineto{\pgfqpoint{2.055818in}{7.438275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031191in}{7.434887in}}%
\pgfpathlineto{\pgfqpoint{2.049452in}{7.444324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029810in}{7.435256in}}%
\pgfpathlineto{\pgfqpoint{2.054444in}{7.438633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029810in}{7.435256in}}%
\pgfpathlineto{\pgfqpoint{2.048082in}{7.444685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028427in}{7.435623in}}%
\pgfpathlineto{\pgfqpoint{2.053069in}{7.438990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028427in}{7.435623in}}%
\pgfpathlineto{\pgfqpoint{2.046712in}{7.445045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027044in}{7.435989in}}%
\pgfpathlineto{\pgfqpoint{2.051694in}{7.439345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027044in}{7.435989in}}%
\pgfpathlineto{\pgfqpoint{2.045341in}{7.445403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025661in}{7.436353in}}%
\pgfpathlineto{\pgfqpoint{2.050318in}{7.439699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025661in}{7.436353in}}%
\pgfpathlineto{\pgfqpoint{2.043969in}{7.445760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024277in}{7.436716in}}%
\pgfpathlineto{\pgfqpoint{2.048941in}{7.440050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024277in}{7.436716in}}%
\pgfpathlineto{\pgfqpoint{2.042597in}{7.446115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022892in}{7.437077in}}%
\pgfpathlineto{\pgfqpoint{2.047564in}{7.440401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022892in}{7.437077in}}%
\pgfpathlineto{\pgfqpoint{2.041225in}{7.446468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021507in}{7.437436in}}%
\pgfpathlineto{\pgfqpoint{2.046187in}{7.440750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021507in}{7.437436in}}%
\pgfpathlineto{\pgfqpoint{2.039851in}{7.446820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020121in}{7.437794in}}%
\pgfpathlineto{\pgfqpoint{2.044808in}{7.441097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020121in}{7.437794in}}%
\pgfpathlineto{\pgfqpoint{2.038477in}{7.447170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018734in}{7.438150in}}%
\pgfpathlineto{\pgfqpoint{2.043430in}{7.441442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018734in}{7.438150in}}%
\pgfpathlineto{\pgfqpoint{2.037103in}{7.447519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017347in}{7.438504in}}%
\pgfpathlineto{\pgfqpoint{2.042050in}{7.441786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017347in}{7.438504in}}%
\pgfpathlineto{\pgfqpoint{2.035728in}{7.447866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015960in}{7.438857in}}%
\pgfpathlineto{\pgfqpoint{2.040670in}{7.442128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015960in}{7.438857in}}%
\pgfpathlineto{\pgfqpoint{2.034353in}{7.448211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014572in}{7.439208in}}%
\pgfpathlineto{\pgfqpoint{2.039290in}{7.442468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014572in}{7.439208in}}%
\pgfpathlineto{\pgfqpoint{2.032976in}{7.448554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013183in}{7.439557in}}%
\pgfpathlineto{\pgfqpoint{2.037909in}{7.442807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013183in}{7.439557in}}%
\pgfpathlineto{\pgfqpoint{2.031600in}{7.448896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011794in}{7.439905in}}%
\pgfpathlineto{\pgfqpoint{2.036527in}{7.443145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011794in}{7.439905in}}%
\pgfpathlineto{\pgfqpoint{2.030223in}{7.449237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010404in}{7.440251in}}%
\pgfpathlineto{\pgfqpoint{2.035145in}{7.443480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010404in}{7.440251in}}%
\pgfpathlineto{\pgfqpoint{2.028845in}{7.449575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009014in}{7.440596in}}%
\pgfpathlineto{\pgfqpoint{2.033762in}{7.443814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009014in}{7.440596in}}%
\pgfpathlineto{\pgfqpoint{2.027467in}{7.449912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007623in}{7.440939in}}%
\pgfpathlineto{\pgfqpoint{2.032379in}{7.444146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007623in}{7.440939in}}%
\pgfpathlineto{\pgfqpoint{2.026088in}{7.450248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006232in}{7.441280in}}%
\pgfpathlineto{\pgfqpoint{2.030995in}{7.444477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006232in}{7.441280in}}%
\pgfpathlineto{\pgfqpoint{2.024709in}{7.450581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004840in}{7.441620in}}%
\pgfpathlineto{\pgfqpoint{2.029611in}{7.444806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004840in}{7.441620in}}%
\pgfpathlineto{\pgfqpoint{2.023329in}{7.450913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003448in}{7.441957in}}%
\pgfpathlineto{\pgfqpoint{2.028226in}{7.445133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003448in}{7.441957in}}%
\pgfpathlineto{\pgfqpoint{2.021949in}{7.451244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002055in}{7.442294in}}%
\pgfpathlineto{\pgfqpoint{2.026841in}{7.445459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002055in}{7.442294in}}%
\pgfpathlineto{\pgfqpoint{2.020568in}{7.451572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000662in}{7.442628in}}%
\pgfpathlineto{\pgfqpoint{2.025455in}{7.445783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000662in}{7.442628in}}%
\pgfpathlineto{\pgfqpoint{2.019187in}{7.451900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999268in}{7.442961in}}%
\pgfpathlineto{\pgfqpoint{2.024068in}{7.446106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999268in}{7.442961in}}%
\pgfpathlineto{\pgfqpoint{2.017805in}{7.452225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997874in}{7.443293in}}%
\pgfpathlineto{\pgfqpoint{2.022682in}{7.446426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997874in}{7.443293in}}%
\pgfpathlineto{\pgfqpoint{2.016423in}{7.452549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996479in}{7.443622in}}%
\pgfpathlineto{\pgfqpoint{2.021294in}{7.446745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996479in}{7.443622in}}%
\pgfpathlineto{\pgfqpoint{2.015041in}{7.452871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995084in}{7.443950in}}%
\pgfpathlineto{\pgfqpoint{2.019907in}{7.447063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995084in}{7.443950in}}%
\pgfpathlineto{\pgfqpoint{2.013657in}{7.453191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993688in}{7.444277in}}%
\pgfpathlineto{\pgfqpoint{2.018518in}{7.447379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993688in}{7.444277in}}%
\pgfpathlineto{\pgfqpoint{2.012274in}{7.453510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992292in}{7.444601in}}%
\pgfpathlineto{\pgfqpoint{2.017130in}{7.447693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992292in}{7.444601in}}%
\pgfpathlineto{\pgfqpoint{2.010890in}{7.453827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990896in}{7.444924in}}%
\pgfpathlineto{\pgfqpoint{2.015740in}{7.448005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990896in}{7.444924in}}%
\pgfpathlineto{\pgfqpoint{2.009505in}{7.454143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989499in}{7.445246in}}%
\pgfpathlineto{\pgfqpoint{2.014351in}{7.448316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989499in}{7.445246in}}%
\pgfpathlineto{\pgfqpoint{2.008121in}{7.454456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988101in}{7.445565in}}%
\pgfpathlineto{\pgfqpoint{2.012961in}{7.448625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988101in}{7.445565in}}%
\pgfpathlineto{\pgfqpoint{2.006735in}{7.454768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986704in}{7.445884in}}%
\pgfpathlineto{\pgfqpoint{2.011570in}{7.448932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986704in}{7.445884in}}%
\pgfpathlineto{\pgfqpoint{2.005349in}{7.455079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985305in}{7.446200in}}%
\pgfpathlineto{\pgfqpoint{2.010179in}{7.449238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985305in}{7.446200in}}%
\pgfpathlineto{\pgfqpoint{2.003963in}{7.455387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983907in}{7.446515in}}%
\pgfpathlineto{\pgfqpoint{2.008788in}{7.449542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983907in}{7.446515in}}%
\pgfpathlineto{\pgfqpoint{2.002577in}{7.455695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982508in}{7.446828in}}%
\pgfpathlineto{\pgfqpoint{2.007396in}{7.449844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982508in}{7.446828in}}%
\pgfpathlineto{\pgfqpoint{2.001190in}{7.456000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981108in}{7.447139in}}%
\pgfpathlineto{\pgfqpoint{2.006004in}{7.450145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981108in}{7.447139in}}%
\pgfpathlineto{\pgfqpoint{1.999802in}{7.456304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979708in}{7.447449in}}%
\pgfpathlineto{\pgfqpoint{2.004611in}{7.450444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979708in}{7.447449in}}%
\pgfpathlineto{\pgfqpoint{1.998414in}{7.456606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978308in}{7.447757in}}%
\pgfpathlineto{\pgfqpoint{2.003218in}{7.450742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978308in}{7.447757in}}%
\pgfpathlineto{\pgfqpoint{1.997026in}{7.456906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976907in}{7.448063in}}%
\pgfpathlineto{\pgfqpoint{2.001825in}{7.451037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976907in}{7.448063in}}%
\pgfpathlineto{\pgfqpoint{1.995638in}{7.457205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975506in}{7.448367in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{7.451331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975506in}{7.448367in}}%
\pgfpathlineto{\pgfqpoint{1.994249in}{7.457502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974105in}{7.448670in}}%
\pgfpathlineto{\pgfqpoint{1.999036in}{7.451624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974105in}{7.448670in}}%
\pgfpathlineto{\pgfqpoint{1.992859in}{7.457797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972703in}{7.448972in}}%
\pgfpathlineto{\pgfqpoint{1.997642in}{7.451914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972703in}{7.448972in}}%
\pgfpathlineto{\pgfqpoint{1.991470in}{7.458090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971301in}{7.449271in}}%
\pgfpathlineto{\pgfqpoint{1.996247in}{7.452203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971301in}{7.449271in}}%
\pgfpathlineto{\pgfqpoint{1.990080in}{7.458382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969898in}{7.449569in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{7.452490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969898in}{7.449569in}}%
\pgfpathlineto{\pgfqpoint{1.988689in}{7.458673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968495in}{7.449865in}}%
\pgfpathlineto{\pgfqpoint{1.993456in}{7.452776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968495in}{7.449865in}}%
\pgfpathlineto{\pgfqpoint{1.987299in}{7.458961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967092in}{7.450160in}}%
\pgfpathlineto{\pgfqpoint{1.992060in}{7.453060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967092in}{7.450160in}}%
\pgfpathlineto{\pgfqpoint{1.985907in}{7.459248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965688in}{7.450453in}}%
\pgfpathlineto{\pgfqpoint{1.990663in}{7.453342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965688in}{7.450453in}}%
\pgfpathlineto{\pgfqpoint{1.984516in}{7.459533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964285in}{7.450744in}}%
\pgfpathlineto{\pgfqpoint{1.989266in}{7.453623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964285in}{7.450744in}}%
\pgfpathlineto{\pgfqpoint{1.983124in}{7.459816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962880in}{7.451033in}}%
\pgfpathlineto{\pgfqpoint{1.987869in}{7.453901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962880in}{7.451033in}}%
\pgfpathlineto{\pgfqpoint{1.981732in}{7.460098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961476in}{7.451321in}}%
\pgfpathlineto{\pgfqpoint{1.986472in}{7.454178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961476in}{7.451321in}}%
\pgfpathlineto{\pgfqpoint{1.980340in}{7.460378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960071in}{7.451607in}}%
\pgfpathlineto{\pgfqpoint{1.985074in}{7.454454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960071in}{7.451607in}}%
\pgfpathlineto{\pgfqpoint{1.978947in}{7.460657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958666in}{7.451891in}}%
\pgfpathlineto{\pgfqpoint{1.983676in}{7.454728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958666in}{7.451891in}}%
\pgfpathlineto{\pgfqpoint{1.977554in}{7.460933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957260in}{7.452174in}}%
\pgfpathlineto{\pgfqpoint{1.982277in}{7.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957260in}{7.452174in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{7.461208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955855in}{7.452455in}}%
\pgfpathlineto{\pgfqpoint{1.980879in}{7.455270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955855in}{7.452455in}}%
\pgfpathlineto{\pgfqpoint{1.974767in}{7.461481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954449in}{7.452734in}}%
\pgfpathlineto{\pgfqpoint{1.979479in}{7.455539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954449in}{7.452734in}}%
\pgfpathlineto{\pgfqpoint{1.973373in}{7.461753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953042in}{7.453011in}}%
\pgfpathlineto{\pgfqpoint{1.978080in}{7.455805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953042in}{7.453011in}}%
\pgfpathlineto{\pgfqpoint{1.971979in}{7.462023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951636in}{7.453287in}}%
\pgfpathlineto{\pgfqpoint{1.976680in}{7.456071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951636in}{7.453287in}}%
\pgfpathlineto{\pgfqpoint{1.970585in}{7.462291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950229in}{7.453561in}}%
\pgfpathlineto{\pgfqpoint{1.975281in}{7.456334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950229in}{7.453561in}}%
\pgfpathlineto{\pgfqpoint{1.969190in}{7.462557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948822in}{7.453834in}}%
\pgfpathlineto{\pgfqpoint{1.973880in}{7.456596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948822in}{7.453834in}}%
\pgfpathlineto{\pgfqpoint{1.967795in}{7.462822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947414in}{7.454105in}}%
\pgfpathlineto{\pgfqpoint{1.972480in}{7.456856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947414in}{7.454105in}}%
\pgfpathlineto{\pgfqpoint{1.966400in}{7.463085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946007in}{7.454373in}}%
\pgfpathlineto{\pgfqpoint{1.971079in}{7.457114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946007in}{7.454373in}}%
\pgfpathlineto{\pgfqpoint{1.965004in}{7.463346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944599in}{7.454641in}}%
\pgfpathlineto{\pgfqpoint{1.969678in}{7.457371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944599in}{7.454641in}}%
\pgfpathlineto{\pgfqpoint{1.963608in}{7.463605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943190in}{7.454906in}}%
\pgfpathlineto{\pgfqpoint{1.968277in}{7.457626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943190in}{7.454906in}}%
\pgfpathlineto{\pgfqpoint{1.962212in}{7.463863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941782in}{7.455170in}}%
\pgfpathlineto{\pgfqpoint{1.966875in}{7.457879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941782in}{7.455170in}}%
\pgfpathlineto{\pgfqpoint{1.960816in}{7.464119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940373in}{7.455432in}}%
\pgfpathlineto{\pgfqpoint{1.965474in}{7.458131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940373in}{7.455432in}}%
\pgfpathlineto{\pgfqpoint{1.959420in}{7.464374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938965in}{7.455693in}}%
\pgfpathlineto{\pgfqpoint{1.964072in}{7.458380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938965in}{7.455693in}}%
\pgfpathlineto{\pgfqpoint{1.958023in}{7.464626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937556in}{7.455951in}}%
\pgfpathlineto{\pgfqpoint{1.962669in}{7.458628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937556in}{7.455951in}}%
\pgfpathlineto{\pgfqpoint{1.956626in}{7.464877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936146in}{7.456208in}}%
\pgfpathlineto{\pgfqpoint{1.961267in}{7.458875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936146in}{7.456208in}}%
\pgfpathlineto{\pgfqpoint{1.955229in}{7.465127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934737in}{7.456464in}}%
\pgfpathlineto{\pgfqpoint{1.959864in}{7.459119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934737in}{7.456464in}}%
\pgfpathlineto{\pgfqpoint{1.953832in}{7.465374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933327in}{7.456717in}}%
\pgfpathlineto{\pgfqpoint{1.958461in}{7.459362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933327in}{7.456717in}}%
\pgfpathlineto{\pgfqpoint{1.952435in}{7.465620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931917in}{7.456969in}}%
\pgfpathlineto{\pgfqpoint{1.957058in}{7.459603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931917in}{7.456969in}}%
\pgfpathlineto{\pgfqpoint{1.951037in}{7.465864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930507in}{7.457219in}}%
\pgfpathlineto{\pgfqpoint{1.955655in}{7.459843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930507in}{7.457219in}}%
\pgfpathlineto{\pgfqpoint{1.949639in}{7.466106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929097in}{7.457467in}}%
\pgfpathlineto{\pgfqpoint{1.954252in}{7.460081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929097in}{7.457467in}}%
\pgfpathlineto{\pgfqpoint{1.948241in}{7.466347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927687in}{7.457714in}}%
\pgfpathlineto{\pgfqpoint{1.952848in}{7.460317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927687in}{7.457714in}}%
\pgfpathlineto{\pgfqpoint{1.946843in}{7.466585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926276in}{7.457959in}}%
\pgfpathlineto{\pgfqpoint{1.951444in}{7.460551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926276in}{7.457959in}}%
\pgfpathlineto{\pgfqpoint{1.945445in}{7.466823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924866in}{7.458202in}}%
\pgfpathlineto{\pgfqpoint{1.950040in}{7.460783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924866in}{7.458202in}}%
\pgfpathlineto{\pgfqpoint{1.944046in}{7.467058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923455in}{7.458443in}}%
\pgfpathlineto{\pgfqpoint{1.948636in}{7.461014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923455in}{7.458443in}}%
\pgfpathlineto{\pgfqpoint{1.942647in}{7.467291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922044in}{7.458683in}}%
\pgfpathlineto{\pgfqpoint{1.947232in}{7.461243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922044in}{7.458683in}}%
\pgfpathlineto{\pgfqpoint{1.941249in}{7.467523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920633in}{7.458921in}}%
\pgfpathlineto{\pgfqpoint{1.945827in}{7.461471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920633in}{7.458921in}}%
\pgfpathlineto{\pgfqpoint{1.939850in}{7.467754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919221in}{7.459157in}}%
\pgfpathlineto{\pgfqpoint{1.944423in}{7.461696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919221in}{7.459157in}}%
\pgfpathlineto{\pgfqpoint{1.938451in}{7.467982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917810in}{7.459392in}}%
\pgfpathlineto{\pgfqpoint{1.943018in}{7.461920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917810in}{7.459392in}}%
\pgfpathlineto{\pgfqpoint{1.937052in}{7.468209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916399in}{7.459625in}}%
\pgfpathlineto{\pgfqpoint{1.941613in}{7.462142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916399in}{7.459625in}}%
\pgfpathlineto{\pgfqpoint{1.935652in}{7.468434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914987in}{7.459856in}}%
\pgfpathlineto{\pgfqpoint{1.940208in}{7.462363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914987in}{7.459856in}}%
\pgfpathlineto{\pgfqpoint{1.934253in}{7.468657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913575in}{7.460085in}}%
\pgfpathlineto{\pgfqpoint{1.938803in}{7.462581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913575in}{7.460085in}}%
\pgfpathlineto{\pgfqpoint{1.932853in}{7.468878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912163in}{7.460312in}}%
\pgfpathlineto{\pgfqpoint{1.937397in}{7.462798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912163in}{7.460312in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{7.469098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910751in}{7.460538in}}%
\pgfpathlineto{\pgfqpoint{1.935992in}{7.463013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910751in}{7.460538in}}%
\pgfpathlineto{\pgfqpoint{1.930054in}{7.469316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909339in}{7.460762in}}%
\pgfpathlineto{\pgfqpoint{1.934586in}{7.463227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909339in}{7.460762in}}%
\pgfpathlineto{\pgfqpoint{1.928654in}{7.469532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907927in}{7.460984in}}%
\pgfpathlineto{\pgfqpoint{1.933181in}{7.463438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907927in}{7.460984in}}%
\pgfpathlineto{\pgfqpoint{1.927254in}{7.469746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906515in}{7.461205in}}%
\pgfpathlineto{\pgfqpoint{1.931775in}{7.463648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906515in}{7.461205in}}%
\pgfpathlineto{\pgfqpoint{1.925854in}{7.469959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905103in}{7.461424in}}%
\pgfpathlineto{\pgfqpoint{1.930369in}{7.463857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905103in}{7.461424in}}%
\pgfpathlineto{\pgfqpoint{1.924454in}{7.470170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903691in}{7.461641in}}%
\pgfpathlineto{\pgfqpoint{1.928963in}{7.464063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903691in}{7.461641in}}%
\pgfpathlineto{\pgfqpoint{1.923054in}{7.470379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902278in}{7.461856in}}%
\pgfpathlineto{\pgfqpoint{1.927558in}{7.464268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902278in}{7.461856in}}%
\pgfpathlineto{\pgfqpoint{1.921654in}{7.470587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900866in}{7.462070in}}%
\pgfpathlineto{\pgfqpoint{1.926151in}{7.464471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900866in}{7.462070in}}%
\pgfpathlineto{\pgfqpoint{1.920254in}{7.470792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899453in}{7.462281in}}%
\pgfpathlineto{\pgfqpoint{1.924745in}{7.464672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899453in}{7.462281in}}%
\pgfpathlineto{\pgfqpoint{1.918854in}{7.470996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898041in}{7.462491in}}%
\pgfpathlineto{\pgfqpoint{1.923339in}{7.464871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898041in}{7.462491in}}%
\pgfpathlineto{\pgfqpoint{1.917453in}{7.471199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896628in}{7.462700in}}%
\pgfpathlineto{\pgfqpoint{1.921933in}{7.465069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896628in}{7.462700in}}%
\pgfpathlineto{\pgfqpoint{1.916053in}{7.471399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895216in}{7.462906in}}%
\pgfpathlineto{\pgfqpoint{1.920527in}{7.465265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895216in}{7.462906in}}%
\pgfpathlineto{\pgfqpoint{1.914653in}{7.471598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893803in}{7.463111in}}%
\pgfpathlineto{\pgfqpoint{1.919121in}{7.465459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893803in}{7.463111in}}%
\pgfpathlineto{\pgfqpoint{1.913252in}{7.471795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892391in}{7.463314in}}%
\pgfpathlineto{\pgfqpoint{1.917714in}{7.465652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892391in}{7.463314in}}%
\pgfpathlineto{\pgfqpoint{1.911852in}{7.471990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890978in}{7.463515in}}%
\pgfpathlineto{\pgfqpoint{1.916308in}{7.465842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890978in}{7.463515in}}%
\pgfpathlineto{\pgfqpoint{1.910452in}{7.472183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889565in}{7.463715in}}%
\pgfpathlineto{\pgfqpoint{1.914902in}{7.466031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889565in}{7.463715in}}%
\pgfpathlineto{\pgfqpoint{1.909051in}{7.472375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888153in}{7.463913in}}%
\pgfpathlineto{\pgfqpoint{1.913495in}{7.466218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888153in}{7.463913in}}%
\pgfpathlineto{\pgfqpoint{1.907651in}{7.472565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886740in}{7.464109in}}%
\pgfpathlineto{\pgfqpoint{1.912089in}{7.466404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886740in}{7.464109in}}%
\pgfpathlineto{\pgfqpoint{1.906250in}{7.472753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885328in}{7.464303in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{7.466587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885328in}{7.464303in}}%
\pgfpathlineto{\pgfqpoint{1.904850in}{7.472939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883915in}{7.464495in}}%
\pgfpathlineto{\pgfqpoint{1.909276in}{7.466769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883915in}{7.464495in}}%
\pgfpathlineto{\pgfqpoint{1.903450in}{7.473124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882503in}{7.464686in}}%
\pgfpathlineto{\pgfqpoint{1.907870in}{7.466949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882503in}{7.464686in}}%
\pgfpathlineto{\pgfqpoint{1.902050in}{7.473306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881090in}{7.464875in}}%
\pgfpathlineto{\pgfqpoint{1.906464in}{7.467128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881090in}{7.464875in}}%
\pgfpathlineto{\pgfqpoint{1.900649in}{7.473487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879678in}{7.465062in}}%
\pgfpathlineto{\pgfqpoint{1.905058in}{7.467304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879678in}{7.465062in}}%
\pgfpathlineto{\pgfqpoint{1.899249in}{7.473667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878265in}{7.465247in}}%
\pgfpathlineto{\pgfqpoint{1.903651in}{7.467479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878265in}{7.465247in}}%
\pgfpathlineto{\pgfqpoint{1.897849in}{7.473844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876853in}{7.465431in}}%
\pgfpathlineto{\pgfqpoint{1.902245in}{7.467652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876853in}{7.465431in}}%
\pgfpathlineto{\pgfqpoint{1.896449in}{7.474020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875441in}{7.465613in}}%
\pgfpathlineto{\pgfqpoint{1.900839in}{7.467823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875441in}{7.465613in}}%
\pgfpathlineto{\pgfqpoint{1.895049in}{7.474194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874028in}{7.465793in}}%
\pgfpathlineto{\pgfqpoint{1.899433in}{7.467993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874028in}{7.465793in}}%
\pgfpathlineto{\pgfqpoint{1.893649in}{7.474366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872616in}{7.465971in}}%
\pgfpathlineto{\pgfqpoint{1.898027in}{7.468161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872616in}{7.465971in}}%
\pgfpathlineto{\pgfqpoint{1.892249in}{7.474536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871204in}{7.466148in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{7.468327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871204in}{7.466148in}}%
\pgfpathlineto{\pgfqpoint{1.890849in}{7.474705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869792in}{7.466322in}}%
\pgfpathlineto{\pgfqpoint{1.895215in}{7.468491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869792in}{7.466322in}}%
\pgfpathlineto{\pgfqpoint{1.889449in}{7.474872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868381in}{7.466495in}}%
\pgfpathlineto{\pgfqpoint{1.893809in}{7.468653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868381in}{7.466495in}}%
\pgfpathlineto{\pgfqpoint{1.888050in}{7.475037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866969in}{7.466667in}}%
\pgfpathlineto{\pgfqpoint{1.892403in}{7.468814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866969in}{7.466667in}}%
\pgfpathlineto{\pgfqpoint{1.886650in}{7.475200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865557in}{7.466836in}}%
\pgfpathlineto{\pgfqpoint{1.890998in}{7.468973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865557in}{7.466836in}}%
\pgfpathlineto{\pgfqpoint{1.885251in}{7.475362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864146in}{7.467004in}}%
\pgfpathlineto{\pgfqpoint{1.889592in}{7.469130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864146in}{7.467004in}}%
\pgfpathlineto{\pgfqpoint{1.883852in}{7.475521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862734in}{7.467169in}}%
\pgfpathlineto{\pgfqpoint{1.888187in}{7.469285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862734in}{7.467169in}}%
\pgfpathlineto{\pgfqpoint{1.882452in}{7.475679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861323in}{7.467334in}}%
\pgfpathlineto{\pgfqpoint{1.886781in}{7.469439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861323in}{7.467334in}}%
\pgfpathlineto{\pgfqpoint{1.881053in}{7.475836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859912in}{7.467496in}}%
\pgfpathlineto{\pgfqpoint{1.885376in}{7.469590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859912in}{7.467496in}}%
\pgfpathlineto{\pgfqpoint{1.879655in}{7.475990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858501in}{7.467656in}}%
\pgfpathlineto{\pgfqpoint{1.883971in}{7.469740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858501in}{7.467656in}}%
\pgfpathlineto{\pgfqpoint{1.878256in}{7.476143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857090in}{7.467815in}}%
\pgfpathlineto{\pgfqpoint{1.882566in}{7.469889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857090in}{7.467815in}}%
\pgfpathlineto{\pgfqpoint{1.876857in}{7.476293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855679in}{7.467972in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{7.470035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855679in}{7.467972in}}%
\pgfpathlineto{\pgfqpoint{1.875459in}{7.476442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854269in}{7.468127in}}%
\pgfpathlineto{\pgfqpoint{1.879757in}{7.470180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854269in}{7.468127in}}%
\pgfpathlineto{\pgfqpoint{1.874060in}{7.476590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852858in}{7.468281in}}%
\pgfpathlineto{\pgfqpoint{1.878352in}{7.470323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852858in}{7.468281in}}%
\pgfpathlineto{\pgfqpoint{1.872662in}{7.476735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851448in}{7.468432in}}%
\pgfpathlineto{\pgfqpoint{1.876948in}{7.470464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851448in}{7.468432in}}%
\pgfpathlineto{\pgfqpoint{1.871264in}{7.476879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850038in}{7.468582in}}%
\pgfpathlineto{\pgfqpoint{1.875543in}{7.470603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850038in}{7.468582in}}%
\pgfpathlineto{\pgfqpoint{1.869866in}{7.477021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848628in}{7.468730in}}%
\pgfpathlineto{\pgfqpoint{1.874139in}{7.470740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848628in}{7.468730in}}%
\pgfpathlineto{\pgfqpoint{1.868469in}{7.477161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847219in}{7.468876in}}%
\pgfpathlineto{\pgfqpoint{1.872736in}{7.470876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847219in}{7.468876in}}%
\pgfpathlineto{\pgfqpoint{1.867071in}{7.477299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845809in}{7.469021in}}%
\pgfpathlineto{\pgfqpoint{1.871332in}{7.471010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845809in}{7.469021in}}%
\pgfpathlineto{\pgfqpoint{1.865674in}{7.477436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844400in}{7.469163in}}%
\pgfpathlineto{\pgfqpoint{1.869928in}{7.471142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844400in}{7.469163in}}%
\pgfpathlineto{\pgfqpoint{1.864277in}{7.477570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842991in}{7.469304in}}%
\pgfpathlineto{\pgfqpoint{1.868525in}{7.471273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842991in}{7.469304in}}%
\pgfpathlineto{\pgfqpoint{1.862880in}{7.477703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841582in}{7.469443in}}%
\pgfpathlineto{\pgfqpoint{1.867122in}{7.471401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841582in}{7.469443in}}%
\pgfpathlineto{\pgfqpoint{1.861484in}{7.477834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840173in}{7.469580in}}%
\pgfpathlineto{\pgfqpoint{1.865719in}{7.471528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840173in}{7.469580in}}%
\pgfpathlineto{\pgfqpoint{1.860087in}{7.477964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838765in}{7.469716in}}%
\pgfpathlineto{\pgfqpoint{1.864316in}{7.471653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838765in}{7.469716in}}%
\pgfpathlineto{\pgfqpoint{1.858691in}{7.478091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837357in}{7.469849in}}%
\pgfpathlineto{\pgfqpoint{1.862914in}{7.471776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837357in}{7.469849in}}%
\pgfpathlineto{\pgfqpoint{1.857295in}{7.478217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835949in}{7.469981in}}%
\pgfpathlineto{\pgfqpoint{1.861511in}{7.471898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835949in}{7.469981in}}%
\pgfpathlineto{\pgfqpoint{1.855900in}{7.478341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834541in}{7.470111in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{7.472017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834541in}{7.470111in}}%
\pgfpathlineto{\pgfqpoint{1.854504in}{7.478463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833134in}{7.470240in}}%
\pgfpathlineto{\pgfqpoint{1.858707in}{7.472135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833134in}{7.470240in}}%
\pgfpathlineto{\pgfqpoint{1.853109in}{7.478583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831727in}{7.470366in}}%
\pgfpathlineto{\pgfqpoint{1.857306in}{7.472251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831727in}{7.470366in}}%
\pgfpathlineto{\pgfqpoint{1.851714in}{7.478702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830320in}{7.470491in}}%
\pgfpathlineto{\pgfqpoint{1.855905in}{7.472365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830320in}{7.470491in}}%
\pgfpathlineto{\pgfqpoint{1.850320in}{7.478819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828913in}{7.470614in}}%
\pgfpathlineto{\pgfqpoint{1.854504in}{7.472478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828913in}{7.470614in}}%
\pgfpathlineto{\pgfqpoint{1.848925in}{7.478934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827507in}{7.470735in}}%
\pgfpathlineto{\pgfqpoint{1.853103in}{7.472588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827507in}{7.470735in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{7.479047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826101in}{7.470854in}}%
\pgfpathlineto{\pgfqpoint{1.851702in}{7.472697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826101in}{7.470854in}}%
\pgfpathlineto{\pgfqpoint{1.846137in}{7.479158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824695in}{7.470971in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{7.472804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824695in}{7.470971in}}%
\pgfpathlineto{\pgfqpoint{1.844744in}{7.479268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823290in}{7.471087in}}%
\pgfpathlineto{\pgfqpoint{1.848902in}{7.472909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823290in}{7.471087in}}%
\pgfpathlineto{\pgfqpoint{1.843351in}{7.479375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821885in}{7.471201in}}%
\pgfpathlineto{\pgfqpoint{1.847502in}{7.473013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821885in}{7.471201in}}%
\pgfpathlineto{\pgfqpoint{1.841958in}{7.479481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820480in}{7.471313in}}%
\pgfpathlineto{\pgfqpoint{1.846103in}{7.473115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820480in}{7.471313in}}%
\pgfpathlineto{\pgfqpoint{1.840565in}{7.479585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819076in}{7.471423in}}%
\pgfpathlineto{\pgfqpoint{1.844704in}{7.473214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819076in}{7.471423in}}%
\pgfpathlineto{\pgfqpoint{1.839173in}{7.479688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817672in}{7.471532in}}%
\pgfpathlineto{\pgfqpoint{1.843305in}{7.473312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817672in}{7.471532in}}%
\pgfpathlineto{\pgfqpoint{1.837781in}{7.479788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816268in}{7.471638in}}%
\pgfpathlineto{\pgfqpoint{1.841907in}{7.473409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816268in}{7.471638in}}%
\pgfpathlineto{\pgfqpoint{1.836389in}{7.479887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814864in}{7.471743in}}%
\pgfpathlineto{\pgfqpoint{1.840508in}{7.473503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814864in}{7.471743in}}%
\pgfpathlineto{\pgfqpoint{1.834998in}{7.479984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813461in}{7.471846in}}%
\pgfpathlineto{\pgfqpoint{1.839111in}{7.473596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813461in}{7.471846in}}%
\pgfpathlineto{\pgfqpoint{1.833607in}{7.480079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812058in}{7.471947in}}%
\pgfpathlineto{\pgfqpoint{1.837713in}{7.473687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812058in}{7.471947in}}%
\pgfpathlineto{\pgfqpoint{1.832217in}{7.480172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810656in}{7.472047in}}%
\pgfpathlineto{\pgfqpoint{1.836316in}{7.473776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810656in}{7.472047in}}%
\pgfpathlineto{\pgfqpoint{1.830827in}{7.480264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809254in}{7.472144in}}%
\pgfpathlineto{\pgfqpoint{1.834919in}{7.473863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809254in}{7.472144in}}%
\pgfpathlineto{\pgfqpoint{1.829437in}{7.480353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807852in}{7.472240in}}%
\pgfpathlineto{\pgfqpoint{1.833523in}{7.473948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807852in}{7.472240in}}%
\pgfpathlineto{\pgfqpoint{1.828047in}{7.480441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806451in}{7.472334in}}%
\pgfpathlineto{\pgfqpoint{1.832127in}{7.474032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806451in}{7.472334in}}%
\pgfpathlineto{\pgfqpoint{1.826658in}{7.480527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805050in}{7.472426in}}%
\pgfpathlineto{\pgfqpoint{1.830731in}{7.474114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805050in}{7.472426in}}%
\pgfpathlineto{\pgfqpoint{1.825269in}{7.480612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803650in}{7.472517in}}%
\pgfpathlineto{\pgfqpoint{1.829336in}{7.474194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803650in}{7.472517in}}%
\pgfpathlineto{\pgfqpoint{1.823881in}{7.480694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802250in}{7.472605in}}%
\pgfpathlineto{\pgfqpoint{1.827941in}{7.474272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802250in}{7.472605in}}%
\pgfpathlineto{\pgfqpoint{1.822493in}{7.480775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800850in}{7.472692in}}%
\pgfpathlineto{\pgfqpoint{1.826546in}{7.474348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800850in}{7.472692in}}%
\pgfpathlineto{\pgfqpoint{1.821106in}{7.480853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799451in}{7.472777in}}%
\pgfpathlineto{\pgfqpoint{1.825152in}{7.474423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799451in}{7.472777in}}%
\pgfpathlineto{\pgfqpoint{1.819719in}{7.480930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798052in}{7.472860in}}%
\pgfpathlineto{\pgfqpoint{1.823758in}{7.474496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798052in}{7.472860in}}%
\pgfpathlineto{\pgfqpoint{1.818332in}{7.481005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796653in}{7.472941in}}%
\pgfpathlineto{\pgfqpoint{1.822365in}{7.474567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796653in}{7.472941in}}%
\pgfpathlineto{\pgfqpoint{1.816946in}{7.481079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795255in}{7.473021in}}%
\pgfpathlineto{\pgfqpoint{1.820972in}{7.474636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795255in}{7.473021in}}%
\pgfpathlineto{\pgfqpoint{1.815560in}{7.481150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793858in}{7.473098in}}%
\pgfpathlineto{\pgfqpoint{1.819579in}{7.474703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793858in}{7.473098in}}%
\pgfpathlineto{\pgfqpoint{1.814174in}{7.481220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792461in}{7.473174in}}%
\pgfpathlineto{\pgfqpoint{1.818187in}{7.474769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792461in}{7.473174in}}%
\pgfpathlineto{\pgfqpoint{1.812789in}{7.481288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791064in}{7.473248in}}%
\pgfpathlineto{\pgfqpoint{1.816795in}{7.474832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791064in}{7.473248in}}%
\pgfpathlineto{\pgfqpoint{1.811405in}{7.481354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789668in}{7.473320in}}%
\pgfpathlineto{\pgfqpoint{1.815404in}{7.474894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789668in}{7.473320in}}%
\pgfpathlineto{\pgfqpoint{1.810021in}{7.481418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788272in}{7.473390in}}%
\pgfpathlineto{\pgfqpoint{1.814013in}{7.474954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788272in}{7.473390in}}%
\pgfpathlineto{\pgfqpoint{1.808637in}{7.481481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786877in}{7.473459in}}%
\pgfpathlineto{\pgfqpoint{1.812623in}{7.475013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786877in}{7.473459in}}%
\pgfpathlineto{\pgfqpoint{1.807254in}{7.481541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785482in}{7.473526in}}%
\pgfpathlineto{\pgfqpoint{1.811233in}{7.475069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785482in}{7.473526in}}%
\pgfpathlineto{\pgfqpoint{1.805871in}{7.481600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784087in}{7.473591in}}%
\pgfpathlineto{\pgfqpoint{1.809843in}{7.475124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784087in}{7.473591in}}%
\pgfpathlineto{\pgfqpoint{1.804489in}{7.481657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782694in}{7.473654in}}%
\pgfpathlineto{\pgfqpoint{1.808455in}{7.475177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782694in}{7.473654in}}%
\pgfpathlineto{\pgfqpoint{1.803108in}{7.481712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781300in}{7.473715in}}%
\pgfpathlineto{\pgfqpoint{1.807066in}{7.475228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781300in}{7.473715in}}%
\pgfpathlineto{\pgfqpoint{1.801726in}{7.481766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779907in}{7.473774in}}%
\pgfpathlineto{\pgfqpoint{1.805678in}{7.475277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779907in}{7.473774in}}%
\pgfpathlineto{\pgfqpoint{1.800346in}{7.481817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778515in}{7.473832in}}%
\pgfpathlineto{\pgfqpoint{1.804290in}{7.475324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778515in}{7.473832in}}%
\pgfpathlineto{\pgfqpoint{1.798965in}{7.481867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777123in}{7.473888in}}%
\pgfpathlineto{\pgfqpoint{1.802903in}{7.475370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777123in}{7.473888in}}%
\pgfpathlineto{\pgfqpoint{1.797586in}{7.481915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775732in}{7.473941in}}%
\pgfpathlineto{\pgfqpoint{1.801517in}{7.475413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775732in}{7.473941in}}%
\pgfpathlineto{\pgfqpoint{1.796207in}{7.481961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774341in}{7.473994in}}%
\pgfpathlineto{\pgfqpoint{1.800131in}{7.475455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774341in}{7.473994in}}%
\pgfpathlineto{\pgfqpoint{1.794828in}{7.482005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772951in}{7.474044in}}%
\pgfpathlineto{\pgfqpoint{1.798745in}{7.475496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772951in}{7.474044in}}%
\pgfpathlineto{\pgfqpoint{1.793450in}{7.482047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771561in}{7.474092in}}%
\pgfpathlineto{\pgfqpoint{1.797360in}{7.475534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771561in}{7.474092in}}%
\pgfpathlineto{\pgfqpoint{1.792072in}{7.482088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770172in}{7.474139in}}%
\pgfpathlineto{\pgfqpoint{1.795976in}{7.475570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770172in}{7.474139in}}%
\pgfpathlineto{\pgfqpoint{1.790695in}{7.482127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768784in}{7.474184in}}%
\pgfpathlineto{\pgfqpoint{1.794592in}{7.475605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768784in}{7.474184in}}%
\pgfpathlineto{\pgfqpoint{1.789319in}{7.482164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767396in}{7.474227in}}%
\pgfpathlineto{\pgfqpoint{1.793208in}{7.475638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767396in}{7.474227in}}%
\pgfpathlineto{\pgfqpoint{1.787943in}{7.482199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766008in}{7.474268in}}%
\pgfpathlineto{\pgfqpoint{1.791826in}{7.475669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766008in}{7.474268in}}%
\pgfpathlineto{\pgfqpoint{1.786568in}{7.482232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764621in}{7.474307in}}%
\pgfpathlineto{\pgfqpoint{1.790443in}{7.475698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764621in}{7.474307in}}%
\pgfpathlineto{\pgfqpoint{1.785193in}{7.482264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763235in}{7.474345in}}%
\pgfpathlineto{\pgfqpoint{1.789062in}{7.475725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763235in}{7.474345in}}%
\pgfpathlineto{\pgfqpoint{1.783819in}{7.482293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761850in}{7.474380in}}%
\pgfpathlineto{\pgfqpoint{1.787680in}{7.475751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761850in}{7.474380in}}%
\pgfpathlineto{\pgfqpoint{1.782445in}{7.482321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760464in}{7.474414in}}%
\pgfpathlineto{\pgfqpoint{1.786300in}{7.475775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760464in}{7.474414in}}%
\pgfpathlineto{\pgfqpoint{1.781072in}{7.482347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759080in}{7.474446in}}%
\pgfpathlineto{\pgfqpoint{1.784920in}{7.475797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759080in}{7.474446in}}%
\pgfpathlineto{\pgfqpoint{1.779700in}{7.482371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757696in}{7.474476in}}%
\pgfpathlineto{\pgfqpoint{1.783540in}{7.475817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757696in}{7.474476in}}%
\pgfpathlineto{\pgfqpoint{1.778328in}{7.482393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756313in}{7.474505in}}%
\pgfpathlineto{\pgfqpoint{1.782161in}{7.475835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756313in}{7.474505in}}%
\pgfpathlineto{\pgfqpoint{1.776957in}{7.482414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754930in}{7.474531in}}%
\pgfpathlineto{\pgfqpoint{1.780783in}{7.475851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754930in}{7.474531in}}%
\pgfpathlineto{\pgfqpoint{1.775586in}{7.482433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753548in}{7.474556in}}%
\pgfpathlineto{\pgfqpoint{1.779406in}{7.475866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753548in}{7.474556in}}%
\pgfpathlineto{\pgfqpoint{1.774216in}{7.482449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752167in}{7.474578in}}%
\pgfpathlineto{\pgfqpoint{1.778029in}{7.475879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752167in}{7.474578in}}%
\pgfpathlineto{\pgfqpoint{1.772847in}{7.482464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750786in}{7.474599in}}%
\pgfpathlineto{\pgfqpoint{1.776652in}{7.475890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750786in}{7.474599in}}%
\pgfpathlineto{\pgfqpoint{1.771478in}{7.482478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749406in}{7.474619in}}%
\pgfpathlineto{\pgfqpoint{1.775276in}{7.475899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749406in}{7.474619in}}%
\pgfpathlineto{\pgfqpoint{1.770110in}{7.482489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748027in}{7.474636in}}%
\pgfpathlineto{\pgfqpoint{1.773901in}{7.475906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748027in}{7.474636in}}%
\pgfpathlineto{\pgfqpoint{1.768743in}{7.482498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746648in}{7.474651in}}%
\pgfpathlineto{\pgfqpoint{1.772527in}{7.475912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746648in}{7.474651in}}%
\pgfpathlineto{\pgfqpoint{1.767376in}{7.482506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745270in}{7.474665in}}%
\pgfpathlineto{\pgfqpoint{1.771153in}{7.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745270in}{7.474665in}}%
\pgfpathlineto{\pgfqpoint{1.766010in}{7.482512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743892in}{7.474677in}}%
\pgfpathlineto{\pgfqpoint{1.769780in}{7.475917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743892in}{7.474677in}}%
\pgfpathlineto{\pgfqpoint{1.764644in}{7.482516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742515in}{7.474687in}}%
\pgfpathlineto{\pgfqpoint{1.768407in}{7.475917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742515in}{7.474687in}}%
\pgfpathlineto{\pgfqpoint{1.763280in}{7.482518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741139in}{7.474695in}}%
\pgfpathlineto{\pgfqpoint{1.767035in}{7.475915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741139in}{7.474695in}}%
\pgfpathlineto{\pgfqpoint{1.761915in}{7.482518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739764in}{7.474701in}}%
\pgfpathlineto{\pgfqpoint{1.765664in}{7.475912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739764in}{7.474701in}}%
\pgfpathlineto{\pgfqpoint{1.760552in}{7.482517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738389in}{7.474706in}}%
\pgfpathlineto{\pgfqpoint{1.764293in}{7.475906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738389in}{7.474706in}}%
\pgfpathlineto{\pgfqpoint{1.759189in}{7.482514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737015in}{7.474708in}}%
\pgfpathlineto{\pgfqpoint{1.762923in}{7.475899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737015in}{7.474708in}}%
\pgfpathlineto{\pgfqpoint{1.757827in}{7.482509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735642in}{7.474709in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{7.475890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735642in}{7.474709in}}%
\pgfpathlineto{\pgfqpoint{1.756466in}{7.482502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734270in}{7.474708in}}%
\pgfpathlineto{\pgfqpoint{1.760186in}{7.475879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734270in}{7.474708in}}%
\pgfpathlineto{\pgfqpoint{1.755106in}{7.482493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732898in}{7.474705in}}%
\pgfpathlineto{\pgfqpoint{1.758818in}{7.475866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732898in}{7.474705in}}%
\pgfpathlineto{\pgfqpoint{1.753746in}{7.482482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731527in}{7.474701in}}%
\pgfpathlineto{\pgfqpoint{1.757451in}{7.475852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731527in}{7.474701in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{7.482470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730156in}{7.474694in}}%
\pgfpathlineto{\pgfqpoint{1.756085in}{7.475835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730156in}{7.474694in}}%
\pgfpathlineto{\pgfqpoint{1.751028in}{7.482455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728787in}{7.474686in}}%
\pgfpathlineto{\pgfqpoint{1.754719in}{7.475817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728787in}{7.474686in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{7.482439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727418in}{7.474675in}}%
\pgfpathlineto{\pgfqpoint{1.753354in}{7.475797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727418in}{7.474675in}}%
\pgfpathlineto{\pgfqpoint{1.748314in}{7.482421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726050in}{7.474663in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{7.475775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726050in}{7.474663in}}%
\pgfpathlineto{\pgfqpoint{1.746958in}{7.482401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724683in}{7.474649in}}%
\pgfpathlineto{\pgfqpoint{1.750626in}{7.475751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724683in}{7.474649in}}%
\pgfpathlineto{\pgfqpoint{1.745602in}{7.482380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723316in}{7.474634in}}%
\pgfpathlineto{\pgfqpoint{1.749264in}{7.475726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723316in}{7.474634in}}%
\pgfpathlineto{\pgfqpoint{1.744248in}{7.482356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721950in}{7.474616in}}%
\pgfpathlineto{\pgfqpoint{1.747902in}{7.475698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721950in}{7.474616in}}%
\pgfpathlineto{\pgfqpoint{1.742894in}{7.482331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720585in}{7.474597in}}%
\pgfpathlineto{\pgfqpoint{1.746541in}{7.475669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720585in}{7.474597in}}%
\pgfpathlineto{\pgfqpoint{1.741541in}{7.482304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719221in}{7.474575in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{7.475638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719221in}{7.474575in}}%
\pgfpathlineto{\pgfqpoint{1.740188in}{7.482275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717858in}{7.474552in}}%
\pgfpathlineto{\pgfqpoint{1.743821in}{7.475605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717858in}{7.474552in}}%
\pgfpathlineto{\pgfqpoint{1.738837in}{7.482244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716495in}{7.474527in}}%
\pgfpathlineto{\pgfqpoint{1.742462in}{7.475570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716495in}{7.474527in}}%
\pgfpathlineto{\pgfqpoint{1.737486in}{7.482211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715134in}{7.474500in}}%
\pgfpathlineto{\pgfqpoint{1.741104in}{7.475534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715134in}{7.474500in}}%
\pgfpathlineto{\pgfqpoint{1.736136in}{7.482177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713773in}{7.474472in}}%
\pgfpathlineto{\pgfqpoint{1.739746in}{7.475495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713773in}{7.474472in}}%
\pgfpathlineto{\pgfqpoint{1.734787in}{7.482141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712413in}{7.474441in}}%
\pgfpathlineto{\pgfqpoint{1.738390in}{7.475455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712413in}{7.474441in}}%
\pgfpathlineto{\pgfqpoint{1.733439in}{7.482102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711053in}{7.474409in}}%
\pgfpathlineto{\pgfqpoint{1.737034in}{7.475413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711053in}{7.474409in}}%
\pgfpathlineto{\pgfqpoint{1.732092in}{7.482062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709695in}{7.474375in}}%
\pgfpathlineto{\pgfqpoint{1.735679in}{7.475369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709695in}{7.474375in}}%
\pgfpathlineto{\pgfqpoint{1.730745in}{7.482021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708337in}{7.474339in}}%
\pgfpathlineto{\pgfqpoint{1.734325in}{7.475324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708337in}{7.474339in}}%
\pgfpathlineto{\pgfqpoint{1.729399in}{7.481977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706980in}{7.474301in}}%
\pgfpathlineto{\pgfqpoint{1.732972in}{7.475276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706980in}{7.474301in}}%
\pgfpathlineto{\pgfqpoint{1.728054in}{7.481932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705625in}{7.474261in}}%
\pgfpathlineto{\pgfqpoint{1.731620in}{7.475227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705625in}{7.474261in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{7.481884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704270in}{7.474220in}}%
\pgfpathlineto{\pgfqpoint{1.730268in}{7.475176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704270in}{7.474220in}}%
\pgfpathlineto{\pgfqpoint{1.725367in}{7.481835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702915in}{7.474176in}}%
\pgfpathlineto{\pgfqpoint{1.728918in}{7.475123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702915in}{7.474176in}}%
\pgfpathlineto{\pgfqpoint{1.724025in}{7.481784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701562in}{7.474131in}}%
\pgfpathlineto{\pgfqpoint{1.727568in}{7.475068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701562in}{7.474131in}}%
\pgfpathlineto{\pgfqpoint{1.722683in}{7.481731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700210in}{7.474084in}}%
\pgfpathlineto{\pgfqpoint{1.726219in}{7.475011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700210in}{7.474084in}}%
\pgfpathlineto{\pgfqpoint{1.721343in}{7.481677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698858in}{7.474035in}}%
\pgfpathlineto{\pgfqpoint{1.724871in}{7.474953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698858in}{7.474035in}}%
\pgfpathlineto{\pgfqpoint{1.720003in}{7.481620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697508in}{7.473984in}}%
\pgfpathlineto{\pgfqpoint{1.723523in}{7.474892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697508in}{7.473984in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{7.481562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696158in}{7.473932in}}%
\pgfpathlineto{\pgfqpoint{1.722177in}{7.474830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696158in}{7.473932in}}%
\pgfpathlineto{\pgfqpoint{1.717326in}{7.481501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694809in}{7.473877in}}%
\pgfpathlineto{\pgfqpoint{1.720832in}{7.474766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694809in}{7.473877in}}%
\pgfpathlineto{\pgfqpoint{1.715989in}{7.481439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693461in}{7.473821in}}%
\pgfpathlineto{\pgfqpoint{1.719487in}{7.474700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693461in}{7.473821in}}%
\pgfpathlineto{\pgfqpoint{1.714653in}{7.481376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692115in}{7.473763in}}%
\pgfpathlineto{\pgfqpoint{1.718143in}{7.474633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692115in}{7.473763in}}%
\pgfpathlineto{\pgfqpoint{1.713318in}{7.481310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690769in}{7.473703in}}%
\pgfpathlineto{\pgfqpoint{1.716800in}{7.474563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690769in}{7.473703in}}%
\pgfpathlineto{\pgfqpoint{1.711983in}{7.481242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689423in}{7.473641in}}%
\pgfpathlineto{\pgfqpoint{1.715459in}{7.474492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689423in}{7.473641in}}%
\pgfpathlineto{\pgfqpoint{1.710650in}{7.481173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688079in}{7.473577in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{7.474419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688079in}{7.473577in}}%
\pgfpathlineto{\pgfqpoint{1.709318in}{7.481102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686736in}{7.473512in}}%
\pgfpathlineto{\pgfqpoint{1.712778in}{7.474344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686736in}{7.473512in}}%
\pgfpathlineto{\pgfqpoint{1.707986in}{7.481029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685394in}{7.473445in}}%
\pgfpathlineto{\pgfqpoint{1.711438in}{7.474267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685394in}{7.473445in}}%
\pgfpathlineto{\pgfqpoint{1.706656in}{7.480954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684053in}{7.473375in}}%
\pgfpathlineto{\pgfqpoint{1.710100in}{7.474189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684053in}{7.473375in}}%
\pgfpathlineto{\pgfqpoint{1.705326in}{7.480877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682712in}{7.473304in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{7.474108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682712in}{7.473304in}}%
\pgfpathlineto{\pgfqpoint{1.703997in}{7.480799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681373in}{7.473231in}}%
\pgfpathlineto{\pgfqpoint{1.707427in}{7.474026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681373in}{7.473231in}}%
\pgfpathlineto{\pgfqpoint{1.702670in}{7.480718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680035in}{7.473157in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{7.473942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680035in}{7.473157in}}%
\pgfpathlineto{\pgfqpoint{1.701343in}{7.480636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678698in}{7.473080in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{7.473856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678698in}{7.473080in}}%
\pgfpathlineto{\pgfqpoint{1.700017in}{7.480552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677361in}{7.473002in}}%
\pgfpathlineto{\pgfqpoint{1.703424in}{7.473768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677361in}{7.473002in}}%
\pgfpathlineto{\pgfqpoint{1.698693in}{7.480466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676026in}{7.472921in}}%
\pgfpathlineto{\pgfqpoint{1.702091in}{7.473679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676026in}{7.472921in}}%
\pgfpathlineto{\pgfqpoint{1.697369in}{7.480379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674692in}{7.472839in}}%
\pgfpathlineto{\pgfqpoint{1.700760in}{7.473587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674692in}{7.472839in}}%
\pgfpathlineto{\pgfqpoint{1.696046in}{7.480289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673358in}{7.472755in}}%
\pgfpathlineto{\pgfqpoint{1.699429in}{7.473494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673358in}{7.472755in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{7.480198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672026in}{7.472670in}}%
\pgfpathlineto{\pgfqpoint{1.698100in}{7.473399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672026in}{7.472670in}}%
\pgfpathlineto{\pgfqpoint{1.693404in}{7.480104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670695in}{7.472582in}}%
\pgfpathlineto{\pgfqpoint{1.696772in}{7.473302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670695in}{7.472582in}}%
\pgfpathlineto{\pgfqpoint{1.692084in}{7.480009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669365in}{7.472492in}}%
\pgfpathlineto{\pgfqpoint{1.695444in}{7.473203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669365in}{7.472492in}}%
\pgfpathlineto{\pgfqpoint{1.690765in}{7.479913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668035in}{7.472401in}}%
\pgfpathlineto{\pgfqpoint{1.694118in}{7.473103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668035in}{7.472401in}}%
\pgfpathlineto{\pgfqpoint{1.689448in}{7.479814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666707in}{7.472308in}}%
\pgfpathlineto{\pgfqpoint{1.692792in}{7.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666707in}{7.472308in}}%
\pgfpathlineto{\pgfqpoint{1.688131in}{7.479713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665380in}{7.472213in}}%
\pgfpathlineto{\pgfqpoint{1.691468in}{7.472896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665380in}{7.472213in}}%
\pgfpathlineto{\pgfqpoint{1.686816in}{7.479611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664054in}{7.472116in}}%
\pgfpathlineto{\pgfqpoint{1.690145in}{7.472790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664054in}{7.472116in}}%
\pgfpathlineto{\pgfqpoint{1.685501in}{7.479507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662729in}{7.472017in}}%
\pgfpathlineto{\pgfqpoint{1.688822in}{7.472682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662729in}{7.472017in}}%
\pgfpathlineto{\pgfqpoint{1.684188in}{7.479401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661406in}{7.471917in}}%
\pgfpathlineto{\pgfqpoint{1.687501in}{7.472572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661406in}{7.471917in}}%
\pgfpathlineto{\pgfqpoint{1.682875in}{7.479293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660083in}{7.471814in}}%
\pgfpathlineto{\pgfqpoint{1.686181in}{7.472461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660083in}{7.471814in}}%
\pgfpathlineto{\pgfqpoint{1.681564in}{7.479183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658761in}{7.471710in}}%
\pgfpathlineto{\pgfqpoint{1.684862in}{7.472348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658761in}{7.471710in}}%
\pgfpathlineto{\pgfqpoint{1.680254in}{7.479072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657441in}{7.471604in}}%
\pgfpathlineto{\pgfqpoint{1.683543in}{7.472232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657441in}{7.471604in}}%
\pgfpathlineto{\pgfqpoint{1.678945in}{7.478958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656121in}{7.471496in}}%
\pgfpathlineto{\pgfqpoint{1.682226in}{7.472115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656121in}{7.471496in}}%
\pgfpathlineto{\pgfqpoint{1.677637in}{7.478843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654803in}{7.471387in}}%
\pgfpathlineto{\pgfqpoint{1.680911in}{7.471997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654803in}{7.471387in}}%
\pgfpathlineto{\pgfqpoint{1.676330in}{7.478726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653485in}{7.471275in}}%
\pgfpathlineto{\pgfqpoint{1.679596in}{7.471876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653485in}{7.471275in}}%
\pgfpathlineto{\pgfqpoint{1.675024in}{7.478607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652169in}{7.471161in}}%
\pgfpathlineto{\pgfqpoint{1.678282in}{7.471754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652169in}{7.471161in}}%
\pgfpathlineto{\pgfqpoint{1.673719in}{7.478486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650854in}{7.471046in}}%
\pgfpathlineto{\pgfqpoint{1.676969in}{7.471629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650854in}{7.471046in}}%
\pgfpathlineto{\pgfqpoint{1.672415in}{7.478364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649540in}{7.470929in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{7.471503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649540in}{7.470929in}}%
\pgfpathlineto{\pgfqpoint{1.671113in}{7.478239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648228in}{7.470810in}}%
\pgfpathlineto{\pgfqpoint{1.674347in}{7.471375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648228in}{7.470810in}}%
\pgfpathlineto{\pgfqpoint{1.669811in}{7.478113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646916in}{7.470689in}}%
\pgfpathlineto{\pgfqpoint{1.673038in}{7.471245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646916in}{7.470689in}}%
\pgfpathlineto{\pgfqpoint{1.668511in}{7.477985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645606in}{7.470567in}}%
\pgfpathlineto{\pgfqpoint{1.671730in}{7.471114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645606in}{7.470567in}}%
\pgfpathlineto{\pgfqpoint{1.667212in}{7.477855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644296in}{7.470442in}}%
\pgfpathlineto{\pgfqpoint{1.670423in}{7.470980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644296in}{7.470442in}}%
\pgfpathlineto{\pgfqpoint{1.665914in}{7.477724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642988in}{7.470316in}}%
\pgfpathlineto{\pgfqpoint{1.669117in}{7.470845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642988in}{7.470316in}}%
\pgfpathlineto{\pgfqpoint{1.664617in}{7.477590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641681in}{7.470188in}}%
\pgfpathlineto{\pgfqpoint{1.667812in}{7.470708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641681in}{7.470188in}}%
\pgfpathlineto{\pgfqpoint{1.663322in}{7.477455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640376in}{7.470058in}}%
\pgfpathlineto{\pgfqpoint{1.666508in}{7.470569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640376in}{7.470058in}}%
\pgfpathlineto{\pgfqpoint{1.662027in}{7.477318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639071in}{7.469926in}}%
\pgfpathlineto{\pgfqpoint{1.665206in}{7.470429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639071in}{7.469926in}}%
\pgfpathlineto{\pgfqpoint{1.660734in}{7.477179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637768in}{7.469792in}}%
\pgfpathlineto{\pgfqpoint{1.663904in}{7.470286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637768in}{7.469792in}}%
\pgfpathlineto{\pgfqpoint{1.659442in}{7.477038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636466in}{7.469656in}}%
\pgfpathlineto{\pgfqpoint{1.662604in}{7.470142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636466in}{7.469656in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{7.476895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635165in}{7.469519in}}%
\pgfpathlineto{\pgfqpoint{1.661305in}{7.469995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635165in}{7.469519in}}%
\pgfpathlineto{\pgfqpoint{1.656861in}{7.476751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633865in}{7.469380in}}%
\pgfpathlineto{\pgfqpoint{1.660008in}{7.469847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633865in}{7.469380in}}%
\pgfpathlineto{\pgfqpoint{1.655573in}{7.476604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632567in}{7.469239in}}%
\pgfpathlineto{\pgfqpoint{1.658711in}{7.469698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632567in}{7.469239in}}%
\pgfpathlineto{\pgfqpoint{1.654285in}{7.476456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631269in}{7.469096in}}%
\pgfpathlineto{\pgfqpoint{1.657416in}{7.469546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631269in}{7.469096in}}%
\pgfpathlineto{\pgfqpoint{1.652999in}{7.476306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629973in}{7.468951in}}%
\pgfpathlineto{\pgfqpoint{1.656121in}{7.469393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629973in}{7.468951in}}%
\pgfpathlineto{\pgfqpoint{1.651714in}{7.476155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628678in}{7.468805in}}%
\pgfpathlineto{\pgfqpoint{1.654828in}{7.469237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628678in}{7.468805in}}%
\pgfpathlineto{\pgfqpoint{1.650431in}{7.476001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627385in}{7.468656in}}%
\pgfpathlineto{\pgfqpoint{1.653537in}{7.469080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627385in}{7.468656in}}%
\pgfpathlineto{\pgfqpoint{1.649148in}{7.475846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626093in}{7.468506in}}%
\pgfpathlineto{\pgfqpoint{1.652246in}{7.468921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626093in}{7.468506in}}%
\pgfpathlineto{\pgfqpoint{1.647867in}{7.475688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624802in}{7.468354in}}%
\pgfpathlineto{\pgfqpoint{1.650957in}{7.468761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624802in}{7.468354in}}%
\pgfpathlineto{\pgfqpoint{1.646587in}{7.475529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623512in}{7.468200in}}%
\pgfpathlineto{\pgfqpoint{1.649669in}{7.468598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623512in}{7.468200in}}%
\pgfpathlineto{\pgfqpoint{1.645308in}{7.475368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622223in}{7.468044in}}%
\pgfpathlineto{\pgfqpoint{1.648382in}{7.468434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622223in}{7.468044in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{7.475206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620936in}{7.467887in}}%
\pgfpathlineto{\pgfqpoint{1.647096in}{7.468268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620936in}{7.467887in}}%
\pgfpathlineto{\pgfqpoint{1.642755in}{7.475041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619650in}{7.467727in}}%
\pgfpathlineto{\pgfqpoint{1.645812in}{7.468100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619650in}{7.467727in}}%
\pgfpathlineto{\pgfqpoint{1.641480in}{7.474875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618366in}{7.467566in}}%
\pgfpathlineto{\pgfqpoint{1.644529in}{7.467930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618366in}{7.467566in}}%
\pgfpathlineto{\pgfqpoint{1.640206in}{7.474707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617082in}{7.467403in}}%
\pgfpathlineto{\pgfqpoint{1.643247in}{7.467758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617082in}{7.467403in}}%
\pgfpathlineto{\pgfqpoint{1.638934in}{7.474537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615800in}{7.467238in}}%
\pgfpathlineto{\pgfqpoint{1.641966in}{7.467585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615800in}{7.467238in}}%
\pgfpathlineto{\pgfqpoint{1.637663in}{7.474365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614519in}{7.467071in}}%
\pgfpathlineto{\pgfqpoint{1.640687in}{7.467409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614519in}{7.467071in}}%
\pgfpathlineto{\pgfqpoint{1.636393in}{7.474191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613240in}{7.466902in}}%
\pgfpathlineto{\pgfqpoint{1.639409in}{7.467232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613240in}{7.466902in}}%
\pgfpathlineto{\pgfqpoint{1.635124in}{7.474016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611962in}{7.466732in}}%
\pgfpathlineto{\pgfqpoint{1.638132in}{7.467054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611962in}{7.466732in}}%
\pgfpathlineto{\pgfqpoint{1.633857in}{7.473838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610685in}{7.466560in}}%
\pgfpathlineto{\pgfqpoint{1.636857in}{7.466873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610685in}{7.466560in}}%
\pgfpathlineto{\pgfqpoint{1.632591in}{7.473659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609410in}{7.466386in}}%
\pgfpathlineto{\pgfqpoint{1.635583in}{7.466690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609410in}{7.466386in}}%
\pgfpathlineto{\pgfqpoint{1.631327in}{7.473478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608136in}{7.466210in}}%
\pgfpathlineto{\pgfqpoint{1.634310in}{7.466506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608136in}{7.466210in}}%
\pgfpathlineto{\pgfqpoint{1.630064in}{7.473296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606863in}{7.466032in}}%
\pgfpathlineto{\pgfqpoint{1.633038in}{7.466320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606863in}{7.466032in}}%
\pgfpathlineto{\pgfqpoint{1.628802in}{7.473111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605592in}{7.465852in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{7.466132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605592in}{7.465852in}}%
\pgfpathlineto{\pgfqpoint{1.627541in}{7.472925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604322in}{7.465671in}}%
\pgfpathlineto{\pgfqpoint{1.630499in}{7.465942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604322in}{7.465671in}}%
\pgfpathlineto{\pgfqpoint{1.626282in}{7.472736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603053in}{7.465487in}}%
\pgfpathlineto{\pgfqpoint{1.629232in}{7.465751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603053in}{7.465487in}}%
\pgfpathlineto{\pgfqpoint{1.625024in}{7.472546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601786in}{7.465302in}}%
\pgfpathlineto{\pgfqpoint{1.627966in}{7.465557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601786in}{7.465302in}}%
\pgfpathlineto{\pgfqpoint{1.623768in}{7.472355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600520in}{7.465115in}}%
\pgfpathlineto{\pgfqpoint{1.626701in}{7.465362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600520in}{7.465115in}}%
\pgfpathlineto{\pgfqpoint{1.622513in}{7.472161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599256in}{7.464927in}}%
\pgfpathlineto{\pgfqpoint{1.625437in}{7.465165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599256in}{7.464927in}}%
\pgfpathlineto{\pgfqpoint{1.621259in}{7.471966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597993in}{7.464736in}}%
\pgfpathlineto{\pgfqpoint{1.624175in}{7.464966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597993in}{7.464736in}}%
\pgfpathlineto{\pgfqpoint{1.620007in}{7.471768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596731in}{7.464544in}}%
\pgfpathlineto{\pgfqpoint{1.622915in}{7.464766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596731in}{7.464544in}}%
\pgfpathlineto{\pgfqpoint{1.618756in}{7.471569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595471in}{7.464349in}}%
\pgfpathlineto{\pgfqpoint{1.621655in}{7.464563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595471in}{7.464349in}}%
\pgfpathlineto{\pgfqpoint{1.617506in}{7.471368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594212in}{7.464153in}}%
\pgfpathlineto{\pgfqpoint{1.620397in}{7.464359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594212in}{7.464153in}}%
\pgfpathlineto{\pgfqpoint{1.616258in}{7.471166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592955in}{7.463955in}}%
\pgfpathlineto{\pgfqpoint{1.619141in}{7.464153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592955in}{7.463955in}}%
\pgfpathlineto{\pgfqpoint{1.615011in}{7.470961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591699in}{7.463756in}}%
\pgfpathlineto{\pgfqpoint{1.617886in}{7.463945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591699in}{7.463756in}}%
\pgfpathlineto{\pgfqpoint{1.613766in}{7.470755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590444in}{7.463554in}}%
\pgfpathlineto{\pgfqpoint{1.616632in}{7.463736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590444in}{7.463554in}}%
\pgfpathlineto{\pgfqpoint{1.612522in}{7.470547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589191in}{7.463351in}}%
\pgfpathlineto{\pgfqpoint{1.615379in}{7.463524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589191in}{7.463351in}}%
\pgfpathlineto{\pgfqpoint{1.611279in}{7.470337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587939in}{7.463145in}}%
\pgfpathlineto{\pgfqpoint{1.614129in}{7.463311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587939in}{7.463145in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{7.470125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586689in}{7.462938in}}%
\pgfpathlineto{\pgfqpoint{1.612879in}{7.463096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586689in}{7.462938in}}%
\pgfpathlineto{\pgfqpoint{1.608798in}{7.469912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585440in}{7.462730in}}%
\pgfpathlineto{\pgfqpoint{1.611631in}{7.462879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585440in}{7.462730in}}%
\pgfpathlineto{\pgfqpoint{1.607560in}{7.469696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584193in}{7.462519in}}%
\pgfpathlineto{\pgfqpoint{1.610384in}{7.462661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584193in}{7.462519in}}%
\pgfpathlineto{\pgfqpoint{1.606324in}{7.469479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582947in}{7.462306in}}%
\pgfpathlineto{\pgfqpoint{1.609139in}{7.462440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582947in}{7.462306in}}%
\pgfpathlineto{\pgfqpoint{1.605088in}{7.469260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581703in}{7.462092in}}%
\pgfpathlineto{\pgfqpoint{1.607895in}{7.462218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581703in}{7.462092in}}%
\pgfpathlineto{\pgfqpoint{1.603854in}{7.469039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580460in}{7.461876in}}%
\pgfpathlineto{\pgfqpoint{1.606653in}{7.461994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580460in}{7.461876in}}%
\pgfpathlineto{\pgfqpoint{1.602622in}{7.468817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579219in}{7.461658in}}%
\pgfpathlineto{\pgfqpoint{1.605412in}{7.461768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579219in}{7.461658in}}%
\pgfpathlineto{\pgfqpoint{1.601391in}{7.468592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577979in}{7.461438in}}%
\pgfpathlineto{\pgfqpoint{1.604173in}{7.461541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577979in}{7.461438in}}%
\pgfpathlineto{\pgfqpoint{1.600162in}{7.468366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576741in}{7.461216in}}%
\pgfpathlineto{\pgfqpoint{1.602935in}{7.461311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576741in}{7.461216in}}%
\pgfpathlineto{\pgfqpoint{1.598934in}{7.468138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575504in}{7.460993in}}%
\pgfpathlineto{\pgfqpoint{1.601698in}{7.461080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575504in}{7.460993in}}%
\pgfpathlineto{\pgfqpoint{1.597707in}{7.467908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574269in}{7.460768in}}%
\pgfpathlineto{\pgfqpoint{1.600463in}{7.460847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574269in}{7.460768in}}%
\pgfpathlineto{\pgfqpoint{1.596482in}{7.467677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573035in}{7.460541in}}%
\pgfpathlineto{\pgfqpoint{1.599230in}{7.460612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573035in}{7.460541in}}%
\pgfpathlineto{\pgfqpoint{1.595259in}{7.467444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571803in}{7.460312in}}%
\pgfpathlineto{\pgfqpoint{1.597998in}{7.460376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571803in}{7.460312in}}%
\pgfpathlineto{\pgfqpoint{1.594037in}{7.467208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570573in}{7.460081in}}%
\pgfpathlineto{\pgfqpoint{1.596767in}{7.460137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570573in}{7.460081in}}%
\pgfpathlineto{\pgfqpoint{1.592817in}{7.466971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569344in}{7.459848in}}%
\pgfpathlineto{\pgfqpoint{1.595538in}{7.459897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569344in}{7.459848in}}%
\pgfpathlineto{\pgfqpoint{1.591598in}{7.466733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568116in}{7.459614in}}%
\pgfpathlineto{\pgfqpoint{1.594311in}{7.459655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568116in}{7.459614in}}%
\pgfpathlineto{\pgfqpoint{1.590380in}{7.466492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566890in}{7.459378in}}%
\pgfpathlineto{\pgfqpoint{1.593085in}{7.459412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566890in}{7.459378in}}%
\pgfpathlineto{\pgfqpoint{1.589165in}{7.466250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565666in}{7.459140in}}%
\pgfpathlineto{\pgfqpoint{1.591860in}{7.459166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565666in}{7.459140in}}%
\pgfpathlineto{\pgfqpoint{1.587950in}{7.466006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564443in}{7.458900in}}%
\pgfpathlineto{\pgfqpoint{1.590637in}{7.458919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564443in}{7.458900in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{7.465760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563222in}{7.458659in}}%
\pgfpathlineto{\pgfqpoint{1.589416in}{7.458670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563222in}{7.458659in}}%
\pgfpathlineto{\pgfqpoint{1.585527in}{7.465512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562002in}{7.458415in}}%
\pgfpathlineto{\pgfqpoint{1.588196in}{7.458419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562002in}{7.458415in}}%
\pgfpathlineto{\pgfqpoint{1.584317in}{7.465262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560784in}{7.458170in}}%
\pgfpathlineto{\pgfqpoint{1.586978in}{7.458166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560784in}{7.458170in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{7.465011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559567in}{7.457923in}}%
\pgfpathlineto{\pgfqpoint{1.585761in}{7.457912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559567in}{7.457923in}}%
\pgfpathlineto{\pgfqpoint{1.581903in}{7.464758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558353in}{7.457674in}}%
\pgfpathlineto{\pgfqpoint{1.584546in}{7.457655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558353in}{7.457674in}}%
\pgfpathlineto{\pgfqpoint{1.580698in}{7.464503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557139in}{7.457423in}}%
\pgfpathlineto{\pgfqpoint{1.583333in}{7.457397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557139in}{7.457423in}}%
\pgfpathlineto{\pgfqpoint{1.579494in}{7.464246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555928in}{7.457171in}}%
\pgfpathlineto{\pgfqpoint{1.582121in}{7.457137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555928in}{7.457171in}}%
\pgfpathlineto{\pgfqpoint{1.578293in}{7.463988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554718in}{7.456917in}}%
\pgfpathlineto{\pgfqpoint{1.580910in}{7.456876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554718in}{7.456917in}}%
\pgfpathlineto{\pgfqpoint{1.577093in}{7.463728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553509in}{7.456660in}}%
\pgfpathlineto{\pgfqpoint{1.579702in}{7.456612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553509in}{7.456660in}}%
\pgfpathlineto{\pgfqpoint{1.575894in}{7.463466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552303in}{7.456403in}}%
\pgfpathlineto{\pgfqpoint{1.578494in}{7.456347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552303in}{7.456403in}}%
\pgfpathlineto{\pgfqpoint{1.574697in}{7.463202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551098in}{7.456143in}}%
\pgfpathlineto{\pgfqpoint{1.577289in}{7.456080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551098in}{7.456143in}}%
\pgfpathlineto{\pgfqpoint{1.573502in}{7.462936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549894in}{7.455881in}}%
\pgfpathlineto{\pgfqpoint{1.576085in}{7.455812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549894in}{7.455881in}}%
\pgfpathlineto{\pgfqpoint{1.572309in}{7.462669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548693in}{7.455618in}}%
\pgfpathlineto{\pgfqpoint{1.574882in}{7.455541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548693in}{7.455618in}}%
\pgfpathlineto{\pgfqpoint{1.571117in}{7.462400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547493in}{7.455353in}}%
\pgfpathlineto{\pgfqpoint{1.573682in}{7.455269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547493in}{7.455353in}}%
\pgfpathlineto{\pgfqpoint{1.569926in}{7.462129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546294in}{7.455086in}}%
\pgfpathlineto{\pgfqpoint{1.572483in}{7.454995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546294in}{7.455086in}}%
\pgfpathlineto{\pgfqpoint{1.568738in}{7.461856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545097in}{7.454817in}}%
\pgfpathlineto{\pgfqpoint{1.571285in}{7.454719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545097in}{7.454817in}}%
\pgfpathlineto{\pgfqpoint{1.567551in}{7.461581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543902in}{7.454547in}}%
\pgfpathlineto{\pgfqpoint{1.570089in}{7.454441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543902in}{7.454547in}}%
\pgfpathlineto{\pgfqpoint{1.566365in}{7.461305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542709in}{7.454274in}}%
\pgfpathlineto{\pgfqpoint{1.568895in}{7.454162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542709in}{7.454274in}}%
\pgfpathlineto{\pgfqpoint{1.565182in}{7.461027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541517in}{7.454000in}}%
\pgfpathlineto{\pgfqpoint{1.567703in}{7.453881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541517in}{7.454000in}}%
\pgfpathlineto{\pgfqpoint{1.564000in}{7.460747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540327in}{7.453724in}}%
\pgfpathlineto{\pgfqpoint{1.566512in}{7.453598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540327in}{7.453724in}}%
\pgfpathlineto{\pgfqpoint{1.562819in}{7.460465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539139in}{7.453447in}}%
\pgfpathlineto{\pgfqpoint{1.565323in}{7.453313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539139in}{7.453447in}}%
\pgfpathlineto{\pgfqpoint{1.561640in}{7.460182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537953in}{7.453167in}}%
\pgfpathlineto{\pgfqpoint{1.564135in}{7.453027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537953in}{7.453167in}}%
\pgfpathlineto{\pgfqpoint{1.560464in}{7.459897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536768in}{7.452886in}}%
\pgfpathlineto{\pgfqpoint{1.562949in}{7.452739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536768in}{7.452886in}}%
\pgfpathlineto{\pgfqpoint{1.559288in}{7.459610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535585in}{7.452603in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{7.452449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535585in}{7.452603in}}%
\pgfpathlineto{\pgfqpoint{1.558115in}{7.459321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534404in}{7.452318in}}%
\pgfpathlineto{\pgfqpoint{1.560583in}{7.452157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534404in}{7.452318in}}%
\pgfpathlineto{\pgfqpoint{1.556943in}{7.459031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533224in}{7.452031in}}%
\pgfpathlineto{\pgfqpoint{1.559402in}{7.451863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533224in}{7.452031in}}%
\pgfpathlineto{\pgfqpoint{1.555773in}{7.458738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532046in}{7.451742in}}%
\pgfpathlineto{\pgfqpoint{1.558223in}{7.451568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532046in}{7.451742in}}%
\pgfpathlineto{\pgfqpoint{1.554604in}{7.458444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530870in}{7.451452in}}%
\pgfpathlineto{\pgfqpoint{1.557045in}{7.451271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530870in}{7.451452in}}%
\pgfpathlineto{\pgfqpoint{1.553437in}{7.458149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529696in}{7.451160in}}%
\pgfpathlineto{\pgfqpoint{1.555870in}{7.450972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529696in}{7.451160in}}%
\pgfpathlineto{\pgfqpoint{1.552273in}{7.457851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528523in}{7.450866in}}%
\pgfpathlineto{\pgfqpoint{1.554696in}{7.450672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528523in}{7.450866in}}%
\pgfpathlineto{\pgfqpoint{1.551109in}{7.457552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527353in}{7.450571in}}%
\pgfpathlineto{\pgfqpoint{1.553524in}{7.450369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527353in}{7.450571in}}%
\pgfpathlineto{\pgfqpoint{1.549948in}{7.457251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526184in}{7.450273in}}%
\pgfpathlineto{\pgfqpoint{1.552353in}{7.450065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526184in}{7.450273in}}%
\pgfpathlineto{\pgfqpoint{1.548788in}{7.456948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525016in}{7.449974in}}%
\pgfpathlineto{\pgfqpoint{1.551185in}{7.449760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525016in}{7.449974in}}%
\pgfpathlineto{\pgfqpoint{1.547630in}{7.456643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523851in}{7.449673in}}%
\pgfpathlineto{\pgfqpoint{1.550018in}{7.449452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523851in}{7.449673in}}%
\pgfpathlineto{\pgfqpoint{1.546474in}{7.456337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522687in}{7.449370in}}%
\pgfpathlineto{\pgfqpoint{1.548853in}{7.449143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522687in}{7.449370in}}%
\pgfpathlineto{\pgfqpoint{1.545319in}{7.456028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521526in}{7.449065in}}%
\pgfpathlineto{\pgfqpoint{1.547689in}{7.448831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521526in}{7.449065in}}%
\pgfpathlineto{\pgfqpoint{1.544167in}{7.455719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520366in}{7.448759in}}%
\pgfpathlineto{\pgfqpoint{1.546527in}{7.448519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520366in}{7.448759in}}%
\pgfpathlineto{\pgfqpoint{1.543016in}{7.455407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519208in}{7.448451in}}%
\pgfpathlineto{\pgfqpoint{1.545368in}{7.448204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519208in}{7.448451in}}%
\pgfpathlineto{\pgfqpoint{1.541867in}{7.455093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518051in}{7.448141in}}%
\pgfpathlineto{\pgfqpoint{1.544209in}{7.447888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518051in}{7.448141in}}%
\pgfpathlineto{\pgfqpoint{1.540720in}{7.454778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516897in}{7.447829in}}%
\pgfpathlineto{\pgfqpoint{1.543053in}{7.447570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516897in}{7.447829in}}%
\pgfpathlineto{\pgfqpoint{1.539574in}{7.454461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515744in}{7.447516in}}%
\pgfpathlineto{\pgfqpoint{1.541899in}{7.447250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515744in}{7.447516in}}%
\pgfpathlineto{\pgfqpoint{1.538430in}{7.454143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514594in}{7.447200in}}%
\pgfpathlineto{\pgfqpoint{1.540746in}{7.446928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514594in}{7.447200in}}%
\pgfpathlineto{\pgfqpoint{1.537289in}{7.453822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513445in}{7.446883in}}%
\pgfpathlineto{\pgfqpoint{1.539595in}{7.446605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513445in}{7.446883in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{7.453500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512298in}{7.446564in}}%
\pgfpathlineto{\pgfqpoint{1.538446in}{7.446280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512298in}{7.446564in}}%
\pgfpathlineto{\pgfqpoint{1.535010in}{7.453176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511152in}{7.446244in}}%
\pgfpathlineto{\pgfqpoint{1.537299in}{7.445953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511152in}{7.446244in}}%
\pgfpathlineto{\pgfqpoint{1.533874in}{7.452850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510009in}{7.445921in}}%
\pgfpathlineto{\pgfqpoint{1.536153in}{7.445624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510009in}{7.445921in}}%
\pgfpathlineto{\pgfqpoint{1.532739in}{7.452523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508868in}{7.445597in}}%
\pgfpathlineto{\pgfqpoint{1.535010in}{7.445294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508868in}{7.445597in}}%
\pgfpathlineto{\pgfqpoint{1.531607in}{7.452194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507728in}{7.445271in}}%
\pgfpathlineto{\pgfqpoint{1.533868in}{7.444962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507728in}{7.445271in}}%
\pgfpathlineto{\pgfqpoint{1.530476in}{7.451863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506591in}{7.444943in}}%
\pgfpathlineto{\pgfqpoint{1.532728in}{7.444628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506591in}{7.444943in}}%
\pgfpathlineto{\pgfqpoint{1.529347in}{7.451530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505455in}{7.444614in}}%
\pgfpathlineto{\pgfqpoint{1.531590in}{7.444292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505455in}{7.444614in}}%
\pgfpathlineto{\pgfqpoint{1.528220in}{7.451196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504321in}{7.444283in}}%
\pgfpathlineto{\pgfqpoint{1.530454in}{7.443955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504321in}{7.444283in}}%
\pgfpathlineto{\pgfqpoint{1.527095in}{7.450860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503189in}{7.443950in}}%
\pgfpathlineto{\pgfqpoint{1.529319in}{7.443616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503189in}{7.443950in}}%
\pgfpathlineto{\pgfqpoint{1.525971in}{7.450522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502059in}{7.443615in}}%
\pgfpathlineto{\pgfqpoint{1.528187in}{7.443275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502059in}{7.443615in}}%
\pgfpathlineto{\pgfqpoint{1.524850in}{7.450182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500931in}{7.443278in}}%
\pgfpathlineto{\pgfqpoint{1.527056in}{7.442933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500931in}{7.443278in}}%
\pgfpathlineto{\pgfqpoint{1.523730in}{7.449841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499805in}{7.442940in}}%
\pgfpathlineto{\pgfqpoint{1.525927in}{7.442589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499805in}{7.442940in}}%
\pgfpathlineto{\pgfqpoint{1.522612in}{7.449498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498681in}{7.442600in}}%
\pgfpathlineto{\pgfqpoint{1.524800in}{7.442243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498681in}{7.442600in}}%
\pgfpathlineto{\pgfqpoint{1.521497in}{7.449153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497558in}{7.442258in}}%
\pgfpathlineto{\pgfqpoint{1.523676in}{7.441895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497558in}{7.442258in}}%
\pgfpathlineto{\pgfqpoint{1.520383in}{7.448806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496438in}{7.441914in}}%
\pgfpathlineto{\pgfqpoint{1.522552in}{7.441546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496438in}{7.441914in}}%
\pgfpathlineto{\pgfqpoint{1.519271in}{7.448458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495320in}{7.441569in}}%
\pgfpathlineto{\pgfqpoint{1.521431in}{7.441194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495320in}{7.441569in}}%
\pgfpathlineto{\pgfqpoint{1.518161in}{7.448108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494203in}{7.441222in}}%
\pgfpathlineto{\pgfqpoint{1.520312in}{7.440842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494203in}{7.441222in}}%
\pgfpathlineto{\pgfqpoint{1.517053in}{7.447756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493089in}{7.440873in}}%
\pgfpathlineto{\pgfqpoint{1.519195in}{7.440487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493089in}{7.440873in}}%
\pgfpathlineto{\pgfqpoint{1.515946in}{7.447403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491977in}{7.440522in}}%
\pgfpathlineto{\pgfqpoint{1.518079in}{7.440131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491977in}{7.440522in}}%
\pgfpathlineto{\pgfqpoint{1.514842in}{7.447047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{7.440170in}}%
\pgfpathlineto{\pgfqpoint{1.516966in}{7.439773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490866in}{7.440170in}}%
\pgfpathlineto{\pgfqpoint{1.513740in}{7.446690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489758in}{7.439816in}}%
\pgfpathlineto{\pgfqpoint{1.515854in}{7.439413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489758in}{7.439816in}}%
\pgfpathlineto{\pgfqpoint{1.512640in}{7.446332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488651in}{7.439460in}}%
\pgfpathlineto{\pgfqpoint{1.514745in}{7.439051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488651in}{7.439460in}}%
\pgfpathlineto{\pgfqpoint{1.511541in}{7.445971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487547in}{7.439102in}}%
\pgfpathlineto{\pgfqpoint{1.513637in}{7.438688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487547in}{7.439102in}}%
\pgfpathlineto{\pgfqpoint{1.510445in}{7.445609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486444in}{7.438742in}}%
\pgfpathlineto{\pgfqpoint{1.512531in}{7.438323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486444in}{7.438742in}}%
\pgfpathlineto{\pgfqpoint{1.509350in}{7.445245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485344in}{7.438381in}}%
\pgfpathlineto{\pgfqpoint{1.511428in}{7.437957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485344in}{7.438381in}}%
\pgfpathlineto{\pgfqpoint{1.508258in}{7.444880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484246in}{7.438018in}}%
\pgfpathlineto{\pgfqpoint{1.510326in}{7.437588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484246in}{7.438018in}}%
\pgfpathlineto{\pgfqpoint{1.507167in}{7.444512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483149in}{7.437654in}}%
\pgfpathlineto{\pgfqpoint{1.509226in}{7.437218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483149in}{7.437654in}}%
\pgfpathlineto{\pgfqpoint{1.506079in}{7.444143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482055in}{7.437287in}}%
\pgfpathlineto{\pgfqpoint{1.508128in}{7.436846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482055in}{7.437287in}}%
\pgfpathlineto{\pgfqpoint{1.504992in}{7.443773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480963in}{7.436919in}}%
\pgfpathlineto{\pgfqpoint{1.507033in}{7.436473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480963in}{7.436919in}}%
\pgfpathlineto{\pgfqpoint{1.503908in}{7.443400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479872in}{7.436549in}}%
\pgfpathlineto{\pgfqpoint{1.505939in}{7.436098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479872in}{7.436549in}}%
\pgfpathlineto{\pgfqpoint{1.502825in}{7.443026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478784in}{7.436177in}}%
\pgfpathlineto{\pgfqpoint{1.504847in}{7.435721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478784in}{7.436177in}}%
\pgfpathlineto{\pgfqpoint{1.501745in}{7.442650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477698in}{7.435804in}}%
\pgfpathlineto{\pgfqpoint{1.503757in}{7.435342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477698in}{7.435804in}}%
\pgfpathlineto{\pgfqpoint{1.500666in}{7.442273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476614in}{7.435429in}}%
\pgfpathlineto{\pgfqpoint{1.502669in}{7.434962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476614in}{7.435429in}}%
\pgfpathlineto{\pgfqpoint{1.499590in}{7.441893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475532in}{7.435052in}}%
\pgfpathlineto{\pgfqpoint{1.501584in}{7.434580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475532in}{7.435052in}}%
\pgfpathlineto{\pgfqpoint{1.498516in}{7.441512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474452in}{7.434673in}}%
\pgfpathlineto{\pgfqpoint{1.500500in}{7.434196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474452in}{7.434673in}}%
\pgfpathlineto{\pgfqpoint{1.497443in}{7.441130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473374in}{7.434293in}}%
\pgfpathlineto{\pgfqpoint{1.499418in}{7.433811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473374in}{7.434293in}}%
\pgfpathlineto{\pgfqpoint{1.496373in}{7.440745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472299in}{7.433911in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{7.433423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472299in}{7.433911in}}%
\pgfpathlineto{\pgfqpoint{1.495305in}{7.440359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471225in}{7.433527in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{7.433035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471225in}{7.433527in}}%
\pgfpathlineto{\pgfqpoint{1.494238in}{7.439971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470154in}{7.433141in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{7.432644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470154in}{7.433141in}}%
\pgfpathlineto{\pgfqpoint{1.493174in}{7.439582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469084in}{7.432754in}}%
\pgfpathlineto{\pgfqpoint{1.495112in}{7.432252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469084in}{7.432754in}}%
\pgfpathlineto{\pgfqpoint{1.492112in}{7.439191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468017in}{7.432365in}}%
\pgfpathlineto{\pgfqpoint{1.494040in}{7.431858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468017in}{7.432365in}}%
\pgfpathlineto{\pgfqpoint{1.491052in}{7.438798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466952in}{7.431974in}}%
\pgfpathlineto{\pgfqpoint{1.492971in}{7.431462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466952in}{7.431974in}}%
\pgfpathlineto{\pgfqpoint{1.489994in}{7.438403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465889in}{7.431582in}}%
\pgfpathlineto{\pgfqpoint{1.491903in}{7.431065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465889in}{7.431582in}}%
\pgfpathlineto{\pgfqpoint{1.488938in}{7.438007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464828in}{7.431187in}}%
\pgfpathlineto{\pgfqpoint{1.490838in}{7.430666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464828in}{7.431187in}}%
\pgfpathlineto{\pgfqpoint{1.487885in}{7.437609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463769in}{7.430791in}}%
\pgfpathlineto{\pgfqpoint{1.489775in}{7.430265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463769in}{7.430791in}}%
\pgfpathlineto{\pgfqpoint{1.486833in}{7.437209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462713in}{7.430394in}}%
\pgfpathlineto{\pgfqpoint{1.488714in}{7.429863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462713in}{7.430394in}}%
\pgfpathlineto{\pgfqpoint{1.485783in}{7.436808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461658in}{7.429994in}}%
\pgfpathlineto{\pgfqpoint{1.487655in}{7.429459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461658in}{7.429994in}}%
\pgfpathlineto{\pgfqpoint{1.484736in}{7.436405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460606in}{7.429593in}}%
\pgfpathlineto{\pgfqpoint{1.486598in}{7.429053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460606in}{7.429593in}}%
\pgfpathlineto{\pgfqpoint{1.483691in}{7.436000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459556in}{7.429190in}}%
\pgfpathlineto{\pgfqpoint{1.485543in}{7.428646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459556in}{7.429190in}}%
\pgfpathlineto{\pgfqpoint{1.482647in}{7.435594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458508in}{7.428786in}}%
\pgfpathlineto{\pgfqpoint{1.484490in}{7.428237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458508in}{7.428786in}}%
\pgfpathlineto{\pgfqpoint{1.481606in}{7.435186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457462in}{7.428379in}}%
\pgfpathlineto{\pgfqpoint{1.483440in}{7.427826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457462in}{7.428379in}}%
\pgfpathlineto{\pgfqpoint{1.480567in}{7.434776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456419in}{7.427971in}}%
\pgfpathlineto{\pgfqpoint{1.482392in}{7.427413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456419in}{7.427971in}}%
\pgfpathlineto{\pgfqpoint{1.479531in}{7.434364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455378in}{7.427561in}}%
\pgfpathlineto{\pgfqpoint{1.481345in}{7.426999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455378in}{7.427561in}}%
\pgfpathlineto{\pgfqpoint{1.478496in}{7.433951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454339in}{7.427150in}}%
\pgfpathlineto{\pgfqpoint{1.480301in}{7.426583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454339in}{7.427150in}}%
\pgfpathlineto{\pgfqpoint{1.477464in}{7.433536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453302in}{7.426737in}}%
\pgfpathlineto{\pgfqpoint{1.479259in}{7.426166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453302in}{7.426737in}}%
\pgfpathlineto{\pgfqpoint{1.476433in}{7.433120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452267in}{7.426322in}}%
\pgfpathlineto{\pgfqpoint{1.478219in}{7.425747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452267in}{7.426322in}}%
\pgfpathlineto{\pgfqpoint{1.475405in}{7.432702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451235in}{7.425905in}}%
\pgfpathlineto{\pgfqpoint{1.477182in}{7.425326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451235in}{7.425905in}}%
\pgfpathlineto{\pgfqpoint{1.474379in}{7.432282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450204in}{7.425487in}}%
\pgfpathlineto{\pgfqpoint{1.476146in}{7.424903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450204in}{7.425487in}}%
\pgfpathlineto{\pgfqpoint{1.473355in}{7.431860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449176in}{7.425067in}}%
\pgfpathlineto{\pgfqpoint{1.475113in}{7.424479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449176in}{7.425067in}}%
\pgfpathlineto{\pgfqpoint{1.472334in}{7.431437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448151in}{7.424645in}}%
\pgfpathlineto{\pgfqpoint{1.474082in}{7.424053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448151in}{7.424645in}}%
\pgfpathlineto{\pgfqpoint{1.471314in}{7.431012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447127in}{7.424222in}}%
\pgfpathlineto{\pgfqpoint{1.473053in}{7.423626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447127in}{7.424222in}}%
\pgfpathlineto{\pgfqpoint{1.470297in}{7.430586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446106in}{7.423797in}}%
\pgfpathlineto{\pgfqpoint{1.472026in}{7.423197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446106in}{7.423797in}}%
\pgfpathlineto{\pgfqpoint{1.469282in}{7.430157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{7.423370in}}%
\pgfpathlineto{\pgfqpoint{1.471001in}{7.422766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445087in}{7.423370in}}%
\pgfpathlineto{\pgfqpoint{1.468269in}{7.429728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444070in}{7.422942in}}%
\pgfpathlineto{\pgfqpoint{1.469979in}{7.422333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444070in}{7.422942in}}%
\pgfpathlineto{\pgfqpoint{1.467259in}{7.429296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443056in}{7.422511in}}%
\pgfpathlineto{\pgfqpoint{1.468959in}{7.421899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443056in}{7.422511in}}%
\pgfpathlineto{\pgfqpoint{1.466250in}{7.428863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442044in}{7.422079in}}%
\pgfpathlineto{\pgfqpoint{1.467941in}{7.421464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442044in}{7.422079in}}%
\pgfpathlineto{\pgfqpoint{1.465244in}{7.428428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441034in}{7.421646in}}%
\pgfpathlineto{\pgfqpoint{1.466925in}{7.421026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441034in}{7.421646in}}%
\pgfpathlineto{\pgfqpoint{1.464240in}{7.427992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440026in}{7.421210in}}%
\pgfpathlineto{\pgfqpoint{1.465912in}{7.420587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440026in}{7.421210in}}%
\pgfpathlineto{\pgfqpoint{1.463239in}{7.427553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439021in}{7.420773in}}%
\pgfpathlineto{\pgfqpoint{1.464900in}{7.420146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439021in}{7.420773in}}%
\pgfpathlineto{\pgfqpoint{1.462239in}{7.427114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438018in}{7.420335in}}%
\pgfpathlineto{\pgfqpoint{1.463891in}{7.419704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438018in}{7.420335in}}%
\pgfpathlineto{\pgfqpoint{1.461242in}{7.426672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437018in}{7.419894in}}%
\pgfpathlineto{\pgfqpoint{1.462885in}{7.419260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437018in}{7.419894in}}%
\pgfpathlineto{\pgfqpoint{1.460247in}{7.426229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436019in}{7.419452in}}%
\pgfpathlineto{\pgfqpoint{1.461880in}{7.418814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436019in}{7.419452in}}%
\pgfpathlineto{\pgfqpoint{1.459254in}{7.425784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435023in}{7.419009in}}%
\pgfpathlineto{\pgfqpoint{1.460878in}{7.418367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435023in}{7.419009in}}%
\pgfpathlineto{\pgfqpoint{1.458264in}{7.425338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434030in}{7.418563in}}%
\pgfpathlineto{\pgfqpoint{1.459878in}{7.417918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434030in}{7.418563in}}%
\pgfpathlineto{\pgfqpoint{1.457276in}{7.424890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433038in}{7.418116in}}%
\pgfpathlineto{\pgfqpoint{1.458880in}{7.417467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433038in}{7.418116in}}%
\pgfpathlineto{\pgfqpoint{1.456290in}{7.424440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432049in}{7.417667in}}%
\pgfpathlineto{\pgfqpoint{1.457885in}{7.417015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432049in}{7.417667in}}%
\pgfpathlineto{\pgfqpoint{1.455307in}{7.423989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431063in}{7.417217in}}%
\pgfpathlineto{\pgfqpoint{1.456891in}{7.416561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431063in}{7.417217in}}%
\pgfpathlineto{\pgfqpoint{1.454325in}{7.423536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430078in}{7.416765in}}%
\pgfpathlineto{\pgfqpoint{1.455900in}{7.416105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430078in}{7.416765in}}%
\pgfpathlineto{\pgfqpoint{1.453346in}{7.423081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429097in}{7.416311in}}%
\pgfpathlineto{\pgfqpoint{1.454912in}{7.415648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429097in}{7.416311in}}%
\pgfpathlineto{\pgfqpoint{1.452370in}{7.422625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428117in}{7.415855in}}%
\pgfpathlineto{\pgfqpoint{1.453926in}{7.415189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428117in}{7.415855in}}%
\pgfpathlineto{\pgfqpoint{1.451395in}{7.422167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427140in}{7.415398in}}%
\pgfpathlineto{\pgfqpoint{1.452942in}{7.414729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427140in}{7.415398in}}%
\pgfpathlineto{\pgfqpoint{1.450423in}{7.421708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426165in}{7.414939in}}%
\pgfpathlineto{\pgfqpoint{1.451960in}{7.414267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426165in}{7.414939in}}%
\pgfpathlineto{\pgfqpoint{1.449454in}{7.421247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425193in}{7.414479in}}%
\pgfpathlineto{\pgfqpoint{1.450980in}{7.413803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425193in}{7.414479in}}%
\pgfpathlineto{\pgfqpoint{1.448486in}{7.420784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424223in}{7.414016in}}%
\pgfpathlineto{\pgfqpoint{1.450003in}{7.413338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424223in}{7.414016in}}%
\pgfpathlineto{\pgfqpoint{1.447521in}{7.420319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423255in}{7.413552in}}%
\pgfpathlineto{\pgfqpoint{1.449029in}{7.412871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423255in}{7.413552in}}%
\pgfpathlineto{\pgfqpoint{1.446559in}{7.419853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422290in}{7.413087in}}%
\pgfpathlineto{\pgfqpoint{1.448056in}{7.412402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422290in}{7.413087in}}%
\pgfpathlineto{\pgfqpoint{1.445598in}{7.419386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421327in}{7.412620in}}%
\pgfpathlineto{\pgfqpoint{1.447086in}{7.411932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421327in}{7.412620in}}%
\pgfpathlineto{\pgfqpoint{1.444640in}{7.418916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420367in}{7.412151in}}%
\pgfpathlineto{\pgfqpoint{1.446119in}{7.411460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420367in}{7.412151in}}%
\pgfpathlineto{\pgfqpoint{1.443685in}{7.418446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419409in}{7.411680in}}%
\pgfpathlineto{\pgfqpoint{1.445153in}{7.410987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419409in}{7.411680in}}%
\pgfpathlineto{\pgfqpoint{1.442731in}{7.417973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418454in}{7.411208in}}%
\pgfpathlineto{\pgfqpoint{1.444190in}{7.410512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418454in}{7.411208in}}%
\pgfpathlineto{\pgfqpoint{1.441781in}{7.417499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417501in}{7.410734in}}%
\pgfpathlineto{\pgfqpoint{1.443230in}{7.410035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417501in}{7.410734in}}%
\pgfpathlineto{\pgfqpoint{1.440832in}{7.417023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416550in}{7.410259in}}%
\pgfpathlineto{\pgfqpoint{1.442271in}{7.409557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416550in}{7.410259in}}%
\pgfpathlineto{\pgfqpoint{1.439886in}{7.416546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415602in}{7.409782in}}%
\pgfpathlineto{\pgfqpoint{1.441316in}{7.409077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415602in}{7.409782in}}%
\pgfpathlineto{\pgfqpoint{1.438942in}{7.416067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414657in}{7.409303in}}%
\pgfpathlineto{\pgfqpoint{1.440362in}{7.408595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414657in}{7.409303in}}%
\pgfpathlineto{\pgfqpoint{1.438001in}{7.415586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413713in}{7.408822in}}%
\pgfpathlineto{\pgfqpoint{1.439411in}{7.408112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413713in}{7.408822in}}%
\pgfpathlineto{\pgfqpoint{1.437062in}{7.415104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412773in}{7.408340in}}%
\pgfpathlineto{\pgfqpoint{1.438462in}{7.407628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412773in}{7.408340in}}%
\pgfpathlineto{\pgfqpoint{1.436125in}{7.414620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411835in}{7.407856in}}%
\pgfpathlineto{\pgfqpoint{1.437516in}{7.407141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411835in}{7.407856in}}%
\pgfpathlineto{\pgfqpoint{1.435191in}{7.414135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410899in}{7.407371in}}%
\pgfpathlineto{\pgfqpoint{1.436572in}{7.406653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410899in}{7.407371in}}%
\pgfpathlineto{\pgfqpoint{1.434260in}{7.413648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409966in}{7.406884in}}%
\pgfpathlineto{\pgfqpoint{1.435631in}{7.406164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409966in}{7.406884in}}%
\pgfpathlineto{\pgfqpoint{1.433330in}{7.413160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409035in}{7.406395in}}%
\pgfpathlineto{\pgfqpoint{1.434692in}{7.405673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409035in}{7.406395in}}%
\pgfpathlineto{\pgfqpoint{1.432403in}{7.412669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408107in}{7.405905in}}%
\pgfpathlineto{\pgfqpoint{1.433755in}{7.405180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408107in}{7.405905in}}%
\pgfpathlineto{\pgfqpoint{1.431479in}{7.412178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407181in}{7.405413in}}%
\pgfpathlineto{\pgfqpoint{1.432821in}{7.404686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407181in}{7.405413in}}%
\pgfpathlineto{\pgfqpoint{1.430557in}{7.411684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406258in}{7.404919in}}%
\pgfpathlineto{\pgfqpoint{1.431889in}{7.404190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406258in}{7.404919in}}%
\pgfpathlineto{\pgfqpoint{1.429638in}{7.411189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405337in}{7.404424in}}%
\pgfpathlineto{\pgfqpoint{1.430960in}{7.403693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405337in}{7.404424in}}%
\pgfpathlineto{\pgfqpoint{1.428721in}{7.410693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404419in}{7.403927in}}%
\pgfpathlineto{\pgfqpoint{1.430033in}{7.403193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404419in}{7.403927in}}%
\pgfpathlineto{\pgfqpoint{1.427806in}{7.410195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403504in}{7.403429in}}%
\pgfpathlineto{\pgfqpoint{1.429109in}{7.402693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403504in}{7.403429in}}%
\pgfpathlineto{\pgfqpoint{1.426894in}{7.409695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843889in,y=8.710000in,,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont Target and Chaser Trajectories}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704986in}{6.186857in}}%
\pgfpathlineto{\pgfqpoint{3.774886in}{6.195839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688295in}{6.206692in}}%
\pgfpathlineto{\pgfqpoint{3.758620in}{6.215175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669180in}{6.228604in}}%
\pgfpathlineto{\pgfqpoint{3.739823in}{6.236626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647336in}{6.251672in}}%
\pgfpathlineto{\pgfqpoint{3.718292in}{6.259148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623938in}{6.274690in}}%
\pgfpathlineto{\pgfqpoint{3.695386in}{6.281400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601397in}{6.295067in}}%
\pgfpathlineto{\pgfqpoint{3.672865in}{6.301647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579732in}{6.314177in}}%
\pgfpathlineto{\pgfqpoint{3.651076in}{6.320699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554866in}{6.336263in}}%
\pgfpathlineto{\pgfqpoint{3.626867in}{6.341850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526493in}{6.360212in}}%
\pgfpathlineto{\pgfqpoint{3.599437in}{6.364601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497450in}{6.382185in}}%
\pgfpathlineto{\pgfqpoint{3.570529in}{6.386216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471704in}{6.404161in}}%
\pgfpathlineto{\pgfqpoint{3.545117in}{6.407464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443786in}{6.427087in}}%
\pgfpathlineto{\pgfqpoint{3.517598in}{6.429476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412278in}{6.449239in}}%
\pgfpathlineto{\pgfqpoint{3.486532in}{6.450230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379594in}{6.469092in}}%
\pgfpathlineto{\pgfqpoint{3.454039in}{6.469107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354317in}{6.485066in}}%
\pgfpathlineto{\pgfqpoint{3.428809in}{6.485103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330510in}{6.502296in}}%
\pgfpathlineto{\pgfqpoint{3.405401in}{6.502115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311733in}{6.518267in}}%
\pgfpathlineto{\pgfqpoint{3.386815in}{6.517904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293351in}{6.534162in}}%
\pgfpathlineto{\pgfqpoint{3.368553in}{6.533421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271303in}{6.550912in}}%
\pgfpathlineto{\pgfqpoint{3.346727in}{6.549297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250433in}{6.565786in}}%
\pgfpathlineto{\pgfqpoint{3.325797in}{6.563521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229982in}{6.580799in}}%
\pgfpathlineto{\pgfqpoint{3.305456in}{6.577681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212215in}{6.593407in}}%
\pgfpathlineto{\pgfqpoint{3.287647in}{6.589931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189889in}{6.607180in}}%
\pgfpathlineto{\pgfqpoint{3.265672in}{6.602636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168079in}{6.619274in}}%
\pgfpathlineto{\pgfqpoint{3.243927in}{6.614092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143481in}{6.631080in}}%
\pgfpathlineto{\pgfqpoint{3.219328in}{6.625254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119961in}{6.642315in}}%
\pgfpathlineto{\pgfqpoint{3.195709in}{6.635811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095819in}{6.653304in}}%
\pgfpathlineto{\pgfqpoint{3.171676in}{6.645571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065468in}{6.663217in}}%
\pgfpathlineto{\pgfqpoint{3.141401in}{6.654768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035968in}{6.673220in}}%
\pgfpathlineto{\pgfqpoint{3.111680in}{6.664213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009350in}{6.682650in}}%
\pgfpathlineto{\pgfqpoint{3.084719in}{6.673179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985177in}{6.691885in}}%
\pgfpathlineto{\pgfqpoint{3.060318in}{6.681707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961191in}{6.702258in}}%
\pgfpathlineto{\pgfqpoint{3.036266in}{6.690909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937665in}{6.711636in}}%
\pgfpathlineto{\pgfqpoint{3.012567in}{6.699715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916064in}{6.720523in}}%
\pgfpathlineto{\pgfqpoint{2.990719in}{6.708156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895722in}{6.729200in}}%
\pgfpathlineto{\pgfqpoint{2.970080in}{6.716165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874238in}{6.738138in}}%
\pgfpathlineto{\pgfqpoint{2.948287in}{6.724083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850908in}{6.747014in}}%
\pgfpathlineto{\pgfqpoint{2.924524in}{6.731821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829609in}{6.753860in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{6.738410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806814in}{6.760873in}}%
\pgfpathlineto{\pgfqpoint{2.879578in}{6.744616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785107in}{6.767041in}}%
\pgfpathlineto{\pgfqpoint{2.857398in}{6.750259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763454in}{6.773072in}}%
\pgfpathlineto{\pgfqpoint{2.835172in}{6.755468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744035in}{6.778657in}}%
\pgfpathlineto{\pgfqpoint{2.815339in}{6.760357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725787in}{6.783241in}}%
\pgfpathlineto{\pgfqpoint{2.796732in}{6.764574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708386in}{6.787832in}}%
\pgfpathlineto{\pgfqpoint{2.778910in}{6.768529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688790in}{6.791798in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{6.771764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668633in}{6.795135in}}%
\pgfpathlineto{\pgfqpoint{2.738016in}{6.774461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651492in}{6.798801in}}%
\pgfpathlineto{\pgfqpoint{2.720207in}{6.777669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633411in}{6.802363in}}%
\pgfpathlineto{\pgfqpoint{2.701469in}{6.780549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617193in}{6.805159in}}%
\pgfpathlineto{\pgfqpoint{2.684725in}{6.783070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599164in}{6.807918in}}%
\pgfpathlineto{\pgfqpoint{2.665793in}{6.785009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580637in}{6.810019in}}%
\pgfpathlineto{\pgfqpoint{2.646476in}{6.786601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561770in}{6.811848in}}%
\pgfpathlineto{\pgfqpoint{2.626829in}{6.787867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546071in}{6.813414in}}%
\pgfpathlineto{\pgfqpoint{2.610496in}{6.789220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531006in}{6.815014in}}%
\pgfpathlineto{\pgfqpoint{2.594726in}{6.790598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514224in}{6.816473in}}%
\pgfpathlineto{\pgfqpoint{2.576918in}{6.791409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498701in}{6.817606in}}%
\pgfpathlineto{\pgfqpoint{2.560583in}{6.792133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483690in}{6.817873in}}%
\pgfpathlineto{\pgfqpoint{2.545071in}{6.792256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471154in}{6.818718in}}%
\pgfpathlineto{\pgfqpoint{2.531921in}{6.792846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457337in}{6.818960in}}%
\pgfpathlineto{\pgfqpoint{2.516927in}{6.792418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446144in}{6.818821in}}%
\pgfpathlineto{\pgfqpoint{2.505268in}{6.792409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432745in}{6.818788in}}%
\pgfpathlineto{\pgfqpoint{2.490854in}{6.792188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419737in}{6.818959in}}%
\pgfpathlineto{\pgfqpoint{2.476804in}{6.792199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407749in}{6.819680in}}%
\pgfpathlineto{\pgfqpoint{2.463819in}{6.792571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396260in}{6.820412in}}%
\pgfpathlineto{\pgfqpoint{2.451574in}{6.793112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383711in}{6.821369in}}%
\pgfpathlineto{\pgfqpoint{2.438102in}{6.793638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373255in}{6.822139in}}%
\pgfpathlineto{\pgfqpoint{2.427439in}{6.794538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363747in}{6.822449in}}%
\pgfpathlineto{\pgfqpoint{2.417322in}{6.794875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352686in}{6.820660in}}%
\pgfpathlineto{\pgfqpoint{2.405253in}{6.792832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340547in}{6.817944in}}%
\pgfpathlineto{\pgfqpoint{2.391944in}{6.789804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330034in}{6.815651in}}%
\pgfpathlineto{\pgfqpoint{2.380968in}{6.787635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321309in}{6.813699in}}%
\pgfpathlineto{\pgfqpoint{2.371645in}{6.785877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311054in}{6.811589in}}%
\pgfpathlineto{\pgfqpoint{2.359917in}{6.783485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299068in}{6.808997in}}%
\pgfpathlineto{\pgfqpoint{2.346417in}{6.780620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283489in}{6.805253in}}%
\pgfpathlineto{\pgfqpoint{2.329242in}{6.776448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272301in}{6.800977in}}%
\pgfpathlineto{\pgfqpoint{2.316907in}{6.772215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266985in}{6.796539in}}%
\pgfpathlineto{\pgfqpoint{2.311496in}{6.768318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260789in}{6.792391in}}%
\pgfpathlineto{\pgfqpoint{2.305047in}{6.764404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255584in}{6.788650in}}%
\pgfpathlineto{\pgfqpoint{2.299446in}{6.760786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250642in}{6.785396in}}%
\pgfpathlineto{\pgfqpoint{2.294186in}{6.757645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244686in}{6.782302in}}%
\pgfpathlineto{\pgfqpoint{2.287336in}{6.754417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238753in}{6.779605in}}%
\pgfpathlineto{\pgfqpoint{2.280799in}{6.751722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233697in}{6.776650in}}%
\pgfpathlineto{\pgfqpoint{2.275301in}{6.748912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230480in}{6.774309in}}%
\pgfpathlineto{\pgfqpoint{2.271511in}{6.746716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226050in}{6.771267in}}%
\pgfpathlineto{\pgfqpoint{2.266069in}{6.743726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221332in}{6.767894in}}%
\pgfpathlineto{\pgfqpoint{2.260711in}{6.740411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216967in}{6.764497in}}%
\pgfpathlineto{\pgfqpoint{2.255765in}{6.737159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212554in}{6.760466in}}%
\pgfpathlineto{\pgfqpoint{2.250515in}{6.733185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210747in}{6.756332in}}%
\pgfpathlineto{\pgfqpoint{2.248358in}{6.729397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208116in}{6.752409in}}%
\pgfpathlineto{\pgfqpoint{2.244956in}{6.725654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206061in}{6.748086in}}%
\pgfpathlineto{\pgfqpoint{2.242282in}{6.721540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204602in}{6.743524in}}%
\pgfpathlineto{\pgfqpoint{2.240256in}{6.717158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203644in}{6.738969in}}%
\pgfpathlineto{\pgfqpoint{2.238609in}{6.712681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203947in}{6.734299in}}%
\pgfpathlineto{\pgfqpoint{2.238369in}{6.708002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205324in}{6.729526in}}%
\pgfpathlineto{\pgfqpoint{2.239610in}{6.703468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207882in}{6.724967in}}%
\pgfpathlineto{\pgfqpoint{2.241734in}{6.699049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209038in}{6.720472in}}%
\pgfpathlineto{\pgfqpoint{2.242272in}{6.694637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210262in}{6.715608in}}%
\pgfpathlineto{\pgfqpoint{2.242855in}{6.689938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212100in}{6.710846in}}%
\pgfpathlineto{\pgfqpoint{2.244152in}{6.685303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216258in}{6.705391in}}%
\pgfpathlineto{\pgfqpoint{2.248004in}{6.679993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223623in}{6.699331in}}%
\pgfpathlineto{\pgfqpoint{2.255177in}{6.674200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229399in}{6.694426in}}%
\pgfpathlineto{\pgfqpoint{2.260485in}{6.669277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235742in}{6.689621in}}%
\pgfpathlineto{\pgfqpoint{2.266544in}{6.664499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241053in}{6.685070in}}%
\pgfpathlineto{\pgfqpoint{2.271454in}{6.660149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247430in}{6.680631in}}%
\pgfpathlineto{\pgfqpoint{2.277546in}{6.655912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255308in}{6.676093in}}%
\pgfpathlineto{\pgfqpoint{2.285159in}{6.651450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265013in}{6.671622in}}%
\pgfpathlineto{\pgfqpoint{2.294649in}{6.647060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275518in}{6.667402in}}%
\pgfpathlineto{\pgfqpoint{2.305001in}{6.642914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286213in}{6.663370in}}%
\pgfpathlineto{\pgfqpoint{2.315421in}{6.638957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295342in}{6.660147in}}%
\pgfpathlineto{\pgfqpoint{2.324265in}{6.635729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303514in}{6.657040in}}%
\pgfpathlineto{\pgfqpoint{2.332181in}{6.632704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313244in}{6.653816in}}%
\pgfpathlineto{\pgfqpoint{2.341700in}{6.629590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325606in}{6.649940in}}%
\pgfpathlineto{\pgfqpoint{2.353993in}{6.625854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336918in}{6.647040in}}%
\pgfpathlineto{\pgfqpoint{2.365190in}{6.622863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346901in}{6.644422in}}%
\pgfpathlineto{\pgfqpoint{2.374988in}{6.620286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357694in}{6.642043in}}%
\pgfpathlineto{\pgfqpoint{2.385714in}{6.617958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368045in}{6.640024in}}%
\pgfpathlineto{\pgfqpoint{2.395967in}{6.615927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378958in}{6.638512in}}%
\pgfpathlineto{\pgfqpoint{2.406811in}{6.614370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390671in}{6.636404in}}%
\pgfpathlineto{\pgfqpoint{2.418470in}{6.612334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402567in}{6.635667in}}%
\pgfpathlineto{\pgfqpoint{2.430331in}{6.611472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414055in}{6.635339in}}%
\pgfpathlineto{\pgfqpoint{2.441782in}{6.611122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424970in}{6.635716in}}%
\pgfpathlineto{\pgfqpoint{2.452686in}{6.611438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436504in}{6.636222in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{6.611893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449543in}{6.637350in}}%
\pgfpathlineto{\pgfqpoint{2.477314in}{6.612918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462243in}{6.565461in}}%
\pgfpathlineto{\pgfqpoint{2.489636in}{6.613746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474388in}{6.566964in}}%
\pgfpathlineto{\pgfqpoint{2.502367in}{6.615201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486392in}{6.569568in}}%
\pgfpathlineto{\pgfqpoint{2.515058in}{6.617664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497918in}{6.572058in}}%
\pgfpathlineto{\pgfqpoint{2.527109in}{6.620073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509513in}{6.575452in}}%
\pgfpathlineto{\pgfqpoint{2.539320in}{6.623346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521666in}{6.578408in}}%
\pgfpathlineto{\pgfqpoint{2.552001in}{6.626230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533477in}{6.582262in}}%
\pgfpathlineto{\pgfqpoint{2.564406in}{6.629967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543511in}{6.587120in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{6.634688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552277in}{6.592719in}}%
\pgfpathlineto{\pgfqpoint{2.584176in}{6.640189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562345in}{6.598285in}}%
\pgfpathlineto{\pgfqpoint{2.594816in}{6.645623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571394in}{6.603887in}}%
\pgfpathlineto{\pgfqpoint{2.604375in}{6.651099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580094in}{6.609856in}}%
\pgfpathlineto{\pgfqpoint{2.613619in}{6.656927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587116in}{6.617468in}}%
\pgfpathlineto{\pgfqpoint{2.621349in}{6.664281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595081in}{6.625069in}}%
\pgfpathlineto{\pgfqpoint{2.630058in}{6.671634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603064in}{6.633102in}}%
\pgfpathlineto{\pgfqpoint{2.638740in}{6.679425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611002in}{6.641664in}}%
\pgfpathlineto{\pgfqpoint{2.647325in}{6.687755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618475in}{6.650612in}}%
\pgfpathlineto{\pgfqpoint{2.655468in}{6.696444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625695in}{6.659684in}}%
\pgfpathlineto{\pgfqpoint{2.663286in}{6.705294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631019in}{6.669716in}}%
\pgfpathlineto{\pgfqpoint{2.669176in}{6.715091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635573in}{6.680022in}}%
\pgfpathlineto{\pgfqpoint{2.674272in}{6.725180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640218in}{6.690236in}}%
\pgfpathlineto{\pgfqpoint{2.679509in}{6.735158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643078in}{6.701998in}}%
\pgfpathlineto{\pgfqpoint{2.683063in}{6.746619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646444in}{6.713726in}}%
\pgfpathlineto{\pgfqpoint{2.687135in}{6.758046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648470in}{6.726316in}}%
\pgfpathlineto{\pgfqpoint{2.689799in}{6.770332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650206in}{6.738795in}}%
\pgfpathlineto{\pgfqpoint{2.692157in}{6.782510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652780in}{6.750379in}}%
\pgfpathlineto{\pgfqpoint{2.695442in}{6.793771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653450in}{6.762789in}}%
\pgfpathlineto{\pgfqpoint{2.696807in}{6.805833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652840in}{6.775150in}}%
\pgfpathlineto{\pgfqpoint{2.696759in}{6.817908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653417in}{6.787863in}}%
\pgfpathlineto{\pgfqpoint{2.698024in}{6.830281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655531in}{6.799971in}}%
\pgfpathlineto{\pgfqpoint{2.700872in}{6.842018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657392in}{6.812216in}}%
\pgfpathlineto{\pgfqpoint{2.703415in}{6.853903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656206in}{6.825824in}}%
\pgfpathlineto{\pgfqpoint{2.702729in}{6.867221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653151in}{6.840283in}}%
\pgfpathlineto{\pgfqpoint{2.700188in}{6.881397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649738in}{6.854260in}}%
\pgfpathlineto{\pgfqpoint{2.697267in}{6.895122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646506in}{6.868192in}}%
\pgfpathlineto{\pgfqpoint{2.694615in}{6.908741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642804in}{6.881860in}}%
\pgfpathlineto{\pgfqpoint{2.691502in}{6.922083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638791in}{6.895738in}}%
\pgfpathlineto{\pgfqpoint{2.688241in}{6.935530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633994in}{6.909625in}}%
\pgfpathlineto{\pgfqpoint{2.684085in}{6.949035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628713in}{6.923828in}}%
\pgfpathlineto{\pgfqpoint{2.679429in}{6.962858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622450in}{6.938156in}}%
\pgfpathlineto{\pgfqpoint{2.673688in}{6.976870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616244in}{6.951961in}}%
\pgfpathlineto{\pgfqpoint{2.667995in}{6.990386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608476in}{6.965832in}}%
\pgfpathlineto{\pgfqpoint{2.660751in}{7.003950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601590in}{6.979680in}}%
\pgfpathlineto{\pgfqpoint{2.654514in}{7.017416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591666in}{6.993335in}}%
\pgfpathlineto{\pgfqpoint{2.645035in}{7.030785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582794in}{7.007125in}}%
\pgfpathlineto{\pgfqpoint{2.636914in}{7.044108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574228in}{7.020844in}}%
\pgfpathlineto{\pgfqpoint{2.629021in}{7.057402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563963in}{7.034970in}}%
\pgfpathlineto{\pgfqpoint{2.619380in}{7.071125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553774in}{7.048713in}}%
\pgfpathlineto{\pgfqpoint{2.609751in}{7.084510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542921in}{7.062633in}}%
\pgfpathlineto{\pgfqpoint{2.599455in}{7.098069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533328in}{7.076615in}}%
\pgfpathlineto{\pgfqpoint{2.590558in}{7.111597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521378in}{7.089990in}}%
\pgfpathlineto{\pgfqpoint{2.578884in}{7.124783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508486in}{7.103648in}}%
\pgfpathlineto{\pgfqpoint{2.566574in}{7.138053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494791in}{7.117096in}}%
\pgfpathlineto{\pgfqpoint{2.553530in}{7.151068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481949in}{7.130647in}}%
\pgfpathlineto{\pgfqpoint{2.541434in}{7.164116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467503in}{7.143286in}}%
\pgfpathlineto{\pgfqpoint{2.527375in}{7.176490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454537in}{7.155456in}}%
\pgfpathlineto{\pgfqpoint{2.514898in}{7.188331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438720in}{7.166598in}}%
\pgfpathlineto{\pgfqpoint{2.499320in}{7.199317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421834in}{7.178558in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{7.210847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402704in}{7.190765in}}%
\pgfpathlineto{\pgfqpoint{2.464649in}{7.222529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386702in}{7.202213in}}%
\pgfpathlineto{\pgfqpoint{2.449264in}{7.233530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371577in}{7.213875in}}%
\pgfpathlineto{\pgfqpoint{2.434858in}{7.244660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355701in}{7.224584in}}%
\pgfpathlineto{\pgfqpoint{2.419323in}{7.255119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337796in}{7.235127in}}%
\pgfpathlineto{\pgfqpoint{2.401795in}{7.265383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318927in}{7.245595in}}%
\pgfpathlineto{\pgfqpoint{2.383442in}{7.275462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302306in}{7.255366in}}%
\pgfpathlineto{\pgfqpoint{2.367269in}{7.284906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284895in}{7.265184in}}%
\pgfpathlineto{\pgfqpoint{2.350359in}{7.294346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267733in}{7.274725in}}%
\pgfpathlineto{\pgfqpoint{2.333796in}{7.303429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248659in}{7.283951in}}%
\pgfpathlineto{\pgfqpoint{2.315178in}{7.312295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229512in}{7.293050in}}%
\pgfpathlineto{\pgfqpoint{2.296567in}{7.320970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207989in}{7.302635in}}%
\pgfpathlineto{\pgfqpoint{2.275714in}{7.330005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187722in}{7.311328in}}%
\pgfpathlineto{\pgfqpoint{2.255810in}{7.338404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166272in}{7.319474in}}%
\pgfpathlineto{\pgfqpoint{2.234781in}{7.346219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145971in}{7.327494in}}%
\pgfpathlineto{\pgfqpoint{2.215014in}{7.353816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125308in}{7.335373in}}%
\pgfpathlineto{\pgfqpoint{2.194883in}{7.361259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104465in}{7.342570in}}%
\pgfpathlineto{\pgfqpoint{2.174363in}{7.368200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082185in}{7.349755in}}%
\pgfpathlineto{\pgfqpoint{2.152565in}{7.374980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061180in}{7.357005in}}%
\pgfpathlineto{\pgfqpoint{2.132207in}{7.381668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041696in}{7.363819in}}%
\pgfpathlineto{\pgfqpoint{2.113152in}{7.388115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019617in}{7.369787in}}%
\pgfpathlineto{\pgfqpoint{2.091502in}{7.393714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998733in}{7.375611in}}%
\pgfpathlineto{\pgfqpoint{2.071083in}{7.399127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979292in}{7.380943in}}%
\pgfpathlineto{\pgfqpoint{2.052045in}{7.404113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960898in}{7.386233in}}%
\pgfpathlineto{\pgfqpoint{2.034042in}{7.409073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940241in}{7.390393in}}%
\pgfpathlineto{\pgfqpoint{2.013722in}{7.412962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917432in}{7.393143in}}%
\pgfpathlineto{\pgfqpoint{1.991160in}{7.415529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897484in}{7.397400in}}%
\pgfpathlineto{\pgfqpoint{1.972000in}{7.419048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878172in}{7.401433in}}%
\pgfpathlineto{\pgfqpoint{1.953172in}{7.422633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859317in}{7.405435in}}%
\pgfpathlineto{\pgfqpoint{1.934854in}{7.426129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841374in}{7.408712in}}%
\pgfpathlineto{\pgfqpoint{1.917125in}{7.429251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820768in}{7.410965in}}%
\pgfpathlineto{\pgfqpoint{1.896817in}{7.431263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803103in}{7.414138in}}%
\pgfpathlineto{\pgfqpoint{1.879822in}{7.433782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783704in}{7.415823in}}%
\pgfpathlineto{\pgfqpoint{1.860853in}{7.435075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764389in}{7.417425in}}%
\pgfpathlineto{\pgfqpoint{1.841960in}{7.436277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743422in}{7.418053in}}%
\pgfpathlineto{\pgfqpoint{1.821614in}{7.436276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724933in}{7.418707in}}%
\pgfpathlineto{\pgfqpoint{1.803792in}{7.436219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706878in}{7.419028in}}%
\pgfpathlineto{\pgfqpoint{1.785999in}{7.436333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688889in}{7.420518in}}%
\pgfpathlineto{\pgfqpoint{1.768732in}{7.437044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672527in}{7.422335in}}%
\pgfpathlineto{\pgfqpoint{1.752767in}{7.438459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658299in}{7.422961in}}%
\pgfpathlineto{\pgfqpoint{1.738395in}{7.439395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639770in}{7.420910in}}%
\pgfpathlineto{\pgfqpoint{1.720045in}{7.437263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622015in}{7.419866in}}%
\pgfpathlineto{\pgfqpoint{1.702767in}{7.435715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603948in}{7.417279in}}%
\pgfpathlineto{\pgfqpoint{1.684907in}{7.433018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590418in}{7.416398in}}%
\pgfpathlineto{\pgfqpoint{1.672243in}{7.431096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576038in}{7.414969in}}%
\pgfpathlineto{\pgfqpoint{1.658331in}{7.429161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564009in}{7.413978in}}%
\pgfpathlineto{\pgfqpoint{1.646744in}{7.427664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554447in}{7.413963in}}%
\pgfpathlineto{\pgfqpoint{1.637282in}{7.427619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544330in}{7.414492in}}%
\pgfpathlineto{\pgfqpoint{1.627414in}{7.427805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533559in}{7.414888in}}%
\pgfpathlineto{\pgfqpoint{1.616802in}{7.427985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523572in}{7.415512in}}%
\pgfpathlineto{\pgfqpoint{1.606780in}{7.428748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511966in}{7.415781in}}%
\pgfpathlineto{\pgfqpoint{1.595180in}{7.429044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497207in}{7.414378in}}%
\pgfpathlineto{\pgfqpoint{1.580630in}{7.427305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481423in}{7.412606in}}%
\pgfpathlineto{\pgfqpoint{1.565175in}{7.424972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465412in}{7.410940in}}%
\pgfpathlineto{\pgfqpoint{1.549377in}{7.423010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704986in}{6.186857in}}%
\pgfpathlineto{\pgfqpoint{3.725102in}{6.186233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704986in}{6.186857in}}%
\pgfpathlineto{\pgfqpoint{3.725416in}{6.192692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688295in}{6.206692in}}%
\pgfpathlineto{\pgfqpoint{3.708516in}{6.205921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688295in}{6.206692in}}%
\pgfpathlineto{\pgfqpoint{3.708866in}{6.212384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669180in}{6.228604in}}%
\pgfpathlineto{\pgfqpoint{3.689470in}{6.227697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669180in}{6.228604in}}%
\pgfpathlineto{\pgfqpoint{3.689865in}{6.234164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647336in}{6.251672in}}%
\pgfpathlineto{\pgfqpoint{3.667684in}{6.250604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647336in}{6.251672in}}%
\pgfpathlineto{\pgfqpoint{3.668144in}{6.257077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623938in}{6.274690in}}%
\pgfpathlineto{\pgfqpoint{3.644385in}{6.273396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623938in}{6.274690in}}%
\pgfpathlineto{\pgfqpoint{3.644931in}{6.279876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601397in}{6.295067in}}%
\pgfpathlineto{\pgfqpoint{3.621841in}{6.293735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601397in}{6.295067in}}%
\pgfpathlineto{\pgfqpoint{3.622405in}{6.300216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579732in}{6.314177in}}%
\pgfpathlineto{\pgfqpoint{3.600127in}{6.312828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579732in}{6.314177in}}%
\pgfpathlineto{\pgfqpoint{3.600717in}{6.319310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554866in}{6.336263in}}%
\pgfpathlineto{\pgfqpoint{3.575404in}{6.334641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554866in}{6.336263in}}%
\pgfpathlineto{\pgfqpoint{3.576086in}{6.341125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526493in}{6.360212in}}%
\pgfpathlineto{\pgfqpoint{3.547255in}{6.358244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526493in}{6.360212in}}%
\pgfpathlineto{\pgfqpoint{3.548034in}{6.364725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497450in}{6.382185in}}%
\pgfpathlineto{\pgfqpoint{3.518227in}{6.380114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497450in}{6.382185in}}%
\pgfpathlineto{\pgfqpoint{3.519054in}{6.386594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471704in}{6.404161in}}%
\pgfpathlineto{\pgfqpoint{3.492526in}{6.401879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471704in}{6.404161in}}%
\pgfpathlineto{\pgfqpoint{3.493455in}{6.408360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443786in}{6.427087in}}%
\pgfpathlineto{\pgfqpoint{3.464657in}{6.424540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443786in}{6.427087in}}%
\pgfpathlineto{\pgfqpoint{3.465718in}{6.431020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412278in}{6.449239in}}%
\pgfpathlineto{\pgfqpoint{3.433157in}{6.446287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412278in}{6.449239in}}%
\pgfpathlineto{\pgfqpoint{3.434458in}{6.452765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379594in}{6.469092in}}%
\pgfpathlineto{\pgfqpoint{3.400434in}{6.465859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379594in}{6.469092in}}%
\pgfpathlineto{\pgfqpoint{3.401921in}{6.472333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354317in}{6.485066in}}%
\pgfpathlineto{\pgfqpoint{3.375180in}{6.481840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354317in}{6.485066in}}%
\pgfpathlineto{\pgfqpoint{3.376649in}{6.488314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330510in}{6.502296in}}%
\pgfpathlineto{\pgfqpoint{3.351502in}{6.499009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330510in}{6.502296in}}%
\pgfpathlineto{\pgfqpoint{3.352942in}{6.505478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311733in}{6.518267in}}%
\pgfpathlineto{\pgfqpoint{3.332780in}{6.514928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311733in}{6.518267in}}%
\pgfpathlineto{\pgfqpoint{3.334221in}{6.521396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293351in}{6.534162in}}%
\pgfpathlineto{\pgfqpoint{3.314403in}{6.530715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293351in}{6.534162in}}%
\pgfpathlineto{\pgfqpoint{3.315904in}{6.537180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271303in}{6.550912in}}%
\pgfpathlineto{\pgfqpoint{3.292343in}{6.547216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271303in}{6.550912in}}%
\pgfpathlineto{\pgfqpoint{3.293994in}{6.553671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250433in}{6.565786in}}%
\pgfpathlineto{\pgfqpoint{3.271379in}{6.561906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250433in}{6.565786in}}%
\pgfpathlineto{\pgfqpoint{3.273183in}{6.568353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229982in}{6.580799in}}%
\pgfpathlineto{\pgfqpoint{3.250877in}{6.576679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229982in}{6.580799in}}%
\pgfpathlineto{\pgfqpoint{3.252846in}{6.583113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212215in}{6.593407in}}%
\pgfpathlineto{\pgfqpoint{3.233058in}{6.589186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212215in}{6.593407in}}%
\pgfpathlineto{\pgfqpoint{3.235107in}{6.595614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189889in}{6.607180in}}%
\pgfpathlineto{\pgfqpoint{3.210751in}{6.602661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189889in}{6.607180in}}%
\pgfpathlineto{\pgfqpoint{3.212963in}{6.609065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168079in}{6.619274in}}%
\pgfpathlineto{\pgfqpoint{3.188899in}{6.614577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168079in}{6.619274in}}%
\pgfpathlineto{\pgfqpoint{3.191233in}{6.620967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143481in}{6.631080in}}%
\pgfpathlineto{\pgfqpoint{3.164234in}{6.626205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143481in}{6.631080in}}%
\pgfpathlineto{\pgfqpoint{3.166700in}{6.632578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119961in}{6.642315in}}%
\pgfpathlineto{\pgfqpoint{3.140608in}{6.637253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119961in}{6.642315in}}%
\pgfpathlineto{\pgfqpoint{3.143229in}{6.643607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095819in}{6.653304in}}%
\pgfpathlineto{\pgfqpoint{3.116380in}{6.647904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095819in}{6.653304in}}%
\pgfpathlineto{\pgfqpoint{3.119235in}{6.654221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065468in}{6.663217in}}%
\pgfpathlineto{\pgfqpoint{3.085987in}{6.657622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065468in}{6.663217in}}%
\pgfpathlineto{\pgfqpoint{3.088969in}{6.663914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035968in}{6.673220in}}%
\pgfpathlineto{\pgfqpoint{3.056350in}{6.667474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035968in}{6.673220in}}%
\pgfpathlineto{\pgfqpoint{3.059478in}{6.673746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009350in}{6.682650in}}%
\pgfpathlineto{\pgfqpoint{3.029559in}{6.676778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009350in}{6.682650in}}%
\pgfpathlineto{\pgfqpoint{3.032835in}{6.683032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985177in}{6.691885in}}%
\pgfpathlineto{\pgfqpoint{3.005232in}{6.685822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985177in}{6.691885in}}%
\pgfpathlineto{\pgfqpoint{3.008682in}{6.692048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961191in}{6.702258in}}%
\pgfpathlineto{\pgfqpoint{2.981110in}{6.695881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961191in}{6.702258in}}%
\pgfpathlineto{\pgfqpoint{2.984794in}{6.702056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937665in}{6.711636in}}%
\pgfpathlineto{\pgfqpoint{2.957467in}{6.705107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937665in}{6.711636in}}%
\pgfpathlineto{\pgfqpoint{2.961285in}{6.711254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916064in}{6.720523in}}%
\pgfpathlineto{\pgfqpoint{2.935734in}{6.713876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916064in}{6.720523in}}%
\pgfpathlineto{\pgfqpoint{2.939673in}{6.720001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895722in}{6.729200in}}%
\pgfpathlineto{\pgfqpoint{2.915220in}{6.722376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895722in}{6.729200in}}%
\pgfpathlineto{\pgfqpoint{2.919330in}{6.728468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874238in}{6.738138in}}%
\pgfpathlineto{\pgfqpoint{2.893529in}{6.731047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874238in}{6.738138in}}%
\pgfpathlineto{\pgfqpoint{2.897873in}{6.737083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850908in}{6.747014in}}%
\pgfpathlineto{\pgfqpoint{2.869938in}{6.739626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850908in}{6.747014in}}%
\pgfpathlineto{\pgfqpoint{2.874552in}{6.745595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829609in}{6.753860in}}%
\pgfpathlineto{\pgfqpoint{2.848480in}{6.746405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829609in}{6.753860in}}%
\pgfpathlineto{\pgfqpoint{2.853195in}{6.752358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806814in}{6.760873in}}%
\pgfpathlineto{\pgfqpoint{2.825442in}{6.753210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806814in}{6.760873in}}%
\pgfpathlineto{\pgfqpoint{2.830367in}{6.759111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785107in}{6.767041in}}%
\pgfpathlineto{\pgfqpoint{2.803519in}{6.759243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785107in}{6.767041in}}%
\pgfpathlineto{\pgfqpoint{2.808602in}{6.765110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763454in}{6.773072in}}%
\pgfpathlineto{\pgfqpoint{2.781589in}{6.765065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763454in}{6.773072in}}%
\pgfpathlineto{\pgfqpoint{2.786894in}{6.770874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744035in}{6.778657in}}%
\pgfpathlineto{\pgfqpoint{2.761961in}{6.770474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744035in}{6.778657in}}%
\pgfpathlineto{\pgfqpoint{2.767443in}{6.776232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725787in}{6.783241in}}%
\pgfpathlineto{\pgfqpoint{2.743554in}{6.774965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725787in}{6.783241in}}%
\pgfpathlineto{\pgfqpoint{2.749147in}{6.780697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708386in}{6.787832in}}%
\pgfpathlineto{\pgfqpoint{2.725948in}{6.779396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708386in}{6.787832in}}%
\pgfpathlineto{\pgfqpoint{2.731706in}{6.785079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688790in}{6.791798in}}%
\pgfpathlineto{\pgfqpoint{2.706108in}{6.783180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688790in}{6.791798in}}%
\pgfpathlineto{\pgfqpoint{2.712055in}{6.788803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668633in}{6.795135in}}%
\pgfpathlineto{\pgfqpoint{2.685678in}{6.786358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668633in}{6.795135in}}%
\pgfpathlineto{\pgfqpoint{2.691810in}{6.791927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651492in}{6.798801in}}%
\pgfpathlineto{\pgfqpoint{2.668265in}{6.789911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651492in}{6.798801in}}%
\pgfpathlineto{\pgfqpoint{2.674554in}{6.795441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633411in}{6.802363in}}%
\pgfpathlineto{\pgfqpoint{2.649898in}{6.793306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633411in}{6.802363in}}%
\pgfpathlineto{\pgfqpoint{2.656378in}{6.798774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617193in}{6.805159in}}%
\pgfpathlineto{\pgfqpoint{2.633475in}{6.796035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617193in}{6.805159in}}%
\pgfpathlineto{\pgfqpoint{2.640061in}{6.801479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599164in}{6.807918in}}%
\pgfpathlineto{\pgfqpoint{2.615067in}{6.798596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599164in}{6.807918in}}%
\pgfpathlineto{\pgfqpoint{2.621888in}{6.803960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580637in}{6.810019in}}%
\pgfpathlineto{\pgfqpoint{2.596227in}{6.800574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580637in}{6.810019in}}%
\pgfpathlineto{\pgfqpoint{2.603215in}{6.805887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561770in}{6.811848in}}%
\pgfpathlineto{\pgfqpoint{2.577048in}{6.802269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561770in}{6.811848in}}%
\pgfpathlineto{\pgfqpoint{2.584209in}{6.807524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546071in}{6.813414in}}%
\pgfpathlineto{\pgfqpoint{2.561117in}{6.803784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546071in}{6.813414in}}%
\pgfpathlineto{\pgfqpoint{2.568375in}{6.809018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531006in}{6.815014in}}%
\pgfpathlineto{\pgfqpoint{2.545796in}{6.805331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531006in}{6.815014in}}%
\pgfpathlineto{\pgfqpoint{2.553158in}{6.810542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514224in}{6.816473in}}%
\pgfpathlineto{\pgfqpoint{2.528617in}{6.806638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514224in}{6.816473in}}%
\pgfpathlineto{\pgfqpoint{2.536179in}{6.811777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498701in}{6.817606in}}%
\pgfpathlineto{\pgfqpoint{2.512789in}{6.807675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498701in}{6.817606in}}%
\pgfpathlineto{\pgfqpoint{2.520491in}{6.812768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483690in}{6.817873in}}%
\pgfpathlineto{\pgfqpoint{2.497600in}{6.807907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483690in}{6.817873in}}%
\pgfpathlineto{\pgfqpoint{2.505368in}{6.812987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471154in}{6.818718in}}%
\pgfpathlineto{\pgfqpoint{2.484840in}{6.808692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471154in}{6.818718in}}%
\pgfpathlineto{\pgfqpoint{2.492701in}{6.813744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457337in}{6.818960in}}%
\pgfpathlineto{\pgfqpoint{2.470579in}{6.808780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457337in}{6.818960in}}%
\pgfpathlineto{\pgfqpoint{2.478645in}{6.813751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446144in}{6.818821in}}%
\pgfpathlineto{\pgfqpoint{2.459246in}{6.808668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446144in}{6.818821in}}%
\pgfpathlineto{\pgfqpoint{2.467324in}{6.813660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432745in}{6.818788in}}%
\pgfpathlineto{\pgfqpoint{2.445502in}{6.808589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432745in}{6.818788in}}%
\pgfpathlineto{\pgfqpoint{2.453682in}{6.813564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419737in}{6.818959in}}%
\pgfpathlineto{\pgfqpoint{2.432146in}{6.808719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419737in}{6.818959in}}%
\pgfpathlineto{\pgfqpoint{2.440420in}{6.813682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407749in}{6.819680in}}%
\pgfpathlineto{\pgfqpoint{2.419809in}{6.809359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407749in}{6.819680in}}%
\pgfpathlineto{\pgfqpoint{2.428203in}{6.814281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396260in}{6.820412in}}%
\pgfpathlineto{\pgfqpoint{2.408063in}{6.810046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396260in}{6.820412in}}%
\pgfpathlineto{\pgfqpoint{2.416533in}{6.814949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383711in}{6.821369in}}%
\pgfpathlineto{\pgfqpoint{2.395183in}{6.810904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383711in}{6.821369in}}%
\pgfpathlineto{\pgfqpoint{2.403780in}{6.815753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373255in}{6.822139in}}%
\pgfpathlineto{\pgfqpoint{2.384674in}{6.811700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373255in}{6.822139in}}%
\pgfpathlineto{\pgfqpoint{2.393257in}{6.816573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363747in}{6.822449in}}%
\pgfpathlineto{\pgfqpoint{2.374979in}{6.812011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363747in}{6.822449in}}%
\pgfpathlineto{\pgfqpoint{2.383585in}{6.816897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352686in}{6.820660in}}%
\pgfpathlineto{\pgfqpoint{2.363580in}{6.810160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352686in}{6.820660in}}%
\pgfpathlineto{\pgfqpoint{2.372277in}{6.815021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340547in}{6.817944in}}%
\pgfpathlineto{\pgfqpoint{2.351049in}{6.807370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340547in}{6.817944in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{6.812200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330034in}{6.815651in}}%
\pgfpathlineto{\pgfqpoint{2.340406in}{6.805097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330034in}{6.815651in}}%
\pgfpathlineto{\pgfqpoint{2.349201in}{6.809957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321309in}{6.813699in}}%
\pgfpathlineto{\pgfqpoint{2.331519in}{6.803179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321309in}{6.813699in}}%
\pgfpathlineto{\pgfqpoint{2.340293in}{6.808083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311054in}{6.811589in}}%
\pgfpathlineto{\pgfqpoint{2.320791in}{6.800997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311054in}{6.811589in}}%
\pgfpathlineto{\pgfqpoint{2.329657in}{6.805881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299068in}{6.808997in}}%
\pgfpathlineto{\pgfqpoint{2.308325in}{6.798334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299068in}{6.808997in}}%
\pgfpathlineto{\pgfqpoint{2.317273in}{6.803201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283489in}{6.805253in}}%
\pgfpathlineto{\pgfqpoint{2.292229in}{6.794484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283489in}{6.805253in}}%
\pgfpathlineto{\pgfqpoint{2.301286in}{6.799314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272301in}{6.800977in}}%
\pgfpathlineto{\pgfqpoint{2.280711in}{6.790200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272301in}{6.800977in}}%
\pgfpathlineto{\pgfqpoint{2.289763in}{6.795070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266985in}{6.796539in}}%
\pgfpathlineto{\pgfqpoint{2.275428in}{6.785865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266985in}{6.796539in}}%
\pgfpathlineto{\pgfqpoint{2.284360in}{6.790842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260789in}{6.792391in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{6.781758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260789in}{6.792391in}}%
\pgfpathlineto{\pgfqpoint{2.278065in}{6.786789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255584in}{6.788650in}}%
\pgfpathlineto{\pgfqpoint{2.263881in}{6.778035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255584in}{6.788650in}}%
\pgfpathlineto{\pgfqpoint{2.272731in}{6.783101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250642in}{6.785396in}}%
\pgfpathlineto{\pgfqpoint{2.258861in}{6.774799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250642in}{6.785396in}}%
\pgfpathlineto{\pgfqpoint{2.267683in}{6.779895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244686in}{6.782302in}}%
\pgfpathlineto{\pgfqpoint{2.252637in}{6.771665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244686in}{6.782302in}}%
\pgfpathlineto{\pgfqpoint{2.261477in}{6.776763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238753in}{6.779605in}}%
\pgfpathlineto{\pgfqpoint{2.246534in}{6.768959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238753in}{6.779605in}}%
\pgfpathlineto{\pgfqpoint{2.255363in}{6.774076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233697in}{6.776650in}}%
\pgfpathlineto{\pgfqpoint{2.241372in}{6.766026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233697in}{6.776650in}}%
\pgfpathlineto{\pgfqpoint{2.250158in}{6.771182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230480in}{6.774309in}}%
\pgfpathlineto{\pgfqpoint{2.238013in}{6.763706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230480in}{6.774309in}}%
\pgfpathlineto{\pgfqpoint{2.246750in}{6.768904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226050in}{6.771267in}}%
\pgfpathlineto{\pgfqpoint{2.233312in}{6.760657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226050in}{6.771267in}}%
\pgfpathlineto{\pgfqpoint{2.242005in}{6.765898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221332in}{6.767894in}}%
\pgfpathlineto{\pgfqpoint{2.228427in}{6.757285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221332in}{6.767894in}}%
\pgfpathlineto{\pgfqpoint{2.237084in}{6.762558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216967in}{6.764497in}}%
\pgfpathlineto{\pgfqpoint{2.223923in}{6.753906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216967in}{6.764497in}}%
\pgfpathlineto{\pgfqpoint{2.232521in}{6.759227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212554in}{6.760466in}}%
\pgfpathlineto{\pgfqpoint{2.219293in}{6.749869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212554in}{6.760466in}}%
\pgfpathlineto{\pgfqpoint{2.227840in}{6.755233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210747in}{6.756332in}}%
\pgfpathlineto{\pgfqpoint{2.217436in}{6.745797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210747in}{6.756332in}}%
\pgfpathlineto{\pgfqpoint{2.225881in}{6.751238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208116in}{6.752409in}}%
\pgfpathlineto{\pgfqpoint{2.214624in}{6.741894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208116in}{6.752409in}}%
\pgfpathlineto{\pgfqpoint{2.222984in}{6.747399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206061in}{6.748086in}}%
\pgfpathlineto{\pgfqpoint{2.212434in}{6.737599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206061in}{6.748086in}}%
\pgfpathlineto{\pgfqpoint{2.220705in}{6.743168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204602in}{6.743524in}}%
\pgfpathlineto{\pgfqpoint{2.210851in}{6.733061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204602in}{6.743524in}}%
\pgfpathlineto{\pgfqpoint{2.219042in}{6.738688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203644in}{6.738969in}}%
\pgfpathlineto{\pgfqpoint{2.209726in}{6.728505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203644in}{6.738969in}}%
\pgfpathlineto{\pgfqpoint{2.217851in}{6.734178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203947in}{6.734299in}}%
\pgfpathlineto{\pgfqpoint{2.209889in}{6.723820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203947in}{6.734299in}}%
\pgfpathlineto{\pgfqpoint{2.217978in}{6.729518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205324in}{6.729526in}}%
\pgfpathlineto{\pgfqpoint{2.211262in}{6.719091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205324in}{6.729526in}}%
\pgfpathlineto{\pgfqpoint{2.219281in}{6.724839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207882in}{6.724967in}}%
\pgfpathlineto{\pgfqpoint{2.213728in}{6.714549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207882in}{6.724967in}}%
\pgfpathlineto{\pgfqpoint{2.221679in}{6.720343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209038in}{6.720472in}}%
\pgfpathlineto{\pgfqpoint{2.214741in}{6.710055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209038in}{6.720472in}}%
\pgfpathlineto{\pgfqpoint{2.222621in}{6.715896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210262in}{6.715608in}}%
\pgfpathlineto{\pgfqpoint{2.215828in}{6.705207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210262in}{6.715608in}}%
\pgfpathlineto{\pgfqpoint{2.223611in}{6.711112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212100in}{6.710846in}}%
\pgfpathlineto{\pgfqpoint{2.217549in}{6.700455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212100in}{6.710846in}}%
\pgfpathlineto{\pgfqpoint{2.225251in}{6.706412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216258in}{6.705391in}}%
\pgfpathlineto{\pgfqpoint{2.221651in}{6.695019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216258in}{6.705391in}}%
\pgfpathlineto{\pgfqpoint{2.229288in}{6.701022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223623in}{6.699331in}}%
\pgfpathlineto{\pgfqpoint{2.229003in}{6.689008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223623in}{6.699331in}}%
\pgfpathlineto{\pgfqpoint{2.236556in}{6.695067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229399in}{6.694426in}}%
\pgfpathlineto{\pgfqpoint{2.234663in}{6.684085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229399in}{6.694426in}}%
\pgfpathlineto{\pgfqpoint{2.242175in}{6.690170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235742in}{6.689621in}}%
\pgfpathlineto{\pgfqpoint{2.240942in}{6.679276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235742in}{6.689621in}}%
\pgfpathlineto{\pgfqpoint{2.248418in}{6.685385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241053in}{6.685070in}}%
\pgfpathlineto{\pgfqpoint{2.246183in}{6.674754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241053in}{6.685070in}}%
\pgfpathlineto{\pgfqpoint{2.253567in}{6.680920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247430in}{6.680631in}}%
\pgfpathlineto{\pgfqpoint{2.252517in}{6.670348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247430in}{6.680631in}}%
\pgfpathlineto{\pgfqpoint{2.259821in}{6.676565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255308in}{6.676093in}}%
\pgfpathlineto{\pgfqpoint{2.260342in}{6.665817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255308in}{6.676093in}}%
\pgfpathlineto{\pgfqpoint{2.267599in}{6.672065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265013in}{6.671622in}}%
\pgfpathlineto{\pgfqpoint{2.270007in}{6.661356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265013in}{6.671622in}}%
\pgfpathlineto{\pgfqpoint{2.277220in}{6.667631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275518in}{6.667402in}}%
\pgfpathlineto{\pgfqpoint{2.280485in}{6.657145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275518in}{6.667402in}}%
\pgfpathlineto{\pgfqpoint{2.287663in}{6.663444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286213in}{6.663370in}}%
\pgfpathlineto{\pgfqpoint{2.291125in}{6.653120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286213in}{6.663370in}}%
\pgfpathlineto{\pgfqpoint{2.298253in}{6.659449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295342in}{6.660147in}}%
\pgfpathlineto{\pgfqpoint{2.300188in}{6.649886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295342in}{6.660147in}}%
\pgfpathlineto{\pgfqpoint{2.307283in}{6.656233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303514in}{6.657040in}}%
\pgfpathlineto{\pgfqpoint{2.308311in}{6.646787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303514in}{6.657040in}}%
\pgfpathlineto{\pgfqpoint{2.315355in}{6.653166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313244in}{6.653816in}}%
\pgfpathlineto{\pgfqpoint{2.318006in}{6.643578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313244in}{6.653816in}}%
\pgfpathlineto{\pgfqpoint{2.324998in}{6.649990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325606in}{6.649940in}}%
\pgfpathlineto{\pgfqpoint{2.330369in}{6.639728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325606in}{6.649940in}}%
\pgfpathlineto{\pgfqpoint{2.337319in}{6.646169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336918in}{6.647040in}}%
\pgfpathlineto{\pgfqpoint{2.341644in}{6.636803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336918in}{6.647040in}}%
\pgfpathlineto{\pgfqpoint{2.348601in}{6.643242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346901in}{6.644422in}}%
\pgfpathlineto{\pgfqpoint{2.351590in}{6.634187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346901in}{6.644422in}}%
\pgfpathlineto{\pgfqpoint{2.358513in}{6.640647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357694in}{6.642043in}}%
\pgfpathlineto{\pgfqpoint{2.362375in}{6.631815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357694in}{6.642043in}}%
\pgfpathlineto{\pgfqpoint{2.369277in}{6.638291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368045in}{6.640024in}}%
\pgfpathlineto{\pgfqpoint{2.372703in}{6.629787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368045in}{6.640024in}}%
\pgfpathlineto{\pgfqpoint{2.379594in}{6.636272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378958in}{6.638512in}}%
\pgfpathlineto{\pgfqpoint{2.383595in}{6.628261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378958in}{6.638512in}}%
\pgfpathlineto{\pgfqpoint{2.390488in}{6.634749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390671in}{6.636404in}}%
\pgfpathlineto{\pgfqpoint{2.395305in}{6.626164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390671in}{6.636404in}}%
\pgfpathlineto{\pgfqpoint{2.402172in}{6.632671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402567in}{6.635667in}}%
\pgfpathlineto{\pgfqpoint{2.407179in}{6.625397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402567in}{6.635667in}}%
\pgfpathlineto{\pgfqpoint{2.414070in}{6.631892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414055in}{6.635339in}}%
\pgfpathlineto{\pgfqpoint{2.418657in}{6.625061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414055in}{6.635339in}}%
\pgfpathlineto{\pgfqpoint{2.425547in}{6.631559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424970in}{6.635716in}}%
\pgfpathlineto{\pgfqpoint{2.429563in}{6.625422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424970in}{6.635716in}}%
\pgfpathlineto{\pgfqpoint{2.436464in}{6.631917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436504in}{6.636222in}}%
\pgfpathlineto{\pgfqpoint{2.441093in}{6.625914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436504in}{6.636222in}}%
\pgfpathlineto{\pgfqpoint{2.448005in}{6.632407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449543in}{6.637350in}}%
\pgfpathlineto{\pgfqpoint{2.454132in}{6.627019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449543in}{6.637350in}}%
\pgfpathlineto{\pgfqpoint{2.461073in}{6.633498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462243in}{6.565461in}}%
\pgfpathlineto{\pgfqpoint{2.473665in}{6.579234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462243in}{6.565461in}}%
\pgfpathlineto{\pgfqpoint{2.466705in}{6.579690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474388in}{6.566964in}}%
\pgfpathlineto{\pgfqpoint{2.485965in}{6.580676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474388in}{6.566964in}}%
\pgfpathlineto{\pgfqpoint{2.479036in}{6.581228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486392in}{6.569568in}}%
\pgfpathlineto{\pgfqpoint{2.498175in}{6.583185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486392in}{6.569568in}}%
\pgfpathlineto{\pgfqpoint{2.491233in}{6.583844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497918in}{6.572058in}}%
\pgfpathlineto{\pgfqpoint{2.509848in}{6.585611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497918in}{6.572058in}}%
\pgfpathlineto{\pgfqpoint{2.502917in}{6.586352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509513in}{6.575452in}}%
\pgfpathlineto{\pgfqpoint{2.521619in}{6.588922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509513in}{6.575452in}}%
\pgfpathlineto{\pgfqpoint{2.514693in}{6.589759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521666in}{6.578408in}}%
\pgfpathlineto{\pgfqpoint{2.533910in}{6.591814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521666in}{6.578408in}}%
\pgfpathlineto{\pgfqpoint{2.527015in}{6.592737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533477in}{6.582262in}}%
\pgfpathlineto{\pgfqpoint{2.545884in}{6.595588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533477in}{6.582262in}}%
\pgfpathlineto{\pgfqpoint{2.539006in}{6.596605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543511in}{6.587120in}}%
\pgfpathlineto{\pgfqpoint{2.556079in}{6.600364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543511in}{6.587120in}}%
\pgfpathlineto{\pgfqpoint{2.549198in}{6.601465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552277in}{6.592719in}}%
\pgfpathlineto{\pgfqpoint{2.564964in}{6.605902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552277in}{6.592719in}}%
\pgfpathlineto{\pgfqpoint{2.558090in}{6.607068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562345in}{6.598285in}}%
\pgfpathlineto{\pgfqpoint{2.575188in}{6.611385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562345in}{6.598285in}}%
\pgfpathlineto{\pgfqpoint{2.568334in}{6.612641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571394in}{6.603887in}}%
\pgfpathlineto{\pgfqpoint{2.584379in}{6.616911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571394in}{6.603887in}}%
\pgfpathlineto{\pgfqpoint{2.577537in}{6.618246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580094in}{6.609856in}}%
\pgfpathlineto{\pgfqpoint{2.593230in}{6.622798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580094in}{6.609856in}}%
\pgfpathlineto{\pgfqpoint{2.586402in}{6.624217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587116in}{6.617468in}}%
\pgfpathlineto{\pgfqpoint{2.600473in}{6.630285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587116in}{6.617468in}}%
\pgfpathlineto{\pgfqpoint{2.593613in}{6.631803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595081in}{6.625069in}}%
\pgfpathlineto{\pgfqpoint{2.608655in}{6.637760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595081in}{6.625069in}}%
\pgfpathlineto{\pgfqpoint{2.601793in}{6.639386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603064in}{6.633102in}}%
\pgfpathlineto{\pgfqpoint{2.616841in}{6.645672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603064in}{6.633102in}}%
\pgfpathlineto{\pgfqpoint{2.609978in}{6.647400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611002in}{6.641664in}}%
\pgfpathlineto{\pgfqpoint{2.624968in}{6.654121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611002in}{6.641664in}}%
\pgfpathlineto{\pgfqpoint{2.618102in}{6.655942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618475in}{6.650612in}}%
\pgfpathlineto{\pgfqpoint{2.632641in}{6.662946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618475in}{6.650612in}}%
\pgfpathlineto{\pgfqpoint{2.625764in}{6.664861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625695in}{6.659684in}}%
\pgfpathlineto{\pgfqpoint{2.640031in}{6.671911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625695in}{6.659684in}}%
\pgfpathlineto{\pgfqpoint{2.633161in}{6.673912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631019in}{6.669716in}}%
\pgfpathlineto{\pgfqpoint{2.645526in}{6.681836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631019in}{6.669716in}}%
\pgfpathlineto{\pgfqpoint{2.638643in}{6.683914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635573in}{6.680022in}}%
\pgfpathlineto{\pgfqpoint{2.650236in}{6.692041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635573in}{6.680022in}}%
\pgfpathlineto{\pgfqpoint{2.643355in}{6.694196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640218in}{6.690236in}}%
\pgfpathlineto{\pgfqpoint{2.655047in}{6.702144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640218in}{6.690236in}}%
\pgfpathlineto{\pgfqpoint{2.648177in}{6.704383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643078in}{6.701998in}}%
\pgfpathlineto{\pgfqpoint{2.658108in}{6.713771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643078in}{6.701998in}}%
\pgfpathlineto{\pgfqpoint{2.651238in}{6.716105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646444in}{6.713726in}}%
\pgfpathlineto{\pgfqpoint{2.661671in}{6.725363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646444in}{6.713726in}}%
\pgfpathlineto{\pgfqpoint{2.654817in}{6.727795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648470in}{6.726316in}}%
\pgfpathlineto{\pgfqpoint{2.663891in}{6.737824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648470in}{6.726316in}}%
\pgfpathlineto{\pgfqpoint{2.657019in}{6.740339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650206in}{6.738795in}}%
\pgfpathlineto{\pgfqpoint{2.665816in}{6.750175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650206in}{6.738795in}}%
\pgfpathlineto{\pgfqpoint{2.658927in}{6.752770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652780in}{6.750379in}}%
\pgfpathlineto{\pgfqpoint{2.668589in}{6.761618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652780in}{6.750379in}}%
\pgfpathlineto{\pgfqpoint{2.661713in}{6.764308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653450in}{6.762789in}}%
\pgfpathlineto{\pgfqpoint{2.669470in}{6.773883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653450in}{6.762789in}}%
\pgfpathlineto{\pgfqpoint{2.662576in}{6.776660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652840in}{6.775150in}}%
\pgfpathlineto{\pgfqpoint{2.669032in}{6.786127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652840in}{6.775150in}}%
\pgfpathlineto{\pgfqpoint{2.662120in}{6.788973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653417in}{6.787863in}}%
\pgfpathlineto{\pgfqpoint{2.669806in}{6.798697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653417in}{6.787863in}}%
\pgfpathlineto{\pgfqpoint{2.662898in}{6.801632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655531in}{6.799971in}}%
\pgfpathlineto{\pgfqpoint{2.672135in}{6.810652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655531in}{6.799971in}}%
\pgfpathlineto{\pgfqpoint{2.665224in}{6.813678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657392in}{6.812216in}}%
\pgfpathlineto{\pgfqpoint{2.674203in}{6.822751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657392in}{6.812216in}}%
\pgfpathlineto{\pgfqpoint{2.667273in}{6.825858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656206in}{6.825824in}}%
\pgfpathlineto{\pgfqpoint{2.673186in}{6.836248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656206in}{6.825824in}}%
\pgfpathlineto{\pgfqpoint{2.666207in}{6.839410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653151in}{6.840283in}}%
\pgfpathlineto{\pgfqpoint{2.670287in}{6.850593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653151in}{6.840283in}}%
\pgfpathlineto{\pgfqpoint{2.663294in}{6.853817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649738in}{6.854260in}}%
\pgfpathlineto{\pgfqpoint{2.667005in}{6.864465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649738in}{6.854260in}}%
\pgfpathlineto{\pgfqpoint{2.660035in}{6.867754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646506in}{6.868192in}}%
\pgfpathlineto{\pgfqpoint{2.663937in}{6.878270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646506in}{6.868192in}}%
\pgfpathlineto{\pgfqpoint{2.656976in}{6.881630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642804in}{6.881860in}}%
\pgfpathlineto{\pgfqpoint{2.660405in}{6.891808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642804in}{6.881860in}}%
\pgfpathlineto{\pgfqpoint{2.653444in}{6.895239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638791in}{6.895738in}}%
\pgfpathlineto{\pgfqpoint{2.656616in}{6.905518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638791in}{6.895738in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{6.909035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633994in}{6.909625in}}%
\pgfpathlineto{\pgfqpoint{2.652019in}{6.919258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633994in}{6.909625in}}%
\pgfpathlineto{\pgfqpoint{2.645016in}{6.922846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628713in}{6.923828in}}%
\pgfpathlineto{\pgfqpoint{2.646936in}{6.933317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628713in}{6.923828in}}%
\pgfpathlineto{\pgfqpoint{2.639899in}{6.936973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622450in}{6.938156in}}%
\pgfpathlineto{\pgfqpoint{2.640835in}{6.947524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622450in}{6.938156in}}%
\pgfpathlineto{\pgfqpoint{2.633777in}{6.951238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616244in}{6.951961in}}%
\pgfpathlineto{\pgfqpoint{2.634765in}{6.961214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616244in}{6.951961in}}%
\pgfpathlineto{\pgfqpoint{2.627733in}{6.964991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608476in}{6.965832in}}%
\pgfpathlineto{\pgfqpoint{2.627142in}{6.974965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608476in}{6.965832in}}%
\pgfpathlineto{\pgfqpoint{2.620123in}{6.978803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601590in}{6.979680in}}%
\pgfpathlineto{\pgfqpoint{2.620432in}{6.988664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601590in}{6.979680in}}%
\pgfpathlineto{\pgfqpoint{2.613437in}{6.992579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591666in}{6.993335in}}%
\pgfpathlineto{\pgfqpoint{2.610654in}{7.002213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591666in}{6.993335in}}%
\pgfpathlineto{\pgfqpoint{2.603624in}{7.006174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582794in}{7.007125in}}%
\pgfpathlineto{\pgfqpoint{2.601997in}{7.015826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582794in}{7.007125in}}%
\pgfpathlineto{\pgfqpoint{2.594972in}{7.019870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574228in}{7.020844in}}%
\pgfpathlineto{\pgfqpoint{2.593627in}{7.029385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574228in}{7.020844in}}%
\pgfpathlineto{\pgfqpoint{2.586601in}{7.033502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563963in}{7.034970in}}%
\pgfpathlineto{\pgfqpoint{2.583547in}{7.043361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563963in}{7.034970in}}%
\pgfpathlineto{\pgfqpoint{2.576511in}{7.047544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553774in}{7.048713in}}%
\pgfpathlineto{\pgfqpoint{2.573521in}{7.056969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553774in}{7.048713in}}%
\pgfpathlineto{\pgfqpoint{2.566484in}{7.061214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542921in}{7.062633in}}%
\pgfpathlineto{\pgfqpoint{2.562827in}{7.070754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542921in}{7.062633in}}%
\pgfpathlineto{\pgfqpoint{2.555794in}{7.075059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533328in}{7.076615in}}%
\pgfpathlineto{\pgfqpoint{2.553430in}{7.084567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533328in}{7.076615in}}%
\pgfpathlineto{\pgfqpoint{2.546408in}{7.088947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521378in}{7.089990in}}%
\pgfpathlineto{\pgfqpoint{2.541583in}{7.097874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521378in}{7.089990in}}%
\pgfpathlineto{\pgfqpoint{2.534514in}{7.102280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508486in}{7.103648in}}%
\pgfpathlineto{\pgfqpoint{2.528860in}{7.111388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508486in}{7.103648in}}%
\pgfpathlineto{\pgfqpoint{2.521790in}{7.115856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494791in}{7.117096in}}%
\pgfpathlineto{\pgfqpoint{2.515344in}{7.124676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494791in}{7.117096in}}%
\pgfpathlineto{\pgfqpoint{2.508293in}{7.129213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481949in}{7.130647in}}%
\pgfpathlineto{\pgfqpoint{2.502706in}{7.138041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481949in}{7.130647in}}%
\pgfpathlineto{\pgfqpoint{2.495679in}{7.142657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467503in}{7.143286in}}%
\pgfpathlineto{\pgfqpoint{2.488382in}{7.150584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467503in}{7.143286in}}%
\pgfpathlineto{\pgfqpoint{2.481335in}{7.155239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454537in}{7.155456in}}%
\pgfpathlineto{\pgfqpoint{2.475553in}{7.162633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454537in}{7.155456in}}%
\pgfpathlineto{\pgfqpoint{2.468515in}{7.167338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438720in}{7.166598in}}%
\pgfpathlineto{\pgfqpoint{2.459814in}{7.173717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438720in}{7.166598in}}%
\pgfpathlineto{\pgfqpoint{2.452758in}{7.178448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421834in}{7.178558in}}%
\pgfpathlineto{\pgfqpoint{2.443092in}{7.185520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421834in}{7.178558in}}%
\pgfpathlineto{\pgfqpoint{2.436067in}{7.190315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402704in}{7.190765in}}%
\pgfpathlineto{\pgfqpoint{2.424161in}{7.197538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402704in}{7.190765in}}%
\pgfpathlineto{\pgfqpoint{2.417157in}{7.202407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386702in}{7.202213in}}%
\pgfpathlineto{\pgfqpoint{2.408329in}{7.208825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386702in}{7.202213in}}%
\pgfpathlineto{\pgfqpoint{2.401342in}{7.213757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371577in}{7.213875in}}%
\pgfpathlineto{\pgfqpoint{2.393397in}{7.220295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371577in}{7.213875in}}%
\pgfpathlineto{\pgfqpoint{2.386440in}{7.225301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355701in}{7.224584in}}%
\pgfpathlineto{\pgfqpoint{2.377628in}{7.230915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355701in}{7.224584in}}%
\pgfpathlineto{\pgfqpoint{2.370654in}{7.235954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337796in}{7.235127in}}%
\pgfpathlineto{\pgfqpoint{2.359833in}{7.241358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337796in}{7.235127in}}%
\pgfpathlineto{\pgfqpoint{2.352857in}{7.246435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318927in}{7.245595in}}%
\pgfpathlineto{\pgfqpoint{2.341105in}{7.251687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318927in}{7.245595in}}%
\pgfpathlineto{\pgfqpoint{2.334145in}{7.256816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302306in}{7.255366in}}%
\pgfpathlineto{\pgfqpoint{2.324599in}{7.261340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302306in}{7.255366in}}%
\pgfpathlineto{\pgfqpoint{2.317669in}{7.266515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284895in}{7.265184in}}%
\pgfpathlineto{\pgfqpoint{2.307321in}{7.271024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284895in}{7.265184in}}%
\pgfpathlineto{\pgfqpoint{2.300415in}{7.276249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267733in}{7.274725in}}%
\pgfpathlineto{\pgfqpoint{2.290311in}{7.280402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267733in}{7.274725in}}%
\pgfpathlineto{\pgfqpoint{2.283447in}{7.285686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248659in}{7.283951in}}%
\pgfpathlineto{\pgfqpoint{2.271370in}{7.289501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248659in}{7.283951in}}%
\pgfpathlineto{\pgfqpoint{2.264503in}{7.294830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229512in}{7.293050in}}%
\pgfpathlineto{\pgfqpoint{2.252369in}{7.298451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229512in}{7.293050in}}%
\pgfpathlineto{\pgfqpoint{2.245519in}{7.303833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207989in}{7.302635in}}%
\pgfpathlineto{\pgfqpoint{2.231026in}{7.307843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207989in}{7.302635in}}%
\pgfpathlineto{\pgfqpoint{2.224205in}{7.313290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187722in}{7.311328in}}%
\pgfpathlineto{\pgfqpoint{2.210869in}{7.316433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187722in}{7.311328in}}%
\pgfpathlineto{\pgfqpoint{2.204037in}{7.321916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166272in}{7.319474in}}%
\pgfpathlineto{\pgfqpoint{2.189524in}{7.324463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166272in}{7.319474in}}%
\pgfpathlineto{\pgfqpoint{2.182725in}{7.329987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145971in}{7.327494in}}%
\pgfpathlineto{\pgfqpoint{2.169344in}{7.332334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145971in}{7.327494in}}%
\pgfpathlineto{\pgfqpoint{2.162612in}{7.337910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125308in}{7.335373in}}%
\pgfpathlineto{\pgfqpoint{2.148808in}{7.340061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125308in}{7.335373in}}%
\pgfpathlineto{\pgfqpoint{2.142130in}{7.345688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104465in}{7.342570in}}%
\pgfpathlineto{\pgfqpoint{2.128050in}{7.347169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104465in}{7.342570in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{7.352827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082185in}{7.349755in}}%
\pgfpathlineto{\pgfqpoint{2.105891in}{7.354213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082185in}{7.349755in}}%
\pgfpathlineto{\pgfqpoint{2.099267in}{7.359917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061180in}{7.357005in}}%
\pgfpathlineto{\pgfqpoint{2.085040in}{7.361269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061180in}{7.357005in}}%
\pgfpathlineto{\pgfqpoint{2.078481in}{7.367034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041696in}{7.363819in}}%
\pgfpathlineto{\pgfqpoint{2.065666in}{7.367956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041696in}{7.363819in}}%
\pgfpathlineto{\pgfqpoint{2.059135in}{7.373763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019617in}{7.369787in}}%
\pgfpathlineto{\pgfqpoint{2.043696in}{7.373797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019617in}{7.369787in}}%
\pgfpathlineto{\pgfqpoint{2.037194in}{7.379644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998733in}{7.375611in}}%
\pgfpathlineto{\pgfqpoint{2.022930in}{7.379480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998733in}{7.375611in}}%
\pgfpathlineto{\pgfqpoint{2.016461in}{7.385371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979292in}{7.380943in}}%
\pgfpathlineto{\pgfqpoint{2.003588in}{7.384692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979292in}{7.380943in}}%
\pgfpathlineto{\pgfqpoint{1.997155in}{7.390621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960898in}{7.386233in}}%
\pgfpathlineto{\pgfqpoint{1.985283in}{7.389869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960898in}{7.386233in}}%
\pgfpathlineto{\pgfqpoint{1.978898in}{7.395833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940241in}{7.390393in}}%
\pgfpathlineto{\pgfqpoint{1.964696in}{7.393935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940241in}{7.390393in}}%
\pgfpathlineto{\pgfqpoint{1.958367in}{7.399929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917432in}{7.393143in}}%
\pgfpathlineto{\pgfqpoint{1.941945in}{7.396621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917432in}{7.393143in}}%
\pgfpathlineto{\pgfqpoint{1.935643in}{7.402638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897484in}{7.397400in}}%
\pgfpathlineto{\pgfqpoint{1.922155in}{7.400629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897484in}{7.397400in}}%
\pgfpathlineto{\pgfqpoint{1.915993in}{7.406716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878172in}{7.401433in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{7.404510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878172in}{7.401433in}}%
\pgfpathlineto{\pgfqpoint{1.896852in}{7.410641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859317in}{7.405435in}}%
\pgfpathlineto{\pgfqpoint{1.884211in}{7.408342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859317in}{7.405435in}}%
\pgfpathlineto{\pgfqpoint{1.878193in}{7.414520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841374in}{7.408712in}}%
\pgfpathlineto{\pgfqpoint{1.866319in}{7.411564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841374in}{7.408712in}}%
\pgfpathlineto{\pgfqpoint{1.860322in}{7.417761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820768in}{7.410965in}}%
\pgfpathlineto{\pgfqpoint{1.845778in}{7.413734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820768in}{7.410965in}}%
\pgfpathlineto{\pgfqpoint{1.839824in}{7.419957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803103in}{7.414138in}}%
\pgfpathlineto{\pgfqpoint{1.828237in}{7.416689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803103in}{7.414138in}}%
\pgfpathlineto{\pgfqpoint{1.822422in}{7.422969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783704in}{7.415823in}}%
\pgfpathlineto{\pgfqpoint{1.808923in}{7.418242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783704in}{7.415823in}}%
\pgfpathlineto{\pgfqpoint{1.803188in}{7.424559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764389in}{7.417425in}}%
\pgfpathlineto{\pgfqpoint{1.789701in}{7.419710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764389in}{7.417425in}}%
\pgfpathlineto{\pgfqpoint{1.784023in}{7.426064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743422in}{7.418053in}}%
\pgfpathlineto{\pgfqpoint{1.768858in}{7.420130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743422in}{7.418053in}}%
\pgfpathlineto{\pgfqpoint{1.763292in}{7.426535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724933in}{7.418707in}}%
\pgfpathlineto{\pgfqpoint{1.750510in}{7.420550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724933in}{7.418707in}}%
\pgfpathlineto{\pgfqpoint{1.745046in}{7.427012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706878in}{7.419028in}}%
\pgfpathlineto{\pgfqpoint{1.732511in}{7.420800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706878in}{7.419028in}}%
\pgfpathlineto{\pgfqpoint{1.727087in}{7.427283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688889in}{7.420518in}}%
\pgfpathlineto{\pgfqpoint{1.714620in}{7.422036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688889in}{7.420518in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{7.428576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672527in}{7.422335in}}%
\pgfpathlineto{\pgfqpoint{1.698313in}{7.423721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672527in}{7.422335in}}%
\pgfpathlineto{\pgfqpoint{1.693232in}{7.430292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658299in}{7.422961in}}%
\pgfpathlineto{\pgfqpoint{1.684060in}{7.424442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658299in}{7.422961in}}%
\pgfpathlineto{\pgfqpoint{1.678946in}{7.431002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639770in}{7.420910in}}%
\pgfpathlineto{\pgfqpoint{1.665527in}{7.422361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639770in}{7.420910in}}%
\pgfpathlineto{\pgfqpoint{1.660527in}{7.428934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622015in}{7.419866in}}%
\pgfpathlineto{\pgfqpoint{1.647844in}{7.421152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622015in}{7.419866in}}%
\pgfpathlineto{\pgfqpoint{1.642976in}{7.427764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603948in}{7.417279in}}%
\pgfpathlineto{\pgfqpoint{1.629848in}{7.418524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603948in}{7.417279in}}%
\pgfpathlineto{\pgfqpoint{1.624957in}{7.425153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590418in}{7.416398in}}%
\pgfpathlineto{\pgfqpoint{1.616453in}{7.417308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590418in}{7.416398in}}%
\pgfpathlineto{\pgfqpoint{1.611794in}{7.424005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576038in}{7.414969in}}%
\pgfpathlineto{\pgfqpoint{1.602141in}{7.415714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576038in}{7.414969in}}%
\pgfpathlineto{\pgfqpoint{1.597616in}{7.422447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564009in}{7.413978in}}%
\pgfpathlineto{\pgfqpoint{1.590165in}{7.414560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564009in}{7.413978in}}%
\pgfpathlineto{\pgfqpoint{1.585791in}{7.421327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554447in}{7.413963in}}%
\pgfpathlineto{\pgfqpoint{1.580599in}{7.414532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554447in}{7.413963in}}%
\pgfpathlineto{\pgfqpoint{1.576292in}{7.421308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544330in}{7.414492in}}%
\pgfpathlineto{\pgfqpoint{1.570439in}{7.414950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544330in}{7.414492in}}%
\pgfpathlineto{\pgfqpoint{1.566365in}{7.421749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533559in}{7.414888in}}%
\pgfpathlineto{\pgfqpoint{1.559630in}{7.415275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533559in}{7.414888in}}%
\pgfpathlineto{\pgfqpoint{1.555726in}{7.422091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523572in}{7.415512in}}%
\pgfpathlineto{\pgfqpoint{1.549619in}{7.415938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523572in}{7.415512in}}%
\pgfpathlineto{\pgfqpoint{1.545744in}{7.422756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511966in}{7.415781in}}%
\pgfpathlineto{\pgfqpoint{1.537966in}{7.416212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511966in}{7.415781in}}%
\pgfpathlineto{\pgfqpoint{1.534190in}{7.423037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497207in}{7.414378in}}%
\pgfpathlineto{\pgfqpoint{1.523173in}{7.414699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497207in}{7.414378in}}%
\pgfpathlineto{\pgfqpoint{1.519588in}{7.421549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481423in}{7.412606in}}%
\pgfpathlineto{\pgfqpoint{1.507374in}{7.412748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481423in}{7.412606in}}%
\pgfpathlineto{\pgfqpoint{1.504011in}{7.419631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465412in}{7.410940in}}%
\pgfpathlineto{\pgfqpoint{1.491370in}{7.410986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465412in}{7.410940in}}%
\pgfpathlineto{\pgfqpoint{1.488117in}{7.417889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074075in}{6.028260in}}%
\pgfpathlineto{\pgfqpoint{3.146141in}{6.037481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052045in}{6.055168in}}%
\pgfpathlineto{\pgfqpoint{3.126754in}{6.060923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030610in}{6.083633in}}%
\pgfpathlineto{\pgfqpoint{3.107041in}{6.085912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012837in}{6.110009in}}%
\pgfpathlineto{\pgfqpoint{3.091124in}{6.107568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993871in}{6.138714in}}%
\pgfpathlineto{\pgfqpoint{3.072973in}{6.131078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974225in}{6.169699in}}%
\pgfpathlineto{\pgfqpoint{3.052621in}{6.157081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958941in}{6.199662in}}%
\pgfpathlineto{\pgfqpoint{3.034958in}{6.180947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941794in}{6.230813in}}%
\pgfpathlineto{\pgfqpoint{3.014199in}{6.207668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928107in}{6.259082in}}%
\pgfpathlineto{\pgfqpoint{2.995117in}{6.232872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915016in}{6.288886in}}%
\pgfpathlineto{\pgfqpoint{2.975865in}{6.260203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897376in}{6.316359in}}%
\pgfpathlineto{\pgfqpoint{2.952764in}{6.286992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887903in}{6.343766in}}%
\pgfpathlineto{\pgfqpoint{2.936958in}{6.313812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869491in}{6.368936in}}%
\pgfpathlineto{\pgfqpoint{2.913507in}{6.339185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853604in}{6.396900in}}%
\pgfpathlineto{\pgfqpoint{2.892457in}{6.367895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832862in}{6.422943in}}%
\pgfpathlineto{\pgfqpoint{2.868500in}{6.395033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811880in}{6.449221in}}%
\pgfpathlineto{\pgfqpoint{2.844443in}{6.422390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793167in}{6.477172in}}%
\pgfpathlineto{\pgfqpoint{2.823403in}{6.450735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769456in}{6.504533in}}%
\pgfpathlineto{\pgfqpoint{2.798728in}{6.478408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748028in}{6.532231in}}%
\pgfpathlineto{\pgfqpoint{2.776751in}{6.506055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722089in}{6.483757in}}%
\pgfpathlineto{\pgfqpoint{2.752263in}{6.533939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695183in}{6.512291in}}%
\pgfpathlineto{\pgfqpoint{2.729126in}{6.561804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666231in}{6.541174in}}%
\pgfpathlineto{\pgfqpoint{2.704330in}{6.589500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637450in}{6.570155in}}%
\pgfpathlineto{\pgfqpoint{2.679930in}{6.616871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609082in}{6.599993in}}%
\pgfpathlineto{\pgfqpoint{2.655755in}{6.644867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580824in}{6.629564in}}%
\pgfpathlineto{\pgfqpoint{2.631892in}{6.672254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553474in}{6.659772in}}%
\pgfpathlineto{\pgfqpoint{2.608740in}{6.700092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527183in}{6.688786in}}%
\pgfpathlineto{\pgfqpoint{2.586376in}{6.726730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500683in}{6.719497in}}%
\pgfpathlineto{\pgfqpoint{2.564129in}{6.754582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472601in}{6.750441in}}%
\pgfpathlineto{\pgfqpoint{2.540129in}{6.782507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449000in}{6.781572in}}%
\pgfpathlineto{\pgfqpoint{2.519998in}{6.810920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421984in}{6.814190in}}%
\pgfpathlineto{\pgfqpoint{2.496958in}{6.840095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396727in}{6.845144in}}%
\pgfpathlineto{\pgfqpoint{2.474692in}{6.868433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371267in}{6.878637in}}%
\pgfpathlineto{\pgfqpoint{2.452668in}{6.898513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343833in}{6.914690in}}%
\pgfpathlineto{\pgfqpoint{2.428963in}{6.930271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318557in}{6.947989in}}%
\pgfpathlineto{\pgfqpoint{2.405819in}{6.960947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296097in}{6.979958in}}%
\pgfpathlineto{\pgfqpoint{2.383757in}{6.991870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074075in}{6.028260in}}%
\pgfpathlineto{\pgfqpoint{3.094857in}{6.027660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074075in}{6.028260in}}%
\pgfpathlineto{\pgfqpoint{3.095096in}{6.034210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052045in}{6.055168in}}%
\pgfpathlineto{\pgfqpoint{3.073414in}{6.053540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052045in}{6.055168in}}%
\pgfpathlineto{\pgfqpoint{3.074004in}{6.060133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030610in}{6.083633in}}%
\pgfpathlineto{\pgfqpoint{3.052212in}{6.080981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030610in}{6.083633in}}%
\pgfpathlineto{\pgfqpoint{3.053329in}{6.087606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012837in}{6.110009in}}%
\pgfpathlineto{\pgfqpoint{3.034602in}{6.106000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012837in}{6.110009in}}%
\pgfpathlineto{\pgfqpoint{3.036463in}{6.112603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993871in}{6.138714in}}%
\pgfpathlineto{\pgfqpoint{3.015372in}{6.133247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993871in}{6.138714in}}%
\pgfpathlineto{\pgfqpoint{3.018228in}{6.139754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974225in}{6.169699in}}%
\pgfpathlineto{\pgfqpoint{2.994945in}{6.162874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974225in}{6.169699in}}%
\pgfpathlineto{\pgfqpoint{2.998950in}{6.169209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958941in}{6.199662in}}%
\pgfpathlineto{\pgfqpoint{2.978217in}{6.191246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958941in}{6.199662in}}%
\pgfpathlineto{\pgfqpoint{2.983729in}{6.197231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941794in}{6.230813in}}%
\pgfpathlineto{\pgfqpoint{2.959397in}{6.221292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941794in}{6.230813in}}%
\pgfpathlineto{\pgfqpoint{2.966162in}{6.226919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928107in}{6.259082in}}%
\pgfpathlineto{\pgfqpoint{2.943592in}{6.248824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928107in}{6.259082in}}%
\pgfpathlineto{\pgfqpoint{2.951470in}{6.254145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915016in}{6.288886in}}%
\pgfpathlineto{\pgfqpoint{2.928252in}{6.278052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915016in}{6.288886in}}%
\pgfpathlineto{\pgfqpoint{2.937062in}{6.283089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897376in}{6.316359in}}%
\pgfpathlineto{\pgfqpoint{2.908815in}{6.305344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897376in}{6.316359in}}%
\pgfpathlineto{\pgfqpoint{2.918057in}{6.310344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887903in}{6.343766in}}%
\pgfpathlineto{\pgfqpoint{2.897363in}{6.332569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887903in}{6.343766in}}%
\pgfpathlineto{\pgfqpoint{2.906895in}{6.337590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869491in}{6.368936in}}%
\pgfpathlineto{\pgfqpoint{2.877521in}{6.357705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869491in}{6.368936in}}%
\pgfpathlineto{\pgfqpoint{2.886994in}{6.362909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853604in}{6.396900in}}%
\pgfpathlineto{\pgfqpoint{2.860319in}{6.385713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853604in}{6.396900in}}%
\pgfpathlineto{\pgfqpoint{2.869431in}{6.391257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832862in}{6.422943in}}%
\pgfpathlineto{\pgfqpoint{2.838891in}{6.411888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832862in}{6.422943in}}%
\pgfpathlineto{\pgfqpoint{2.847513in}{6.417800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811880in}{6.449221in}}%
\pgfpathlineto{\pgfqpoint{2.817296in}{6.438294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811880in}{6.449221in}}%
\pgfpathlineto{\pgfqpoint{2.825361in}{6.444575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793167in}{6.477172in}}%
\pgfpathlineto{\pgfqpoint{2.798094in}{6.466247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793167in}{6.477172in}}%
\pgfpathlineto{\pgfqpoint{2.805790in}{6.472751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769456in}{6.504533in}}%
\pgfpathlineto{\pgfqpoint{2.774210in}{6.493628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769456in}{6.504533in}}%
\pgfpathlineto{\pgfqpoint{2.781692in}{6.500273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748028in}{6.532231in}}%
\pgfpathlineto{\pgfqpoint{2.752663in}{6.521280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748028in}{6.532231in}}%
\pgfpathlineto{\pgfqpoint{2.760065in}{6.527987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722089in}{6.483757in}}%
\pgfpathlineto{\pgfqpoint{2.734579in}{6.497976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722089in}{6.483757in}}%
\pgfpathlineto{\pgfqpoint{2.727097in}{6.498641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695183in}{6.512291in}}%
\pgfpathlineto{\pgfqpoint{2.708727in}{6.526029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695183in}{6.512291in}}%
\pgfpathlineto{\pgfqpoint{2.701324in}{6.527270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666231in}{6.541174in}}%
\pgfpathlineto{\pgfqpoint{2.680976in}{6.554270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666231in}{6.541174in}}%
\pgfpathlineto{\pgfqpoint{2.673582in}{6.556108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637450in}{6.570155in}}%
\pgfpathlineto{\pgfqpoint{2.653474in}{6.582489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637450in}{6.570155in}}%
\pgfpathlineto{\pgfqpoint{2.646064in}{6.584918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609082in}{6.599993in}}%
\pgfpathlineto{\pgfqpoint{2.626343in}{6.611527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609082in}{6.599993in}}%
\pgfpathlineto{\pgfqpoint{2.618890in}{6.614485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580824in}{6.629564in}}%
\pgfpathlineto{\pgfqpoint{2.599367in}{6.640200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580824in}{6.629564in}}%
\pgfpathlineto{\pgfqpoint{2.591897in}{6.643686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553474in}{6.659772in}}%
\pgfpathlineto{\pgfqpoint{2.573265in}{6.669483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553474in}{6.659772in}}%
\pgfpathlineto{\pgfqpoint{2.565731in}{6.673443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527183in}{6.688786in}}%
\pgfpathlineto{\pgfqpoint{2.548111in}{6.697591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527183in}{6.688786in}}%
\pgfpathlineto{\pgfqpoint{2.540576in}{6.701983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500683in}{6.719497in}}%
\pgfpathlineto{\pgfqpoint{2.522825in}{6.727245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500683in}{6.719497in}}%
\pgfpathlineto{\pgfqpoint{2.515324in}{6.732090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472601in}{6.750441in}}%
\pgfpathlineto{\pgfqpoint{2.495888in}{6.757101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472601in}{6.750441in}}%
\pgfpathlineto{\pgfqpoint{2.488457in}{6.762369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449000in}{6.781572in}}%
\pgfpathlineto{\pgfqpoint{2.473222in}{6.787266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449000in}{6.781572in}}%
\pgfpathlineto{\pgfqpoint{2.465928in}{6.792887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421984in}{6.814190in}}%
\pgfpathlineto{\pgfqpoint{2.447219in}{6.818690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421984in}{6.814190in}}%
\pgfpathlineto{\pgfqpoint{2.440196in}{6.824702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396727in}{6.845144in}}%
\pgfpathlineto{\pgfqpoint{2.422620in}{6.848748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396727in}{6.845144in}}%
\pgfpathlineto{\pgfqpoint{2.416011in}{6.855036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371267in}{6.878637in}}%
\pgfpathlineto{\pgfqpoint{2.397875in}{6.881100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371267in}{6.878637in}}%
\pgfpathlineto{\pgfqpoint{2.391823in}{6.887691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343833in}{6.914690in}}%
\pgfpathlineto{\pgfqpoint{2.371162in}{6.915756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343833in}{6.914690in}}%
\pgfpathlineto{\pgfqpoint{2.365822in}{6.922652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318557in}{6.947989in}}%
\pgfpathlineto{\pgfqpoint{2.346041in}{6.948217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318557in}{6.947989in}}%
\pgfpathlineto{\pgfqpoint{2.341629in}{6.955268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296097in}{6.979958in}}%
\pgfpathlineto{\pgfqpoint{2.323183in}{6.979849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296097in}{6.979958in}}%
\pgfpathlineto{\pgfqpoint{2.319812in}{6.986972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209024in}{7.692396in}}%
\pgfpathlineto{\pgfqpoint{4.664306in}{7.692396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.692083in}{7.692396in}}{\pgfqpoint{4.692083in}{7.720173in}}%
\pgfpathlineto{\pgfqpoint{4.692083in}{8.529444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.692083in}{8.557222in}}{\pgfqpoint{4.664306in}{8.557222in}}%
\pgfpathlineto{\pgfqpoint{2.209024in}{8.557222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.181246in}{8.557222in}}{\pgfqpoint{2.181246in}{8.529444in}}%
\pgfpathlineto{\pgfqpoint{2.181246in}{7.720173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.181246in}{7.692396in}}{\pgfqpoint{2.209024in}{7.692396in}}%
\pgfpathlineto{\pgfqpoint{2.209024in}{7.692396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236802in}{8.444755in}}%
\pgfpathlineto{\pgfqpoint{2.514580in}{8.444755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625691in,y=8.396144in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Odometry - True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236802in}{8.240898in}}%
\pgfpathlineto{\pgfqpoint{2.514580in}{8.240898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625691in,y=8.192286in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Odometry - Estimated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236802in}{8.037040in}}%
\pgfpathlineto{\pgfqpoint{2.514580in}{8.037040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625691in,y=7.988429in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0 Setpoint}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236802in}{7.829318in}}%
\pgfpathlineto{\pgfqpoint{2.514580in}{7.829318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625691in,y=7.780706in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0 Odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081978in}{6.031560in}}%
\pgfpathlineto{\pgfqpoint{3.153970in}{6.040785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058679in}{6.060346in}}%
\pgfpathlineto{\pgfqpoint{3.133321in}{6.066031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035671in}{6.089796in}}%
\pgfpathlineto{\pgfqpoint{3.112551in}{6.091424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013191in}{6.119958in}}%
\pgfpathlineto{\pgfqpoint{3.091660in}{6.116966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991589in}{6.150800in}}%
\pgfpathlineto{\pgfqpoint{3.070647in}{6.142656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971294in}{6.182094in}}%
\pgfpathlineto{\pgfqpoint{3.049510in}{6.168498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952620in}{6.213360in}}%
\pgfpathlineto{\pgfqpoint{3.028249in}{6.194492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935509in}{6.244005in}}%
\pgfpathlineto{\pgfqpoint{3.006863in}{6.220639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919503in}{6.273612in}}%
\pgfpathlineto{\pgfqpoint{2.985349in}{6.246942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903982in}{6.302089in}}%
\pgfpathlineto{\pgfqpoint{2.963708in}{6.273400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888405in}{6.329599in}}%
\pgfpathlineto{\pgfqpoint{2.941938in}{6.300017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872385in}{6.356418in}}%
\pgfpathlineto{\pgfqpoint{2.920038in}{6.326792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855659in}{6.382840in}}%
\pgfpathlineto{\pgfqpoint{2.898007in}{6.353728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838046in}{6.409133in}}%
\pgfpathlineto{\pgfqpoint{2.875843in}{6.380825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819421in}{6.435524in}}%
\pgfpathlineto{\pgfqpoint{2.853545in}{6.408087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799708in}{6.462198in}}%
\pgfpathlineto{\pgfqpoint{2.831113in}{6.435513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778888in}{6.489296in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{6.463105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757016in}{6.516909in}}%
\pgfpathlineto{\pgfqpoint{2.785838in}{6.490866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734225in}{6.545074in}}%
\pgfpathlineto{\pgfqpoint{2.762994in}{6.518795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708415in}{6.496885in}}%
\pgfpathlineto{\pgfqpoint{2.740010in}{6.546896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681221in}{6.526121in}}%
\pgfpathlineto{\pgfqpoint{2.716884in}{6.575170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653562in}{6.556014in}}%
\pgfpathlineto{\pgfqpoint{2.693616in}{6.603617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625651in}{6.586468in}}%
\pgfpathlineto{\pgfqpoint{2.670204in}{6.632241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597623in}{6.617387in}}%
\pgfpathlineto{\pgfqpoint{2.646647in}{6.661042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569549in}{6.648700in}}%
\pgfpathlineto{\pgfqpoint{2.622944in}{6.690022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541457in}{6.680365in}}%
\pgfpathlineto{\pgfqpoint{2.599093in}{6.719182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513351in}{6.712363in}}%
\pgfpathlineto{\pgfqpoint{2.575092in}{6.748525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485220in}{6.744691in}}%
\pgfpathlineto{\pgfqpoint{2.550941in}{6.778053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457049in}{6.777359in}}%
\pgfpathlineto{\pgfqpoint{2.526638in}{6.807766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428821in}{6.810381in}}%
\pgfpathlineto{\pgfqpoint{2.502181in}{6.837667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400540in}{6.843760in}}%
\pgfpathlineto{\pgfqpoint{2.477570in}{6.867757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372258in}{6.877454in}}%
\pgfpathlineto{\pgfqpoint{2.452802in}{6.898039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344116in}{6.911334in}}%
\pgfpathlineto{\pgfqpoint{2.427876in}{6.928514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316382in}{6.945148in}}%
\pgfpathlineto{\pgfqpoint{2.402790in}{6.959184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289498in}{6.978525in}}%
\pgfpathlineto{\pgfqpoint{2.377544in}{6.990050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264188in}{7.011004in}}%
\pgfpathlineto{\pgfqpoint{2.352135in}{7.021115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081978in}{6.031560in}}%
\pgfpathlineto{\pgfqpoint{3.102734in}{6.030960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081978in}{6.031560in}}%
\pgfpathlineto{\pgfqpoint{3.102982in}{6.037511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058679in}{6.060346in}}%
\pgfpathlineto{\pgfqpoint{3.080015in}{6.058697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058679in}{6.060346in}}%
\pgfpathlineto{\pgfqpoint{3.080633in}{6.065292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035671in}{6.089796in}}%
\pgfpathlineto{\pgfqpoint{3.057378in}{6.086959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035671in}{6.089796in}}%
\pgfpathlineto{\pgfqpoint{3.058545in}{6.093577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013191in}{6.119958in}}%
\pgfpathlineto{\pgfqpoint{3.034969in}{6.115794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013191in}{6.119958in}}%
\pgfpathlineto{\pgfqpoint{3.036909in}{6.122387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991589in}{6.150800in}}%
\pgfpathlineto{\pgfqpoint{3.013024in}{6.145194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991589in}{6.150800in}}%
\pgfpathlineto{\pgfqpoint{3.015986in}{6.151685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971294in}{6.182094in}}%
\pgfpathlineto{\pgfqpoint{2.991858in}{6.175012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971294in}{6.182094in}}%
\pgfpathlineto{\pgfqpoint{2.996071in}{6.181295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952620in}{6.213360in}}%
\pgfpathlineto{\pgfqpoint{2.971746in}{6.204906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952620in}{6.213360in}}%
\pgfpathlineto{\pgfqpoint{2.977334in}{6.210878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935509in}{6.244005in}}%
\pgfpathlineto{\pgfqpoint{2.952729in}{6.234431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935509in}{6.244005in}}%
\pgfpathlineto{\pgfqpoint{2.959652in}{6.240035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919503in}{6.273612in}}%
\pgfpathlineto{\pgfqpoint{2.934562in}{6.263249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919503in}{6.273612in}}%
\pgfpathlineto{\pgfqpoint{2.942618in}{6.268513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903982in}{6.302089in}}%
\pgfpathlineto{\pgfqpoint{2.916858in}{6.291251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903982in}{6.302089in}}%
\pgfpathlineto{\pgfqpoint{2.925737in}{6.296292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888405in}{6.329599in}}%
\pgfpathlineto{\pgfqpoint{2.899253in}{6.318528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888405in}{6.329599in}}%
\pgfpathlineto{\pgfqpoint{2.908603in}{6.323514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872385in}{6.356418in}}%
\pgfpathlineto{\pgfqpoint{2.881472in}{6.345272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872385in}{6.356418in}}%
\pgfpathlineto{\pgfqpoint{2.890939in}{6.350380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855659in}{6.382840in}}%
\pgfpathlineto{\pgfqpoint{2.863303in}{6.371709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855659in}{6.382840in}}%
\pgfpathlineto{\pgfqpoint{2.872583in}{6.377081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838046in}{6.409133in}}%
\pgfpathlineto{\pgfqpoint{2.844575in}{6.398062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838046in}{6.409133in}}%
\pgfpathlineto{\pgfqpoint{2.853449in}{6.403778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819421in}{6.435524in}}%
\pgfpathlineto{\pgfqpoint{2.825136in}{6.424528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819421in}{6.435524in}}%
\pgfpathlineto{\pgfqpoint{2.833510in}{6.430596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799708in}{6.462198in}}%
\pgfpathlineto{\pgfqpoint{2.804870in}{6.451270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799708in}{6.462198in}}%
\pgfpathlineto{\pgfqpoint{2.812773in}{6.457638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778888in}{6.489296in}}%
\pgfpathlineto{\pgfqpoint{2.783715in}{6.478405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778888in}{6.489296in}}%
\pgfpathlineto{\pgfqpoint{2.791274in}{6.484984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757016in}{6.516909in}}%
\pgfpathlineto{\pgfqpoint{2.761682in}{6.506005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757016in}{6.516909in}}%
\pgfpathlineto{\pgfqpoint{2.769079in}{6.512694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734225in}{6.545074in}}%
\pgfpathlineto{\pgfqpoint{2.738861in}{6.534098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734225in}{6.545074in}}%
\pgfpathlineto{\pgfqpoint{2.746287in}{6.540794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708415in}{6.496885in}}%
\pgfpathlineto{\pgfqpoint{2.721271in}{6.510941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708415in}{6.496885in}}%
\pgfpathlineto{\pgfqpoint{2.713881in}{6.511834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681221in}{6.526121in}}%
\pgfpathlineto{\pgfqpoint{2.695250in}{6.539596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681221in}{6.526121in}}%
\pgfpathlineto{\pgfqpoint{2.687876in}{6.541094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653562in}{6.556014in}}%
\pgfpathlineto{\pgfqpoint{2.668875in}{6.568765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653562in}{6.556014in}}%
\pgfpathlineto{\pgfqpoint{2.661479in}{6.570874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625651in}{6.586468in}}%
\pgfpathlineto{\pgfqpoint{2.642289in}{6.598394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625651in}{6.586468in}}%
\pgfpathlineto{\pgfqpoint{2.634852in}{6.601091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597623in}{6.617387in}}%
\pgfpathlineto{\pgfqpoint{2.615580in}{6.628425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597623in}{6.617387in}}%
\pgfpathlineto{\pgfqpoint{2.608097in}{6.631668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569549in}{6.648700in}}%
\pgfpathlineto{\pgfqpoint{2.588793in}{6.658806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569549in}{6.648700in}}%
\pgfpathlineto{\pgfqpoint{2.581269in}{6.662557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541457in}{6.680365in}}%
\pgfpathlineto{\pgfqpoint{2.561941in}{6.689508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541457in}{6.680365in}}%
\pgfpathlineto{\pgfqpoint{2.554393in}{6.693731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513351in}{6.712363in}}%
\pgfpathlineto{\pgfqpoint{2.535017in}{6.720513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513351in}{6.712363in}}%
\pgfpathlineto{\pgfqpoint{2.527480in}{6.725179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485220in}{6.744691in}}%
\pgfpathlineto{\pgfqpoint{2.508008in}{6.751819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485220in}{6.744691in}}%
\pgfpathlineto{\pgfqpoint{2.500530in}{6.756903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457049in}{6.777359in}}%
\pgfpathlineto{\pgfqpoint{2.480890in}{6.783431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457049in}{6.777359in}}%
\pgfpathlineto{\pgfqpoint{2.473542in}{6.788912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428821in}{6.810381in}}%
\pgfpathlineto{\pgfqpoint{2.453639in}{6.815359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428821in}{6.810381in}}%
\pgfpathlineto{\pgfqpoint{2.446518in}{6.821217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400540in}{6.843760in}}%
\pgfpathlineto{\pgfqpoint{2.426242in}{6.847609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400540in}{6.843760in}}%
\pgfpathlineto{\pgfqpoint{2.419473in}{6.853817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372258in}{6.877454in}}%
\pgfpathlineto{\pgfqpoint{2.398721in}{6.880157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372258in}{6.877454in}}%
\pgfpathlineto{\pgfqpoint{2.392461in}{6.886679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344116in}{6.911334in}}%
\pgfpathlineto{\pgfqpoint{2.371165in}{6.912917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344116in}{6.911334in}}%
\pgfpathlineto{\pgfqpoint{2.365594in}{6.919704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316382in}{6.945148in}}%
\pgfpathlineto{\pgfqpoint{2.343759in}{6.945720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316382in}{6.945148in}}%
\pgfpathlineto{\pgfqpoint{2.339068in}{6.952709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289498in}{6.978525in}}%
\pgfpathlineto{\pgfqpoint{2.316820in}{6.978302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289498in}{6.978525in}}%
\pgfpathlineto{\pgfqpoint{2.313193in}{6.985427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264188in}{7.011004in}}%
\pgfpathlineto{\pgfqpoint{2.290878in}{7.010327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926250in}{4.791389in}}{\pgfqpoint{3.835278in}{3.835278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264188in}{7.011004in}}%
\pgfpathlineto{\pgfqpoint{2.288472in}{7.017542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/old/2p_10_3_60.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{3.084996in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{3.084996in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879934in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.879934in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417735in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417735in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955536in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955536in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493337in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493337in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031138in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031138in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 61}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568939in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568939in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 77}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106740in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106740in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644541in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.644541in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 108}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182342in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182342in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 123}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720143in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720143in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298218in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{0.582137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.529376in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{0.875526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.822764in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.168914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.116152in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.462302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.409541in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.755691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.702929in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.049079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.996318in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.342468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.289706in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.635856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.583095in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.929244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.876483in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.774135in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.320225in}{2.621722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879934in}{0.583185in}}%
\pgfpathlineto{\pgfqpoint{0.964892in}{0.583938in}}%
\pgfpathlineto{\pgfqpoint{1.110536in}{0.582951in}}%
\pgfpathlineto{\pgfqpoint{1.183357in}{0.582722in}}%
\pgfpathlineto{\pgfqpoint{1.274384in}{0.582626in}}%
\pgfpathlineto{\pgfqpoint{1.353274in}{0.582605in}}%
\pgfpathlineto{\pgfqpoint{1.456438in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{1.480712in}{0.583372in}}%
\pgfpathlineto{\pgfqpoint{1.517123in}{0.590172in}}%
\pgfpathlineto{\pgfqpoint{1.553534in}{0.596590in}}%
\pgfpathlineto{\pgfqpoint{1.565671in}{0.597814in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{0.595331in}}%
\pgfpathlineto{\pgfqpoint{1.614218in}{0.593380in}}%
\pgfpathlineto{\pgfqpoint{1.650629in}{0.591517in}}%
\pgfpathlineto{\pgfqpoint{1.705245in}{0.586860in}}%
\pgfpathlineto{\pgfqpoint{1.863025in}{0.582938in}}%
\pgfpathlineto{\pgfqpoint{1.935847in}{0.583073in}}%
\pgfpathlineto{\pgfqpoint{2.014737in}{0.584254in}}%
\pgfpathlineto{\pgfqpoint{2.093627in}{0.584756in}}%
\pgfpathlineto{\pgfqpoint{2.142175in}{0.585677in}}%
\pgfpathlineto{\pgfqpoint{2.166449in}{0.585292in}}%
\pgfpathlineto{\pgfqpoint{2.227133in}{0.585678in}}%
\pgfpathlineto{\pgfqpoint{2.275681in}{0.586424in}}%
\pgfpathlineto{\pgfqpoint{2.324229in}{0.586529in}}%
\pgfpathlineto{\pgfqpoint{2.348503in}{0.586468in}}%
\pgfpathlineto{\pgfqpoint{2.403119in}{0.586401in}}%
\pgfpathlineto{\pgfqpoint{2.469872in}{0.586499in}}%
\pgfpathlineto{\pgfqpoint{2.494146in}{0.587448in}}%
\pgfpathlineto{\pgfqpoint{2.512351in}{0.586189in}}%
\pgfpathlineto{\pgfqpoint{2.579104in}{0.586382in}}%
\pgfpathlineto{\pgfqpoint{2.597310in}{0.585908in}}%
\pgfpathlineto{\pgfqpoint{2.694405in}{0.585465in}}%
\pgfpathlineto{\pgfqpoint{2.724748in}{0.585776in}}%
\pgfpathlineto{\pgfqpoint{2.736885in}{0.585297in}}%
\pgfpathlineto{\pgfqpoint{2.749021in}{0.584533in}}%
\pgfpathlineto{\pgfqpoint{2.773295in}{0.584013in}}%
\pgfpathlineto{\pgfqpoint{2.803638in}{0.584611in}}%
\pgfpathlineto{\pgfqpoint{2.840048in}{0.584981in}}%
\pgfpathlineto{\pgfqpoint{2.918939in}{0.584654in}}%
\pgfpathlineto{\pgfqpoint{2.937144in}{0.585392in}}%
\pgfpathlineto{\pgfqpoint{2.955349in}{0.586081in}}%
\pgfpathlineto{\pgfqpoint{3.034239in}{0.589030in}}%
\pgfpathlineto{\pgfqpoint{3.100993in}{0.587631in}}%
\pgfpathlineto{\pgfqpoint{3.143472in}{0.588809in}}%
\pgfpathlineto{\pgfqpoint{3.167746in}{0.588458in}}%
\pgfpathlineto{\pgfqpoint{3.246636in}{0.591846in}}%
\pgfpathlineto{\pgfqpoint{3.295183in}{0.591462in}}%
\pgfpathlineto{\pgfqpoint{3.355868in}{0.594003in}}%
\pgfpathlineto{\pgfqpoint{3.374074in}{0.594225in}}%
\pgfpathlineto{\pgfqpoint{3.416553in}{0.596903in}}%
\pgfpathlineto{\pgfqpoint{3.452964in}{0.597369in}}%
\pgfpathlineto{\pgfqpoint{3.483306in}{0.599948in}}%
\pgfpathlineto{\pgfqpoint{3.537922in}{0.602477in}}%
\pgfpathlineto{\pgfqpoint{3.568264in}{0.602083in}}%
\pgfpathlineto{\pgfqpoint{3.592538in}{0.603445in}}%
\pgfpathlineto{\pgfqpoint{3.610744in}{0.604599in}}%
\pgfpathlineto{\pgfqpoint{3.635018in}{0.602895in}}%
\pgfpathlineto{\pgfqpoint{3.726045in}{0.609617in}}%
\pgfpathlineto{\pgfqpoint{3.744250in}{0.610980in}}%
\pgfpathlineto{\pgfqpoint{3.768524in}{0.612189in}}%
\pgfpathlineto{\pgfqpoint{3.780661in}{0.611465in}}%
\pgfpathlineto{\pgfqpoint{3.823140in}{0.617127in}}%
\pgfpathlineto{\pgfqpoint{3.835277in}{0.620108in}}%
\pgfpathlineto{\pgfqpoint{3.841345in}{0.620535in}}%
\pgfpathlineto{\pgfqpoint{3.859551in}{0.617394in}}%
\pgfpathlineto{\pgfqpoint{3.889893in}{0.621567in}}%
\pgfpathlineto{\pgfqpoint{3.902030in}{0.621819in}}%
\pgfpathlineto{\pgfqpoint{3.950578in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{3.962715in}{0.629217in}}%
\pgfpathlineto{\pgfqpoint{3.974852in}{0.632401in}}%
\pgfpathlineto{\pgfqpoint{3.980920in}{0.634033in}}%
\pgfpathlineto{\pgfqpoint{4.005194in}{0.635561in}}%
\pgfpathlineto{\pgfqpoint{4.023399in}{0.639947in}}%
\pgfpathlineto{\pgfqpoint{4.047673in}{0.640029in}}%
\pgfpathlineto{\pgfqpoint{4.059810in}{0.639256in}}%
\pgfpathlineto{\pgfqpoint{4.065879in}{0.641493in}}%
\pgfpathlineto{\pgfqpoint{4.084084in}{0.652874in}}%
\pgfpathlineto{\pgfqpoint{4.102290in}{0.659277in}}%
\pgfpathlineto{\pgfqpoint{4.114426in}{0.669471in}}%
\pgfpathlineto{\pgfqpoint{4.120495in}{0.674834in}}%
\pgfpathlineto{\pgfqpoint{4.126563in}{0.678413in}}%
\pgfpathlineto{\pgfqpoint{4.132632in}{0.677891in}}%
\pgfpathlineto{\pgfqpoint{4.138700in}{0.675101in}}%
\pgfpathlineto{\pgfqpoint{4.144769in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{4.150837in}{0.674918in}}%
\pgfpathlineto{\pgfqpoint{4.156906in}{0.673581in}}%
\pgfpathlineto{\pgfqpoint{4.175111in}{0.672918in}}%
\pgfpathlineto{\pgfqpoint{4.187248in}{0.670415in}}%
\pgfpathlineto{\pgfqpoint{4.199385in}{0.675927in}}%
\pgfpathlineto{\pgfqpoint{4.217590in}{0.693335in}}%
\pgfpathlineto{\pgfqpoint{4.223659in}{0.706110in}}%
\pgfpathlineto{\pgfqpoint{4.235796in}{0.735082in}}%
\pgfpathlineto{\pgfqpoint{4.241864in}{0.746977in}}%
\pgfpathlineto{\pgfqpoint{4.247933in}{0.752956in}}%
\pgfpathlineto{\pgfqpoint{4.254001in}{0.750475in}}%
\pgfpathlineto{\pgfqpoint{4.260070in}{0.742416in}}%
\pgfpathlineto{\pgfqpoint{4.266138in}{0.728071in}}%
\pgfpathlineto{\pgfqpoint{4.278275in}{0.693094in}}%
\pgfpathlineto{\pgfqpoint{4.284344in}{0.685187in}}%
\pgfpathlineto{\pgfqpoint{4.290412in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{4.296480in}{0.685827in}}%
\pgfpathlineto{\pgfqpoint{4.302549in}{0.700999in}}%
\pgfpathlineto{\pgfqpoint{4.308617in}{0.722079in}}%
\pgfpathlineto{\pgfqpoint{4.320754in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{4.326823in}{0.774432in}}%
\pgfpathlineto{\pgfqpoint{4.332891in}{0.841602in}}%
\pgfpathlineto{\pgfqpoint{4.338960in}{0.988107in}}%
\pgfpathlineto{\pgfqpoint{4.345028in}{1.234832in}}%
\pgfpathlineto{\pgfqpoint{4.351097in}{1.370062in}}%
\pgfpathlineto{\pgfqpoint{4.357165in}{1.429997in}}%
\pgfpathlineto{\pgfqpoint{4.363234in}{1.455076in}}%
\pgfpathlineto{\pgfqpoint{4.369302in}{1.511213in}}%
\pgfpathlineto{\pgfqpoint{4.375371in}{1.644842in}}%
\pgfpathlineto{\pgfqpoint{4.381439in}{1.926119in}}%
\pgfpathlineto{\pgfqpoint{4.393576in}{2.730313in}}%
\pgfpathlineto{\pgfqpoint{4.399644in}{2.929376in}}%
\pgfpathlineto{\pgfqpoint{4.405713in}{2.956898in}}%
\pgfpathlineto{\pgfqpoint{4.411781in}{2.965827in}}%
\pgfpathlineto{\pgfqpoint{4.417850in}{2.933020in}}%
\pgfpathlineto{\pgfqpoint{4.423918in}{2.777738in}}%
\pgfpathlineto{\pgfqpoint{4.429987in}{2.675294in}}%
\pgfpathlineto{\pgfqpoint{4.436055in}{2.660833in}}%
\pgfpathlineto{\pgfqpoint{4.442124in}{2.692711in}}%
\pgfpathlineto{\pgfqpoint{4.448192in}{2.663183in}}%
\pgfpathlineto{\pgfqpoint{4.454261in}{2.595488in}}%
\pgfpathlineto{\pgfqpoint{4.460329in}{2.511048in}}%
\pgfpathlineto{\pgfqpoint{4.478534in}{1.987874in}}%
\pgfpathlineto{\pgfqpoint{4.490671in}{1.669354in}}%
\pgfpathlineto{\pgfqpoint{4.514945in}{1.155284in}}%
\pgfpathlineto{\pgfqpoint{4.521014in}{1.045087in}}%
\pgfpathlineto{\pgfqpoint{4.527082in}{0.958048in}}%
\pgfpathlineto{\pgfqpoint{4.533151in}{0.895862in}}%
\pgfpathlineto{\pgfqpoint{4.539219in}{0.857757in}}%
\pgfpathlineto{\pgfqpoint{4.545288in}{0.841007in}}%
\pgfpathlineto{\pgfqpoint{4.551356in}{0.840575in}}%
\pgfpathlineto{\pgfqpoint{4.557425in}{0.852381in}}%
\pgfpathlineto{\pgfqpoint{4.563493in}{0.872098in}}%
\pgfpathlineto{\pgfqpoint{4.575630in}{0.921928in}}%
\pgfpathlineto{\pgfqpoint{4.581698in}{0.929549in}}%
\pgfpathlineto{\pgfqpoint{4.587767in}{0.922044in}}%
\pgfpathlineto{\pgfqpoint{4.593835in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{4.599904in}{0.873018in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{0.830259in}}%
\pgfpathlineto{\pgfqpoint{4.624178in}{0.684206in}}%
\pgfpathlineto{\pgfqpoint{4.630246in}{0.650058in}}%
\pgfpathlineto{\pgfqpoint{4.636315in}{0.626825in}}%
\pgfpathlineto{\pgfqpoint{4.642383in}{0.612383in}}%
\pgfpathlineto{\pgfqpoint{4.648452in}{0.604356in}}%
\pgfpathlineto{\pgfqpoint{4.660588in}{0.594798in}}%
\pgfpathlineto{\pgfqpoint{4.672725in}{0.588832in}}%
\pgfpathlineto{\pgfqpoint{4.684862in}{0.587120in}}%
\pgfpathlineto{\pgfqpoint{4.690931in}{0.588015in}}%
\pgfpathlineto{\pgfqpoint{4.703068in}{0.594308in}}%
\pgfpathlineto{\pgfqpoint{4.709136in}{0.593156in}}%
\pgfpathlineto{\pgfqpoint{4.715205in}{0.590595in}}%
\pgfpathlineto{\pgfqpoint{4.721273in}{0.589361in}}%
\pgfpathlineto{\pgfqpoint{4.739479in}{0.594455in}}%
\pgfpathlineto{\pgfqpoint{4.745547in}{0.597130in}}%
\pgfpathlineto{\pgfqpoint{4.751615in}{0.601218in}}%
\pgfpathlineto{\pgfqpoint{4.757684in}{0.603597in}}%
\pgfpathlineto{\pgfqpoint{4.763752in}{0.600714in}}%
\pgfpathlineto{\pgfqpoint{4.769821in}{0.595076in}}%
\pgfpathlineto{\pgfqpoint{4.775889in}{0.592561in}}%
\pgfpathlineto{\pgfqpoint{4.781958in}{0.593061in}}%
\pgfpathlineto{\pgfqpoint{4.788026in}{0.592165in}}%
\pgfpathlineto{\pgfqpoint{4.794095in}{0.589179in}}%
\pgfpathlineto{\pgfqpoint{4.800163in}{0.588376in}}%
\pgfpathlineto{\pgfqpoint{4.806232in}{0.588762in}}%
\pgfpathlineto{\pgfqpoint{4.818369in}{0.585674in}}%
\pgfpathlineto{\pgfqpoint{4.830506in}{0.585972in}}%
\pgfpathlineto{\pgfqpoint{4.842642in}{0.587229in}}%
\pgfpathlineto{\pgfqpoint{4.860848in}{0.586396in}}%
\pgfpathlineto{\pgfqpoint{4.872985in}{0.587898in}}%
\pgfpathlineto{\pgfqpoint{4.885122in}{0.592417in}}%
\pgfpathlineto{\pgfqpoint{4.891190in}{0.592723in}}%
\pgfpathlineto{\pgfqpoint{4.903327in}{0.589690in}}%
\pgfpathlineto{\pgfqpoint{4.933669in}{0.586785in}}%
\pgfpathlineto{\pgfqpoint{4.951875in}{0.585891in}}%
\pgfpathlineto{\pgfqpoint{4.970080in}{0.585714in}}%
\pgfpathlineto{\pgfqpoint{5.012559in}{0.584921in}}%
\pgfpathlineto{\pgfqpoint{5.042902in}{0.585168in}}%
\pgfpathlineto{\pgfqpoint{5.061107in}{0.586208in}}%
\pgfpathlineto{\pgfqpoint{5.073244in}{0.584384in}}%
\pgfpathlineto{\pgfqpoint{5.139997in}{0.583644in}}%
\pgfpathlineto{\pgfqpoint{5.188545in}{0.583968in}}%
\pgfpathlineto{\pgfqpoint{5.249230in}{0.583517in}}%
\pgfpathlineto{\pgfqpoint{5.352394in}{0.583530in}}%
\pgfpathlineto{\pgfqpoint{5.376667in}{0.585638in}}%
\pgfpathlineto{\pgfqpoint{5.388804in}{0.585631in}}%
\pgfpathlineto{\pgfqpoint{5.407010in}{0.584029in}}%
\pgfpathlineto{\pgfqpoint{5.449489in}{0.583370in}}%
\pgfpathlineto{\pgfqpoint{5.589064in}{0.583509in}}%
\pgfpathlineto{\pgfqpoint{5.613338in}{0.584333in}}%
\pgfpathlineto{\pgfqpoint{5.649748in}{0.584238in}}%
\pgfpathlineto{\pgfqpoint{5.698296in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{5.716502in}{0.584263in}}%
\pgfpathlineto{\pgfqpoint{5.716502in}{0.584263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.320225in}{2.621722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879934in}{0.583241in}}%
\pgfpathlineto{\pgfqpoint{0.958824in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.486780in}{0.583477in}}%
\pgfpathlineto{\pgfqpoint{1.498917in}{0.584852in}}%
\pgfpathlineto{\pgfqpoint{1.517123in}{0.586305in}}%
\pgfpathlineto{\pgfqpoint{1.577807in}{0.593095in}}%
\pgfpathlineto{\pgfqpoint{1.602081in}{0.592631in}}%
\pgfpathlineto{\pgfqpoint{1.620287in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.693108in}{0.586924in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{0.584010in}}%
\pgfpathlineto{\pgfqpoint{1.917642in}{0.582549in}}%
\pgfpathlineto{\pgfqpoint{2.172517in}{0.585140in}}%
\pgfpathlineto{\pgfqpoint{2.269613in}{0.587867in}}%
\pgfpathlineto{\pgfqpoint{2.336366in}{0.587915in}}%
\pgfpathlineto{\pgfqpoint{2.366708in}{0.587518in}}%
\pgfpathlineto{\pgfqpoint{2.421324in}{0.586895in}}%
\pgfpathlineto{\pgfqpoint{2.463804in}{0.588707in}}%
\pgfpathlineto{\pgfqpoint{2.488077in}{0.590881in}}%
\pgfpathlineto{\pgfqpoint{2.512351in}{0.591608in}}%
\pgfpathlineto{\pgfqpoint{2.542694in}{0.594237in}}%
\pgfpathlineto{\pgfqpoint{2.560899in}{0.594478in}}%
\pgfpathlineto{\pgfqpoint{2.573036in}{0.595564in}}%
\pgfpathlineto{\pgfqpoint{2.585173in}{0.594510in}}%
\pgfpathlineto{\pgfqpoint{2.603378in}{0.595191in}}%
\pgfpathlineto{\pgfqpoint{2.621584in}{0.594467in}}%
\pgfpathlineto{\pgfqpoint{2.676200in}{0.598327in}}%
\pgfpathlineto{\pgfqpoint{2.688337in}{0.597911in}}%
\pgfpathlineto{\pgfqpoint{2.706542in}{0.598536in}}%
\pgfpathlineto{\pgfqpoint{2.767227in}{0.597965in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{0.599375in}}%
\pgfpathlineto{\pgfqpoint{2.821843in}{0.601574in}}%
\pgfpathlineto{\pgfqpoint{2.870391in}{0.602369in}}%
\pgfpathlineto{\pgfqpoint{2.949281in}{0.603170in}}%
\pgfpathlineto{\pgfqpoint{2.967486in}{0.606507in}}%
\pgfpathlineto{\pgfqpoint{2.979623in}{0.608660in}}%
\pgfpathlineto{\pgfqpoint{2.997829in}{0.611350in}}%
\pgfpathlineto{\pgfqpoint{3.016034in}{0.614342in}}%
\pgfpathlineto{\pgfqpoint{3.028171in}{0.614605in}}%
\pgfpathlineto{\pgfqpoint{3.058513in}{0.617105in}}%
\pgfpathlineto{\pgfqpoint{3.094924in}{0.614835in}}%
\pgfpathlineto{\pgfqpoint{3.107061in}{0.616035in}}%
\pgfpathlineto{\pgfqpoint{3.137403in}{0.620111in}}%
\pgfpathlineto{\pgfqpoint{3.167746in}{0.619603in}}%
\pgfpathlineto{\pgfqpoint{3.192020in}{0.625968in}}%
\pgfpathlineto{\pgfqpoint{3.204156in}{0.628789in}}%
\pgfpathlineto{\pgfqpoint{3.216293in}{0.632325in}}%
\pgfpathlineto{\pgfqpoint{3.240567in}{0.634819in}}%
\pgfpathlineto{\pgfqpoint{3.252704in}{0.632240in}}%
\pgfpathlineto{\pgfqpoint{3.276978in}{0.627264in}}%
\pgfpathlineto{\pgfqpoint{3.289115in}{0.627918in}}%
\pgfpathlineto{\pgfqpoint{3.295183in}{0.627539in}}%
\pgfpathlineto{\pgfqpoint{3.313389in}{0.630594in}}%
\pgfpathlineto{\pgfqpoint{3.325526in}{0.628088in}}%
\pgfpathlineto{\pgfqpoint{3.337663in}{0.629672in}}%
\pgfpathlineto{\pgfqpoint{3.343731in}{0.630853in}}%
\pgfpathlineto{\pgfqpoint{3.361937in}{0.627452in}}%
\pgfpathlineto{\pgfqpoint{3.398347in}{0.633210in}}%
\pgfpathlineto{\pgfqpoint{3.422621in}{0.627032in}}%
\pgfpathlineto{\pgfqpoint{3.434758in}{0.627069in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{0.626711in}}%
\pgfpathlineto{\pgfqpoint{3.459032in}{0.624884in}}%
\pgfpathlineto{\pgfqpoint{3.477237in}{0.627122in}}%
\pgfpathlineto{\pgfqpoint{3.489374in}{0.625708in}}%
\pgfpathlineto{\pgfqpoint{3.501511in}{0.627284in}}%
\pgfpathlineto{\pgfqpoint{3.513648in}{0.629231in}}%
\pgfpathlineto{\pgfqpoint{3.543991in}{0.628788in}}%
\pgfpathlineto{\pgfqpoint{3.580401in}{0.625820in}}%
\pgfpathlineto{\pgfqpoint{3.616812in}{0.623537in}}%
\pgfpathlineto{\pgfqpoint{3.622881in}{0.622085in}}%
\pgfpathlineto{\pgfqpoint{3.635018in}{0.622658in}}%
\pgfpathlineto{\pgfqpoint{3.665360in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{3.744250in}{0.623486in}}%
\pgfpathlineto{\pgfqpoint{3.756387in}{0.623779in}}%
\pgfpathlineto{\pgfqpoint{3.768524in}{0.621663in}}%
\pgfpathlineto{\pgfqpoint{3.774592in}{0.620228in}}%
\pgfpathlineto{\pgfqpoint{3.786729in}{0.620798in}}%
\pgfpathlineto{\pgfqpoint{3.798866in}{0.620754in}}%
\pgfpathlineto{\pgfqpoint{3.811003in}{0.619814in}}%
\pgfpathlineto{\pgfqpoint{3.859551in}{0.624103in}}%
\pgfpathlineto{\pgfqpoint{3.871688in}{0.625154in}}%
\pgfpathlineto{\pgfqpoint{3.895962in}{0.622688in}}%
\pgfpathlineto{\pgfqpoint{3.920236in}{0.622504in}}%
\pgfpathlineto{\pgfqpoint{3.938441in}{0.622532in}}%
\pgfpathlineto{\pgfqpoint{3.962715in}{0.625666in}}%
\pgfpathlineto{\pgfqpoint{3.974852in}{0.626965in}}%
\pgfpathlineto{\pgfqpoint{3.986989in}{0.629181in}}%
\pgfpathlineto{\pgfqpoint{4.017331in}{0.628862in}}%
\pgfpathlineto{\pgfqpoint{4.035536in}{0.631416in}}%
\pgfpathlineto{\pgfqpoint{4.047673in}{0.632154in}}%
\pgfpathlineto{\pgfqpoint{4.071947in}{0.633683in}}%
\pgfpathlineto{\pgfqpoint{4.096221in}{0.636023in}}%
\pgfpathlineto{\pgfqpoint{4.120495in}{0.640851in}}%
\pgfpathlineto{\pgfqpoint{4.181180in}{0.658832in}}%
\pgfpathlineto{\pgfqpoint{4.187248in}{0.659716in}}%
\pgfpathlineto{\pgfqpoint{4.217590in}{0.674817in}}%
\pgfpathlineto{\pgfqpoint{4.229727in}{0.684708in}}%
\pgfpathlineto{\pgfqpoint{4.235796in}{0.690234in}}%
\pgfpathlineto{\pgfqpoint{4.254001in}{0.711239in}}%
\pgfpathlineto{\pgfqpoint{4.260070in}{0.717320in}}%
\pgfpathlineto{\pgfqpoint{4.272207in}{0.731760in}}%
\pgfpathlineto{\pgfqpoint{4.278275in}{0.736197in}}%
\pgfpathlineto{\pgfqpoint{4.284344in}{0.744662in}}%
\pgfpathlineto{\pgfqpoint{4.290412in}{0.758170in}}%
\pgfpathlineto{\pgfqpoint{4.296480in}{0.768115in}}%
\pgfpathlineto{\pgfqpoint{4.302549in}{0.772519in}}%
\pgfpathlineto{\pgfqpoint{4.320754in}{0.780628in}}%
\pgfpathlineto{\pgfqpoint{4.326823in}{0.792031in}}%
\pgfpathlineto{\pgfqpoint{4.332891in}{0.812780in}}%
\pgfpathlineto{\pgfqpoint{4.345028in}{0.864264in}}%
\pgfpathlineto{\pgfqpoint{4.351097in}{0.883549in}}%
\pgfpathlineto{\pgfqpoint{4.357165in}{0.892301in}}%
\pgfpathlineto{\pgfqpoint{4.363234in}{0.896861in}}%
\pgfpathlineto{\pgfqpoint{4.369302in}{0.905406in}}%
\pgfpathlineto{\pgfqpoint{4.375371in}{0.922052in}}%
\pgfpathlineto{\pgfqpoint{4.381439in}{0.949350in}}%
\pgfpathlineto{\pgfqpoint{4.393576in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{4.399644in}{1.054175in}}%
\pgfpathlineto{\pgfqpoint{4.405713in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.411781in}{1.079971in}}%
\pgfpathlineto{\pgfqpoint{4.417850in}{1.084602in}}%
\pgfpathlineto{\pgfqpoint{4.423918in}{1.084384in}}%
\pgfpathlineto{\pgfqpoint{4.429987in}{1.088230in}}%
\pgfpathlineto{\pgfqpoint{4.442124in}{1.110597in}}%
\pgfpathlineto{\pgfqpoint{4.448192in}{1.115787in}}%
\pgfpathlineto{\pgfqpoint{4.460329in}{1.120232in}}%
\pgfpathlineto{\pgfqpoint{4.466398in}{1.114696in}}%
\pgfpathlineto{\pgfqpoint{4.478534in}{1.097642in}}%
\pgfpathlineto{\pgfqpoint{4.490671in}{1.074246in}}%
\pgfpathlineto{\pgfqpoint{4.502808in}{1.043983in}}%
\pgfpathlineto{\pgfqpoint{4.514945in}{1.002735in}}%
\pgfpathlineto{\pgfqpoint{4.539219in}{0.904556in}}%
\pgfpathlineto{\pgfqpoint{4.563493in}{0.805594in}}%
\pgfpathlineto{\pgfqpoint{4.581698in}{0.739937in}}%
\pgfpathlineto{\pgfqpoint{4.593835in}{0.705433in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{0.677859in}}%
\pgfpathlineto{\pgfqpoint{4.624178in}{0.642913in}}%
\pgfpathlineto{\pgfqpoint{4.636315in}{0.625726in}}%
\pgfpathlineto{\pgfqpoint{4.648452in}{0.613746in}}%
\pgfpathlineto{\pgfqpoint{4.660588in}{0.603968in}}%
\pgfpathlineto{\pgfqpoint{4.672725in}{0.597031in}}%
\pgfpathlineto{\pgfqpoint{4.684862in}{0.592928in}}%
\pgfpathlineto{\pgfqpoint{4.696999in}{0.591298in}}%
\pgfpathlineto{\pgfqpoint{4.709136in}{0.590104in}}%
\pgfpathlineto{\pgfqpoint{4.721273in}{0.588511in}}%
\pgfpathlineto{\pgfqpoint{4.745547in}{0.590656in}}%
\pgfpathlineto{\pgfqpoint{4.757684in}{0.591934in}}%
\pgfpathlineto{\pgfqpoint{4.788026in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{4.800163in}{0.587394in}}%
\pgfpathlineto{\pgfqpoint{4.812300in}{0.587083in}}%
\pgfpathlineto{\pgfqpoint{4.830506in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{4.927601in}{0.583977in}}%
\pgfpathlineto{\pgfqpoint{4.951875in}{0.583965in}}%
\pgfpathlineto{\pgfqpoint{4.976149in}{0.585117in}}%
\pgfpathlineto{\pgfqpoint{5.018628in}{0.583819in}}%
\pgfpathlineto{\pgfqpoint{5.164271in}{0.584055in}}%
\pgfpathlineto{\pgfqpoint{5.194613in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{5.364531in}{0.584294in}}%
\pgfpathlineto{\pgfqpoint{5.382736in}{0.585811in}}%
\pgfpathlineto{\pgfqpoint{5.400941in}{0.584176in}}%
\pgfpathlineto{\pgfqpoint{5.461626in}{0.583374in}}%
\pgfpathlineto{\pgfqpoint{5.491968in}{0.583531in}}%
\pgfpathlineto{\pgfqpoint{5.564790in}{0.583587in}}%
\pgfpathlineto{\pgfqpoint{5.582995in}{0.586789in}}%
\pgfpathlineto{\pgfqpoint{5.589064in}{0.588567in}}%
\pgfpathlineto{\pgfqpoint{5.595132in}{0.588984in}}%
\pgfpathlineto{\pgfqpoint{5.601201in}{0.587322in}}%
\pgfpathlineto{\pgfqpoint{5.607269in}{0.588022in}}%
\pgfpathlineto{\pgfqpoint{5.613338in}{0.591327in}}%
\pgfpathlineto{\pgfqpoint{5.625475in}{0.593357in}}%
\pgfpathlineto{\pgfqpoint{5.637612in}{0.590139in}}%
\pgfpathlineto{\pgfqpoint{5.649748in}{0.589452in}}%
\pgfpathlineto{\pgfqpoint{5.661885in}{0.585537in}}%
\pgfpathlineto{\pgfqpoint{5.674022in}{0.583935in}}%
\pgfpathlineto{\pgfqpoint{5.698296in}{0.583834in}}%
\pgfpathlineto{\pgfqpoint{5.716502in}{0.585266in}}%
\pgfpathlineto{\pgfqpoint{5.716502in}{0.585266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{3.084996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{3.084996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.084996in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{3.084996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298218in,y=3.168329in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Chasers Pose Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735328in}{2.558439in}}%
\pgfpathlineto{\pgfqpoint{2.994686in}{2.558439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.022464in}{2.558439in}}{\pgfqpoint{3.022464in}{2.586217in}}%
\pgfpathlineto{\pgfqpoint{3.022464in}{2.987774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.022464in}{3.015551in}}{\pgfqpoint{2.994686in}{3.015551in}}%
\pgfpathlineto{\pgfqpoint{0.735328in}{3.015551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.707550in}{3.015551in}}{\pgfqpoint{0.707550in}{2.987774in}}%
\pgfpathlineto{\pgfqpoint{0.707550in}{2.586217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.707550in}{2.558439in}}{\pgfqpoint{0.735328in}{2.558439in}}%
\pgfpathlineto{\pgfqpoint{0.735328in}{2.558439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763105in}{2.903084in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{2.903084in}}%
\pgfpathlineto{\pgfqpoint{1.040883in}{2.903084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151994in,y=2.854473in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0 - MSE=6.52e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763105in}{2.695361in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{2.695361in}}%
\pgfpathlineto{\pgfqpoint{1.040883in}{2.695361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151994in,y=2.646750in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1 - MSE=3.44e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{3.084996in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{3.084996in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879934in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.879934in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417735in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417735in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955536in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955536in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493337in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.493337in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031138in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031138in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 61}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568939in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568939in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 77}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106740in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106740in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644541in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.644541in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 108}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182342in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.182342in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 123}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720143in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.720143in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 138}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298218in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{0.582137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.529376in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{0.875526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.822764in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.168914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.116152in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.462302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.409541in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{1.755691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.702929in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.049079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.996318in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.342468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.289706in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.635856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.583095in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638105in}{2.929244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.876483in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.774135in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.320225in}{2.621722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879934in}{0.583185in}}%
\pgfpathlineto{\pgfqpoint{0.964892in}{0.583938in}}%
\pgfpathlineto{\pgfqpoint{1.110536in}{0.582951in}}%
\pgfpathlineto{\pgfqpoint{1.183357in}{0.582722in}}%
\pgfpathlineto{\pgfqpoint{1.274384in}{0.582626in}}%
\pgfpathlineto{\pgfqpoint{1.353274in}{0.582605in}}%
\pgfpathlineto{\pgfqpoint{1.456438in}{0.582444in}}%
\pgfpathlineto{\pgfqpoint{1.480712in}{0.583372in}}%
\pgfpathlineto{\pgfqpoint{1.517123in}{0.590172in}}%
\pgfpathlineto{\pgfqpoint{1.553534in}{0.596590in}}%
\pgfpathlineto{\pgfqpoint{1.565671in}{0.597814in}}%
\pgfpathlineto{\pgfqpoint{1.596013in}{0.595331in}}%
\pgfpathlineto{\pgfqpoint{1.614218in}{0.593380in}}%
\pgfpathlineto{\pgfqpoint{1.650629in}{0.591517in}}%
\pgfpathlineto{\pgfqpoint{1.705245in}{0.586860in}}%
\pgfpathlineto{\pgfqpoint{1.863025in}{0.582938in}}%
\pgfpathlineto{\pgfqpoint{1.935847in}{0.583073in}}%
\pgfpathlineto{\pgfqpoint{2.014737in}{0.584254in}}%
\pgfpathlineto{\pgfqpoint{2.093627in}{0.584756in}}%
\pgfpathlineto{\pgfqpoint{2.142175in}{0.585677in}}%
\pgfpathlineto{\pgfqpoint{2.166449in}{0.585292in}}%
\pgfpathlineto{\pgfqpoint{2.227133in}{0.585678in}}%
\pgfpathlineto{\pgfqpoint{2.275681in}{0.586424in}}%
\pgfpathlineto{\pgfqpoint{2.324229in}{0.586529in}}%
\pgfpathlineto{\pgfqpoint{2.348503in}{0.586468in}}%
\pgfpathlineto{\pgfqpoint{2.403119in}{0.586401in}}%
\pgfpathlineto{\pgfqpoint{2.469872in}{0.586499in}}%
\pgfpathlineto{\pgfqpoint{2.494146in}{0.587448in}}%
\pgfpathlineto{\pgfqpoint{2.512351in}{0.586189in}}%
\pgfpathlineto{\pgfqpoint{2.579104in}{0.586382in}}%
\pgfpathlineto{\pgfqpoint{2.597310in}{0.585908in}}%
\pgfpathlineto{\pgfqpoint{2.694405in}{0.585465in}}%
\pgfpathlineto{\pgfqpoint{2.724748in}{0.585776in}}%
\pgfpathlineto{\pgfqpoint{2.736885in}{0.585297in}}%
\pgfpathlineto{\pgfqpoint{2.749021in}{0.584533in}}%
\pgfpathlineto{\pgfqpoint{2.773295in}{0.584013in}}%
\pgfpathlineto{\pgfqpoint{2.803638in}{0.584611in}}%
\pgfpathlineto{\pgfqpoint{2.840048in}{0.584981in}}%
\pgfpathlineto{\pgfqpoint{2.918939in}{0.584654in}}%
\pgfpathlineto{\pgfqpoint{2.937144in}{0.585392in}}%
\pgfpathlineto{\pgfqpoint{2.955349in}{0.586081in}}%
\pgfpathlineto{\pgfqpoint{3.034239in}{0.589030in}}%
\pgfpathlineto{\pgfqpoint{3.100993in}{0.587631in}}%
\pgfpathlineto{\pgfqpoint{3.143472in}{0.588809in}}%
\pgfpathlineto{\pgfqpoint{3.167746in}{0.588458in}}%
\pgfpathlineto{\pgfqpoint{3.246636in}{0.591846in}}%
\pgfpathlineto{\pgfqpoint{3.295183in}{0.591462in}}%
\pgfpathlineto{\pgfqpoint{3.355868in}{0.594003in}}%
\pgfpathlineto{\pgfqpoint{3.374074in}{0.594225in}}%
\pgfpathlineto{\pgfqpoint{3.416553in}{0.596903in}}%
\pgfpathlineto{\pgfqpoint{3.452964in}{0.597369in}}%
\pgfpathlineto{\pgfqpoint{3.483306in}{0.599948in}}%
\pgfpathlineto{\pgfqpoint{3.537922in}{0.602477in}}%
\pgfpathlineto{\pgfqpoint{3.568264in}{0.602083in}}%
\pgfpathlineto{\pgfqpoint{3.592538in}{0.603445in}}%
\pgfpathlineto{\pgfqpoint{3.610744in}{0.604599in}}%
\pgfpathlineto{\pgfqpoint{3.635018in}{0.602895in}}%
\pgfpathlineto{\pgfqpoint{3.726045in}{0.609617in}}%
\pgfpathlineto{\pgfqpoint{3.744250in}{0.610980in}}%
\pgfpathlineto{\pgfqpoint{3.768524in}{0.612189in}}%
\pgfpathlineto{\pgfqpoint{3.780661in}{0.611465in}}%
\pgfpathlineto{\pgfqpoint{3.823140in}{0.617127in}}%
\pgfpathlineto{\pgfqpoint{3.835277in}{0.620108in}}%
\pgfpathlineto{\pgfqpoint{3.841345in}{0.620535in}}%
\pgfpathlineto{\pgfqpoint{3.859551in}{0.617394in}}%
\pgfpathlineto{\pgfqpoint{3.889893in}{0.621567in}}%
\pgfpathlineto{\pgfqpoint{3.902030in}{0.621819in}}%
\pgfpathlineto{\pgfqpoint{3.950578in}{0.630493in}}%
\pgfpathlineto{\pgfqpoint{3.962715in}{0.629217in}}%
\pgfpathlineto{\pgfqpoint{3.974852in}{0.632401in}}%
\pgfpathlineto{\pgfqpoint{3.980920in}{0.634033in}}%
\pgfpathlineto{\pgfqpoint{4.005194in}{0.635561in}}%
\pgfpathlineto{\pgfqpoint{4.023399in}{0.639947in}}%
\pgfpathlineto{\pgfqpoint{4.047673in}{0.640029in}}%
\pgfpathlineto{\pgfqpoint{4.059810in}{0.639256in}}%
\pgfpathlineto{\pgfqpoint{4.065879in}{0.641493in}}%
\pgfpathlineto{\pgfqpoint{4.084084in}{0.652874in}}%
\pgfpathlineto{\pgfqpoint{4.102290in}{0.659277in}}%
\pgfpathlineto{\pgfqpoint{4.114426in}{0.669471in}}%
\pgfpathlineto{\pgfqpoint{4.120495in}{0.674834in}}%
\pgfpathlineto{\pgfqpoint{4.126563in}{0.678413in}}%
\pgfpathlineto{\pgfqpoint{4.132632in}{0.677891in}}%
\pgfpathlineto{\pgfqpoint{4.138700in}{0.675101in}}%
\pgfpathlineto{\pgfqpoint{4.144769in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{4.150837in}{0.674918in}}%
\pgfpathlineto{\pgfqpoint{4.156906in}{0.673581in}}%
\pgfpathlineto{\pgfqpoint{4.175111in}{0.672918in}}%
\pgfpathlineto{\pgfqpoint{4.187248in}{0.670415in}}%
\pgfpathlineto{\pgfqpoint{4.199385in}{0.675927in}}%
\pgfpathlineto{\pgfqpoint{4.217590in}{0.693335in}}%
\pgfpathlineto{\pgfqpoint{4.223659in}{0.706110in}}%
\pgfpathlineto{\pgfqpoint{4.235796in}{0.735082in}}%
\pgfpathlineto{\pgfqpoint{4.241864in}{0.746977in}}%
\pgfpathlineto{\pgfqpoint{4.247933in}{0.752956in}}%
\pgfpathlineto{\pgfqpoint{4.254001in}{0.750475in}}%
\pgfpathlineto{\pgfqpoint{4.260070in}{0.742416in}}%
\pgfpathlineto{\pgfqpoint{4.266138in}{0.728071in}}%
\pgfpathlineto{\pgfqpoint{4.278275in}{0.693094in}}%
\pgfpathlineto{\pgfqpoint{4.284344in}{0.685187in}}%
\pgfpathlineto{\pgfqpoint{4.290412in}{0.682780in}}%
\pgfpathlineto{\pgfqpoint{4.296480in}{0.685827in}}%
\pgfpathlineto{\pgfqpoint{4.302549in}{0.700999in}}%
\pgfpathlineto{\pgfqpoint{4.308617in}{0.722079in}}%
\pgfpathlineto{\pgfqpoint{4.320754in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{4.326823in}{0.774432in}}%
\pgfpathlineto{\pgfqpoint{4.332891in}{0.841602in}}%
\pgfpathlineto{\pgfqpoint{4.338960in}{0.988107in}}%
\pgfpathlineto{\pgfqpoint{4.345028in}{1.234832in}}%
\pgfpathlineto{\pgfqpoint{4.351097in}{1.370062in}}%
\pgfpathlineto{\pgfqpoint{4.357165in}{1.429997in}}%
\pgfpathlineto{\pgfqpoint{4.363234in}{1.455076in}}%
\pgfpathlineto{\pgfqpoint{4.369302in}{1.511213in}}%
\pgfpathlineto{\pgfqpoint{4.375371in}{1.644842in}}%
\pgfpathlineto{\pgfqpoint{4.381439in}{1.926119in}}%
\pgfpathlineto{\pgfqpoint{4.393576in}{2.730313in}}%
\pgfpathlineto{\pgfqpoint{4.399644in}{2.929376in}}%
\pgfpathlineto{\pgfqpoint{4.405713in}{2.956898in}}%
\pgfpathlineto{\pgfqpoint{4.411781in}{2.965827in}}%
\pgfpathlineto{\pgfqpoint{4.417850in}{2.933020in}}%
\pgfpathlineto{\pgfqpoint{4.423918in}{2.777738in}}%
\pgfpathlineto{\pgfqpoint{4.429987in}{2.675294in}}%
\pgfpathlineto{\pgfqpoint{4.436055in}{2.660833in}}%
\pgfpathlineto{\pgfqpoint{4.442124in}{2.692711in}}%
\pgfpathlineto{\pgfqpoint{4.448192in}{2.663183in}}%
\pgfpathlineto{\pgfqpoint{4.454261in}{2.595488in}}%
\pgfpathlineto{\pgfqpoint{4.460329in}{2.511048in}}%
\pgfpathlineto{\pgfqpoint{4.478534in}{1.987874in}}%
\pgfpathlineto{\pgfqpoint{4.490671in}{1.669354in}}%
\pgfpathlineto{\pgfqpoint{4.514945in}{1.155284in}}%
\pgfpathlineto{\pgfqpoint{4.521014in}{1.045087in}}%
\pgfpathlineto{\pgfqpoint{4.527082in}{0.958048in}}%
\pgfpathlineto{\pgfqpoint{4.533151in}{0.895862in}}%
\pgfpathlineto{\pgfqpoint{4.539219in}{0.857757in}}%
\pgfpathlineto{\pgfqpoint{4.545288in}{0.841007in}}%
\pgfpathlineto{\pgfqpoint{4.551356in}{0.840575in}}%
\pgfpathlineto{\pgfqpoint{4.557425in}{0.852381in}}%
\pgfpathlineto{\pgfqpoint{4.563493in}{0.872098in}}%
\pgfpathlineto{\pgfqpoint{4.575630in}{0.921928in}}%
\pgfpathlineto{\pgfqpoint{4.581698in}{0.929549in}}%
\pgfpathlineto{\pgfqpoint{4.587767in}{0.922044in}}%
\pgfpathlineto{\pgfqpoint{4.593835in}{0.904357in}}%
\pgfpathlineto{\pgfqpoint{4.599904in}{0.873018in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{0.830259in}}%
\pgfpathlineto{\pgfqpoint{4.624178in}{0.684206in}}%
\pgfpathlineto{\pgfqpoint{4.630246in}{0.650058in}}%
\pgfpathlineto{\pgfqpoint{4.636315in}{0.626825in}}%
\pgfpathlineto{\pgfqpoint{4.642383in}{0.612383in}}%
\pgfpathlineto{\pgfqpoint{4.648452in}{0.604356in}}%
\pgfpathlineto{\pgfqpoint{4.660588in}{0.594798in}}%
\pgfpathlineto{\pgfqpoint{4.672725in}{0.588832in}}%
\pgfpathlineto{\pgfqpoint{4.684862in}{0.587120in}}%
\pgfpathlineto{\pgfqpoint{4.690931in}{0.588015in}}%
\pgfpathlineto{\pgfqpoint{4.703068in}{0.594308in}}%
\pgfpathlineto{\pgfqpoint{4.709136in}{0.593156in}}%
\pgfpathlineto{\pgfqpoint{4.715205in}{0.590595in}}%
\pgfpathlineto{\pgfqpoint{4.721273in}{0.589361in}}%
\pgfpathlineto{\pgfqpoint{4.739479in}{0.594455in}}%
\pgfpathlineto{\pgfqpoint{4.745547in}{0.597130in}}%
\pgfpathlineto{\pgfqpoint{4.751615in}{0.601218in}}%
\pgfpathlineto{\pgfqpoint{4.757684in}{0.603597in}}%
\pgfpathlineto{\pgfqpoint{4.763752in}{0.600714in}}%
\pgfpathlineto{\pgfqpoint{4.769821in}{0.595076in}}%
\pgfpathlineto{\pgfqpoint{4.775889in}{0.592561in}}%
\pgfpathlineto{\pgfqpoint{4.781958in}{0.593061in}}%
\pgfpathlineto{\pgfqpoint{4.788026in}{0.592165in}}%
\pgfpathlineto{\pgfqpoint{4.794095in}{0.589179in}}%
\pgfpathlineto{\pgfqpoint{4.800163in}{0.588376in}}%
\pgfpathlineto{\pgfqpoint{4.806232in}{0.588762in}}%
\pgfpathlineto{\pgfqpoint{4.818369in}{0.585674in}}%
\pgfpathlineto{\pgfqpoint{4.830506in}{0.585972in}}%
\pgfpathlineto{\pgfqpoint{4.842642in}{0.587229in}}%
\pgfpathlineto{\pgfqpoint{4.860848in}{0.586396in}}%
\pgfpathlineto{\pgfqpoint{4.872985in}{0.587898in}}%
\pgfpathlineto{\pgfqpoint{4.885122in}{0.592417in}}%
\pgfpathlineto{\pgfqpoint{4.891190in}{0.592723in}}%
\pgfpathlineto{\pgfqpoint{4.903327in}{0.589690in}}%
\pgfpathlineto{\pgfqpoint{4.933669in}{0.586785in}}%
\pgfpathlineto{\pgfqpoint{4.951875in}{0.585891in}}%
\pgfpathlineto{\pgfqpoint{4.970080in}{0.585714in}}%
\pgfpathlineto{\pgfqpoint{5.012559in}{0.584921in}}%
\pgfpathlineto{\pgfqpoint{5.042902in}{0.585168in}}%
\pgfpathlineto{\pgfqpoint{5.061107in}{0.586208in}}%
\pgfpathlineto{\pgfqpoint{5.073244in}{0.584384in}}%
\pgfpathlineto{\pgfqpoint{5.139997in}{0.583644in}}%
\pgfpathlineto{\pgfqpoint{5.188545in}{0.583968in}}%
\pgfpathlineto{\pgfqpoint{5.249230in}{0.583517in}}%
\pgfpathlineto{\pgfqpoint{5.352394in}{0.583530in}}%
\pgfpathlineto{\pgfqpoint{5.376667in}{0.585638in}}%
\pgfpathlineto{\pgfqpoint{5.388804in}{0.585631in}}%
\pgfpathlineto{\pgfqpoint{5.407010in}{0.584029in}}%
\pgfpathlineto{\pgfqpoint{5.449489in}{0.583370in}}%
\pgfpathlineto{\pgfqpoint{5.589064in}{0.583509in}}%
\pgfpathlineto{\pgfqpoint{5.613338in}{0.584333in}}%
\pgfpathlineto{\pgfqpoint{5.649748in}{0.584238in}}%
\pgfpathlineto{\pgfqpoint{5.698296in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{5.716502in}{0.584263in}}%
\pgfpathlineto{\pgfqpoint{5.716502in}{0.584263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638105in}{0.463273in}}{\pgfqpoint{5.320225in}{2.621722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879934in}{0.583241in}}%
\pgfpathlineto{\pgfqpoint{0.958824in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.486780in}{0.583477in}}%
\pgfpathlineto{\pgfqpoint{1.498917in}{0.584852in}}%
\pgfpathlineto{\pgfqpoint{1.517123in}{0.586305in}}%
\pgfpathlineto{\pgfqpoint{1.577807in}{0.593095in}}%
\pgfpathlineto{\pgfqpoint{1.602081in}{0.592631in}}%
\pgfpathlineto{\pgfqpoint{1.620287in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.693108in}{0.586924in}}%
\pgfpathlineto{\pgfqpoint{1.771998in}{0.584010in}}%
\pgfpathlineto{\pgfqpoint{1.917642in}{0.582549in}}%
\pgfpathlineto{\pgfqpoint{2.172517in}{0.585140in}}%
\pgfpathlineto{\pgfqpoint{2.269613in}{0.587867in}}%
\pgfpathlineto{\pgfqpoint{2.336366in}{0.587915in}}%
\pgfpathlineto{\pgfqpoint{2.366708in}{0.587518in}}%
\pgfpathlineto{\pgfqpoint{2.421324in}{0.586895in}}%
\pgfpathlineto{\pgfqpoint{2.463804in}{0.588707in}}%
\pgfpathlineto{\pgfqpoint{2.488077in}{0.590881in}}%
\pgfpathlineto{\pgfqpoint{2.512351in}{0.591608in}}%
\pgfpathlineto{\pgfqpoint{2.542694in}{0.594237in}}%
\pgfpathlineto{\pgfqpoint{2.560899in}{0.594478in}}%
\pgfpathlineto{\pgfqpoint{2.573036in}{0.595564in}}%
\pgfpathlineto{\pgfqpoint{2.585173in}{0.594510in}}%
\pgfpathlineto{\pgfqpoint{2.603378in}{0.595191in}}%
\pgfpathlineto{\pgfqpoint{2.621584in}{0.594467in}}%
\pgfpathlineto{\pgfqpoint{2.676200in}{0.598327in}}%
\pgfpathlineto{\pgfqpoint{2.688337in}{0.597911in}}%
\pgfpathlineto{\pgfqpoint{2.706542in}{0.598536in}}%
\pgfpathlineto{\pgfqpoint{2.767227in}{0.597965in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{0.599375in}}%
\pgfpathlineto{\pgfqpoint{2.821843in}{0.601574in}}%
\pgfpathlineto{\pgfqpoint{2.870391in}{0.602369in}}%
\pgfpathlineto{\pgfqpoint{2.949281in}{0.603170in}}%
\pgfpathlineto{\pgfqpoint{2.967486in}{0.606507in}}%
\pgfpathlineto{\pgfqpoint{2.979623in}{0.608660in}}%
\pgfpathlineto{\pgfqpoint{2.997829in}{0.611350in}}%
\pgfpathlineto{\pgfqpoint{3.016034in}{0.614342in}}%
\pgfpathlineto{\pgfqpoint{3.028171in}{0.614605in}}%
\pgfpathlineto{\pgfqpoint{3.058513in}{0.617105in}}%
\pgfpathlineto{\pgfqpoint{3.094924in}{0.614835in}}%
\pgfpathlineto{\pgfqpoint{3.107061in}{0.616035in}}%
\pgfpathlineto{\pgfqpoint{3.137403in}{0.620111in}}%
\pgfpathlineto{\pgfqpoint{3.167746in}{0.619603in}}%
\pgfpathlineto{\pgfqpoint{3.192020in}{0.625968in}}%
\pgfpathlineto{\pgfqpoint{3.204156in}{0.628789in}}%
\pgfpathlineto{\pgfqpoint{3.216293in}{0.632325in}}%
\pgfpathlineto{\pgfqpoint{3.240567in}{0.634819in}}%
\pgfpathlineto{\pgfqpoint{3.252704in}{0.632240in}}%
\pgfpathlineto{\pgfqpoint{3.276978in}{0.627264in}}%
\pgfpathlineto{\pgfqpoint{3.289115in}{0.627918in}}%
\pgfpathlineto{\pgfqpoint{3.295183in}{0.627539in}}%
\pgfpathlineto{\pgfqpoint{3.313389in}{0.630594in}}%
\pgfpathlineto{\pgfqpoint{3.325526in}{0.628088in}}%
\pgfpathlineto{\pgfqpoint{3.337663in}{0.629672in}}%
\pgfpathlineto{\pgfqpoint{3.343731in}{0.630853in}}%
\pgfpathlineto{\pgfqpoint{3.361937in}{0.627452in}}%
\pgfpathlineto{\pgfqpoint{3.398347in}{0.633210in}}%
\pgfpathlineto{\pgfqpoint{3.422621in}{0.627032in}}%
\pgfpathlineto{\pgfqpoint{3.434758in}{0.627069in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{0.626711in}}%
\pgfpathlineto{\pgfqpoint{3.459032in}{0.624884in}}%
\pgfpathlineto{\pgfqpoint{3.477237in}{0.627122in}}%
\pgfpathlineto{\pgfqpoint{3.489374in}{0.625708in}}%
\pgfpathlineto{\pgfqpoint{3.501511in}{0.627284in}}%
\pgfpathlineto{\pgfqpoint{3.513648in}{0.629231in}}%
\pgfpathlineto{\pgfqpoint{3.543991in}{0.628788in}}%
\pgfpathlineto{\pgfqpoint{3.580401in}{0.625820in}}%
\pgfpathlineto{\pgfqpoint{3.616812in}{0.623537in}}%
\pgfpathlineto{\pgfqpoint{3.622881in}{0.622085in}}%
\pgfpathlineto{\pgfqpoint{3.635018in}{0.622658in}}%
\pgfpathlineto{\pgfqpoint{3.665360in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{3.744250in}{0.623486in}}%
\pgfpathlineto{\pgfqpoint{3.756387in}{0.623779in}}%
\pgfpathlineto{\pgfqpoint{3.768524in}{0.621663in}}%
\pgfpathlineto{\pgfqpoint{3.774592in}{0.620228in}}%
\pgfpathlineto{\pgfqpoint{3.786729in}{0.620798in}}%
\pgfpathlineto{\pgfqpoint{3.798866in}{0.620754in}}%
\pgfpathlineto{\pgfqpoint{3.811003in}{0.619814in}}%
\pgfpathlineto{\pgfqpoint{3.859551in}{0.624103in}}%
\pgfpathlineto{\pgfqpoint{3.871688in}{0.625154in}}%
\pgfpathlineto{\pgfqpoint{3.895962in}{0.622688in}}%
\pgfpathlineto{\pgfqpoint{3.920236in}{0.622504in}}%
\pgfpathlineto{\pgfqpoint{3.938441in}{0.622532in}}%
\pgfpathlineto{\pgfqpoint{3.962715in}{0.625666in}}%
\pgfpathlineto{\pgfqpoint{3.974852in}{0.626965in}}%
\pgfpathlineto{\pgfqpoint{3.986989in}{0.629181in}}%
\pgfpathlineto{\pgfqpoint{4.017331in}{0.628862in}}%
\pgfpathlineto{\pgfqpoint{4.035536in}{0.631416in}}%
\pgfpathlineto{\pgfqpoint{4.047673in}{0.632154in}}%
\pgfpathlineto{\pgfqpoint{4.071947in}{0.633683in}}%
\pgfpathlineto{\pgfqpoint{4.096221in}{0.636023in}}%
\pgfpathlineto{\pgfqpoint{4.120495in}{0.640851in}}%
\pgfpathlineto{\pgfqpoint{4.181180in}{0.658832in}}%
\pgfpathlineto{\pgfqpoint{4.187248in}{0.659716in}}%
\pgfpathlineto{\pgfqpoint{4.217590in}{0.674817in}}%
\pgfpathlineto{\pgfqpoint{4.229727in}{0.684708in}}%
\pgfpathlineto{\pgfqpoint{4.235796in}{0.690234in}}%
\pgfpathlineto{\pgfqpoint{4.254001in}{0.711239in}}%
\pgfpathlineto{\pgfqpoint{4.260070in}{0.717320in}}%
\pgfpathlineto{\pgfqpoint{4.272207in}{0.731760in}}%
\pgfpathlineto{\pgfqpoint{4.278275in}{0.736197in}}%
\pgfpathlineto{\pgfqpoint{4.284344in}{0.744662in}}%
\pgfpathlineto{\pgfqpoint{4.290412in}{0.758170in}}%
\pgfpathlineto{\pgfqpoint{4.296480in}{0.768115in}}%
\pgfpathlineto{\pgfqpoint{4.302549in}{0.772519in}}%
\pgfpathlineto{\pgfqpoint{4.320754in}{0.780628in}}%
\pgfpathlineto{\pgfqpoint{4.326823in}{0.792031in}}%
\pgfpathlineto{\pgfqpoint{4.332891in}{0.812780in}}%
\pgfpathlineto{\pgfqpoint{4.345028in}{0.864264in}}%
\pgfpathlineto{\pgfqpoint{4.351097in}{0.883549in}}%
\pgfpathlineto{\pgfqpoint{4.357165in}{0.892301in}}%
\pgfpathlineto{\pgfqpoint{4.363234in}{0.896861in}}%
\pgfpathlineto{\pgfqpoint{4.369302in}{0.905406in}}%
\pgfpathlineto{\pgfqpoint{4.375371in}{0.922052in}}%
\pgfpathlineto{\pgfqpoint{4.381439in}{0.949350in}}%
\pgfpathlineto{\pgfqpoint{4.393576in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{4.399644in}{1.054175in}}%
\pgfpathlineto{\pgfqpoint{4.405713in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{4.411781in}{1.079971in}}%
\pgfpathlineto{\pgfqpoint{4.417850in}{1.084602in}}%
\pgfpathlineto{\pgfqpoint{4.423918in}{1.084384in}}%
\pgfpathlineto{\pgfqpoint{4.429987in}{1.088230in}}%
\pgfpathlineto{\pgfqpoint{4.442124in}{1.110597in}}%
\pgfpathlineto{\pgfqpoint{4.448192in}{1.115787in}}%
\pgfpathlineto{\pgfqpoint{4.460329in}{1.120232in}}%
\pgfpathlineto{\pgfqpoint{4.466398in}{1.114696in}}%
\pgfpathlineto{\pgfqpoint{4.478534in}{1.097642in}}%
\pgfpathlineto{\pgfqpoint{4.490671in}{1.074246in}}%
\pgfpathlineto{\pgfqpoint{4.502808in}{1.043983in}}%
\pgfpathlineto{\pgfqpoint{4.514945in}{1.002735in}}%
\pgfpathlineto{\pgfqpoint{4.539219in}{0.904556in}}%
\pgfpathlineto{\pgfqpoint{4.563493in}{0.805594in}}%
\pgfpathlineto{\pgfqpoint{4.581698in}{0.739937in}}%
\pgfpathlineto{\pgfqpoint{4.593835in}{0.705433in}}%
\pgfpathlineto{\pgfqpoint{4.605972in}{0.677859in}}%
\pgfpathlineto{\pgfqpoint{4.624178in}{0.642913in}}%
\pgfpathlineto{\pgfqpoint{4.636315in}{0.625726in}}%
\pgfpathlineto{\pgfqpoint{4.648452in}{0.613746in}}%
\pgfpathlineto{\pgfqpoint{4.660588in}{0.603968in}}%
\pgfpathlineto{\pgfqpoint{4.672725in}{0.597031in}}%
\pgfpathlineto{\pgfqpoint{4.684862in}{0.592928in}}%
\pgfpathlineto{\pgfqpoint{4.696999in}{0.591298in}}%
\pgfpathlineto{\pgfqpoint{4.709136in}{0.590104in}}%
\pgfpathlineto{\pgfqpoint{4.721273in}{0.588511in}}%
\pgfpathlineto{\pgfqpoint{4.745547in}{0.590656in}}%
\pgfpathlineto{\pgfqpoint{4.757684in}{0.591934in}}%
\pgfpathlineto{\pgfqpoint{4.788026in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{4.800163in}{0.587394in}}%
\pgfpathlineto{\pgfqpoint{4.812300in}{0.587083in}}%
\pgfpathlineto{\pgfqpoint{4.830506in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{4.927601in}{0.583977in}}%
\pgfpathlineto{\pgfqpoint{4.951875in}{0.583965in}}%
\pgfpathlineto{\pgfqpoint{4.976149in}{0.585117in}}%
\pgfpathlineto{\pgfqpoint{5.018628in}{0.583819in}}%
\pgfpathlineto{\pgfqpoint{5.164271in}{0.584055in}}%
\pgfpathlineto{\pgfqpoint{5.194613in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{5.364531in}{0.584294in}}%
\pgfpathlineto{\pgfqpoint{5.382736in}{0.585811in}}%
\pgfpathlineto{\pgfqpoint{5.400941in}{0.584176in}}%
\pgfpathlineto{\pgfqpoint{5.461626in}{0.583374in}}%
\pgfpathlineto{\pgfqpoint{5.491968in}{0.583531in}}%
\pgfpathlineto{\pgfqpoint{5.564790in}{0.583587in}}%
\pgfpathlineto{\pgfqpoint{5.582995in}{0.586789in}}%
\pgfpathlineto{\pgfqpoint{5.589064in}{0.588567in}}%
\pgfpathlineto{\pgfqpoint{5.595132in}{0.588984in}}%
\pgfpathlineto{\pgfqpoint{5.601201in}{0.587322in}}%
\pgfpathlineto{\pgfqpoint{5.607269in}{0.588022in}}%
\pgfpathlineto{\pgfqpoint{5.613338in}{0.591327in}}%
\pgfpathlineto{\pgfqpoint{5.625475in}{0.593357in}}%
\pgfpathlineto{\pgfqpoint{5.637612in}{0.590139in}}%
\pgfpathlineto{\pgfqpoint{5.649748in}{0.589452in}}%
\pgfpathlineto{\pgfqpoint{5.661885in}{0.585537in}}%
\pgfpathlineto{\pgfqpoint{5.674022in}{0.583935in}}%
\pgfpathlineto{\pgfqpoint{5.698296in}{0.583834in}}%
\pgfpathlineto{\pgfqpoint{5.716502in}{0.585266in}}%
\pgfpathlineto{\pgfqpoint{5.716502in}{0.585266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.638105in}{3.084996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{3.084996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638105in}{3.084996in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{3.084996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298218in,y=3.168329in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Chasers Pose Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735328in}{2.558439in}}%
\pgfpathlineto{\pgfqpoint{2.994686in}{2.558439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.022464in}{2.558439in}}{\pgfqpoint{3.022464in}{2.586217in}}%
\pgfpathlineto{\pgfqpoint{3.022464in}{2.987774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.022464in}{3.015551in}}{\pgfqpoint{2.994686in}{3.015551in}}%
\pgfpathlineto{\pgfqpoint{0.735328in}{3.015551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.707550in}{3.015551in}}{\pgfqpoint{0.707550in}{2.987774in}}%
\pgfpathlineto{\pgfqpoint{0.707550in}{2.586217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.707550in}{2.558439in}}{\pgfqpoint{0.735328in}{2.558439in}}%
\pgfpathlineto{\pgfqpoint{0.735328in}{2.558439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763105in}{2.903084in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{2.903084in}}%
\pgfpathlineto{\pgfqpoint{1.040883in}{2.903084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151994in,y=2.854473in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0 - MSE=6.52e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763105in}{2.695361in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{2.695361in}}%
\pgfpathlineto{\pgfqpoint{1.040883in}{2.695361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151994in,y=2.646750in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1 - MSE=3.44e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676495in}{3.441610in}}%
\pgfpathlineto{\pgfqpoint{5.919940in}{3.441610in}}%
\pgfpathlineto{\pgfqpoint{5.919940in}{8.685055in}}%
\pgfpathlineto{\pgfqpoint{0.676495in}{8.685055in}}%
\pgfpathlineto{\pgfqpoint{0.676495in}{3.441610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117994in}{5.746717in}}%
\pgfpathlineto{\pgfqpoint{5.637819in}{4.648582in}}%
\pgfpathlineto{\pgfqpoint{5.710163in}{7.084309in}}%
\pgfpathlineto{\pgfqpoint{4.139589in}{7.980929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117994in}{5.746717in}}%
\pgfpathlineto{\pgfqpoint{1.218107in}{5.261231in}}%
\pgfpathlineto{\pgfqpoint{1.153187in}{7.585188in}}%
\pgfpathlineto{\pgfqpoint{4.139589in}{7.980929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117994in}{5.746717in}}%
\pgfpathlineto{\pgfqpoint{1.218107in}{5.261231in}}%
\pgfpathlineto{\pgfqpoint{2.501830in}{4.055609in}}%
\pgfpathlineto{\pgfqpoint{5.637819in}{4.648582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637819in}{4.648582in}}%
\pgfpathlineto{\pgfqpoint{2.501830in}{4.055609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130289in, y=3.815040in, left, base,rotate=10.707445]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447223in}{4.612543in}}%
\pgfpathlineto{\pgfqpoint{3.940974in}{5.717081in}}%
\pgfpathlineto{\pgfqpoint{3.957512in}{7.956801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938716in}{4.516391in}}%
\pgfpathlineto{\pgfqpoint{3.469178in}{5.638095in}}%
\pgfpathlineto{\pgfqpoint{3.472095in}{7.892476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421879in}{4.418664in}}%
\pgfpathlineto{\pgfqpoint{2.990387in}{5.557938in}}%
\pgfpathlineto{\pgfqpoint{2.979270in}{7.827170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896509in}{4.319324in}}%
\pgfpathlineto{\pgfqpoint{2.504444in}{5.476583in}}%
\pgfpathlineto{\pgfqpoint{2.478865in}{7.760859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362390in}{4.218329in}}%
\pgfpathlineto{\pgfqpoint{2.011187in}{5.394005in}}%
\pgfpathlineto{\pgfqpoint{1.970704in}{7.693520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819303in}{4.115639in}}%
\pgfpathlineto{\pgfqpoint{1.510450in}{5.310173in}}%
\pgfpathlineto{\pgfqpoint{1.454606in}{7.625130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433944in}{4.622281in}}%
\pgfpathlineto{\pgfqpoint{5.473847in}{4.593020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.541010in,y=4.402000in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925750in}{4.526287in}}%
\pgfpathlineto{\pgfqpoint{4.964711in}{4.496549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031102in,y=4.303722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409240in}{4.428723in}}%
\pgfpathlineto{\pgfqpoint{4.447221in}{4.398496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512807in,y=4.203826in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884208in}{4.329550in}}%
\pgfpathlineto{\pgfqpoint{3.921172in}{4.298820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985916in,y=4.102274in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350441in}{4.228726in}}%
\pgfpathlineto{\pgfqpoint{3.386349in}{4.197482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450214in,y=3.999024in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807719in}{4.126211in}}%
\pgfpathlineto{\pgfqpoint{2.842530in}{4.094440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905477in,y=3.894032in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218107in}{5.261231in}}%
\pgfpathlineto{\pgfqpoint{2.501830in}{4.055609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269820in, y=4.416628in, left, base,rotate=316.797006]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230520in}{7.929017in}}%
\pgfpathlineto{\pgfqpoint{4.206233in}{5.682960in}}%
\pgfpathlineto{\pgfqpoint{1.292312in}{5.191541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496613in}{7.777108in}}%
\pgfpathlineto{\pgfqpoint{4.464274in}{5.496515in}}%
\pgfpathlineto{\pgfqpoint{1.509541in}{4.987528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772366in}{7.619684in}}%
\pgfpathlineto{\pgfqpoint{4.731408in}{5.303500in}}%
\pgfpathlineto{\pgfqpoint{1.734788in}{4.775984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058314in}{7.456440in}}%
\pgfpathlineto{\pgfqpoint{5.008126in}{5.103560in}}%
\pgfpathlineto{\pgfqpoint{1.968505in}{4.556486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355034in}{7.287047in}}%
\pgfpathlineto{\pgfqpoint{5.294952in}{4.896317in}}%
\pgfpathlineto{\pgfqpoint{2.211179in}{4.328576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663145in}{7.111151in}}%
\pgfpathlineto{\pgfqpoint{5.592451in}{4.681362in}}%
\pgfpathlineto{\pgfqpoint{2.463336in}{4.091761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316678in}{5.195650in}}%
\pgfpathlineto{\pgfqpoint{1.243525in}{5.183313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117526in,y=5.028696in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534268in}{4.991787in}}%
\pgfpathlineto{\pgfqpoint{1.460031in}{4.978999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331794in,y=4.821533in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759886in}{4.780403in}}%
\pgfpathlineto{\pgfqpoint{1.684535in}{4.767138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553979in,y=4.606716in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993984in}{4.561072in}}%
\pgfpathlineto{\pgfqpoint{1.917487in}{4.547304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784526in,y=4.383812in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237051in}{4.333339in}}%
\pgfpathlineto{\pgfqpoint{2.159374in}{4.319038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.023919in,y=4.152358in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489612in}{4.096712in}}%
\pgfpathlineto{\pgfqpoint{2.410719in}{4.081846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.272675in,y=3.911850in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218107in}{5.261231in}}%
\pgfpathlineto{\pgfqpoint{1.153187in}{7.585188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605918in, y=6.651986in, left, base,rotate=271.600150]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont z (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213181in}{5.437562in}}%
\pgfpathlineto{\pgfqpoint{4.119635in}{5.916443in}}%
\pgfpathlineto{\pgfqpoint{5.643300in}{4.833111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202896in}{5.805737in}}%
\pgfpathlineto{\pgfqpoint{4.123059in}{6.270720in}}%
\pgfpathlineto{\pgfqpoint{5.654748in}{5.218554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192512in}{6.177442in}}%
\pgfpathlineto{\pgfqpoint{4.126514in}{6.628245in}}%
\pgfpathlineto{\pgfqpoint{5.666312in}{5.607896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182029in}{6.552728in}}%
\pgfpathlineto{\pgfqpoint{4.130002in}{6.989062in}}%
\pgfpathlineto{\pgfqpoint{5.677993in}{6.001199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171444in}{6.931646in}}%
\pgfpathlineto{\pgfqpoint{4.133522in}{7.353216in}}%
\pgfpathlineto{\pgfqpoint{5.689794in}{6.398521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160755in}{7.314251in}}%
\pgfpathlineto{\pgfqpoint{4.137074in}{7.720756in}}%
\pgfpathlineto{\pgfqpoint{5.701716in}{6.799926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237481in}{5.441565in}}%
\pgfpathlineto{\pgfqpoint{1.164528in}{5.429545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968309in,y=5.470972in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227316in}{5.809625in}}%
\pgfpathlineto{\pgfqpoint{1.154003in}{5.797952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956890in,y=5.838184in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217053in}{6.181213in}}%
\pgfpathlineto{\pgfqpoint{1.143378in}{6.169893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945363in,y=6.208906in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206691in}{6.556378in}}%
\pgfpathlineto{\pgfqpoint{1.132649in}{6.545419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.933725in,y=6.583188in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196229in}{6.935174in}}%
\pgfpathlineto{\pgfqpoint{1.121817in}{6.924583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921974in,y=6.961082in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185666in}{7.317653in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{7.307439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910110in,y=7.342640in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.551505in}{5.447549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.551505in}{5.447549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.551505in}{5.447549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.551505in}{5.447549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.551505in}{5.447549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.551505in}{5.447549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.551505in}{5.447549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.551505in}{5.447549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.551505in}{5.447549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.551505in}{5.447549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444705in}{5.443913in}}%
\pgfpathlineto{\pgfqpoint{4.541830in}{5.460541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390982in}{5.510370in}}%
\pgfpathlineto{\pgfqpoint{4.488741in}{5.526014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331799in}{5.574564in}}%
\pgfpathlineto{\pgfqpoint{4.430179in}{5.589119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267480in}{5.636135in}}%
\pgfpathlineto{\pgfqpoint{4.366458in}{5.649496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198387in}{5.694746in}}%
\pgfpathlineto{\pgfqpoint{4.297929in}{5.706803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124913in}{5.750081in}}%
\pgfpathlineto{\pgfqpoint{4.224978in}{5.760726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047486in}{5.801853in}}%
\pgfpathlineto{\pgfqpoint{4.148018in}{5.810974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966562in}{5.849800in}}%
\pgfpathlineto{\pgfqpoint{4.067494in}{5.857285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882620in}{5.893688in}}%
\pgfpathlineto{\pgfqpoint{3.983872in}{5.899429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796166in}{5.933313in}}%
\pgfpathlineto{\pgfqpoint{3.897640in}{5.937204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707720in}{5.968500in}}%
\pgfpathlineto{\pgfqpoint{3.809304in}{5.970439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617820in}{5.999102in}}%
\pgfpathlineto{\pgfqpoint{3.719385in}{5.999000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527016in}{6.025005in}}%
\pgfpathlineto{\pgfqpoint{3.628414in}{6.022784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435863in}{6.046124in}}%
\pgfpathlineto{\pgfqpoint{3.536930in}{6.041721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344921in}{6.062406in}}%
\pgfpathlineto{\pgfqpoint{3.445476in}{6.055779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254747in}{6.073830in}}%
\pgfpathlineto{\pgfqpoint{3.354596in}{6.064960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165894in}{6.080407in}}%
\pgfpathlineto{\pgfqpoint{3.264831in}{6.069299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078908in}{6.082182in}}%
\pgfpathlineto{\pgfqpoint{3.176714in}{6.068868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994317in}{6.079234in}}%
\pgfpathlineto{\pgfqpoint{3.090770in}{6.063772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912637in}{6.071675in}}%
\pgfpathlineto{\pgfqpoint{3.007509in}{6.054151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834362in}{6.059652in}}%
\pgfpathlineto{\pgfqpoint{2.927426in}{6.040177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759961in}{6.043347in}}%
\pgfpathlineto{\pgfqpoint{2.850993in}{6.022055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689879in}{6.022976in}}%
\pgfpathlineto{\pgfqpoint{2.778660in}{6.000020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624529in}{5.998784in}}%
\pgfpathlineto{\pgfqpoint{2.710851in}{5.974337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564290in}{5.971053in}}%
\pgfpathlineto{\pgfqpoint{2.647957in}{5.945300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509508in}{5.940092in}}%
\pgfpathlineto{\pgfqpoint{2.590340in}{5.913228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460488in}{5.906238in}}%
\pgfpathlineto{\pgfqpoint{2.538322in}{5.878465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417494in}{5.869856in}}%
\pgfpathlineto{\pgfqpoint{2.492191in}{5.841375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380746in}{5.831333in}}%
\pgfpathlineto{\pgfqpoint{2.452191in}{5.802346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350420in}{5.791078in}}%
\pgfpathlineto{\pgfqpoint{2.418523in}{5.761779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326643in}{5.749520in}}%
\pgfpathlineto{\pgfqpoint{2.391344in}{5.720091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309495in}{5.707100in}}%
\pgfpathlineto{\pgfqpoint{2.370764in}{5.677711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299003in}{5.664273in}}%
\pgfpathlineto{\pgfqpoint{2.356844in}{5.635076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295148in}{5.621501in}}%
\pgfpathlineto{\pgfqpoint{2.349597in}{5.592629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297855in}{5.579252in}}%
\pgfpathlineto{\pgfqpoint{2.348984in}{5.550813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307001in}{5.537993in}}%
\pgfpathlineto{\pgfqpoint{2.354918in}{5.510072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322409in}{5.498190in}}%
\pgfpathlineto{\pgfqpoint{2.367260in}{5.470844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343846in}{5.460304in}}%
\pgfpathlineto{\pgfqpoint{2.385822in}{5.433559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371028in}{5.424786in}}%
\pgfpathlineto{\pgfqpoint{2.410367in}{5.398634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403613in}{5.392077in}}%
\pgfpathlineto{\pgfqpoint{2.440611in}{5.366473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441198in}{5.362607in}}%
\pgfpathlineto{\pgfqpoint{2.476222in}{5.337459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483316in}{5.336791in}}%
\pgfpathlineto{\pgfqpoint{2.516827in}{5.311955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529428in}{5.315035in}}%
\pgfpathlineto{\pgfqpoint{2.562010in}{5.290297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578917in}{5.297733in}}%
\pgfpathlineto{\pgfqpoint{2.611318in}{5.272796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631092in}{5.285265in}}%
\pgfpathlineto{\pgfqpoint{2.664263in}{5.259730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685234in}{5.277976in}}%
\pgfpathlineto{\pgfqpoint{2.720326in}{5.251342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740775in}{5.276097in}}%
\pgfpathlineto{\pgfqpoint{2.778962in}{5.247844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797605in}{5.279619in}}%
\pgfpathlineto{\pgfqpoint{2.839601in}{5.249407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856060in}{5.288305in}}%
\pgfpathlineto{\pgfqpoint{2.901657in}{5.256163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913501in}{5.190420in}}%
\pgfpathlineto{\pgfqpoint{2.964532in}{5.268205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970685in}{5.210836in}}%
\pgfpathlineto{\pgfqpoint{3.027615in}{5.285585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028989in}{5.236056in}}%
\pgfpathlineto{\pgfqpoint{3.090297in}{5.308311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245150in}{5.292921in}}%
\pgfpathlineto{\pgfqpoint{3.151968in}{5.336350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305505in}{5.326887in}}%
\pgfpathlineto{\pgfqpoint{3.212024in}{5.369629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363507in}{5.366025in}}%
\pgfpathlineto{\pgfqpoint{3.269875in}{5.408030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418604in}{5.410165in}}%
\pgfpathlineto{\pgfqpoint{3.324947in}{5.451399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470260in}{5.459104in}}%
\pgfpathlineto{\pgfqpoint{3.376685in}{5.499540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517958in}{5.512604in}}%
\pgfpathlineto{\pgfqpoint{3.424562in}{5.552220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561209in}{5.570393in}}%
\pgfpathlineto{\pgfqpoint{3.468082in}{5.609173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599558in}{5.632166in}}%
\pgfpathlineto{\pgfqpoint{3.506779in}{5.670097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632585in}{5.697588in}}%
\pgfpathlineto{\pgfqpoint{3.540229in}{5.734662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659909in}{5.766299in}}%
\pgfpathlineto{\pgfqpoint{3.568046in}{5.802508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681196in}{5.837912in}}%
\pgfpathlineto{\pgfqpoint{3.589888in}{5.873253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696154in}{5.912019in}}%
\pgfpathlineto{\pgfqpoint{3.605459in}{5.946490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704543in}{5.988195in}}%
\pgfpathlineto{\pgfqpoint{3.614513in}{6.021796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706169in}{6.066001in}}%
\pgfpathlineto{\pgfqpoint{3.616850in}{6.098733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700891in}{6.144983in}}%
\pgfpathlineto{\pgfqpoint{3.612326in}{6.176850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688622in}{6.224683in}}%
\pgfpathlineto{\pgfqpoint{3.600845in}{6.255688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669324in}{6.304636in}}%
\pgfpathlineto{\pgfqpoint{3.582365in}{6.334786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643013in}{6.384379in}}%
\pgfpathlineto{\pgfqpoint{3.556896in}{6.413678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482562in}{5.429927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482727in}{5.441310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482562in}{5.429927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482727in}{5.441310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482562in}{5.429927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482727in}{5.441310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482562in}{5.429927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482727in}{5.441310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482562in}{5.429927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482727in}{5.441310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482562in}{5.429927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482727in}{5.441310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482562in}{5.429927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482727in}{5.441310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482562in}{5.429927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482727in}{5.441310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482562in}{5.429927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482727in}{5.441310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482562in}{5.429927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454506in}{5.430742in}}%
\pgfpathlineto{\pgfqpoint{4.482727in}{5.441310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444705in}{5.443913in}}%
\pgfpathlineto{\pgfqpoint{4.472792in}{5.443045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444705in}{5.443913in}}%
\pgfpathlineto{\pgfqpoint{4.472968in}{5.454429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390982in}{5.510370in}}%
\pgfpathlineto{\pgfqpoint{4.419217in}{5.509211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390982in}{5.510370in}}%
\pgfpathlineto{\pgfqpoint{4.419463in}{5.520606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331799in}{5.574564in}}%
\pgfpathlineto{\pgfqpoint{4.360166in}{5.573082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331799in}{5.574564in}}%
\pgfpathlineto{\pgfqpoint{4.360507in}{5.584491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267480in}{5.636135in}}%
\pgfpathlineto{\pgfqpoint{4.295959in}{5.634299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267480in}{5.636135in}}%
\pgfpathlineto{\pgfqpoint{4.296422in}{5.645723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198387in}{5.694746in}}%
\pgfpathlineto{\pgfqpoint{4.226954in}{5.692523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198387in}{5.694746in}}%
\pgfpathlineto{\pgfqpoint{4.227565in}{5.703964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124913in}{5.750081in}}%
\pgfpathlineto{\pgfqpoint{4.153543in}{5.747439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124913in}{5.750081in}}%
\pgfpathlineto{\pgfqpoint{4.154331in}{5.758899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047486in}{5.801853in}}%
\pgfpathlineto{\pgfqpoint{4.076147in}{5.798760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047486in}{5.801853in}}%
\pgfpathlineto{\pgfqpoint{4.077143in}{5.810237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966562in}{5.849800in}}%
\pgfpathlineto{\pgfqpoint{3.995218in}{5.846224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966562in}{5.849800in}}%
\pgfpathlineto{\pgfqpoint{3.996454in}{5.857718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882620in}{5.893688in}}%
\pgfpathlineto{\pgfqpoint{3.911232in}{5.889599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882620in}{5.893688in}}%
\pgfpathlineto{\pgfqpoint{3.912742in}{5.901108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796166in}{5.933313in}}%
\pgfpathlineto{\pgfqpoint{3.824689in}{5.928682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796166in}{5.933313in}}%
\pgfpathlineto{\pgfqpoint{3.826504in}{5.940202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707720in}{5.968500in}}%
\pgfpathlineto{\pgfqpoint{3.736105in}{5.963300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707720in}{5.968500in}}%
\pgfpathlineto{\pgfqpoint{3.738260in}{5.974826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617820in}{5.999102in}}%
\pgfpathlineto{\pgfqpoint{3.646014in}{5.993310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617820in}{5.999102in}}%
\pgfpathlineto{\pgfqpoint{3.648540in}{6.004836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527016in}{6.025005in}}%
\pgfpathlineto{\pgfqpoint{3.554961in}{6.018601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527016in}{6.025005in}}%
\pgfpathlineto{\pgfqpoint{3.557888in}{6.030121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435863in}{6.046124in}}%
\pgfpathlineto{\pgfqpoint{3.463498in}{6.039094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435863in}{6.046124in}}%
\pgfpathlineto{\pgfqpoint{3.466854in}{6.050601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344921in}{6.062406in}}%
\pgfpathlineto{\pgfqpoint{3.372181in}{6.054742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344921in}{6.062406in}}%
\pgfpathlineto{\pgfqpoint{3.375990in}{6.066227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254747in}{6.073830in}}%
\pgfpathlineto{\pgfqpoint{3.281567in}{6.065530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254747in}{6.073830in}}%
\pgfpathlineto{\pgfqpoint{3.285847in}{6.076986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165894in}{6.080407in}}%
\pgfpathlineto{\pgfqpoint{3.192208in}{6.071476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165894in}{6.080407in}}%
\pgfpathlineto{\pgfqpoint{3.196973in}{6.082895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078908in}{6.082182in}}%
\pgfpathlineto{\pgfqpoint{3.104649in}{6.072633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078908in}{6.082182in}}%
\pgfpathlineto{\pgfqpoint{3.109906in}{6.084008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994317in}{6.079234in}}%
\pgfpathlineto{\pgfqpoint{3.019421in}{6.069086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994317in}{6.079234in}}%
\pgfpathlineto{\pgfqpoint{3.025169in}{6.080412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912637in}{6.071675in}}%
\pgfpathlineto{\pgfqpoint{2.937043in}{6.060954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912637in}{6.071675in}}%
\pgfpathlineto{\pgfqpoint{2.943273in}{6.072229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834362in}{6.059652in}}%
\pgfpathlineto{\pgfqpoint{2.858011in}{6.048391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834362in}{6.059652in}}%
\pgfpathlineto{\pgfqpoint{2.864708in}{6.059615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759961in}{6.043347in}}%
\pgfpathlineto{\pgfqpoint{2.782801in}{6.031583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759961in}{6.043347in}}%
\pgfpathlineto{\pgfqpoint{2.789940in}{6.042758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689879in}{6.022976in}}%
\pgfpathlineto{\pgfqpoint{2.711864in}{6.010749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689879in}{6.022976in}}%
\pgfpathlineto{\pgfqpoint{2.719410in}{6.021883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624529in}{5.998784in}}%
\pgfpathlineto{\pgfqpoint{2.645620in}{5.986140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624529in}{5.998784in}}%
\pgfpathlineto{\pgfqpoint{2.653529in}{5.997243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564290in}{5.971053in}}%
\pgfpathlineto{\pgfqpoint{2.584456in}{5.958039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564290in}{5.971053in}}%
\pgfpathlineto{\pgfqpoint{2.592678in}{5.969123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509508in}{5.940092in}}%
\pgfpathlineto{\pgfqpoint{2.528727in}{5.926755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509508in}{5.940092in}}%
\pgfpathlineto{\pgfqpoint{2.537201in}{5.937838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460488in}{5.906238in}}%
\pgfpathlineto{\pgfqpoint{2.478746in}{5.892628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460488in}{5.906238in}}%
\pgfpathlineto{\pgfqpoint{2.487405in}{5.903728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417494in}{5.869856in}}%
\pgfpathlineto{\pgfqpoint{2.434787in}{5.856021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417494in}{5.869856in}}%
\pgfpathlineto{\pgfqpoint{2.443558in}{5.867159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380746in}{5.831333in}}%
\pgfpathlineto{\pgfqpoint{2.397080in}{5.817321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380746in}{5.831333in}}%
\pgfpathlineto{\pgfqpoint{2.405885in}{5.828517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350420in}{5.791078in}}%
\pgfpathlineto{\pgfqpoint{2.365809in}{5.776935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350420in}{5.791078in}}%
\pgfpathlineto{\pgfqpoint{2.374567in}{5.788211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326643in}{5.749520in}}%
\pgfpathlineto{\pgfqpoint{2.341109in}{5.735290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326643in}{5.749520in}}%
\pgfpathlineto{\pgfqpoint{2.349741in}{5.746664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309495in}{5.707100in}}%
\pgfpathlineto{\pgfqpoint{2.323065in}{5.692823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309495in}{5.707100in}}%
\pgfpathlineto{\pgfqpoint{2.331497in}{5.704313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299003in}{5.664273in}}%
\pgfpathlineto{\pgfqpoint{2.311713in}{5.649987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299003in}{5.664273in}}%
\pgfpathlineto{\pgfqpoint{2.319878in}{5.661605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295148in}{5.621501in}}%
\pgfpathlineto{\pgfqpoint{2.307036in}{5.607240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295148in}{5.621501in}}%
\pgfpathlineto{\pgfqpoint{2.314877in}{5.618995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297855in}{5.579252in}}%
\pgfpathlineto{\pgfqpoint{2.308965in}{5.565045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297855in}{5.579252in}}%
\pgfpathlineto{\pgfqpoint{2.316437in}{5.576942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307001in}{5.537993in}}%
\pgfpathlineto{\pgfqpoint{2.317379in}{5.523865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307001in}{5.537993in}}%
\pgfpathlineto{\pgfqpoint{2.324451in}{5.535904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322409in}{5.498190in}}%
\pgfpathlineto{\pgfqpoint{2.332103in}{5.484159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322409in}{5.498190in}}%
\pgfpathlineto{\pgfqpoint{2.338763in}{5.496337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343846in}{5.460304in}}%
\pgfpathlineto{\pgfqpoint{2.352911in}{5.446381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343846in}{5.460304in}}%
\pgfpathlineto{\pgfqpoint{2.359161in}{5.458691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371028in}{5.424786in}}%
\pgfpathlineto{\pgfqpoint{2.379523in}{5.410975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371028in}{5.424786in}}%
\pgfpathlineto{\pgfqpoint{2.385382in}{5.423406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403613in}{5.392077in}}%
\pgfpathlineto{\pgfqpoint{2.411606in}{5.378370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403613in}{5.392077in}}%
\pgfpathlineto{\pgfqpoint{2.417110in}{5.390910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441198in}{5.362607in}}%
\pgfpathlineto{\pgfqpoint{2.448767in}{5.348986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441198in}{5.362607in}}%
\pgfpathlineto{\pgfqpoint{2.453972in}{5.361618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483316in}{5.336791in}}%
\pgfpathlineto{\pgfqpoint{2.490558in}{5.323225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483316in}{5.336791in}}%
\pgfpathlineto{\pgfqpoint{2.495538in}{5.335929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529428in}{5.315035in}}%
\pgfpathlineto{\pgfqpoint{2.536463in}{5.301473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529428in}{5.315035in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{5.314225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578917in}{5.297733in}}%
\pgfpathlineto{\pgfqpoint{2.585896in}{5.284104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578917in}{5.297733in}}%
\pgfpathlineto{\pgfqpoint{2.590759in}{5.296874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631092in}{5.285265in}}%
\pgfpathlineto{\pgfqpoint{2.638204in}{5.271474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631092in}{5.285265in}}%
\pgfpathlineto{\pgfqpoint{2.643248in}{5.284221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685234in}{5.277976in}}%
\pgfpathlineto{\pgfqpoint{2.692705in}{5.263906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685234in}{5.277976in}}%
\pgfpathlineto{\pgfqpoint{2.698146in}{5.276574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740775in}{5.276097in}}%
\pgfpathlineto{\pgfqpoint{2.748830in}{5.261629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740775in}{5.276097in}}%
\pgfpathlineto{\pgfqpoint{2.754899in}{5.274153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797605in}{5.279619in}}%
\pgfpathlineto{\pgfqpoint{2.806377in}{5.264684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797605in}{5.279619in}}%
\pgfpathlineto{\pgfqpoint{2.813222in}{5.277005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856060in}{5.288305in}}%
\pgfpathlineto{\pgfqpoint{2.865503in}{5.272921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856060in}{5.288305in}}%
\pgfpathlineto{\pgfqpoint{2.873097in}{5.285022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913501in}{5.190420in}}%
\pgfpathlineto{\pgfqpoint{2.932197in}{5.210581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913501in}{5.190420in}}%
\pgfpathlineto{\pgfqpoint{2.924410in}{5.215389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970685in}{5.210836in}}%
\pgfpathlineto{\pgfqpoint{2.991000in}{5.229657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970685in}{5.210836in}}%
\pgfpathlineto{\pgfqpoint{2.983400in}{5.235387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028989in}{5.236056in}}%
\pgfpathlineto{\pgfqpoint{3.050496in}{5.253834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028989in}{5.236056in}}%
\pgfpathlineto{\pgfqpoint{3.043054in}{5.260204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245150in}{5.292921in}}%
\pgfpathlineto{\pgfqpoint{3.212884in}{5.300583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245150in}{5.292921in}}%
\pgfpathlineto{\pgfqpoint{3.223441in}{5.310415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305505in}{5.326887in}}%
\pgfpathlineto{\pgfqpoint{3.273188in}{5.334298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305505in}{5.326887in}}%
\pgfpathlineto{\pgfqpoint{3.283676in}{5.344233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363507in}{5.366025in}}%
\pgfpathlineto{\pgfqpoint{3.331176in}{5.373169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363507in}{5.366025in}}%
\pgfpathlineto{\pgfqpoint{3.341606in}{5.383211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418604in}{5.410165in}}%
\pgfpathlineto{\pgfqpoint{3.386295in}{5.417029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418604in}{5.410165in}}%
\pgfpathlineto{\pgfqpoint{3.396669in}{5.427183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470260in}{5.459104in}}%
\pgfpathlineto{\pgfqpoint{3.438003in}{5.465680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470260in}{5.459104in}}%
\pgfpathlineto{\pgfqpoint{3.448323in}{5.475948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517958in}{5.512604in}}%
\pgfpathlineto{\pgfqpoint{3.485783in}{5.518883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517958in}{5.512604in}}%
\pgfpathlineto{\pgfqpoint{3.496045in}{5.529268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561209in}{5.570393in}}%
\pgfpathlineto{\pgfqpoint{3.529146in}{5.576370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561209in}{5.570393in}}%
\pgfpathlineto{\pgfqpoint{3.539343in}{5.586873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599558in}{5.632166in}}%
\pgfpathlineto{\pgfqpoint{3.567633in}{5.637837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599558in}{5.632166in}}%
\pgfpathlineto{\pgfqpoint{3.577759in}{5.648460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632585in}{5.697588in}}%
\pgfpathlineto{\pgfqpoint{3.600823in}{5.702950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632585in}{5.697588in}}%
\pgfpathlineto{\pgfqpoint{3.610870in}{5.713693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659909in}{5.766299in}}%
\pgfpathlineto{\pgfqpoint{3.628336in}{5.771349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659909in}{5.766299in}}%
\pgfpathlineto{\pgfqpoint{3.638295in}{5.782214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681196in}{5.837912in}}%
\pgfpathlineto{\pgfqpoint{3.649833in}{5.842650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681196in}{5.837912in}}%
\pgfpathlineto{\pgfqpoint{3.659695in}{5.853635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696154in}{5.912019in}}%
\pgfpathlineto{\pgfqpoint{3.665024in}{5.916444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696154in}{5.912019in}}%
\pgfpathlineto{\pgfqpoint{3.674779in}{5.927550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704543in}{5.988195in}}%
\pgfpathlineto{\pgfqpoint{3.673664in}{5.992308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704543in}{5.988195in}}%
\pgfpathlineto{\pgfqpoint{3.683304in}{6.003534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706169in}{6.066001in}}%
\pgfpathlineto{\pgfqpoint{3.675560in}{6.069802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706169in}{6.066001in}}%
\pgfpathlineto{\pgfqpoint{3.685075in}{6.081147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700891in}{6.144983in}}%
\pgfpathlineto{\pgfqpoint{3.670569in}{6.148474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700891in}{6.144983in}}%
\pgfpathlineto{\pgfqpoint{3.679951in}{6.159937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688622in}{6.224683in}}%
\pgfpathlineto{\pgfqpoint{3.658600in}{6.227866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688622in}{6.224683in}}%
\pgfpathlineto{\pgfqpoint{3.667840in}{6.239445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669324in}{6.304636in}}%
\pgfpathlineto{\pgfqpoint{3.639614in}{6.307514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669324in}{6.304636in}}%
\pgfpathlineto{\pgfqpoint{3.648706in}{6.319207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643013in}{6.384379in}}%
\pgfpathlineto{\pgfqpoint{3.613626in}{6.386954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643013in}{6.384379in}}%
\pgfpathlineto{\pgfqpoint{3.622563in}{6.398759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298218in,y=8.768389in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Target and Chaser Trajectories}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624959in}{5.459673in}}%
\pgfpathlineto{\pgfqpoint{4.528195in}{5.442969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624778in}{5.460520in}}%
\pgfpathlineto{\pgfqpoint{4.528132in}{5.443569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627561in}{5.460507in}}%
\pgfpathlineto{\pgfqpoint{4.530885in}{5.443781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629917in}{5.463873in}}%
\pgfpathlineto{\pgfqpoint{4.533393in}{5.446981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631096in}{5.467892in}}%
\pgfpathlineto{\pgfqpoint{4.534673in}{5.450813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635139in}{5.466857in}}%
\pgfpathlineto{\pgfqpoint{4.538473in}{5.450098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638319in}{5.461028in}}%
\pgfpathlineto{\pgfqpoint{4.541260in}{5.444620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638685in}{5.459660in}}%
\pgfpathlineto{\pgfqpoint{4.541858in}{5.442662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639155in}{5.459638in}}%
\pgfpathlineto{\pgfqpoint{4.542601in}{5.442752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638571in}{5.457349in}}%
\pgfpathlineto{\pgfqpoint{4.541902in}{5.440610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443854in}{5.423445in}}%
\pgfpathlineto{\pgfqpoint{4.541090in}{5.440043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638995in}{5.453312in}}%
\pgfpathlineto{\pgfqpoint{4.542196in}{5.436949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639462in}{5.452254in}}%
\pgfpathlineto{\pgfqpoint{4.542689in}{5.435524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640103in}{5.451606in}}%
\pgfpathlineto{\pgfqpoint{4.543299in}{5.434888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445893in}{5.422235in}}%
\pgfpathlineto{\pgfqpoint{4.543243in}{5.439240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444490in}{5.424036in}}%
\pgfpathlineto{\pgfqpoint{4.541515in}{5.441485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443353in}{5.424637in}}%
\pgfpathlineto{\pgfqpoint{4.540365in}{5.441714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636701in}{5.460020in}}%
\pgfpathlineto{\pgfqpoint{4.540166in}{5.443116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441574in}{5.428022in}}%
\pgfpathlineto{\pgfqpoint{4.538728in}{5.444370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636496in}{5.459547in}}%
\pgfpathlineto{\pgfqpoint{4.539735in}{5.442753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638533in}{5.453847in}}%
\pgfpathlineto{\pgfqpoint{4.541573in}{5.437502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441227in}{5.421871in}}%
\pgfpathlineto{\pgfqpoint{4.538551in}{5.438610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427358in}{5.436763in}}%
\pgfpathlineto{\pgfqpoint{4.525061in}{5.452839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398622in}{5.461644in}}%
\pgfpathlineto{\pgfqpoint{4.497011in}{5.477041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351935in}{5.495296in}}%
\pgfpathlineto{\pgfqpoint{4.450451in}{5.509817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306714in}{5.534253in}}%
\pgfpathlineto{\pgfqpoint{4.405879in}{5.548711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261409in}{5.575439in}}%
\pgfpathlineto{\pgfqpoint{4.360576in}{5.589239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216955in}{5.618206in}}%
\pgfpathlineto{\pgfqpoint{4.316267in}{5.631527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174246in}{5.658554in}}%
\pgfpathlineto{\pgfqpoint{4.273882in}{5.670698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134039in}{5.697625in}}%
\pgfpathlineto{\pgfqpoint{4.234088in}{5.708852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098503in}{5.730329in}}%
\pgfpathlineto{\pgfqpoint{4.198542in}{5.741215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064163in}{5.761617in}}%
\pgfpathlineto{\pgfqpoint{4.164540in}{5.771716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029157in}{5.789364in}}%
\pgfpathlineto{\pgfqpoint{4.129710in}{5.798493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991256in}{5.813527in}}%
\pgfpathlineto{\pgfqpoint{4.091972in}{5.822123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957242in}{5.833677in}}%
\pgfpathlineto{\pgfqpoint{4.058144in}{5.841562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914892in}{5.852653in}}%
\pgfpathlineto{\pgfqpoint{4.015788in}{5.859253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878251in}{5.867715in}}%
\pgfpathlineto{\pgfqpoint{3.979351in}{5.874285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836447in}{5.883578in}}%
\pgfpathlineto{\pgfqpoint{3.937715in}{5.888892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789465in}{5.901228in}}%
\pgfpathlineto{\pgfqpoint{3.890900in}{5.905234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740348in}{5.920866in}}%
\pgfpathlineto{\pgfqpoint{3.841991in}{5.923530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700601in}{5.933941in}}%
\pgfpathlineto{\pgfqpoint{3.802084in}{5.936448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665295in}{5.947734in}}%
\pgfpathlineto{\pgfqpoint{3.766989in}{5.949790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620276in}{5.960852in}}%
\pgfpathlineto{\pgfqpoint{3.721844in}{5.961368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574381in}{5.971944in}}%
\pgfpathlineto{\pgfqpoint{3.675720in}{5.971212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523457in}{5.984208in}}%
\pgfpathlineto{\pgfqpoint{3.624815in}{5.982531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472995in}{5.994756in}}%
\pgfpathlineto{\pgfqpoint{3.574113in}{5.992115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427725in}{6.003135in}}%
\pgfpathlineto{\pgfqpoint{3.528465in}{5.999293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383759in}{6.012338in}}%
\pgfpathlineto{\pgfqpoint{3.484435in}{6.007533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340595in}{6.018431in}}%
\pgfpathlineto{\pgfqpoint{3.440876in}{6.012625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299181in}{6.024907in}}%
\pgfpathlineto{\pgfqpoint{3.399298in}{6.017833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260968in}{6.031721in}}%
\pgfpathlineto{\pgfqpoint{3.361121in}{6.023963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218184in}{6.038266in}}%
\pgfpathlineto{\pgfqpoint{3.318022in}{6.029333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173739in}{6.043481in}}%
\pgfpathlineto{\pgfqpoint{3.272871in}{6.033463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137810in}{6.045300in}}%
\pgfpathlineto{\pgfqpoint{3.236319in}{6.035025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090234in}{6.044594in}}%
\pgfpathlineto{\pgfqpoint{3.187934in}{6.032369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039084in}{6.040986in}}%
\pgfpathlineto{\pgfqpoint{3.135853in}{6.027341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991389in}{6.038630in}}%
\pgfpathlineto{\pgfqpoint{3.087806in}{6.024335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950648in}{6.036736in}}%
\pgfpathlineto{\pgfqpoint{3.046648in}{6.021421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907418in}{6.035131in}}%
\pgfpathlineto{\pgfqpoint{3.002947in}{6.018433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865770in}{6.033715in}}%
\pgfpathlineto{\pgfqpoint{2.960539in}{6.016240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833929in}{6.031720in}}%
\pgfpathlineto{\pgfqpoint{2.927841in}{6.014077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804529in}{6.032324in}}%
\pgfpathlineto{\pgfqpoint{2.897669in}{6.014045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772864in}{6.028226in}}%
\pgfpathlineto{\pgfqpoint{2.864683in}{6.008549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736046in}{6.021751in}}%
\pgfpathlineto{\pgfqpoint{2.826713in}{6.000494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700808in}{6.013208in}}%
\pgfpathlineto{\pgfqpoint{2.790573in}{5.991707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667980in}{6.006927in}}%
\pgfpathlineto{\pgfqpoint{2.756771in}{5.984479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633238in}{5.998170in}}%
\pgfpathlineto{\pgfqpoint{2.720720in}{5.974902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601940in}{5.989557in}}%
\pgfpathlineto{\pgfqpoint{2.688226in}{5.965090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570205in}{5.979544in}}%
\pgfpathlineto{\pgfqpoint{2.655472in}{5.954676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542533in}{5.971389in}}%
\pgfpathlineto{\pgfqpoint{2.626946in}{5.946483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516992in}{5.962856in}}%
\pgfpathlineto{\pgfqpoint{2.600130in}{5.937636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489873in}{5.950439in}}%
\pgfpathlineto{\pgfqpoint{2.571347in}{5.924796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464420in}{5.937014in}}%
\pgfpathlineto{\pgfqpoint{2.544145in}{5.910660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437205in}{5.920580in}}%
\pgfpathlineto{\pgfqpoint{2.514999in}{5.893332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409281in}{5.903675in}}%
\pgfpathlineto{\pgfqpoint{2.485833in}{5.876225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384385in}{5.886483in}}%
\pgfpathlineto{\pgfqpoint{2.459179in}{5.858809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361581in}{5.869495in}}%
\pgfpathlineto{\pgfqpoint{2.434829in}{5.841701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340526in}{5.854884in}}%
\pgfpathlineto{\pgfqpoint{2.412280in}{5.826531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322312in}{5.837620in}}%
\pgfpathlineto{\pgfqpoint{2.392342in}{5.809106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306906in}{5.819192in}}%
\pgfpathlineto{\pgfqpoint{2.375092in}{5.790594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294088in}{5.802748in}}%
\pgfpathlineto{\pgfqpoint{2.360784in}{5.773968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279655in}{5.784887in}}%
\pgfpathlineto{\pgfqpoint{2.344580in}{5.755927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268299in}{5.766032in}}%
\pgfpathlineto{\pgfqpoint{2.331412in}{5.737000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255248in}{5.748244in}}%
\pgfpathlineto{\pgfqpoint{2.316791in}{5.719322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244225in}{5.729342in}}%
\pgfpathlineto{\pgfqpoint{2.303924in}{5.700636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235383in}{5.710851in}}%
\pgfpathlineto{\pgfqpoint{2.293021in}{5.681908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226823in}{5.690640in}}%
\pgfpathlineto{\pgfqpoint{2.282755in}{5.662125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218534in}{5.670806in}}%
\pgfpathlineto{\pgfqpoint{2.272812in}{5.642401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214861in}{5.649408in}}%
\pgfpathlineto{\pgfqpoint{2.267711in}{5.621446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213623in}{5.628239in}}%
\pgfpathlineto{\pgfqpoint{2.264724in}{5.600344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214174in}{5.605310in}}%
\pgfpathlineto{\pgfqpoint{2.263412in}{5.577630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219296in}{5.581681in}}%
\pgfpathlineto{\pgfqpoint{2.267415in}{5.554557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223798in}{5.561526in}}%
\pgfpathlineto{\pgfqpoint{2.270329in}{5.534293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226963in}{5.540710in}}%
\pgfpathlineto{\pgfqpoint{2.272051in}{5.513818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228699in}{5.522143in}}%
\pgfpathlineto{\pgfqpoint{2.272267in}{5.495483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233758in}{5.500802in}}%
\pgfpathlineto{\pgfqpoint{2.275583in}{5.474797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240848in}{5.481411in}}%
\pgfpathlineto{\pgfqpoint{2.281314in}{5.455721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250673in}{5.462912in}}%
\pgfpathlineto{\pgfqpoint{2.289633in}{5.437462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262402in}{5.443568in}}%
\pgfpathlineto{\pgfqpoint{2.300281in}{5.418903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277879in}{5.423282in}}%
\pgfpathlineto{\pgfqpoint{2.314341in}{5.399005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294405in}{5.403076in}}%
\pgfpathlineto{\pgfqpoint{2.329590in}{5.378930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312132in}{5.383427in}}%
\pgfpathlineto{\pgfqpoint{2.346244in}{5.359633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330665in}{5.364839in}}%
\pgfpathlineto{\pgfqpoint{2.364181in}{5.341494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356095in}{5.341752in}}%
\pgfpathlineto{\pgfqpoint{2.388488in}{5.319259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380981in}{5.320901in}}%
\pgfpathlineto{\pgfqpoint{2.412518in}{5.298638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408312in}{5.302501in}}%
\pgfpathlineto{\pgfqpoint{2.439756in}{5.280213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438704in}{5.283352in}}%
\pgfpathlineto{\pgfqpoint{2.469505in}{5.261445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471473in}{5.262961in}}%
\pgfpathlineto{\pgfqpoint{2.501684in}{5.241529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507655in}{5.242932in}}%
\pgfpathlineto{\pgfqpoint{2.538717in}{5.221534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547535in}{5.223946in}}%
\pgfpathlineto{\pgfqpoint{2.579822in}{5.201957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590583in}{5.205800in}}%
\pgfpathlineto{\pgfqpoint{2.623730in}{5.183545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633261in}{5.186926in}}%
\pgfpathlineto{\pgfqpoint{2.666926in}{5.164960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675797in}{5.167955in}}%
\pgfpathlineto{\pgfqpoint{2.713233in}{5.144497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717217in}{5.153405in}}%
\pgfpathlineto{\pgfqpoint{2.760182in}{5.127310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756467in}{5.146997in}}%
\pgfpathlineto{\pgfqpoint{2.803704in}{5.118979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789788in}{5.037239in}}%
\pgfpathlineto{\pgfqpoint{2.846366in}{5.113182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981988in}{5.057330in}}%
\pgfpathlineto{\pgfqpoint{2.889506in}{5.108035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028446in}{5.057040in}}%
\pgfpathlineto{\pgfqpoint{2.935280in}{5.107021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077958in}{5.056606in}}%
\pgfpathlineto{\pgfqpoint{2.983968in}{5.106445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129311in}{5.062514in}}%
\pgfpathlineto{\pgfqpoint{3.035041in}{5.111059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173364in}{5.075896in}}%
\pgfpathlineto{\pgfqpoint{3.079329in}{5.123207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044145in}{5.069977in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{5.146561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053282in}{5.099851in}}%
\pgfpathlineto{\pgfqpoint{3.107153in}{5.178102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078601in}{5.163817in}}%
\pgfpathlineto{\pgfqpoint{3.136119in}{5.239838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106333in}{5.219777in}}%
\pgfpathlineto{\pgfqpoint{3.170455in}{5.291251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284830in}{5.299908in}}%
\pgfpathlineto{\pgfqpoint{3.191335in}{5.343164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308497in}{5.340236in}}%
\pgfpathlineto{\pgfqpoint{3.214963in}{5.383426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329490in}{5.373219in}}%
\pgfpathlineto{\pgfqpoint{3.235991in}{5.416106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354740in}{5.393148in}}%
\pgfpathlineto{\pgfqpoint{3.261131in}{5.435879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373664in}{5.413166in}}%
\pgfpathlineto{\pgfqpoint{3.279947in}{5.455254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390289in}{5.432922in}}%
\pgfpathlineto{\pgfqpoint{3.297039in}{5.474938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406355in}{5.455349in}}%
\pgfpathlineto{\pgfqpoint{3.313054in}{5.496951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431175in}{5.471849in}}%
\pgfpathlineto{\pgfqpoint{3.337546in}{5.513181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457430in}{5.490528in}}%
\pgfpathlineto{\pgfqpoint{3.363820in}{5.531100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482198in}{5.513151in}}%
\pgfpathlineto{\pgfqpoint{3.388740in}{5.553039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509581in}{5.540115in}}%
\pgfpathlineto{\pgfqpoint{3.416501in}{5.579817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535210in}{5.567887in}}%
\pgfpathlineto{\pgfqpoint{3.442059in}{5.607085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561728in}{5.596556in}}%
\pgfpathlineto{\pgfqpoint{3.468784in}{5.635336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586639in}{5.623394in}}%
\pgfpathlineto{\pgfqpoint{3.493994in}{5.661914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606411in}{5.655106in}}%
\pgfpathlineto{\pgfqpoint{3.514050in}{5.693149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621180in}{5.689406in}}%
\pgfpathlineto{\pgfqpoint{3.528833in}{5.726813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632166in}{5.717017in}}%
\pgfpathlineto{\pgfqpoint{3.539868in}{5.754301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642602in}{5.747696in}}%
\pgfpathlineto{\pgfqpoint{3.550568in}{5.784394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650338in}{5.781381in}}%
\pgfpathlineto{\pgfqpoint{3.558778in}{5.817589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657803in}{5.818748in}}%
\pgfpathlineto{\pgfqpoint{3.566584in}{5.854387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665614in}{5.856633in}}%
\pgfpathlineto{\pgfqpoint{3.574733in}{5.891788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670648in}{5.897569in}}%
\pgfpathlineto{\pgfqpoint{3.580033in}{5.932257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675136in}{5.935788in}}%
\pgfpathlineto{\pgfqpoint{3.584698in}{5.970077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678859in}{5.973575in}}%
\pgfpathlineto{\pgfqpoint{3.589040in}{6.007784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682358in}{6.010147in}}%
\pgfpathlineto{\pgfqpoint{3.592966in}{6.043997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685995in}{6.049080in}}%
\pgfpathlineto{\pgfqpoint{3.596932in}{6.082237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686100in}{6.087466in}}%
\pgfpathlineto{\pgfqpoint{3.597158in}{6.120071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680847in}{6.128913in}}%
\pgfpathlineto{\pgfqpoint{3.592206in}{6.161119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677105in}{6.169615in}}%
\pgfpathlineto{\pgfqpoint{3.589007in}{6.201450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672956in}{6.210680in}}%
\pgfpathlineto{\pgfqpoint{3.585289in}{6.242101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665720in}{6.249200in}}%
\pgfpathlineto{\pgfqpoint{3.578292in}{6.280211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653759in}{6.284886in}}%
\pgfpathlineto{\pgfqpoint{3.566749in}{6.315665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638685in}{6.318675in}}%
\pgfpathlineto{\pgfqpoint{3.552055in}{6.348872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622523in}{6.355604in}}%
\pgfpathlineto{\pgfqpoint{3.536261in}{6.384836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606003in}{6.395037in}}%
\pgfpathlineto{\pgfqpoint{3.520431in}{6.424132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624959in}{5.459673in}}%
\pgfpathlineto{\pgfqpoint{4.596849in}{5.449152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624959in}{5.459673in}}%
\pgfpathlineto{\pgfqpoint{4.597050in}{5.460524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624778in}{5.460520in}}%
\pgfpathlineto{\pgfqpoint{4.596718in}{5.449930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624778in}{5.460520in}}%
\pgfpathlineto{\pgfqpoint{4.596888in}{5.461298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627561in}{5.460507in}}%
\pgfpathlineto{\pgfqpoint{4.599470in}{5.449977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627561in}{5.460507in}}%
\pgfpathlineto{\pgfqpoint{4.599684in}{5.461355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629917in}{5.463873in}}%
\pgfpathlineto{\pgfqpoint{4.601876in}{5.453296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629917in}{5.463873in}}%
\pgfpathlineto{\pgfqpoint{4.602078in}{5.464672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631096in}{5.467892in}}%
\pgfpathlineto{\pgfqpoint{4.603097in}{5.457263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631096in}{5.467892in}}%
\pgfpathlineto{\pgfqpoint{4.603274in}{5.468635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635139in}{5.466857in}}%
\pgfpathlineto{\pgfqpoint{4.607053in}{5.456317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635139in}{5.466857in}}%
\pgfpathlineto{\pgfqpoint{4.607262in}{5.467696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638319in}{5.461028in}}%
\pgfpathlineto{\pgfqpoint{4.610112in}{5.450589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638319in}{5.461028in}}%
\pgfpathlineto{\pgfqpoint{4.610336in}{5.461969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638685in}{5.459660in}}%
\pgfpathlineto{\pgfqpoint{4.610589in}{5.449059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638685in}{5.459660in}}%
\pgfpathlineto{\pgfqpoint{4.610725in}{5.460421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639155in}{5.459638in}}%
\pgfpathlineto{\pgfqpoint{4.611108in}{5.449064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639155in}{5.459638in}}%
\pgfpathlineto{\pgfqpoint{4.611305in}{5.460437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638571in}{5.457349in}}%
\pgfpathlineto{\pgfqpoint{4.610484in}{5.446818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638571in}{5.457349in}}%
\pgfpathlineto{\pgfqpoint{4.610693in}{5.458191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443854in}{5.423445in}}%
\pgfpathlineto{\pgfqpoint{4.471968in}{5.422564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443854in}{5.423445in}}%
\pgfpathlineto{\pgfqpoint{4.472154in}{5.433956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638995in}{5.453312in}}%
\pgfpathlineto{\pgfqpoint{4.610843in}{5.442886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638995in}{5.453312in}}%
\pgfpathlineto{\pgfqpoint{4.611108in}{5.454266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639462in}{5.452254in}}%
\pgfpathlineto{\pgfqpoint{4.611352in}{5.441727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639462in}{5.452254in}}%
\pgfpathlineto{\pgfqpoint{4.611546in}{5.453095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640103in}{5.451606in}}%
\pgfpathlineto{\pgfqpoint{4.611986in}{5.441084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640103in}{5.451606in}}%
\pgfpathlineto{\pgfqpoint{4.612177in}{5.452451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445893in}{5.422235in}}%
\pgfpathlineto{\pgfqpoint{4.474090in}{5.421481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445893in}{5.422235in}}%
\pgfpathlineto{\pgfqpoint{4.474175in}{5.432855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444490in}{5.424036in}}%
\pgfpathlineto{\pgfqpoint{4.472617in}{5.423416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444490in}{5.424036in}}%
\pgfpathlineto{\pgfqpoint{4.472656in}{5.434780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443353in}{5.424637in}}%
\pgfpathlineto{\pgfqpoint{4.471437in}{5.423902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443353in}{5.424637in}}%
\pgfpathlineto{\pgfqpoint{4.471554in}{5.435280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636701in}{5.460020in}}%
\pgfpathlineto{\pgfqpoint{4.608664in}{5.449445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636701in}{5.460020in}}%
\pgfpathlineto{\pgfqpoint{4.608852in}{5.460811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441574in}{5.428022in}}%
\pgfpathlineto{\pgfqpoint{4.469637in}{5.427065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441574in}{5.428022in}}%
\pgfpathlineto{\pgfqpoint{4.469879in}{5.438464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636496in}{5.459547in}}%
\pgfpathlineto{\pgfqpoint{4.608398in}{5.449005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636496in}{5.459547in}}%
\pgfpathlineto{\pgfqpoint{4.608576in}{5.460369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638533in}{5.453847in}}%
\pgfpathlineto{\pgfqpoint{4.610345in}{5.443428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638533in}{5.453847in}}%
\pgfpathlineto{\pgfqpoint{4.610587in}{5.454804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441227in}{5.421871in}}%
\pgfpathlineto{\pgfqpoint{4.469388in}{5.421035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441227in}{5.421871in}}%
\pgfpathlineto{\pgfqpoint{4.469531in}{5.432419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427358in}{5.436763in}}%
\pgfpathlineto{\pgfqpoint{4.455591in}{5.435728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427358in}{5.436763in}}%
\pgfpathlineto{\pgfqpoint{4.455809in}{5.447126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398622in}{5.461644in}}%
\pgfpathlineto{\pgfqpoint{4.427039in}{5.460407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398622in}{5.461644in}}%
\pgfpathlineto{\pgfqpoint{4.427286in}{5.471814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351935in}{5.495296in}}%
\pgfpathlineto{\pgfqpoint{4.380318in}{5.493794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351935in}{5.495296in}}%
\pgfpathlineto{\pgfqpoint{4.380706in}{5.505222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306714in}{5.534253in}}%
\pgfpathlineto{\pgfqpoint{4.335336in}{5.532740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306714in}{5.534253in}}%
\pgfpathlineto{\pgfqpoint{4.335620in}{5.544154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261409in}{5.575439in}}%
\pgfpathlineto{\pgfqpoint{4.289975in}{5.573728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261409in}{5.575439in}}%
\pgfpathlineto{\pgfqpoint{4.290373in}{5.585157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216955in}{5.618206in}}%
\pgfpathlineto{\pgfqpoint{4.245537in}{5.616354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216955in}{5.618206in}}%
\pgfpathlineto{\pgfqpoint{4.245986in}{5.627787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174246in}{5.658554in}}%
\pgfpathlineto{\pgfqpoint{4.202841in}{5.656351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174246in}{5.658554in}}%
\pgfpathlineto{\pgfqpoint{4.203453in}{5.667802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134039in}{5.697625in}}%
\pgfpathlineto{\pgfqpoint{4.162704in}{5.695153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134039in}{5.697625in}}%
\pgfpathlineto{\pgfqpoint{4.163414in}{5.706611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098503in}{5.730329in}}%
\pgfpathlineto{\pgfqpoint{4.127139in}{5.727757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098503in}{5.730329in}}%
\pgfpathlineto{\pgfqpoint{4.127901in}{5.739218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064163in}{5.761617in}}%
\pgfpathlineto{\pgfqpoint{4.092854in}{5.758814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064163in}{5.761617in}}%
\pgfpathlineto{\pgfqpoint{4.093701in}{5.770280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029157in}{5.789364in}}%
\pgfpathlineto{\pgfqpoint{4.057822in}{5.786273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029157in}{5.789364in}}%
\pgfpathlineto{\pgfqpoint{4.058822in}{5.797751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991256in}{5.813527in}}%
\pgfpathlineto{\pgfqpoint{4.019935in}{5.810280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991256in}{5.813527in}}%
\pgfpathlineto{\pgfqpoint{4.021001in}{5.821761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957242in}{5.833677in}}%
\pgfpathlineto{\pgfqpoint{3.985923in}{5.830221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957242in}{5.833677in}}%
\pgfpathlineto{\pgfqpoint{3.987092in}{5.841708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914892in}{5.852653in}}%
\pgfpathlineto{\pgfqpoint{3.943451in}{5.848816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914892in}{5.852653in}}%
\pgfpathlineto{\pgfqpoint{3.944862in}{5.860320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878251in}{5.867715in}}%
\pgfpathlineto{\pgfqpoint{3.906884in}{5.863871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878251in}{5.867715in}}%
\pgfpathlineto{\pgfqpoint{3.908264in}{5.875370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836447in}{5.883578in}}%
\pgfpathlineto{\pgfqpoint{3.865023in}{5.879366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836447in}{5.883578in}}%
\pgfpathlineto{\pgfqpoint{3.866614in}{5.890875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789465in}{5.901228in}}%
\pgfpathlineto{\pgfqpoint{3.817981in}{5.896633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789465in}{5.901228in}}%
\pgfpathlineto{\pgfqpoint{3.819787in}{5.908147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740348in}{5.920866in}}%
\pgfpathlineto{\pgfqpoint{3.768818in}{5.915881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740348in}{5.920866in}}%
\pgfpathlineto{\pgfqpoint{3.770837in}{5.927398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700601in}{5.933941in}}%
\pgfpathlineto{\pgfqpoint{3.728998in}{5.928907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700601in}{5.933941in}}%
\pgfpathlineto{\pgfqpoint{3.731071in}{5.940430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665295in}{5.947734in}}%
\pgfpathlineto{\pgfqpoint{3.693728in}{5.942570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665295in}{5.947734in}}%
\pgfpathlineto{\pgfqpoint{3.695852in}{5.954092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620276in}{5.960852in}}%
\pgfpathlineto{\pgfqpoint{3.648522in}{5.955239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620276in}{5.960852in}}%
\pgfpathlineto{\pgfqpoint{3.650945in}{5.966764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574381in}{5.971944in}}%
\pgfpathlineto{\pgfqpoint{3.602432in}{5.965969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574381in}{5.971944in}}%
\pgfpathlineto{\pgfqpoint{3.605114in}{5.977495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523457in}{5.984208in}}%
\pgfpathlineto{\pgfqpoint{3.551431in}{5.977962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523457in}{5.984208in}}%
\pgfpathlineto{\pgfqpoint{3.554277in}{5.989483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472995in}{5.994756in}}%
\pgfpathlineto{\pgfqpoint{3.500797in}{5.988231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472995in}{5.994756in}}%
\pgfpathlineto{\pgfqpoint{3.503848in}{5.999750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427725in}{6.003135in}}%
\pgfpathlineto{\pgfqpoint{3.455288in}{5.996265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427725in}{6.003135in}}%
\pgfpathlineto{\pgfqpoint{3.458600in}{6.007778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383759in}{6.012338in}}%
\pgfpathlineto{\pgfqpoint{3.411215in}{6.005193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383759in}{6.012338in}}%
\pgfpathlineto{\pgfqpoint{3.414702in}{6.016696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340595in}{6.018431in}}%
\pgfpathlineto{\pgfqpoint{3.367825in}{6.010999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340595in}{6.018431in}}%
\pgfpathlineto{\pgfqpoint{3.371537in}{6.022495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299181in}{6.024907in}}%
\pgfpathlineto{\pgfqpoint{3.326245in}{6.017117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299181in}{6.024907in}}%
\pgfpathlineto{\pgfqpoint{3.330194in}{6.028594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260968in}{6.031721in}}%
\pgfpathlineto{\pgfqpoint{3.287986in}{6.023738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260968in}{6.031721in}}%
\pgfpathlineto{\pgfqpoint{3.292048in}{6.035205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218184in}{6.038266in}}%
\pgfpathlineto{\pgfqpoint{3.244991in}{6.029950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218184in}{6.038266in}}%
\pgfpathlineto{\pgfqpoint{3.249292in}{6.041401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173739in}{6.043481in}}%
\pgfpathlineto{\pgfqpoint{3.200207in}{6.034856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173739in}{6.043481in}}%
\pgfpathlineto{\pgfqpoint{3.204778in}{6.046295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137810in}{6.045300in}}%
\pgfpathlineto{\pgfqpoint{3.164038in}{6.036596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137810in}{6.045300in}}%
\pgfpathlineto{\pgfqpoint{3.168728in}{6.048044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090234in}{6.044594in}}%
\pgfpathlineto{\pgfqpoint{3.116023in}{6.035344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090234in}{6.044594in}}%
\pgfpathlineto{\pgfqpoint{3.121123in}{6.046752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039084in}{6.040986in}}%
\pgfpathlineto{\pgfqpoint{3.064439in}{6.031338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039084in}{6.040986in}}%
\pgfpathlineto{\pgfqpoint{3.069868in}{6.042718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991389in}{6.038630in}}%
\pgfpathlineto{\pgfqpoint{3.016570in}{6.028799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991389in}{6.038630in}}%
\pgfpathlineto{\pgfqpoint{3.022145in}{6.040167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950648in}{6.036736in}}%
\pgfpathlineto{\pgfqpoint{2.975603in}{6.026623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950648in}{6.036736in}}%
\pgfpathlineto{\pgfqpoint{2.981388in}{6.037965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907418in}{6.035131in}}%
\pgfpathlineto{\pgfqpoint{2.932102in}{6.024639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907418in}{6.035131in}}%
\pgfpathlineto{\pgfqpoint{2.938156in}{6.035936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865770in}{6.033715in}}%
\pgfpathlineto{\pgfqpoint{2.890135in}{6.023004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865770in}{6.033715in}}%
\pgfpathlineto{\pgfqpoint{2.896387in}{6.034289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833929in}{6.031720in}}%
\pgfpathlineto{\pgfqpoint{2.857994in}{6.020952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833929in}{6.031720in}}%
\pgfpathlineto{\pgfqpoint{2.864350in}{6.032253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804529in}{6.032324in}}%
\pgfpathlineto{\pgfqpoint{2.828289in}{6.021375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804529in}{6.032324in}}%
\pgfpathlineto{\pgfqpoint{2.834810in}{6.032668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772864in}{6.028226in}}%
\pgfpathlineto{\pgfqpoint{2.796082in}{6.016891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772864in}{6.028226in}}%
\pgfpathlineto{\pgfqpoint{2.802922in}{6.028144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736046in}{6.021751in}}%
\pgfpathlineto{\pgfqpoint{2.758765in}{6.009986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736046in}{6.021751in}}%
\pgfpathlineto{\pgfqpoint{2.765935in}{6.021182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700808in}{6.013208in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{6.001366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700808in}{6.013208in}}%
\pgfpathlineto{\pgfqpoint{2.730486in}{6.012574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667980in}{6.006927in}}%
\pgfpathlineto{\pgfqpoint{2.690002in}{5.994825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667980in}{6.006927in}}%
\pgfpathlineto{\pgfqpoint{2.697480in}{6.006004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633238in}{5.998170in}}%
\pgfpathlineto{\pgfqpoint{2.654781in}{5.985837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633238in}{5.998170in}}%
\pgfpathlineto{\pgfqpoint{2.662459in}{5.997000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601940in}{5.989557in}}%
\pgfpathlineto{\pgfqpoint{2.623013in}{5.976899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601940in}{5.989557in}}%
\pgfpathlineto{\pgfqpoint{2.630939in}{5.988017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570205in}{5.979544in}}%
\pgfpathlineto{\pgfqpoint{2.590928in}{5.966768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570205in}{5.979544in}}%
\pgfpathlineto{\pgfqpoint{2.598963in}{5.977889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542533in}{5.971389in}}%
\pgfpathlineto{\pgfqpoint{2.562990in}{5.958589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542533in}{5.971389in}}%
\pgfpathlineto{\pgfqpoint{2.571063in}{5.969736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516992in}{5.962856in}}%
\pgfpathlineto{\pgfqpoint{2.537036in}{5.949957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516992in}{5.962856in}}%
\pgfpathlineto{\pgfqpoint{2.545197in}{5.961119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489873in}{5.950439in}}%
\pgfpathlineto{\pgfqpoint{2.509383in}{5.937408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489873in}{5.950439in}}%
\pgfpathlineto{\pgfqpoint{2.517649in}{5.948587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464420in}{5.937014in}}%
\pgfpathlineto{\pgfqpoint{2.483352in}{5.923778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464420in}{5.937014in}}%
\pgfpathlineto{\pgfqpoint{2.491760in}{5.934954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437205in}{5.920580in}}%
\pgfpathlineto{\pgfqpoint{2.455496in}{5.907090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437205in}{5.920580in}}%
\pgfpathlineto{\pgfqpoint{2.464066in}{5.918254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409281in}{5.903675in}}%
\pgfpathlineto{\pgfqpoint{2.427195in}{5.890114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409281in}{5.903675in}}%
\pgfpathlineto{\pgfqpoint{2.435800in}{5.901303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384385in}{5.886483in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{5.872839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384385in}{5.886483in}}%
\pgfpathlineto{\pgfqpoint{2.410407in}{5.884064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361581in}{5.869495in}}%
\pgfpathlineto{\pgfqpoint{2.378527in}{5.855796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361581in}{5.869495in}}%
\pgfpathlineto{\pgfqpoint{2.387155in}{5.867060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340526in}{5.854884in}}%
\pgfpathlineto{\pgfqpoint{2.357005in}{5.841021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340526in}{5.854884in}}%
\pgfpathlineto{\pgfqpoint{2.365700in}{5.852288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322312in}{5.837620in}}%
\pgfpathlineto{\pgfqpoint{2.338301in}{5.823689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322312in}{5.837620in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{5.834998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306906in}{5.819192in}}%
\pgfpathlineto{\pgfqpoint{2.322386in}{5.805210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306906in}{5.819192in}}%
\pgfpathlineto{\pgfqpoint{2.331011in}{5.816571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294088in}{5.802748in}}%
\pgfpathlineto{\pgfqpoint{2.309150in}{5.788696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294088in}{5.802748in}}%
\pgfpathlineto{\pgfqpoint{2.317747in}{5.800090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279655in}{5.784887in}}%
\pgfpathlineto{\pgfqpoint{2.294229in}{5.770761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279655in}{5.784887in}}%
\pgfpathlineto{\pgfqpoint{2.302775in}{5.782198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268299in}{5.766032in}}%
\pgfpathlineto{\pgfqpoint{2.282390in}{5.751859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268299in}{5.766032in}}%
\pgfpathlineto{\pgfqpoint{2.290851in}{5.763348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255248in}{5.748244in}}%
\pgfpathlineto{\pgfqpoint{2.268941in}{5.734072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255248in}{5.748244in}}%
\pgfpathlineto{\pgfqpoint{2.277288in}{5.745622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244225in}{5.729342in}}%
\pgfpathlineto{\pgfqpoint{2.257463in}{5.715195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244225in}{5.729342in}}%
\pgfpathlineto{\pgfqpoint{2.265651in}{5.726820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235383in}{5.710851in}}%
\pgfpathlineto{\pgfqpoint{2.248078in}{5.696611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235383in}{5.710851in}}%
\pgfpathlineto{\pgfqpoint{2.256156in}{5.708283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226823in}{5.690640in}}%
\pgfpathlineto{\pgfqpoint{2.239127in}{5.676479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226823in}{5.690640in}}%
\pgfpathlineto{\pgfqpoint{2.246998in}{5.688241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218534in}{5.670806in}}%
\pgfpathlineto{\pgfqpoint{2.230436in}{5.656645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218534in}{5.670806in}}%
\pgfpathlineto{\pgfqpoint{2.238151in}{5.668471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214861in}{5.649408in}}%
\pgfpathlineto{\pgfqpoint{2.226447in}{5.635335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214861in}{5.649408in}}%
\pgfpathlineto{\pgfqpoint{2.233965in}{5.647241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213623in}{5.628239in}}%
\pgfpathlineto{\pgfqpoint{2.224787in}{5.614155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213623in}{5.628239in}}%
\pgfpathlineto{\pgfqpoint{2.232134in}{5.626122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214174in}{5.605310in}}%
\pgfpathlineto{\pgfqpoint{2.224905in}{5.591251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214174in}{5.605310in}}%
\pgfpathlineto{\pgfqpoint{2.232038in}{5.603292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219296in}{5.581681in}}%
\pgfpathlineto{\pgfqpoint{2.229800in}{5.567744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219296in}{5.581681in}}%
\pgfpathlineto{\pgfqpoint{2.236737in}{5.579863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223798in}{5.561526in}}%
\pgfpathlineto{\pgfqpoint{2.233914in}{5.547536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223798in}{5.561526in}}%
\pgfpathlineto{\pgfqpoint{2.240705in}{5.559698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226963in}{5.540710in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{5.526783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226963in}{5.540710in}}%
\pgfpathlineto{\pgfqpoint{2.243349in}{5.539016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228699in}{5.522143in}}%
\pgfpathlineto{\pgfqpoint{2.238159in}{5.508251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228699in}{5.522143in}}%
\pgfpathlineto{\pgfqpoint{2.244543in}{5.520549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233758in}{5.500802in}}%
\pgfpathlineto{\pgfqpoint{2.242858in}{5.487052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233758in}{5.500802in}}%
\pgfpathlineto{\pgfqpoint{2.248950in}{5.499446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240848in}{5.481411in}}%
\pgfpathlineto{\pgfqpoint{2.249653in}{5.467720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240848in}{5.481411in}}%
\pgfpathlineto{\pgfqpoint{2.255546in}{5.480178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250673in}{5.462912in}}%
\pgfpathlineto{\pgfqpoint{2.259146in}{5.449261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250673in}{5.462912in}}%
\pgfpathlineto{\pgfqpoint{2.264829in}{5.461778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262402in}{5.443568in}}%
\pgfpathlineto{\pgfqpoint{2.270676in}{5.430104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262402in}{5.443568in}}%
\pgfpathlineto{\pgfqpoint{2.276130in}{5.442703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277879in}{5.423282in}}%
\pgfpathlineto{\pgfqpoint{2.285850in}{5.409898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277879in}{5.423282in}}%
\pgfpathlineto{\pgfqpoint{2.291087in}{5.422562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294405in}{5.403076in}}%
\pgfpathlineto{\pgfqpoint{2.302091in}{5.389706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294405in}{5.403076in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{5.402418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312132in}{5.383427in}}%
\pgfpathlineto{\pgfqpoint{2.319592in}{5.370132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312132in}{5.383427in}}%
\pgfpathlineto{\pgfqpoint{2.324487in}{5.382898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330665in}{5.364839in}}%
\pgfpathlineto{\pgfqpoint{2.338012in}{5.351650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330665in}{5.364839in}}%
\pgfpathlineto{\pgfqpoint{2.342786in}{5.364465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356095in}{5.341752in}}%
\pgfpathlineto{\pgfqpoint{2.363231in}{5.328770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356095in}{5.341752in}}%
\pgfpathlineto{\pgfqpoint{2.367777in}{5.341665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380981in}{5.320901in}}%
\pgfpathlineto{\pgfqpoint{2.387931in}{5.307964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380981in}{5.320901in}}%
\pgfpathlineto{\pgfqpoint{2.392351in}{5.320903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408312in}{5.302501in}}%
\pgfpathlineto{\pgfqpoint{2.415236in}{5.289548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408312in}{5.302501in}}%
\pgfpathlineto{\pgfqpoint{2.419655in}{5.302504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438704in}{5.283352in}}%
\pgfpathlineto{\pgfqpoint{2.445497in}{5.270486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438704in}{5.283352in}}%
\pgfpathlineto{\pgfqpoint{2.449803in}{5.283489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471473in}{5.262961in}}%
\pgfpathlineto{\pgfqpoint{2.478152in}{5.250207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471473in}{5.262961in}}%
\pgfpathlineto{\pgfqpoint{2.482344in}{5.263262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507655in}{5.242932in}}%
\pgfpathlineto{\pgfqpoint{2.514523in}{5.230183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507655in}{5.242932in}}%
\pgfpathlineto{\pgfqpoint{2.518831in}{5.243248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547535in}{5.223946in}}%
\pgfpathlineto{\pgfqpoint{2.554646in}{5.211038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547535in}{5.223946in}}%
\pgfpathlineto{\pgfqpoint{2.559180in}{5.224079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590583in}{5.205800in}}%
\pgfpathlineto{\pgfqpoint{2.597870in}{5.192816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590583in}{5.205800in}}%
\pgfpathlineto{\pgfqpoint{2.602552in}{5.205854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633261in}{5.186926in}}%
\pgfpathlineto{\pgfqpoint{2.640676in}{5.174009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633261in}{5.186926in}}%
\pgfpathlineto{\pgfqpoint{2.645402in}{5.187080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675797in}{5.167955in}}%
\pgfpathlineto{\pgfqpoint{2.683984in}{5.154661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675797in}{5.167955in}}%
\pgfpathlineto{\pgfqpoint{2.689356in}{5.167621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717217in}{5.153405in}}%
\pgfpathlineto{\pgfqpoint{2.726502in}{5.139461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717217in}{5.153405in}}%
\pgfpathlineto{\pgfqpoint{2.732887in}{5.152189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756467in}{5.146997in}}%
\pgfpathlineto{\pgfqpoint{2.766608in}{5.132590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756467in}{5.146997in}}%
\pgfpathlineto{\pgfqpoint{2.773761in}{5.145129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789788in}{5.037239in}}%
\pgfpathlineto{\pgfqpoint{2.809891in}{5.056375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789788in}{5.037239in}}%
\pgfpathlineto{\pgfqpoint{2.802514in}{5.062172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981988in}{5.057330in}}%
\pgfpathlineto{\pgfqpoint{2.949606in}{5.067472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981988in}{5.057330in}}%
\pgfpathlineto{\pgfqpoint{2.960786in}{5.076567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028446in}{5.057040in}}%
\pgfpathlineto{\pgfqpoint{2.995882in}{5.066903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028446in}{5.057040in}}%
\pgfpathlineto{\pgfqpoint{3.007032in}{5.076136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077958in}{5.056606in}}%
\pgfpathlineto{\pgfqpoint{3.045194in}{5.066394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077958in}{5.056606in}}%
\pgfpathlineto{\pgfqpoint{3.056266in}{5.075695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129311in}{5.062514in}}%
\pgfpathlineto{\pgfqpoint{3.096467in}{5.071836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129311in}{5.062514in}}%
\pgfpathlineto{\pgfqpoint{3.107540in}{5.081317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173364in}{5.075896in}}%
\pgfpathlineto{\pgfqpoint{3.140587in}{5.084787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173364in}{5.075896in}}%
\pgfpathlineto{\pgfqpoint{3.151667in}{5.094414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044145in}{5.069977in}}%
\pgfpathlineto{\pgfqpoint{3.064685in}{5.089316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044145in}{5.069977in}}%
\pgfpathlineto{\pgfqpoint{3.057006in}{5.095077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053282in}{5.099851in}}%
\pgfpathlineto{\pgfqpoint{3.072836in}{5.119971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053282in}{5.099851in}}%
\pgfpathlineto{\pgfqpoint{3.064983in}{5.125133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078601in}{5.163817in}}%
\pgfpathlineto{\pgfqpoint{3.099240in}{5.183055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078601in}{5.163817in}}%
\pgfpathlineto{\pgfqpoint{3.091332in}{5.188688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106333in}{5.219777in}}%
\pgfpathlineto{\pgfqpoint{3.128670in}{5.237166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106333in}{5.219777in}}%
\pgfpathlineto{\pgfqpoint{3.121201in}{5.243861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284830in}{5.299908in}}%
\pgfpathlineto{\pgfqpoint{3.252465in}{5.307482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284830in}{5.299908in}}%
\pgfpathlineto{\pgfqpoint{3.263041in}{5.317390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308497in}{5.340236in}}%
\pgfpathlineto{\pgfqpoint{3.276141in}{5.347794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308497in}{5.340236in}}%
\pgfpathlineto{\pgfqpoint{3.286675in}{5.357696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329490in}{5.373219in}}%
\pgfpathlineto{\pgfqpoint{3.297160in}{5.380673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329490in}{5.373219in}}%
\pgfpathlineto{\pgfqpoint{3.307663in}{5.390608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354740in}{5.393148in}}%
\pgfpathlineto{\pgfqpoint{3.322385in}{5.400540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354740in}{5.393148in}}%
\pgfpathlineto{\pgfqpoint{3.332875in}{5.410507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373664in}{5.413166in}}%
\pgfpathlineto{\pgfqpoint{3.341305in}{5.420328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373664in}{5.413166in}}%
\pgfpathlineto{\pgfqpoint{3.351742in}{5.430382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390289in}{5.432922in}}%
\pgfpathlineto{\pgfqpoint{3.358032in}{5.440048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390289in}{5.432922in}}%
\pgfpathlineto{\pgfqpoint{3.368538in}{5.450132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406355in}{5.455349in}}%
\pgfpathlineto{\pgfqpoint{3.374100in}{5.462323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406355in}{5.455349in}}%
\pgfpathlineto{\pgfqpoint{3.384573in}{5.472469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431175in}{5.471849in}}%
\pgfpathlineto{\pgfqpoint{3.398847in}{5.478720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431175in}{5.471849in}}%
\pgfpathlineto{\pgfqpoint{3.409276in}{5.488917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457430in}{5.490528in}}%
\pgfpathlineto{\pgfqpoint{3.425139in}{5.497128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457430in}{5.490528in}}%
\pgfpathlineto{\pgfqpoint{3.435507in}{5.507425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482198in}{5.513151in}}%
\pgfpathlineto{\pgfqpoint{3.449979in}{5.519509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482198in}{5.513151in}}%
\pgfpathlineto{\pgfqpoint{3.460293in}{5.529894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509581in}{5.540115in}}%
\pgfpathlineto{\pgfqpoint{3.477463in}{5.546401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509581in}{5.540115in}}%
\pgfpathlineto{\pgfqpoint{3.487796in}{5.556821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535210in}{5.567887in}}%
\pgfpathlineto{\pgfqpoint{3.503104in}{5.573996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535210in}{5.567887in}}%
\pgfpathlineto{\pgfqpoint{3.513372in}{5.584478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561728in}{5.596556in}}%
\pgfpathlineto{\pgfqpoint{3.529698in}{5.602514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561728in}{5.596556in}}%
\pgfpathlineto{\pgfqpoint{3.539936in}{5.613055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586639in}{5.623394in}}%
\pgfpathlineto{\pgfqpoint{3.554698in}{5.629254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586639in}{5.623394in}}%
\pgfpathlineto{\pgfqpoint{3.564933in}{5.639840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606411in}{5.655106in}}%
\pgfpathlineto{\pgfqpoint{3.574573in}{5.660795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606411in}{5.655106in}}%
\pgfpathlineto{\pgfqpoint{3.584767in}{5.671446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621180in}{5.689406in}}%
\pgfpathlineto{\pgfqpoint{3.589391in}{5.694875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621180in}{5.689406in}}%
\pgfpathlineto{\pgfqpoint{3.599497in}{5.705598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632166in}{5.717017in}}%
\pgfpathlineto{\pgfqpoint{3.600399in}{5.722438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632166in}{5.717017in}}%
\pgfpathlineto{\pgfqpoint{3.610490in}{5.733185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642602in}{5.747696in}}%
\pgfpathlineto{\pgfqpoint{3.610944in}{5.752910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642602in}{5.747696in}}%
\pgfpathlineto{\pgfqpoint{3.620972in}{5.763731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650338in}{5.781381in}}%
\pgfpathlineto{\pgfqpoint{3.618839in}{5.786419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650338in}{5.781381in}}%
\pgfpathlineto{\pgfqpoint{3.628825in}{5.797307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657803in}{5.818748in}}%
\pgfpathlineto{\pgfqpoint{3.626436in}{5.823584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657803in}{5.818748in}}%
\pgfpathlineto{\pgfqpoint{3.636357in}{5.834546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665614in}{5.856633in}}%
\pgfpathlineto{\pgfqpoint{3.634375in}{5.861295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665614in}{5.856633in}}%
\pgfpathlineto{\pgfqpoint{3.644238in}{5.872324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670648in}{5.897569in}}%
\pgfpathlineto{\pgfqpoint{3.639519in}{5.902066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670648in}{5.897569in}}%
\pgfpathlineto{\pgfqpoint{3.649318in}{5.913154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675136in}{5.935788in}}%
\pgfpathlineto{\pgfqpoint{3.644088in}{5.940143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675136in}{5.935788in}}%
\pgfpathlineto{\pgfqpoint{3.653828in}{5.951283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678859in}{5.973575in}}%
\pgfpathlineto{\pgfqpoint{3.647987in}{5.977891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678859in}{5.973575in}}%
\pgfpathlineto{\pgfqpoint{3.657735in}{5.989062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682358in}{6.010147in}}%
\pgfpathlineto{\pgfqpoint{3.651633in}{6.014331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682358in}{6.010147in}}%
\pgfpathlineto{\pgfqpoint{3.661335in}{6.025557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685995in}{6.049080in}}%
\pgfpathlineto{\pgfqpoint{3.655419in}{6.053021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685995in}{6.049080in}}%
\pgfpathlineto{\pgfqpoint{3.665017in}{6.064333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686100in}{6.087466in}}%
\pgfpathlineto{\pgfqpoint{3.655605in}{6.091213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686100in}{6.087466in}}%
\pgfpathlineto{\pgfqpoint{3.665112in}{6.102593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680847in}{6.128913in}}%
\pgfpathlineto{\pgfqpoint{3.650472in}{6.132517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680847in}{6.128913in}}%
\pgfpathlineto{\pgfqpoint{3.659914in}{6.143950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677105in}{6.169615in}}%
\pgfpathlineto{\pgfqpoint{3.646917in}{6.173084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677105in}{6.169615in}}%
\pgfpathlineto{\pgfqpoint{3.656302in}{6.184572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672956in}{6.210680in}}%
\pgfpathlineto{\pgfqpoint{3.642927in}{6.214000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672956in}{6.210680in}}%
\pgfpathlineto{\pgfqpoint{3.652244in}{6.225545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665720in}{6.249200in}}%
\pgfpathlineto{\pgfqpoint{3.635798in}{6.252377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665720in}{6.249200in}}%
\pgfpathlineto{\pgfqpoint{3.645041in}{6.263973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653759in}{6.284886in}}%
\pgfpathlineto{\pgfqpoint{3.623978in}{6.287975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653759in}{6.284886in}}%
\pgfpathlineto{\pgfqpoint{3.633181in}{6.299611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638685in}{6.318675in}}%
\pgfpathlineto{\pgfqpoint{3.609065in}{6.321560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638685in}{6.318675in}}%
\pgfpathlineto{\pgfqpoint{3.618168in}{6.333266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622523in}{6.355604in}}%
\pgfpathlineto{\pgfqpoint{3.593094in}{6.358161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622523in}{6.355604in}}%
\pgfpathlineto{\pgfqpoint{3.602029in}{6.369965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606003in}{6.395037in}}%
\pgfpathlineto{\pgfqpoint{3.576790in}{6.397534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606003in}{6.395037in}}%
\pgfpathlineto{\pgfqpoint{3.585695in}{6.409378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467957in}{5.259803in}}%
\pgfpathlineto{\pgfqpoint{3.567987in}{5.277136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467957in}{5.259803in}}%
\pgfpathlineto{\pgfqpoint{3.567987in}{5.277136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467957in}{5.259803in}}%
\pgfpathlineto{\pgfqpoint{3.567987in}{5.277136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467957in}{5.259803in}}%
\pgfpathlineto{\pgfqpoint{3.567987in}{5.277136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464804in}{5.262462in}}%
\pgfpathlineto{\pgfqpoint{3.564981in}{5.279633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424300in}{5.297076in}}%
\pgfpathlineto{\pgfqpoint{3.526284in}{5.311782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383841in}{5.332600in}}%
\pgfpathlineto{\pgfqpoint{3.487408in}{5.344079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343598in}{5.369054in}}%
\pgfpathlineto{\pgfqpoint{3.448352in}{5.376527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303796in}{5.406409in}}%
\pgfpathlineto{\pgfqpoint{3.409114in}{5.409124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264709in}{5.444538in}}%
\pgfpathlineto{\pgfqpoint{3.369694in}{5.441874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226626in}{5.483179in}}%
\pgfpathlineto{\pgfqpoint{3.330090in}{5.474777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189786in}{5.521957in}}%
\pgfpathlineto{\pgfqpoint{3.290300in}{5.507833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154314in}{5.560448in}}%
\pgfpathlineto{\pgfqpoint{3.250324in}{5.541045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120193in}{5.598267in}}%
\pgfpathlineto{\pgfqpoint{3.210160in}{5.574412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087248in}{5.635145in}}%
\pgfpathlineto{\pgfqpoint{3.169807in}{5.607937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055160in}{5.670960in}}%
\pgfpathlineto{\pgfqpoint{3.129263in}{5.641620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023480in}{5.705746in}}%
\pgfpathlineto{\pgfqpoint{3.088527in}{5.675463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991671in}{5.739680in}}%
\pgfpathlineto{\pgfqpoint{3.047598in}{5.709466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959143in}{5.773054in}}%
\pgfpathlineto{\pgfqpoint{3.006475in}{5.743631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925260in}{5.806252in}}%
\pgfpathlineto{\pgfqpoint{2.965155in}{5.777959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889240in}{5.839770in}}%
\pgfpathlineto{\pgfqpoint{2.923637in}{5.812451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849810in}{5.874336in}}%
\pgfpathlineto{\pgfqpoint{2.881921in}{5.847108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804601in}{5.911152in}}%
\pgfpathlineto{\pgfqpoint{2.840005in}{5.881932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752991in}{5.950687in}}%
\pgfpathlineto{\pgfqpoint{2.797886in}{5.916923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697243in}{5.877176in}}%
\pgfpathlineto{\pgfqpoint{2.755565in}{5.952083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808189in}{5.943161in}}%
\pgfpathlineto{\pgfqpoint{2.713039in}{5.987413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765899in}{5.980568in}}%
\pgfpathlineto{\pgfqpoint{2.670306in}{6.022915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722780in}{6.018343in}}%
\pgfpathlineto{\pgfqpoint{2.627366in}{6.058589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678969in}{6.056432in}}%
\pgfpathlineto{\pgfqpoint{2.584217in}{6.094437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634532in}{6.094808in}}%
\pgfpathlineto{\pgfqpoint{2.540857in}{6.130460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589513in}{6.133447in}}%
\pgfpathlineto{\pgfqpoint{2.497284in}{6.166659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543958in}{6.172324in}}%
\pgfpathlineto{\pgfqpoint{2.453498in}{6.203036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467957in}{5.259803in}}%
\pgfpathlineto{\pgfqpoint{3.496966in}{5.259065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467957in}{5.259803in}}%
\pgfpathlineto{\pgfqpoint{3.496985in}{5.270598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467957in}{5.259803in}}%
\pgfpathlineto{\pgfqpoint{3.496966in}{5.259065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467957in}{5.259803in}}%
\pgfpathlineto{\pgfqpoint{3.496985in}{5.270598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467957in}{5.259803in}}%
\pgfpathlineto{\pgfqpoint{3.496966in}{5.259065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467957in}{5.259803in}}%
\pgfpathlineto{\pgfqpoint{3.496985in}{5.270598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467957in}{5.259803in}}%
\pgfpathlineto{\pgfqpoint{3.496966in}{5.259065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467957in}{5.259803in}}%
\pgfpathlineto{\pgfqpoint{3.496985in}{5.270598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464804in}{5.262462in}}%
\pgfpathlineto{\pgfqpoint{3.493849in}{5.261675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464804in}{5.262462in}}%
\pgfpathlineto{\pgfqpoint{3.493881in}{5.273213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424300in}{5.297076in}}%
\pgfpathlineto{\pgfqpoint{3.453743in}{5.295539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424300in}{5.297076in}}%
\pgfpathlineto{\pgfqpoint{3.454022in}{5.307146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383841in}{5.332600in}}%
\pgfpathlineto{\pgfqpoint{3.413530in}{5.330087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383841in}{5.332600in}}%
\pgfpathlineto{\pgfqpoint{3.414233in}{5.341773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343598in}{5.369054in}}%
\pgfpathlineto{\pgfqpoint{3.373316in}{5.365340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343598in}{5.369054in}}%
\pgfpathlineto{\pgfqpoint{3.374646in}{5.377103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303796in}{5.406409in}}%
\pgfpathlineto{\pgfqpoint{3.333256in}{5.401287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303796in}{5.406409in}}%
\pgfpathlineto{\pgfqpoint{3.335429in}{5.413108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264709in}{5.444538in}}%
\pgfpathlineto{\pgfqpoint{3.293549in}{5.437846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264709in}{5.444538in}}%
\pgfpathlineto{\pgfqpoint{3.296770in}{5.449685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226626in}{5.483179in}}%
\pgfpathlineto{\pgfqpoint{3.254421in}{5.474839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226626in}{5.483179in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{5.486646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189786in}{5.521957in}}%
\pgfpathlineto{\pgfqpoint{3.216084in}{5.511998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189786in}{5.521957in}}%
\pgfpathlineto{\pgfqpoint{3.221802in}{5.523723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154314in}{5.560448in}}%
\pgfpathlineto{\pgfqpoint{3.178686in}{5.549012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154314in}{5.560448in}}%
\pgfpathlineto{\pgfqpoint{3.185649in}{5.560626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120193in}{5.598267in}}%
\pgfpathlineto{\pgfqpoint{3.142284in}{5.585586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120193in}{5.598267in}}%
\pgfpathlineto{\pgfqpoint{3.150310in}{5.597106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087248in}{5.635145in}}%
\pgfpathlineto{\pgfqpoint{3.106826in}{5.621504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087248in}{5.635145in}}%
\pgfpathlineto{\pgfqpoint{3.115587in}{5.632995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055160in}{5.670960in}}%
\pgfpathlineto{\pgfqpoint{3.072145in}{5.656661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055160in}{5.670960in}}%
\pgfpathlineto{\pgfqpoint{3.081191in}{5.668227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023480in}{5.705746in}}%
\pgfpathlineto{\pgfqpoint{3.037955in}{5.691077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023480in}{5.705746in}}%
\pgfpathlineto{\pgfqpoint{3.046772in}{5.702832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991671in}{5.739680in}}%
\pgfpathlineto{\pgfqpoint{3.003850in}{5.724894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991671in}{5.739680in}}%
\pgfpathlineto{\pgfqpoint{3.011969in}{5.736920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959143in}{5.773054in}}%
\pgfpathlineto{\pgfqpoint{2.969328in}{5.758345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959143in}{5.773054in}}%
\pgfpathlineto{\pgfqpoint{2.976447in}{5.770673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925260in}{5.806252in}}%
\pgfpathlineto{\pgfqpoint{2.933818in}{5.791734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925260in}{5.806252in}}%
\pgfpathlineto{\pgfqpoint{2.939875in}{5.804334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889240in}{5.839770in}}%
\pgfpathlineto{\pgfqpoint{2.896630in}{5.825434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889240in}{5.839770in}}%
\pgfpathlineto{\pgfqpoint{2.901832in}{5.838234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849810in}{5.874336in}}%
\pgfpathlineto{\pgfqpoint{2.856707in}{5.859987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849810in}{5.874336in}}%
\pgfpathlineto{\pgfqpoint{2.861566in}{5.872866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804601in}{5.911152in}}%
\pgfpathlineto{\pgfqpoint{2.812126in}{5.896296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804601in}{5.911152in}}%
\pgfpathlineto{\pgfqpoint{2.817641in}{5.909032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752991in}{5.950687in}}%
\pgfpathlineto{\pgfqpoint{2.762335in}{5.934756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752991in}{5.950687in}}%
\pgfpathlineto{\pgfqpoint{2.769720in}{5.947007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697243in}{5.877176in}}%
\pgfpathlineto{\pgfqpoint{2.718083in}{5.895855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697243in}{5.877176in}}%
\pgfpathlineto{\pgfqpoint{2.710242in}{5.901961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808189in}{5.943161in}}%
\pgfpathlineto{\pgfqpoint{2.775316in}{5.950927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808189in}{5.943161in}}%
\pgfpathlineto{\pgfqpoint{2.785949in}{5.961028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765899in}{5.980568in}}%
\pgfpathlineto{\pgfqpoint{2.732985in}{5.987656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765899in}{5.980568in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{5.998007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722780in}{6.018343in}}%
\pgfpathlineto{\pgfqpoint{2.690000in}{6.024687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722780in}{6.018343in}}%
\pgfpathlineto{\pgfqpoint{2.700306in}{6.035305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678969in}{6.056432in}}%
\pgfpathlineto{\pgfqpoint{2.646476in}{6.061986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678969in}{6.056432in}}%
\pgfpathlineto{\pgfqpoint{2.656599in}{6.072884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634532in}{6.094808in}}%
\pgfpathlineto{\pgfqpoint{2.602469in}{6.099537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634532in}{6.094808in}}%
\pgfpathlineto{\pgfqpoint{2.612362in}{6.110720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589513in}{6.133447in}}%
\pgfpathlineto{\pgfqpoint{2.558016in}{6.137324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589513in}{6.133447in}}%
\pgfpathlineto{\pgfqpoint{2.567624in}{6.148795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543958in}{6.172324in}}%
\pgfpathlineto{\pgfqpoint{2.513145in}{6.175333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543958in}{6.172324in}}%
\pgfpathlineto{\pgfqpoint{2.522416in}{6.187089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367436in}{7.335339in}}%
\pgfpathlineto{\pgfqpoint{5.822718in}{7.335339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.850496in}{7.335339in}}{\pgfqpoint{5.850496in}{7.363116in}}%
\pgfpathlineto{\pgfqpoint{5.850496in}{8.587833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.850496in}{8.615611in}}{\pgfqpoint{5.822718in}{8.615611in}}%
\pgfpathlineto{\pgfqpoint{3.367436in}{8.615611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.339659in}{8.615611in}}{\pgfqpoint{3.339659in}{8.587833in}}%
\pgfpathlineto{\pgfqpoint{3.339659in}{7.363116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.339659in}{7.335339in}}{\pgfqpoint{3.367436in}{7.335339in}}%
\pgfpathlineto{\pgfqpoint{3.367436in}{7.335339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395214in}{8.503143in}}%
\pgfpathlineto{\pgfqpoint{3.672992in}{8.503143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784103in,y=8.454532in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Odometry - True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395214in}{8.299286in}}%
\pgfpathlineto{\pgfqpoint{3.672992in}{8.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784103in,y=8.250675in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Odometry - Estimated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395214in}{8.095429in}}%
\pgfpathlineto{\pgfqpoint{3.672992in}{8.095429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784103in,y=8.046818in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0 Setpoint}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395214in}{7.887706in}}%
\pgfpathlineto{\pgfqpoint{3.672992in}{7.887706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784103in,y=7.839095in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0 Odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395214in}{7.679983in}}%
\pgfpathlineto{\pgfqpoint{3.672992in}{7.679983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784103in,y=7.631372in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1 Setpoint}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395214in}{7.472261in}}%
\pgfpathlineto{\pgfqpoint{3.672992in}{7.472261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784103in,y=7.423649in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1 Odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664619in}{5.289741in}}%
\pgfpathlineto{\pgfqpoint{3.564772in}{5.272817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664855in}{5.290316in}}%
\pgfpathlineto{\pgfqpoint{3.565113in}{5.273204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464413in}{5.255884in}}%
\pgfpathlineto{\pgfqpoint{3.564709in}{5.272962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465309in}{5.253414in}}%
\pgfpathlineto{\pgfqpoint{3.565566in}{5.271086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663935in}{5.289758in}}%
\pgfpathlineto{\pgfqpoint{3.564049in}{5.272808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432320in}{5.283791in}}%
\pgfpathlineto{\pgfqpoint{3.534155in}{5.299273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394146in}{5.317881in}}%
\pgfpathlineto{\pgfqpoint{3.497537in}{5.330469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357320in}{5.351207in}}%
\pgfpathlineto{\pgfqpoint{3.461791in}{5.360004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322833in}{5.388213in}}%
\pgfpathlineto{\pgfqpoint{3.428594in}{5.391903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288734in}{5.424301in}}%
\pgfpathlineto{\pgfqpoint{3.394219in}{5.423779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248590in}{5.462592in}}%
\pgfpathlineto{\pgfqpoint{3.353098in}{5.456504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213966in}{5.501231in}}%
\pgfpathlineto{\pgfqpoint{3.315959in}{5.490498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181572in}{5.538709in}}%
\pgfpathlineto{\pgfqpoint{3.279840in}{5.521783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149443in}{5.576368in}}%
\pgfpathlineto{\pgfqpoint{3.243068in}{5.554668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117818in}{5.613783in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{5.587381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083329in}{5.650046in}}%
\pgfpathlineto{\pgfqpoint{3.163721in}{5.621864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055150in}{5.685424in}}%
\pgfpathlineto{\pgfqpoint{3.126911in}{5.655980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022337in}{5.719091in}}%
\pgfpathlineto{\pgfqpoint{3.085390in}{5.688470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990961in}{5.752746in}}%
\pgfpathlineto{\pgfqpoint{3.044933in}{5.722697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957634in}{5.784426in}}%
\pgfpathlineto{\pgfqpoint{3.004462in}{5.755016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922374in}{5.817604in}}%
\pgfpathlineto{\pgfqpoint{2.961472in}{5.789514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887330in}{5.849454in}}%
\pgfpathlineto{\pgfqpoint{2.921435in}{5.821902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850397in}{5.878795in}}%
\pgfpathlineto{\pgfqpoint{2.882966in}{5.851339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804403in}{5.917745in}}%
\pgfpathlineto{\pgfqpoint{2.839594in}{5.888619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749059in}{5.961850in}}%
\pgfpathlineto{\pgfqpoint{2.792680in}{5.928457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708725in}{5.868638in}}%
\pgfpathlineto{\pgfqpoint{2.763014in}{5.945730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804065in}{5.940108in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{5.984542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760992in}{5.977067in}}%
\pgfpathlineto{\pgfqpoint{2.665567in}{6.019887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721111in}{6.010403in}}%
\pgfpathlineto{\pgfqpoint{2.625866in}{6.051305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678821in}{6.046103in}}%
\pgfpathlineto{\pgfqpoint{2.583867in}{6.084947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636682in}{6.080203in}}%
\pgfpathlineto{\pgfqpoint{2.542860in}{6.116692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593956in}{6.118397in}}%
\pgfpathlineto{\pgfqpoint{2.501395in}{6.152904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552820in}{6.151981in}}%
\pgfpathlineto{\pgfqpoint{2.461842in}{6.184033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512502in}{6.186092in}}%
\pgfpathlineto{\pgfqpoint{2.423067in}{6.215081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664619in}{5.289741in}}%
\pgfpathlineto{\pgfqpoint{3.635666in}{5.279080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664619in}{5.289741in}}%
\pgfpathlineto{\pgfqpoint{3.635768in}{5.290605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664855in}{5.290316in}}%
\pgfpathlineto{\pgfqpoint{3.635944in}{5.279603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664855in}{5.290316in}}%
\pgfpathlineto{\pgfqpoint{3.636023in}{5.291124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464413in}{5.255884in}}%
\pgfpathlineto{\pgfqpoint{3.493490in}{5.255069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464413in}{5.255884in}}%
\pgfpathlineto{\pgfqpoint{3.493527in}{5.266608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465309in}{5.253414in}}%
\pgfpathlineto{\pgfqpoint{3.494434in}{5.252782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465309in}{5.253414in}}%
\pgfpathlineto{\pgfqpoint{3.494352in}{5.264301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663935in}{5.289758in}}%
\pgfpathlineto{\pgfqpoint{3.634977in}{5.279090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663935in}{5.289758in}}%
\pgfpathlineto{\pgfqpoint{3.635067in}{5.290614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432320in}{5.283791in}}%
\pgfpathlineto{\pgfqpoint{3.461789in}{5.282491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432320in}{5.283791in}}%
\pgfpathlineto{\pgfqpoint{3.461930in}{5.294073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394146in}{5.317881in}}%
\pgfpathlineto{\pgfqpoint{3.423883in}{5.315703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394146in}{5.317881in}}%
\pgfpathlineto{\pgfqpoint{3.424389in}{5.327362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357320in}{5.351207in}}%
\pgfpathlineto{\pgfqpoint{3.387064in}{5.347887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357320in}{5.351207in}}%
\pgfpathlineto{\pgfqpoint{3.388180in}{5.359630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322833in}{5.388213in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{5.383385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322833in}{5.388213in}}%
\pgfpathlineto{\pgfqpoint{3.354458in}{5.395182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288734in}{5.424301in}}%
\pgfpathlineto{\pgfqpoint{3.317950in}{5.418233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288734in}{5.424301in}}%
\pgfpathlineto{\pgfqpoint{3.320706in}{5.430067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248590in}{5.462592in}}%
\pgfpathlineto{\pgfqpoint{3.276954in}{5.454915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248590in}{5.462592in}}%
\pgfpathlineto{\pgfqpoint{3.280850in}{5.466738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213966in}{5.501231in}}%
\pgfpathlineto{\pgfqpoint{3.241046in}{5.492220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213966in}{5.501231in}}%
\pgfpathlineto{\pgfqpoint{3.246056in}{5.504017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181572in}{5.538709in}}%
\pgfpathlineto{\pgfqpoint{3.206885in}{5.527963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181572in}{5.538709in}}%
\pgfpathlineto{\pgfqpoint{3.213271in}{5.539636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149443in}{5.576368in}}%
\pgfpathlineto{\pgfqpoint{3.172860in}{5.564294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149443in}{5.576368in}}%
\pgfpathlineto{\pgfqpoint{3.180351in}{5.575850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117818in}{5.613783in}}%
\pgfpathlineto{\pgfqpoint{3.138824in}{5.600409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117818in}{5.613783in}}%
\pgfpathlineto{\pgfqpoint{3.147364in}{5.611835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083329in}{5.650046in}}%
\pgfpathlineto{\pgfqpoint{3.102193in}{5.636125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083329in}{5.650046in}}%
\pgfpathlineto{\pgfqpoint{3.111126in}{5.647609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055150in}{5.685424in}}%
\pgfpathlineto{\pgfqpoint{3.071485in}{5.671063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055150in}{5.685424in}}%
\pgfpathlineto{\pgfqpoint{3.080474in}{5.682691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022337in}{5.719091in}}%
\pgfpathlineto{\pgfqpoint{3.036268in}{5.704307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022337in}{5.719091in}}%
\pgfpathlineto{\pgfqpoint{3.045015in}{5.716095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990961in}{5.752746in}}%
\pgfpathlineto{\pgfqpoint{3.002677in}{5.737973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990961in}{5.752746in}}%
\pgfpathlineto{\pgfqpoint{3.010586in}{5.750068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957634in}{5.784426in}}%
\pgfpathlineto{\pgfqpoint{2.967705in}{5.769712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957634in}{5.784426in}}%
\pgfpathlineto{\pgfqpoint{2.974760in}{5.782058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922374in}{5.817604in}}%
\pgfpathlineto{\pgfqpoint{2.930767in}{5.803128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922374in}{5.817604in}}%
\pgfpathlineto{\pgfqpoint{2.936692in}{5.815761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887330in}{5.849454in}}%
\pgfpathlineto{\pgfqpoint{2.894643in}{5.835054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887330in}{5.849454in}}%
\pgfpathlineto{\pgfqpoint{2.899829in}{5.847847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850397in}{5.878795in}}%
\pgfpathlineto{\pgfqpoint{2.857384in}{5.864389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850397in}{5.878795in}}%
\pgfpathlineto{\pgfqpoint{2.862329in}{5.877249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804403in}{5.917745in}}%
\pgfpathlineto{\pgfqpoint{2.811888in}{5.902911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804403in}{5.917745in}}%
\pgfpathlineto{\pgfqpoint{2.817359in}{5.915657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749059in}{5.961850in}}%
\pgfpathlineto{\pgfqpoint{2.758147in}{5.945997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749059in}{5.961850in}}%
\pgfpathlineto{\pgfqpoint{2.765305in}{5.958306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708725in}{5.868638in}}%
\pgfpathlineto{\pgfqpoint{2.728457in}{5.888250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708725in}{5.868638in}}%
\pgfpathlineto{\pgfqpoint{2.720489in}{5.893757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804065in}{5.940108in}}%
\pgfpathlineto{\pgfqpoint{2.771217in}{5.947943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804065in}{5.940108in}}%
\pgfpathlineto{\pgfqpoint{2.781861in}{5.958012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760992in}{5.977067in}}%
\pgfpathlineto{\pgfqpoint{2.728099in}{5.984321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760992in}{5.977067in}}%
\pgfpathlineto{\pgfqpoint{2.738616in}{5.994614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721111in}{6.010403in}}%
\pgfpathlineto{\pgfqpoint{2.688338in}{6.016977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721111in}{6.010403in}}%
\pgfpathlineto{\pgfqpoint{2.698726in}{6.027517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678821in}{6.046103in}}%
\pgfpathlineto{\pgfqpoint{2.646227in}{6.051951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678821in}{6.046103in}}%
\pgfpathlineto{\pgfqpoint{2.656433in}{6.062748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636682in}{6.080203in}}%
\pgfpathlineto{\pgfqpoint{2.604523in}{6.085223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636682in}{6.080203in}}%
\pgfpathlineto{\pgfqpoint{2.614521in}{6.096309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593956in}{6.118397in}}%
\pgfpathlineto{\pgfqpoint{2.562270in}{6.122719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593956in}{6.118397in}}%
\pgfpathlineto{\pgfqpoint{2.572060in}{6.134050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552820in}{6.151981in}}%
\pgfpathlineto{\pgfqpoint{2.521754in}{6.155449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552820in}{6.151981in}}%
\pgfpathlineto{\pgfqpoint{2.531228in}{6.167064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512502in}{6.186092in}}%
\pgfpathlineto{\pgfqpoint{2.482118in}{6.188516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512502in}{6.186092in}}%
\pgfpathlineto{\pgfqpoint{2.491128in}{6.200445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.072693in}{5.665110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.072693in}{5.665110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.072693in}{5.665110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.072693in}{5.665110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.072693in}{5.665110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.072693in}{5.665110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.072693in}{5.665110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.072693in}{5.665110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.072693in}{5.665110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.072693in}{5.665110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960141in}{5.647755in}}%
\pgfpathlineto{\pgfqpoint{3.057410in}{5.663623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883445in}{5.638856in}}%
\pgfpathlineto{\pgfqpoint{2.980462in}{5.653303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809941in}{5.625534in}}%
\pgfpathlineto{\pgfqpoint{2.906457in}{5.638615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740145in}{5.607951in}}%
\pgfpathlineto{\pgfqpoint{2.835871in}{5.619740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674555in}{5.586295in}}%
\pgfpathlineto{\pgfqpoint{2.769159in}{5.596894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613652in}{5.560787in}}%
\pgfpathlineto{\pgfqpoint{2.706754in}{5.570321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557894in}{5.531672in}}%
\pgfpathlineto{\pgfqpoint{2.649060in}{5.540297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507713in}{5.499220in}}%
\pgfpathlineto{\pgfqpoint{2.596451in}{5.507123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463509in}{5.463730in}}%
\pgfpathlineto{\pgfqpoint{2.549269in}{5.471128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425649in}{5.425519in}}%
\pgfpathlineto{\pgfqpoint{2.507817in}{5.432666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394458in}{5.384930in}}%
\pgfpathlineto{\pgfqpoint{2.472362in}{5.392110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370214in}{5.342323in}}%
\pgfpathlineto{\pgfqpoint{2.443126in}{5.349854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353146in}{5.298080in}}%
\pgfpathlineto{\pgfqpoint{2.420289in}{5.306311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343423in}{5.252596in}}%
\pgfpathlineto{\pgfqpoint{2.403985in}{5.261904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341157in}{5.206284in}}%
\pgfpathlineto{\pgfqpoint{2.394298in}{5.217070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346393in}{5.159571in}}%
\pgfpathlineto{\pgfqpoint{2.391266in}{5.172253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359116in}{5.112891in}}%
\pgfpathlineto{\pgfqpoint{2.394873in}{5.127901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379245in}{5.066691in}}%
\pgfpathlineto{\pgfqpoint{2.405055in}{5.084465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406634in}{5.021420in}}%
\pgfpathlineto{\pgfqpoint{2.421693in}{5.042392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441069in}{4.977541in}}%
\pgfpathlineto{\pgfqpoint{2.444621in}{5.002122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482251in}{4.935525in}}%
\pgfpathlineto{\pgfqpoint{2.473617in}{4.964088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529771in}{4.895869in}}%
\pgfpathlineto{\pgfqpoint{2.508414in}{4.928708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583072in}{4.859111in}}%
\pgfpathlineto{\pgfqpoint{2.548694in}{4.896383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641402in}{4.825837in}}%
\pgfpathlineto{\pgfqpoint{2.594092in}{4.867493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703808in}{4.796680in}}%
\pgfpathlineto{\pgfqpoint{2.644200in}{4.842396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769191in}{4.772275in}}%
\pgfpathlineto{\pgfqpoint{2.698570in}{4.821422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836479in}{4.753170in}}%
\pgfpathlineto{\pgfqpoint{2.756714in}{4.804867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904823in}{4.739733in}}%
\pgfpathlineto{\pgfqpoint{2.818110in}{4.793000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973710in}{4.732121in}}%
\pgfpathlineto{\pgfqpoint{2.882207in}{4.786048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042907in}{4.730326in}}%
\pgfpathlineto{\pgfqpoint{2.948427in}{4.784205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112289in}{4.734264in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{4.787621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181685in}{4.743846in}}%
\pgfpathlineto{\pgfqpoint{3.084830in}{4.796406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250803in}{4.759004in}}%
\pgfpathlineto{\pgfqpoint{3.153772in}{4.810626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319230in}{4.779679in}}%
\pgfpathlineto{\pgfqpoint{3.222369in}{4.830306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386465in}{4.805809in}}%
\pgfpathlineto{\pgfqpoint{3.289990in}{4.855423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451953in}{4.837307in}}%
\pgfpathlineto{\pgfqpoint{3.356008in}{4.885912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515118in}{4.874055in}}%
\pgfpathlineto{\pgfqpoint{3.419810in}{4.921664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575378in}{4.915899in}}%
\pgfpathlineto{\pgfqpoint{3.480795in}{4.962527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632166in}{4.962643in}}%
\pgfpathlineto{\pgfqpoint{3.538385in}{5.008308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684932in}{5.014054in}}%
\pgfpathlineto{\pgfqpoint{3.592029in}{5.058773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733157in}{5.069857in}}%
\pgfpathlineto{\pgfqpoint{3.641203in}{5.113651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776356in}{5.129746in}}%
\pgfpathlineto{\pgfqpoint{3.685422in}{5.172634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814083in}{5.193378in}}%
\pgfpathlineto{\pgfqpoint{3.724238in}{5.235383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845933in}{5.260381in}}%
\pgfpathlineto{\pgfqpoint{3.757244in}{5.301528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871548in}{5.330355in}}%
\pgfpathlineto{\pgfqpoint{3.784082in}{5.370672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890620in}{5.402876in}}%
\pgfpathlineto{\pgfqpoint{3.804440in}{5.442396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902889in}{5.477501in}}%
\pgfpathlineto{\pgfqpoint{3.818057in}{5.516257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908151in}{5.553770in}}%
\pgfpathlineto{\pgfqpoint{3.824726in}{5.591801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906252in}{5.631208in}}%
\pgfpathlineto{\pgfqpoint{3.824294in}{5.668559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897097in}{5.709333in}}%
\pgfpathlineto{\pgfqpoint{3.816660in}{5.746051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880641in}{5.787657in}}%
\pgfpathlineto{\pgfqpoint{3.801782in}{5.823797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856898in}{5.865687in}}%
\pgfpathlineto{\pgfqpoint{3.779672in}{5.901311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825933in}{5.942936in}}%
\pgfpathlineto{\pgfqpoint{3.750397in}{5.978114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787863in}{6.018920in}}%
\pgfpathlineto{\pgfqpoint{3.714077in}{6.053729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742858in}{6.093161in}}%
\pgfpathlineto{\pgfqpoint{3.670889in}{6.127691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691136in}{6.165195in}}%
\pgfpathlineto{\pgfqpoint{3.621056in}{6.199550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632959in}{6.234570in}}%
\pgfpathlineto{\pgfqpoint{3.564855in}{6.268868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568634in}{6.300849in}}%
\pgfpathlineto{\pgfqpoint{3.502607in}{6.335232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498505in}{6.363614in}}%
\pgfpathlineto{\pgfqpoint{3.434681in}{6.398247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422951in}{6.422466in}}%
\pgfpathlineto{\pgfqpoint{3.361484in}{6.457547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342380in}{6.477027in}}%
\pgfpathlineto{\pgfqpoint{3.283465in}{6.512792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257225in}{6.526941in}}%
\pgfpathlineto{\pgfqpoint{3.201108in}{6.563673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167937in}{6.571876in}}%
\pgfpathlineto{\pgfqpoint{3.114926in}{6.609913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074987in}{6.611533in}}%
\pgfpathlineto{\pgfqpoint{3.025465in}{6.651271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978872in}{6.645655in}}%
\pgfpathlineto{\pgfqpoint{2.933292in}{6.687542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880133in}{6.674050in}}%
\pgfpathlineto{\pgfqpoint{2.838995in}{6.718556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779398in}{6.696628in}}%
\pgfpathlineto{\pgfqpoint{2.743179in}{6.744186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677433in}{6.713425in}}%
\pgfpathlineto{\pgfqpoint{2.646461in}{6.764343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574433in}{6.869236in}}%
\pgfpathlineto{\pgfqpoint{2.549465in}{6.778977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474473in}{6.879008in}}%
\pgfpathlineto{\pgfqpoint{2.452819in}{6.788083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003650in}{5.648053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003597in}{5.659241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003650in}{5.648053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003597in}{5.659241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003650in}{5.648053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003597in}{5.659241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003650in}{5.648053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003597in}{5.659241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003650in}{5.648053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003597in}{5.659241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003650in}{5.648053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003597in}{5.659241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003650in}{5.648053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003597in}{5.659241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003650in}{5.648053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003597in}{5.659241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003650in}{5.648053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003597in}{5.659241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003650in}{5.648053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975400in}{5.648962in}}%
\pgfpathlineto{\pgfqpoint{3.003597in}{5.659241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960141in}{5.647755in}}%
\pgfpathlineto{\pgfqpoint{2.988348in}{5.646756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960141in}{5.647755in}}%
\pgfpathlineto{\pgfqpoint{2.988367in}{5.657961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883445in}{5.638856in}}%
\pgfpathlineto{\pgfqpoint{2.911392in}{5.637405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883445in}{5.638856in}}%
\pgfpathlineto{\pgfqpoint{2.911788in}{5.648690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809941in}{5.625534in}}%
\pgfpathlineto{\pgfqpoint{2.837550in}{5.623646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809941in}{5.625534in}}%
\pgfpathlineto{\pgfqpoint{2.838335in}{5.635013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740145in}{5.607951in}}%
\pgfpathlineto{\pgfqpoint{2.767328in}{5.605647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740145in}{5.607951in}}%
\pgfpathlineto{\pgfqpoint{2.768509in}{5.617097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674555in}{5.586295in}}%
\pgfpathlineto{\pgfqpoint{2.701217in}{5.583603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674555in}{5.586295in}}%
\pgfpathlineto{\pgfqpoint{2.702793in}{5.595138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613652in}{5.560787in}}%
\pgfpathlineto{\pgfqpoint{2.639687in}{5.557742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613652in}{5.560787in}}%
\pgfpathlineto{\pgfqpoint{2.641650in}{5.569366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557894in}{5.531672in}}%
\pgfpathlineto{\pgfqpoint{2.583186in}{5.528316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557894in}{5.531672in}}%
\pgfpathlineto{\pgfqpoint{2.585516in}{5.540034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507713in}{5.499220in}}%
\pgfpathlineto{\pgfqpoint{2.532136in}{5.495604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507713in}{5.499220in}}%
\pgfpathlineto{\pgfqpoint{2.534800in}{5.507424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463509in}{5.463730in}}%
\pgfpathlineto{\pgfqpoint{2.486928in}{5.459911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463509in}{5.463730in}}%
\pgfpathlineto{\pgfqpoint{2.489877in}{5.471844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425649in}{5.425519in}}%
\pgfpathlineto{\pgfqpoint{2.447918in}{5.421566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425649in}{5.425519in}}%
\pgfpathlineto{\pgfqpoint{2.451088in}{5.433622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394458in}{5.384930in}}%
\pgfpathlineto{\pgfqpoint{2.415422in}{5.380920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394458in}{5.384930in}}%
\pgfpathlineto{\pgfqpoint{2.418732in}{5.393110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370214in}{5.342323in}}%
\pgfpathlineto{\pgfqpoint{2.389712in}{5.338342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370214in}{5.342323in}}%
\pgfpathlineto{\pgfqpoint{2.393061in}{5.350678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353146in}{5.298080in}}%
\pgfpathlineto{\pgfqpoint{2.371008in}{5.294225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353146in}{5.298080in}}%
\pgfpathlineto{\pgfqpoint{2.374283in}{5.306715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343423in}{5.252596in}}%
\pgfpathlineto{\pgfqpoint{2.359476in}{5.248975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343423in}{5.252596in}}%
\pgfpathlineto{\pgfqpoint{2.362551in}{5.261623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341157in}{5.206284in}}%
\pgfpathlineto{\pgfqpoint{2.355220in}{5.203016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341157in}{5.206284in}}%
\pgfpathlineto{\pgfqpoint{2.357968in}{5.215818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346393in}{5.159571in}}%
\pgfpathlineto{\pgfqpoint{2.358277in}{5.156784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346393in}{5.159571in}}%
\pgfpathlineto{\pgfqpoint{2.360583in}{5.169726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359116in}{5.112891in}}%
\pgfpathlineto{\pgfqpoint{2.368622in}{5.110726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359116in}{5.112891in}}%
\pgfpathlineto{\pgfqpoint{2.370389in}{5.123779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379245in}{5.066691in}}%
\pgfpathlineto{\pgfqpoint{2.386161in}{5.065294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379245in}{5.066691in}}%
\pgfpathlineto{\pgfqpoint{2.387329in}{5.078417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406634in}{5.021420in}}%
\pgfpathlineto{\pgfqpoint{2.410731in}{5.020946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406634in}{5.021420in}}%
\pgfpathlineto{\pgfqpoint{2.411290in}{5.034083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441069in}{4.977541in}}%
\pgfpathlineto{\pgfqpoint{2.442100in}{4.978146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441069in}{4.977541in}}%
\pgfpathlineto{\pgfqpoint{2.442102in}{4.991223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482251in}{4.935525in}}%
\pgfpathlineto{\pgfqpoint{2.479959in}{4.937361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482251in}{4.935525in}}%
\pgfpathlineto{\pgfqpoint{2.479525in}{4.950290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529771in}{4.895869in}}%
\pgfpathlineto{\pgfqpoint{2.523900in}{4.899072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529771in}{4.895869in}}%
\pgfpathlineto{\pgfqpoint{2.523230in}{4.911754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583072in}{4.859111in}}%
\pgfpathlineto{\pgfqpoint{2.573397in}{4.863778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583072in}{4.859111in}}%
\pgfpathlineto{\pgfqpoint{2.572767in}{4.876106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641402in}{4.825837in}}%
\pgfpathlineto{\pgfqpoint{2.627782in}{4.832004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641402in}{4.825837in}}%
\pgfpathlineto{\pgfqpoint{2.627531in}{4.843877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703808in}{4.796680in}}%
\pgfpathlineto{\pgfqpoint{2.686244in}{4.804293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703808in}{4.796680in}}%
\pgfpathlineto{\pgfqpoint{2.686741in}{4.815629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769191in}{4.772275in}}%
\pgfpathlineto{\pgfqpoint{2.747886in}{4.781169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769191in}{4.772275in}}%
\pgfpathlineto{\pgfqpoint{2.749478in}{4.791928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836479in}{4.753170in}}%
\pgfpathlineto{\pgfqpoint{2.811852in}{4.763077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836479in}{4.753170in}}%
\pgfpathlineto{\pgfqpoint{2.814791in}{4.773282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904823in}{4.739733in}}%
\pgfpathlineto{\pgfqpoint{2.877460in}{4.750329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904823in}{4.739733in}}%
\pgfpathlineto{\pgfqpoint{2.881853in}{4.760058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973710in}{4.732121in}}%
\pgfpathlineto{\pgfqpoint{2.944263in}{4.743080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973710in}{4.732121in}}%
\pgfpathlineto{\pgfqpoint{2.950062in}{4.752456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042907in}{4.730326in}}%
\pgfpathlineto{\pgfqpoint{3.011982in}{4.741376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042907in}{4.730326in}}%
\pgfpathlineto{\pgfqpoint{3.019026in}{4.750532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112289in}{4.734264in}}%
\pgfpathlineto{\pgfqpoint{3.080382in}{4.745211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112289in}{4.734264in}}%
\pgfpathlineto{\pgfqpoint{3.088456in}{4.754262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181685in}{4.743846in}}%
\pgfpathlineto{\pgfqpoint{3.149162in}{4.754567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181685in}{4.743846in}}%
\pgfpathlineto{\pgfqpoint{3.158052in}{4.763602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250803in}{4.759004in}}%
\pgfpathlineto{\pgfqpoint{3.217920in}{4.769427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250803in}{4.759004in}}%
\pgfpathlineto{\pgfqpoint{3.227438in}{4.778507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319230in}{4.779679in}}%
\pgfpathlineto{\pgfqpoint{3.286161in}{4.789769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319230in}{4.779679in}}%
\pgfpathlineto{\pgfqpoint{3.296158in}{4.798934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386465in}{4.805809in}}%
\pgfpathlineto{\pgfqpoint{3.353331in}{4.815548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386465in}{4.805809in}}%
\pgfpathlineto{\pgfqpoint{3.363690in}{4.824823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451953in}{4.837307in}}%
\pgfpathlineto{\pgfqpoint{3.418841in}{4.846688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451953in}{4.837307in}}%
\pgfpathlineto{\pgfqpoint{3.429472in}{4.856090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515118in}{4.874055in}}%
\pgfpathlineto{\pgfqpoint{3.482092in}{4.883078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515118in}{4.874055in}}%
\pgfpathlineto{\pgfqpoint{3.492925in}{4.892616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575378in}{4.915899in}}%
\pgfpathlineto{\pgfqpoint{3.542492in}{4.924566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575378in}{4.915899in}}%
\pgfpathlineto{\pgfqpoint{3.553472in}{4.934246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632166in}{4.962643in}}%
\pgfpathlineto{\pgfqpoint{3.599463in}{4.970956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632166in}{4.962643in}}%
\pgfpathlineto{\pgfqpoint{3.610546in}{4.980783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684932in}{5.014054in}}%
\pgfpathlineto{\pgfqpoint{3.652454in}{5.022017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684932in}{5.014054in}}%
\pgfpathlineto{\pgfqpoint{3.663601in}{5.031992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733157in}{5.069857in}}%
\pgfpathlineto{\pgfqpoint{3.700941in}{5.077477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733157in}{5.069857in}}%
\pgfpathlineto{\pgfqpoint{3.712119in}{5.087601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776356in}{5.129746in}}%
\pgfpathlineto{\pgfqpoint{3.744436in}{5.137027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776356in}{5.129746in}}%
\pgfpathlineto{\pgfqpoint{3.755618in}{5.147301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814083in}{5.193378in}}%
\pgfpathlineto{\pgfqpoint{3.782491in}{5.200328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814083in}{5.193378in}}%
\pgfpathlineto{\pgfqpoint{3.793651in}{5.210751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845933in}{5.260381in}}%
\pgfpathlineto{\pgfqpoint{3.814700in}{5.267008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845933in}{5.260381in}}%
\pgfpathlineto{\pgfqpoint{3.825816in}{5.277577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871548in}{5.330355in}}%
\pgfpathlineto{\pgfqpoint{3.840704in}{5.336668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871548in}{5.330355in}}%
\pgfpathlineto{\pgfqpoint{3.851755in}{5.347383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890620in}{5.402876in}}%
\pgfpathlineto{\pgfqpoint{3.860191in}{5.408887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890620in}{5.402876in}}%
\pgfpathlineto{\pgfqpoint{3.871159in}{5.419743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902889in}{5.477501in}}%
\pgfpathlineto{\pgfqpoint{3.872902in}{5.483221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902889in}{5.477501in}}%
\pgfpathlineto{\pgfqpoint{3.883771in}{5.494216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908151in}{5.553770in}}%
\pgfpathlineto{\pgfqpoint{3.878629in}{5.559212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908151in}{5.553770in}}%
\pgfpathlineto{\pgfqpoint{3.889385in}{5.570341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906252in}{5.631208in}}%
\pgfpathlineto{\pgfqpoint{3.877219in}{5.636387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906252in}{5.631208in}}%
\pgfpathlineto{\pgfqpoint{3.887850in}{5.647647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897097in}{5.709333in}}%
\pgfpathlineto{\pgfqpoint{3.868573in}{5.714266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897097in}{5.709333in}}%
\pgfpathlineto{\pgfqpoint{3.879069in}{5.725650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880641in}{5.787657in}}%
\pgfpathlineto{\pgfqpoint{3.852648in}{5.792361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880641in}{5.787657in}}%
\pgfpathlineto{\pgfqpoint{3.862999in}{5.803866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856898in}{5.865687in}}%
\pgfpathlineto{\pgfqpoint{3.829453in}{5.870185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856898in}{5.865687in}}%
\pgfpathlineto{\pgfqpoint{3.839655in}{5.881803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825933in}{5.942936in}}%
\pgfpathlineto{\pgfqpoint{3.799056in}{5.947251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825933in}{5.942936in}}%
\pgfpathlineto{\pgfqpoint{3.809103in}{5.958976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787863in}{6.018920in}}%
\pgfpathlineto{\pgfqpoint{3.761572in}{6.023076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787863in}{6.018920in}}%
\pgfpathlineto{\pgfqpoint{3.771462in}{6.034903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742858in}{6.093161in}}%
\pgfpathlineto{\pgfqpoint{3.717173in}{6.097190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742858in}{6.093161in}}%
\pgfpathlineto{\pgfqpoint{3.726905in}{6.109109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691136in}{6.165195in}}%
\pgfpathlineto{\pgfqpoint{3.666076in}{6.169130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691136in}{6.165195in}}%
\pgfpathlineto{\pgfqpoint{3.675652in}{6.181134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632959in}{6.234570in}}%
\pgfpathlineto{\pgfqpoint{3.608549in}{6.238450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632959in}{6.234570in}}%
\pgfpathlineto{\pgfqpoint{3.617971in}{6.250530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568634in}{6.300849in}}%
\pgfpathlineto{\pgfqpoint{3.544900in}{6.304720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568634in}{6.300849in}}%
\pgfpathlineto{\pgfqpoint{3.554173in}{6.316866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498505in}{6.363614in}}%
\pgfpathlineto{\pgfqpoint{3.475481in}{6.367530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498505in}{6.363614in}}%
\pgfpathlineto{\pgfqpoint{3.484610in}{6.379730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422951in}{6.422466in}}%
\pgfpathlineto{\pgfqpoint{3.400678in}{6.426491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422951in}{6.422466in}}%
\pgfpathlineto{\pgfqpoint{3.409671in}{6.438731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342380in}{6.477027in}}%
\pgfpathlineto{\pgfqpoint{3.320910in}{6.481237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342380in}{6.477027in}}%
\pgfpathlineto{\pgfqpoint{3.329774in}{6.493502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257225in}{6.526941in}}%
\pgfpathlineto{\pgfqpoint{3.236626in}{6.531428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257225in}{6.526941in}}%
\pgfpathlineto{\pgfqpoint{3.245366in}{6.543697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167937in}{6.571876in}}%
\pgfpathlineto{\pgfqpoint{3.148298in}{6.576750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167937in}{6.571876in}}%
\pgfpathlineto{\pgfqpoint{3.156916in}{6.588999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074987in}{6.611533in}}%
\pgfpathlineto{\pgfqpoint{3.056423in}{6.616925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074987in}{6.611533in}}%
\pgfpathlineto{\pgfqpoint{3.064910in}{6.629122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978872in}{6.645655in}}%
\pgfpathlineto{\pgfqpoint{2.961523in}{6.651713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978872in}{6.645655in}}%
\pgfpathlineto{\pgfqpoint{2.969859in}{6.663819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880133in}{6.674050in}}%
\pgfpathlineto{\pgfqpoint{2.864167in}{6.680934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880133in}{6.674050in}}%
\pgfpathlineto{\pgfqpoint{2.872305in}{6.692904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779398in}{6.696628in}}%
\pgfpathlineto{\pgfqpoint{2.764995in}{6.704488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779398in}{6.696628in}}%
\pgfpathlineto{\pgfqpoint{2.772852in}{6.716271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677433in}{6.713425in}}%
\pgfpathlineto{\pgfqpoint{2.664746in}{6.722375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677433in}{6.713425in}}%
\pgfpathlineto{\pgfqpoint{2.672205in}{6.733922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574433in}{6.869236in}}%
\pgfpathlineto{\pgfqpoint{2.570698in}{6.842364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574433in}{6.869236in}}%
\pgfpathlineto{\pgfqpoint{2.563706in}{6.843836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474473in}{6.879008in}}%
\pgfpathlineto{\pgfqpoint{2.471295in}{6.852035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474473in}{6.879008in}}%
\pgfpathlineto{\pgfqpoint{2.465110in}{6.853325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983190in}{5.629450in}}%
\pgfpathlineto{\pgfqpoint{3.080564in}{5.645670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985949in}{5.629425in}}%
\pgfpathlineto{\pgfqpoint{3.083122in}{5.645293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989913in}{5.631721in}}%
\pgfpathlineto{\pgfqpoint{3.087442in}{5.647539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992268in}{5.633693in}}%
\pgfpathlineto{\pgfqpoint{3.089726in}{5.649604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993269in}{5.636233in}}%
\pgfpathlineto{\pgfqpoint{3.090585in}{5.652028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996392in}{5.640187in}}%
\pgfpathlineto{\pgfqpoint{3.093962in}{5.655959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996822in}{5.643683in}}%
\pgfpathlineto{\pgfqpoint{3.094353in}{5.660310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992897in}{5.641444in}}%
\pgfpathlineto{\pgfqpoint{3.089901in}{5.657631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989617in}{5.642725in}}%
\pgfpathlineto{\pgfqpoint{3.087115in}{5.657889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987655in}{5.642893in}}%
\pgfpathlineto{\pgfqpoint{3.085091in}{5.658611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983636in}{5.642068in}}%
\pgfpathlineto{\pgfqpoint{3.080776in}{5.658079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984945in}{5.644282in}}%
\pgfpathlineto{\pgfqpoint{3.082576in}{5.660239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984943in}{5.644409in}}%
\pgfpathlineto{\pgfqpoint{3.082316in}{5.660480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984244in}{5.644247in}}%
\pgfpathlineto{\pgfqpoint{3.081786in}{5.660315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983083in}{5.645364in}}%
\pgfpathlineto{\pgfqpoint{3.080792in}{5.660941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978720in}{5.647375in}}%
\pgfpathlineto{\pgfqpoint{3.076809in}{5.662917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976400in}{5.646818in}}%
\pgfpathlineto{\pgfqpoint{3.074168in}{5.662528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976583in}{5.645522in}}%
\pgfpathlineto{\pgfqpoint{3.074019in}{5.661054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974618in}{5.639084in}}%
\pgfpathlineto{\pgfqpoint{3.071431in}{5.655196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976295in}{5.636552in}}%
\pgfpathlineto{\pgfqpoint{3.073537in}{5.652708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975723in}{5.636332in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{5.652727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970956in}{5.636814in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{5.651760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955331in}{5.636209in}}%
\pgfpathlineto{\pgfqpoint{3.052334in}{5.650337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934455in}{5.630704in}}%
\pgfpathlineto{\pgfqpoint{3.030569in}{5.645434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897372in}{5.615126in}}%
\pgfpathlineto{\pgfqpoint{2.992751in}{5.630168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858962in}{5.608643in}}%
\pgfpathlineto{\pgfqpoint{2.955344in}{5.620935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814145in}{5.598051in}}%
\pgfpathlineto{\pgfqpoint{2.910012in}{5.609765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766016in}{5.592818in}}%
\pgfpathlineto{\pgfqpoint{2.862143in}{5.603572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722498in}{5.582673in}}%
\pgfpathlineto{\pgfqpoint{2.817584in}{5.592727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681815in}{5.566778in}}%
\pgfpathlineto{\pgfqpoint{2.775632in}{5.576803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641986in}{5.552009in}}%
\pgfpathlineto{\pgfqpoint{2.735259in}{5.562232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604449in}{5.540656in}}%
\pgfpathlineto{\pgfqpoint{2.697174in}{5.549516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572541in}{5.523921in}}%
\pgfpathlineto{\pgfqpoint{2.663830in}{5.532763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541281in}{5.508517in}}%
\pgfpathlineto{\pgfqpoint{2.631726in}{5.516855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517300in}{5.496982in}}%
\pgfpathlineto{\pgfqpoint{2.606763in}{5.504954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493681in}{5.475185in}}%
\pgfpathlineto{\pgfqpoint{2.580761in}{5.483975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469409in}{5.461297in}}%
\pgfpathlineto{\pgfqpoint{2.555954in}{5.469293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449120in}{5.442283in}}%
\pgfpathlineto{\pgfqpoint{2.533996in}{5.450746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430478in}{5.422145in}}%
\pgfpathlineto{\pgfqpoint{2.513001in}{5.429983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413768in}{5.398355in}}%
\pgfpathlineto{\pgfqpoint{2.493688in}{5.405453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398268in}{5.381016in}}%
\pgfpathlineto{\pgfqpoint{2.477306in}{5.388990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385250in}{5.368843in}}%
\pgfpathlineto{\pgfqpoint{2.462984in}{5.376214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375554in}{5.347709in}}%
\pgfpathlineto{\pgfqpoint{2.449626in}{5.356156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366577in}{5.324108in}}%
\pgfpathlineto{\pgfqpoint{2.436846in}{5.333650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357251in}{5.298493in}}%
\pgfpathlineto{\pgfqpoint{2.423911in}{5.307691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347067in}{5.271506in}}%
\pgfpathlineto{\pgfqpoint{2.410496in}{5.281423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340346in}{5.244718in}}%
\pgfpathlineto{\pgfqpoint{2.400011in}{5.255709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335337in}{5.220915in}}%
\pgfpathlineto{\pgfqpoint{2.391590in}{5.231534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332657in}{5.194975in}}%
\pgfpathlineto{\pgfqpoint{2.384871in}{5.206641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332051in}{5.172499in}}%
\pgfpathlineto{\pgfqpoint{2.380657in}{5.184722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331670in}{5.153682in}}%
\pgfpathlineto{\pgfqpoint{2.378028in}{5.166275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335195in}{5.132688in}}%
\pgfpathlineto{\pgfqpoint{2.377074in}{5.145873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338296in}{5.112588in}}%
\pgfpathlineto{\pgfqpoint{2.375383in}{5.128131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335995in}{5.100266in}}%
\pgfpathlineto{\pgfqpoint{2.369661in}{5.118508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347617in}{5.083758in}}%
\pgfpathlineto{\pgfqpoint{2.372072in}{5.102974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360780in}{5.063481in}}%
\pgfpathlineto{\pgfqpoint{2.378188in}{5.084403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369118in}{5.046662in}}%
\pgfpathlineto{\pgfqpoint{2.382544in}{5.068958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380034in}{5.029864in}}%
\pgfpathlineto{\pgfqpoint{2.390134in}{5.053497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397724in}{5.011651in}}%
\pgfpathlineto{\pgfqpoint{2.400668in}{5.035681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420313in}{4.989880in}}%
\pgfpathlineto{\pgfqpoint{2.414746in}{5.016655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434162in}{4.972474in}}%
\pgfpathlineto{\pgfqpoint{2.425293in}{5.001882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445550in}{4.959586in}}%
\pgfpathlineto{\pgfqpoint{2.433254in}{4.990498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464943in}{4.943354in}}%
\pgfpathlineto{\pgfqpoint{2.445880in}{4.976283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488050in}{4.926718in}}%
\pgfpathlineto{\pgfqpoint{2.460270in}{4.960431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506999in}{4.909514in}}%
\pgfpathlineto{\pgfqpoint{2.471771in}{4.946028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523888in}{4.894496in}}%
\pgfpathlineto{\pgfqpoint{2.483718in}{4.933003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547666in}{4.877830in}}%
\pgfpathlineto{\pgfqpoint{2.500978in}{4.918621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574664in}{4.861941in}}%
\pgfpathlineto{\pgfqpoint{2.523310in}{4.903507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606621in}{4.844920in}}%
\pgfpathlineto{\pgfqpoint{2.548895in}{4.888413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630491in}{4.833586in}}%
\pgfpathlineto{\pgfqpoint{2.568089in}{4.878600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654176in}{4.825244in}}%
\pgfpathlineto{\pgfqpoint{2.587008in}{4.871889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677484in}{4.816670in}}%
\pgfpathlineto{\pgfqpoint{2.604003in}{4.865693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700766in}{4.808037in}}%
\pgfpathlineto{\pgfqpoint{2.622333in}{4.858766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730571in}{4.798541in}}%
\pgfpathlineto{\pgfqpoint{2.647535in}{4.849940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759753in}{4.789218in}}%
\pgfpathlineto{\pgfqpoint{2.673982in}{4.841321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790508in}{4.780793in}}%
\pgfpathlineto{\pgfqpoint{2.702034in}{4.833776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820360in}{4.774075in}}%
\pgfpathlineto{\pgfqpoint{2.729586in}{4.827195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850804in}{4.767278in}}%
\pgfpathlineto{\pgfqpoint{2.758235in}{4.820274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880703in}{4.761553in}}%
\pgfpathlineto{\pgfqpoint{2.786572in}{4.814702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911998in}{4.757354in}}%
\pgfpathlineto{\pgfqpoint{2.816857in}{4.810899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942631in}{4.755532in}}%
\pgfpathlineto{\pgfqpoint{2.846563in}{4.808792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980207in}{4.756291in}}%
\pgfpathlineto{\pgfqpoint{2.883315in}{4.809081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014322in}{4.758479in}}%
\pgfpathlineto{\pgfqpoint{2.917182in}{4.811155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044869in}{4.761832in}}%
\pgfpathlineto{\pgfqpoint{2.947212in}{4.813876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077142in}{4.766374in}}%
\pgfpathlineto{\pgfqpoint{2.979555in}{4.818143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110510in}{4.772051in}}%
\pgfpathlineto{\pgfqpoint{3.012812in}{4.823273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143627in}{4.778519in}}%
\pgfpathlineto{\pgfqpoint{3.046045in}{4.829346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175676in}{4.786293in}}%
\pgfpathlineto{\pgfqpoint{3.077918in}{4.836460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208401in}{4.795231in}}%
\pgfpathlineto{\pgfqpoint{3.111059in}{4.845168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240801in}{4.805544in}}%
\pgfpathlineto{\pgfqpoint{3.143532in}{4.854773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273945in}{4.817212in}}%
\pgfpathlineto{\pgfqpoint{3.176851in}{4.865809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306071in}{4.829648in}}%
\pgfpathlineto{\pgfqpoint{3.209742in}{4.878270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339223in}{4.843490in}}%
\pgfpathlineto{\pgfqpoint{3.242834in}{4.891520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371092in}{4.858650in}}%
\pgfpathlineto{\pgfqpoint{3.275059in}{4.906226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400660in}{4.874941in}}%
\pgfpathlineto{\pgfqpoint{3.304825in}{4.921866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431110in}{4.893834in}}%
\pgfpathlineto{\pgfqpoint{3.335799in}{4.940278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461493in}{4.913960in}}%
\pgfpathlineto{\pgfqpoint{3.366614in}{4.959899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492531in}{4.935098in}}%
\pgfpathlineto{\pgfqpoint{3.397934in}{4.980512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519216in}{4.956935in}}%
\pgfpathlineto{\pgfqpoint{3.425394in}{5.002135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545066in}{4.980713in}}%
\pgfpathlineto{\pgfqpoint{3.451716in}{5.025408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570722in}{5.005246in}}%
\pgfpathlineto{\pgfqpoint{3.477586in}{5.049352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596375in}{5.030608in}}%
\pgfpathlineto{\pgfqpoint{3.503681in}{5.074326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617856in}{5.056830in}}%
\pgfpathlineto{\pgfqpoint{3.525746in}{5.100193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637313in}{5.087577in}}%
\pgfpathlineto{\pgfqpoint{3.545965in}{5.130383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656337in}{5.118118in}}%
\pgfpathlineto{\pgfqpoint{3.565333in}{5.160345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672866in}{5.149883in}}%
\pgfpathlineto{\pgfqpoint{3.582629in}{5.191959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687657in}{5.183076in}}%
\pgfpathlineto{\pgfqpoint{3.597992in}{5.224707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700175in}{5.218239in}}%
\pgfpathlineto{\pgfqpoint{3.611212in}{5.259381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707216in}{5.257873in}}%
\pgfpathlineto{\pgfqpoint{3.619469in}{5.298896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712622in}{5.299954in}}%
\pgfpathlineto{\pgfqpoint{3.625594in}{5.340605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711623in}{5.347343in}}%
\pgfpathlineto{\pgfqpoint{3.625248in}{5.387674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702928in}{5.398212in}}%
\pgfpathlineto{\pgfqpoint{3.617395in}{5.438257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684525in}{5.455114in}}%
\pgfpathlineto{\pgfqpoint{3.600173in}{5.494740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657858in}{5.518593in}}%
\pgfpathlineto{\pgfqpoint{3.574396in}{5.557575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624759in}{5.591126in}}%
\pgfpathlineto{\pgfqpoint{3.541870in}{5.629296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572583in}{5.674548in}}%
\pgfpathlineto{\pgfqpoint{3.491442in}{5.712488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495960in}{5.767743in}}%
\pgfpathlineto{\pgfqpoint{3.417865in}{5.805825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439228in}{5.847706in}}%
\pgfpathlineto{\pgfqpoint{3.362125in}{5.885623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395130in}{5.916449in}}%
\pgfpathlineto{\pgfqpoint{3.318094in}{5.954084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384464in}{5.964550in}}%
\pgfpathlineto{\pgfqpoint{3.306603in}{6.002015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412916in}{5.987416in}}%
\pgfpathlineto{\pgfqpoint{3.333605in}{6.024768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479241in}{5.984012in}}%
\pgfpathlineto{\pgfqpoint{3.398065in}{6.021358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564462in}{5.958532in}}%
\pgfpathlineto{\pgfqpoint{3.483163in}{5.996331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627009in}{5.947637in}}%
\pgfpathlineto{\pgfqpoint{3.548714in}{5.985967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669257in}{5.949974in}}%
\pgfpathlineto{\pgfqpoint{3.593308in}{5.986529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703688in}{5.962565in}}%
\pgfpathlineto{\pgfqpoint{3.629260in}{5.997883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723132in}{5.985581in}}%
\pgfpathlineto{\pgfqpoint{3.650078in}{6.020400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728167in}{6.013116in}}%
\pgfpathlineto{\pgfqpoint{3.655764in}{6.047644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712312in}{6.049415in}}%
\pgfpathlineto{\pgfqpoint{3.640490in}{6.083439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691906in}{6.089875in}}%
\pgfpathlineto{\pgfqpoint{3.620609in}{6.123635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664401in}{6.128499in}}%
\pgfpathlineto{\pgfqpoint{3.594319in}{6.163149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635498in}{6.168280in}}%
\pgfpathlineto{\pgfqpoint{3.566190in}{6.202976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597434in}{6.212962in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{6.247119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563645in}{6.252325in}}%
\pgfpathlineto{\pgfqpoint{3.496471in}{6.286351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535291in}{6.286300in}}%
\pgfpathlineto{\pgfqpoint{3.469022in}{6.320895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502212in}{6.315013in}}%
\pgfpathlineto{\pgfqpoint{3.437589in}{6.350422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471101in}{6.344071in}}%
\pgfpathlineto{\pgfqpoint{3.407464in}{6.379199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434549in}{6.373667in}}%
\pgfpathlineto{\pgfqpoint{3.372190in}{6.408746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395452in}{6.401548in}}%
\pgfpathlineto{\pgfqpoint{3.334417in}{6.437034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358523in}{6.428560in}}%
\pgfpathlineto{\pgfqpoint{3.298250in}{6.464152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325313in}{6.454965in}}%
\pgfpathlineto{\pgfqpoint{3.265679in}{6.490717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291460in}{6.480039in}}%
\pgfpathlineto{\pgfqpoint{3.232835in}{6.515946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251177in}{6.504475in}}%
\pgfpathlineto{\pgfqpoint{3.194663in}{6.541135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211769in}{6.525292in}}%
\pgfpathlineto{\pgfqpoint{3.157010in}{6.562959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169467in}{6.545988in}}%
\pgfpathlineto{\pgfqpoint{3.116486in}{6.584575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121971in}{6.568027in}}%
\pgfpathlineto{\pgfqpoint{3.071088in}{6.607305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080069in}{6.585777in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{6.626018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034417in}{6.604995in}}%
\pgfpathlineto{\pgfqpoint{2.986403in}{6.645830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988643in}{6.617384in}}%
\pgfpathlineto{\pgfqpoint{2.942762in}{6.659947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936659in}{6.629816in}}%
\pgfpathlineto{\pgfqpoint{2.893254in}{6.673413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878851in}{6.644808in}}%
\pgfpathlineto{\pgfqpoint{2.838315in}{6.689565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827988in}{6.660773in}}%
\pgfpathlineto{\pgfqpoint{2.789328in}{6.706645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781456in}{6.671040in}}%
\pgfpathlineto{\pgfqpoint{2.744697in}{6.718633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729069in}{6.679683in}}%
\pgfpathlineto{\pgfqpoint{2.694997in}{6.729070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677981in}{6.687837in}}%
\pgfpathlineto{\pgfqpoint{2.646501in}{6.738653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631210in}{6.696339in}}%
\pgfpathlineto{\pgfqpoint{2.601607in}{6.748274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586340in}{6.841266in}}%
\pgfpathlineto{\pgfqpoint{2.559865in}{6.751211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539892in}{6.843931in}}%
\pgfpathlineto{\pgfqpoint{2.515507in}{6.753456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484949in}{6.849024in}}%
\pgfpathlineto{\pgfqpoint{2.463325in}{6.758079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436870in}{6.850925in}}%
\pgfpathlineto{\pgfqpoint{2.416128in}{6.759773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983190in}{5.629450in}}%
\pgfpathlineto{\pgfqpoint{3.011467in}{5.628559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983190in}{5.629450in}}%
\pgfpathlineto{\pgfqpoint{3.011407in}{5.639753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985949in}{5.629425in}}%
\pgfpathlineto{\pgfqpoint{3.014114in}{5.628422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985949in}{5.629425in}}%
\pgfpathlineto{\pgfqpoint{3.014163in}{5.639635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989913in}{5.631721in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{5.630708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989913in}{5.631721in}}%
\pgfpathlineto{\pgfqpoint{3.018205in}{5.641912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992268in}{5.633693in}}%
\pgfpathlineto{\pgfqpoint{3.020544in}{5.632707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992268in}{5.633693in}}%
\pgfpathlineto{\pgfqpoint{3.020535in}{5.643910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993269in}{5.636233in}}%
\pgfpathlineto{\pgfqpoint{3.021481in}{5.635209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993269in}{5.636233in}}%
\pgfpathlineto{\pgfqpoint{3.021518in}{5.646421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996392in}{5.640187in}}%
\pgfpathlineto{\pgfqpoint{3.024697in}{5.639160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996392in}{5.640187in}}%
\pgfpathlineto{\pgfqpoint{3.024694in}{5.650364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996822in}{5.643683in}}%
\pgfpathlineto{\pgfqpoint{3.025204in}{5.642919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996822in}{5.643683in}}%
\pgfpathlineto{\pgfqpoint{3.025024in}{5.654094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992897in}{5.641444in}}%
\pgfpathlineto{\pgfqpoint{3.021036in}{5.640537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992897in}{5.641444in}}%
\pgfpathlineto{\pgfqpoint{3.021038in}{5.651742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989617in}{5.642725in}}%
\pgfpathlineto{\pgfqpoint{3.017833in}{5.641511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989617in}{5.642725in}}%
\pgfpathlineto{\pgfqpoint{3.017967in}{5.652737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987655in}{5.642893in}}%
\pgfpathlineto{\pgfqpoint{3.015905in}{5.641849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987655in}{5.642893in}}%
\pgfpathlineto{\pgfqpoint{3.015934in}{5.653057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983636in}{5.642068in}}%
\pgfpathlineto{\pgfqpoint{3.011807in}{5.641110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983636in}{5.642068in}}%
\pgfpathlineto{\pgfqpoint{3.011824in}{5.652317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984945in}{5.644282in}}%
\pgfpathlineto{\pgfqpoint{3.013294in}{5.643314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984945in}{5.644282in}}%
\pgfpathlineto{\pgfqpoint{3.013238in}{5.654508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984943in}{5.644409in}}%
\pgfpathlineto{\pgfqpoint{3.013208in}{5.643473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984943in}{5.644409in}}%
\pgfpathlineto{\pgfqpoint{3.013171in}{5.654670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984244in}{5.644247in}}%
\pgfpathlineto{\pgfqpoint{3.012571in}{5.643312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984244in}{5.644247in}}%
\pgfpathlineto{\pgfqpoint{3.012507in}{5.654505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983083in}{5.645364in}}%
\pgfpathlineto{\pgfqpoint{3.011421in}{5.644280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983083in}{5.645364in}}%
\pgfpathlineto{\pgfqpoint{3.011433in}{5.655486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978720in}{5.647375in}}%
\pgfpathlineto{\pgfqpoint{3.007195in}{5.646284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978720in}{5.647375in}}%
\pgfpathlineto{\pgfqpoint{3.007151in}{5.657483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976400in}{5.646818in}}%
\pgfpathlineto{\pgfqpoint{3.004771in}{5.645774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976400in}{5.646818in}}%
\pgfpathlineto{\pgfqpoint{3.004750in}{5.656977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976583in}{5.645522in}}%
\pgfpathlineto{\pgfqpoint{3.004811in}{5.644418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976583in}{5.645522in}}%
\pgfpathlineto{\pgfqpoint{3.004884in}{5.655638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974618in}{5.639084in}}%
\pgfpathlineto{\pgfqpoint{3.002676in}{5.638149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974618in}{5.639084in}}%
\pgfpathlineto{\pgfqpoint{3.002731in}{5.649367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976295in}{5.636552in}}%
\pgfpathlineto{\pgfqpoint{3.004516in}{5.635637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976295in}{5.636552in}}%
\pgfpathlineto{\pgfqpoint{3.004493in}{5.646840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975723in}{5.636332in}}%
\pgfpathlineto{\pgfqpoint{3.004073in}{5.635496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975723in}{5.636332in}}%
\pgfpathlineto{\pgfqpoint{3.003952in}{5.646682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970956in}{5.636814in}}%
\pgfpathlineto{\pgfqpoint{2.999105in}{5.635530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970956in}{5.636814in}}%
\pgfpathlineto{\pgfqpoint{2.999311in}{5.646770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955331in}{5.636209in}}%
\pgfpathlineto{\pgfqpoint{2.983251in}{5.634668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955331in}{5.636209in}}%
\pgfpathlineto{\pgfqpoint{2.983692in}{5.645949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934455in}{5.630704in}}%
\pgfpathlineto{\pgfqpoint{2.962104in}{5.629329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934455in}{5.630704in}}%
\pgfpathlineto{\pgfqpoint{2.962573in}{5.640627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897372in}{5.615126in}}%
\pgfpathlineto{\pgfqpoint{2.924774in}{5.613826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897372in}{5.615126in}}%
\pgfpathlineto{\pgfqpoint{2.925314in}{5.625155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858962in}{5.608643in}}%
\pgfpathlineto{\pgfqpoint{2.886439in}{5.606510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858962in}{5.608643in}}%
\pgfpathlineto{\pgfqpoint{2.887409in}{5.617909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814145in}{5.598051in}}%
\pgfpathlineto{\pgfqpoint{2.841370in}{5.595726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814145in}{5.598051in}}%
\pgfpathlineto{\pgfqpoint{2.842548in}{5.607174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766016in}{5.592818in}}%
\pgfpathlineto{\pgfqpoint{2.793228in}{5.590197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766016in}{5.592818in}}%
\pgfpathlineto{\pgfqpoint{2.794583in}{5.601680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722498in}{5.582673in}}%
\pgfpathlineto{\pgfqpoint{2.749271in}{5.579819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722498in}{5.582673in}}%
\pgfpathlineto{\pgfqpoint{2.750904in}{5.591362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681815in}{5.566778in}}%
\pgfpathlineto{\pgfqpoint{2.708140in}{5.563891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681815in}{5.566778in}}%
\pgfpathlineto{\pgfqpoint{2.709937in}{5.575484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641986in}{5.552009in}}%
\pgfpathlineto{\pgfqpoint{2.668133in}{5.549166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641986in}{5.552009in}}%
\pgfpathlineto{\pgfqpoint{2.669971in}{5.560786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604449in}{5.540656in}}%
\pgfpathlineto{\pgfqpoint{2.630282in}{5.537392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604449in}{5.540656in}}%
\pgfpathlineto{\pgfqpoint{2.632432in}{5.549063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572541in}{5.523921in}}%
\pgfpathlineto{\pgfqpoint{2.597888in}{5.520627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572541in}{5.523921in}}%
\pgfpathlineto{\pgfqpoint{2.600180in}{5.532348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541281in}{5.508517in}}%
\pgfpathlineto{\pgfqpoint{2.566299in}{5.505055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541281in}{5.508517in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{5.516820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517300in}{5.496982in}}%
\pgfpathlineto{\pgfqpoint{2.541960in}{5.493392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517300in}{5.496982in}}%
\pgfpathlineto{\pgfqpoint{2.544570in}{5.505200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493681in}{5.475185in}}%
\pgfpathlineto{\pgfqpoint{2.517636in}{5.471799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493681in}{5.475185in}}%
\pgfpathlineto{\pgfqpoint{2.520278in}{5.483675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469409in}{5.461297in}}%
\pgfpathlineto{\pgfqpoint{2.493121in}{5.457660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469409in}{5.461297in}}%
\pgfpathlineto{\pgfqpoint{2.495940in}{5.469576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449120in}{5.442283in}}%
\pgfpathlineto{\pgfqpoint{2.472336in}{5.438755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449120in}{5.442283in}}%
\pgfpathlineto{\pgfqpoint{2.475180in}{5.450725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430478in}{5.422145in}}%
\pgfpathlineto{\pgfqpoint{2.452905in}{5.418394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430478in}{5.422145in}}%
\pgfpathlineto{\pgfqpoint{2.455963in}{5.430447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413768in}{5.398355in}}%
\pgfpathlineto{\pgfqpoint{2.435335in}{5.394345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413768in}{5.398355in}}%
\pgfpathlineto{\pgfqpoint{2.438606in}{5.406487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398268in}{5.381016in}}%
\pgfpathlineto{\pgfqpoint{2.419628in}{5.377245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398268in}{5.381016in}}%
\pgfpathlineto{\pgfqpoint{2.422803in}{5.389417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385250in}{5.368843in}}%
\pgfpathlineto{\pgfqpoint{2.406168in}{5.364871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385250in}{5.368843in}}%
\pgfpathlineto{\pgfqpoint{2.409472in}{5.377096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375554in}{5.347709in}}%
\pgfpathlineto{\pgfqpoint{2.395455in}{5.344002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375554in}{5.347709in}}%
\pgfpathlineto{\pgfqpoint{2.398670in}{5.356321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366577in}{5.324108in}}%
\pgfpathlineto{\pgfqpoint{2.385434in}{5.320674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366577in}{5.324108in}}%
\pgfpathlineto{\pgfqpoint{2.388533in}{5.333084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357251in}{5.298493in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{5.294906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357251in}{5.298493in}}%
\pgfpathlineto{\pgfqpoint{2.378186in}{5.307421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347067in}{5.271506in}}%
\pgfpathlineto{\pgfqpoint{2.363969in}{5.268089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347067in}{5.271506in}}%
\pgfpathlineto{\pgfqpoint{2.367011in}{5.280684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340346in}{5.244718in}}%
\pgfpathlineto{\pgfqpoint{2.356243in}{5.241573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340346in}{5.244718in}}%
\pgfpathlineto{\pgfqpoint{2.359110in}{5.254247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335337in}{5.220915in}}%
\pgfpathlineto{\pgfqpoint{2.350253in}{5.217617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335337in}{5.220915in}}%
\pgfpathlineto{\pgfqpoint{2.353102in}{5.230382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332657in}{5.194975in}}%
\pgfpathlineto{\pgfqpoint{2.346506in}{5.191944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332657in}{5.194975in}}%
\pgfpathlineto{\pgfqpoint{2.349144in}{5.204784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332051in}{5.172499in}}%
\pgfpathlineto{\pgfqpoint{2.344932in}{5.169595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332051in}{5.172499in}}%
\pgfpathlineto{\pgfqpoint{2.347411in}{5.182505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331670in}{5.153682in}}%
\pgfpathlineto{\pgfqpoint{2.343952in}{5.150862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331670in}{5.153682in}}%
\pgfpathlineto{\pgfqpoint{2.346325in}{5.163818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335195in}{5.132688in}}%
\pgfpathlineto{\pgfqpoint{2.346283in}{5.130004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335195in}{5.132688in}}%
\pgfpathlineto{\pgfqpoint{2.348442in}{5.143034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338296in}{5.112588in}}%
\pgfpathlineto{\pgfqpoint{2.348180in}{5.110576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338296in}{5.112588in}}%
\pgfpathlineto{\pgfqpoint{2.349964in}{5.123632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335995in}{5.100266in}}%
\pgfpathlineto{\pgfqpoint{2.345046in}{5.099048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335995in}{5.100266in}}%
\pgfpathlineto{\pgfqpoint{2.346508in}{5.112085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347617in}{5.083758in}}%
\pgfpathlineto{\pgfqpoint{2.354209in}{5.082782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347617in}{5.083758in}}%
\pgfpathlineto{\pgfqpoint{2.355238in}{5.095902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360780in}{5.063481in}}%
\pgfpathlineto{\pgfqpoint{2.365512in}{5.062993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360780in}{5.063481in}}%
\pgfpathlineto{\pgfqpoint{2.366166in}{5.076130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369118in}{5.046662in}}%
\pgfpathlineto{\pgfqpoint{2.372798in}{5.046577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369118in}{5.046662in}}%
\pgfpathlineto{\pgfqpoint{2.373241in}{5.059706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380034in}{5.029864in}}%
\pgfpathlineto{\pgfqpoint{2.382832in}{5.030177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380034in}{5.029864in}}%
\pgfpathlineto{\pgfqpoint{2.383106in}{5.043288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397724in}{5.011651in}}%
\pgfpathlineto{\pgfqpoint{2.398594in}{5.012066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397724in}{5.011651in}}%
\pgfpathlineto{\pgfqpoint{2.398566in}{5.025204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420313in}{4.989880in}}%
\pgfpathlineto{\pgfqpoint{2.418874in}{4.991142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420313in}{4.989880in}}%
\pgfpathlineto{\pgfqpoint{2.418517in}{5.004182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434162in}{4.972474in}}%
\pgfpathlineto{\pgfqpoint{2.431801in}{4.974562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434162in}{4.972474in}}%
\pgfpathlineto{\pgfqpoint{2.431368in}{4.987480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445550in}{4.959586in}}%
\pgfpathlineto{\pgfqpoint{2.442230in}{4.962148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445550in}{4.959586in}}%
\pgfpathlineto{\pgfqpoint{2.441724in}{4.974991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464943in}{4.943354in}}%
\pgfpathlineto{\pgfqpoint{2.459712in}{4.946567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464943in}{4.943354in}}%
\pgfpathlineto{\pgfqpoint{2.459093in}{4.959281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488050in}{4.926718in}}%
\pgfpathlineto{\pgfqpoint{2.480359in}{4.930200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488050in}{4.926718in}}%
\pgfpathlineto{\pgfqpoint{2.479595in}{4.942830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506999in}{4.909514in}}%
\pgfpathlineto{\pgfqpoint{2.497108in}{4.913926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506999in}{4.909514in}}%
\pgfpathlineto{\pgfqpoint{2.496417in}{4.926324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523888in}{4.894496in}}%
\pgfpathlineto{\pgfqpoint{2.512500in}{4.899577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523888in}{4.894496in}}%
\pgfpathlineto{\pgfqpoint{2.511932in}{4.911795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547666in}{4.877830in}}%
\pgfpathlineto{\pgfqpoint{2.534272in}{4.883694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547666in}{4.877830in}}%
\pgfpathlineto{\pgfqpoint{2.533930in}{4.895670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574664in}{4.861941in}}%
\pgfpathlineto{\pgfqpoint{2.559847in}{4.868087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574664in}{4.861941in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{4.879948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606621in}{4.844920in}}%
\pgfpathlineto{\pgfqpoint{2.589774in}{4.851754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606621in}{4.844920in}}%
\pgfpathlineto{\pgfqpoint{2.589929in}{4.863357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630491in}{4.833586in}}%
\pgfpathlineto{\pgfqpoint{2.612110in}{4.840968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630491in}{4.833586in}}%
\pgfpathlineto{\pgfqpoint{2.612619in}{4.852356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654176in}{4.825244in}}%
\pgfpathlineto{\pgfqpoint{2.634183in}{4.833224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654176in}{4.825244in}}%
\pgfpathlineto{\pgfqpoint{2.635152in}{4.844361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677484in}{4.816670in}}%
\pgfpathlineto{\pgfqpoint{2.655254in}{4.825539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677484in}{4.816670in}}%
\pgfpathlineto{\pgfqpoint{2.657038in}{4.836275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700766in}{4.808037in}}%
\pgfpathlineto{\pgfqpoint{2.676707in}{4.817566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700766in}{4.808037in}}%
\pgfpathlineto{\pgfqpoint{2.679281in}{4.827966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730571in}{4.798541in}}%
\pgfpathlineto{\pgfqpoint{2.704825in}{4.808378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730571in}{4.798541in}}%
\pgfpathlineto{\pgfqpoint{2.708108in}{4.818547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759753in}{4.789218in}}%
\pgfpathlineto{\pgfqpoint{2.732925in}{4.799351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759753in}{4.789218in}}%
\pgfpathlineto{\pgfqpoint{2.736791in}{4.809333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790508in}{4.780793in}}%
\pgfpathlineto{\pgfqpoint{2.762520in}{4.791299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790508in}{4.780793in}}%
\pgfpathlineto{\pgfqpoint{2.767144in}{4.801041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820360in}{4.774075in}}%
\pgfpathlineto{\pgfqpoint{2.791420in}{4.784684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820360in}{4.774075in}}%
\pgfpathlineto{\pgfqpoint{2.796622in}{4.794296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850804in}{4.767278in}}%
\pgfpathlineto{\pgfqpoint{2.821118in}{4.777887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850804in}{4.767278in}}%
\pgfpathlineto{\pgfqpoint{2.826775in}{4.787422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880703in}{4.761553in}}%
\pgfpathlineto{\pgfqpoint{2.850251in}{4.772271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880703in}{4.761553in}}%
\pgfpathlineto{\pgfqpoint{2.856543in}{4.781673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911998in}{4.757354in}}%
\pgfpathlineto{\pgfqpoint{2.880878in}{4.768270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911998in}{4.757354in}}%
\pgfpathlineto{\pgfqpoint{2.887930in}{4.777501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942631in}{4.755532in}}%
\pgfpathlineto{\pgfqpoint{2.911017in}{4.766384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942631in}{4.755532in}}%
\pgfpathlineto{\pgfqpoint{2.918524in}{4.775572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980207in}{4.756291in}}%
\pgfpathlineto{\pgfqpoint{2.948139in}{4.767014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980207in}{4.756291in}}%
\pgfpathlineto{\pgfqpoint{2.956085in}{4.776185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014322in}{4.758479in}}%
\pgfpathlineto{\pgfqpoint{2.981952in}{4.769192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014322in}{4.758479in}}%
\pgfpathlineto{\pgfqpoint{2.990364in}{4.778313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044869in}{4.761832in}}%
\pgfpathlineto{\pgfqpoint{3.012196in}{4.772344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044869in}{4.761832in}}%
\pgfpathlineto{\pgfqpoint{3.020919in}{4.781497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077142in}{4.766374in}}%
\pgfpathlineto{\pgfqpoint{3.044274in}{4.776814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077142in}{4.766374in}}%
\pgfpathlineto{\pgfqpoint{3.053434in}{4.785949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110510in}{4.772051in}}%
\pgfpathlineto{\pgfqpoint{3.077477in}{4.782312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110510in}{4.772051in}}%
\pgfpathlineto{\pgfqpoint{3.086908in}{4.791484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143627in}{4.778519in}}%
\pgfpathlineto{\pgfqpoint{3.110495in}{4.788651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143627in}{4.778519in}}%
\pgfpathlineto{\pgfqpoint{3.120196in}{4.797850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175676in}{4.786293in}}%
\pgfpathlineto{\pgfqpoint{3.142429in}{4.796198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175676in}{4.786293in}}%
\pgfpathlineto{\pgfqpoint{3.152262in}{4.805467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208401in}{4.795231in}}%
\pgfpathlineto{\pgfqpoint{3.175150in}{4.805060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208401in}{4.795231in}}%
\pgfpathlineto{\pgfqpoint{3.185238in}{4.814345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240801in}{4.805544in}}%
\pgfpathlineto{\pgfqpoint{3.207498in}{4.815127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240801in}{4.805544in}}%
\pgfpathlineto{\pgfqpoint{3.217736in}{4.824491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273945in}{4.817212in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{4.826575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273945in}{4.817212in}}%
\pgfpathlineto{\pgfqpoint{3.251001in}{4.836012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306071in}{4.829648in}}%
\pgfpathlineto{\pgfqpoint{3.272858in}{4.839017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306071in}{4.829648in}}%
\pgfpathlineto{\pgfqpoint{3.283468in}{4.848453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339223in}{4.843490in}}%
\pgfpathlineto{\pgfqpoint{3.305980in}{4.852648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339223in}{4.843490in}}%
\pgfpathlineto{\pgfqpoint{3.316618in}{4.862163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371092in}{4.858650in}}%
\pgfpathlineto{\pgfqpoint{3.337899in}{4.867645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371092in}{4.858650in}}%
\pgfpathlineto{\pgfqpoint{3.348646in}{4.877221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400660in}{4.874941in}}%
\pgfpathlineto{\pgfqpoint{3.367499in}{4.883703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400660in}{4.874941in}}%
\pgfpathlineto{\pgfqpoint{3.378299in}{4.893365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431110in}{4.893834in}}%
\pgfpathlineto{\pgfqpoint{3.398051in}{4.902421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431110in}{4.893834in}}%
\pgfpathlineto{\pgfqpoint{3.408954in}{4.912153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461493in}{4.913960in}}%
\pgfpathlineto{\pgfqpoint{3.428528in}{4.922363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461493in}{4.913960in}}%
\pgfpathlineto{\pgfqpoint{3.439497in}{4.932169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492531in}{4.935098in}}%
\pgfpathlineto{\pgfqpoint{3.459635in}{4.943310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492531in}{4.935098in}}%
\pgfpathlineto{\pgfqpoint{3.470632in}{4.953192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519216in}{4.956935in}}%
\pgfpathlineto{\pgfqpoint{3.486490in}{4.965062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519216in}{4.956935in}}%
\pgfpathlineto{\pgfqpoint{3.497598in}{4.974990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545066in}{4.980713in}}%
\pgfpathlineto{\pgfqpoint{3.512460in}{4.988651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545066in}{4.980713in}}%
\pgfpathlineto{\pgfqpoint{3.523604in}{4.998662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570722in}{5.005246in}}%
\pgfpathlineto{\pgfqpoint{3.538187in}{5.012969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570722in}{5.005246in}}%
\pgfpathlineto{\pgfqpoint{3.549316in}{5.023069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596375in}{5.030608in}}%
\pgfpathlineto{\pgfqpoint{3.563958in}{5.038184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596375in}{5.030608in}}%
\pgfpathlineto{\pgfqpoint{3.575108in}{5.048352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617856in}{5.056830in}}%
\pgfpathlineto{\pgfqpoint{3.585594in}{5.064269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617856in}{5.056830in}}%
\pgfpathlineto{\pgfqpoint{3.596776in}{5.074504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637313in}{5.087577in}}%
\pgfpathlineto{\pgfqpoint{3.605265in}{5.094805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637313in}{5.087577in}}%
\pgfpathlineto{\pgfqpoint{3.616463in}{5.105138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656337in}{5.118118in}}%
\pgfpathlineto{\pgfqpoint{3.624407in}{5.125131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656337in}{5.118118in}}%
\pgfpathlineto{\pgfqpoint{3.635571in}{5.135557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672866in}{5.149883in}}%
\pgfpathlineto{\pgfqpoint{3.641136in}{5.156825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672866in}{5.149883in}}%
\pgfpathlineto{\pgfqpoint{3.652346in}{5.167304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687657in}{5.183076in}}%
\pgfpathlineto{\pgfqpoint{3.656102in}{5.189847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687657in}{5.183076in}}%
\pgfpathlineto{\pgfqpoint{3.667296in}{5.200410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700175in}{5.218239in}}%
\pgfpathlineto{\pgfqpoint{3.668835in}{5.224821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700175in}{5.218239in}}%
\pgfpathlineto{\pgfqpoint{3.680008in}{5.235477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707216in}{5.257873in}}%
\pgfpathlineto{\pgfqpoint{3.676205in}{5.264388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707216in}{5.257873in}}%
\pgfpathlineto{\pgfqpoint{3.687426in}{5.275109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712622in}{5.299954in}}%
\pgfpathlineto{\pgfqpoint{3.681832in}{5.306317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712622in}{5.299954in}}%
\pgfpathlineto{\pgfqpoint{3.693029in}{5.317124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711623in}{5.347343in}}%
\pgfpathlineto{\pgfqpoint{3.681037in}{5.353572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711623in}{5.347343in}}%
\pgfpathlineto{\pgfqpoint{3.692208in}{5.364461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702928in}{5.398212in}}%
\pgfpathlineto{\pgfqpoint{3.672598in}{5.404316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702928in}{5.398212in}}%
\pgfpathlineto{\pgfqpoint{3.683746in}{5.415289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684525in}{5.455114in}}%
\pgfpathlineto{\pgfqpoint{3.654562in}{5.461042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684525in}{5.455114in}}%
\pgfpathlineto{\pgfqpoint{3.665662in}{5.472123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657858in}{5.518593in}}%
\pgfpathlineto{\pgfqpoint{3.628208in}{5.524271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657858in}{5.518593in}}%
\pgfpathlineto{\pgfqpoint{3.639200in}{5.535477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624759in}{5.591126in}}%
\pgfpathlineto{\pgfqpoint{3.595351in}{5.596504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624759in}{5.591126in}}%
\pgfpathlineto{\pgfqpoint{3.606192in}{5.607839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572583in}{5.674548in}}%
\pgfpathlineto{\pgfqpoint{3.543715in}{5.679811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572583in}{5.674548in}}%
\pgfpathlineto{\pgfqpoint{3.554492in}{5.691242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495960in}{5.767743in}}%
\pgfpathlineto{\pgfqpoint{3.467997in}{5.773002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495960in}{5.767743in}}%
\pgfpathlineto{\pgfqpoint{3.478731in}{5.784521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439228in}{5.847706in}}%
\pgfpathlineto{\pgfqpoint{3.411593in}{5.852885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439228in}{5.847706in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{5.864468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395130in}{5.916449in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{5.921519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395130in}{5.916449in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{5.933155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384464in}{5.964550in}}%
\pgfpathlineto{\pgfqpoint{3.356664in}{5.969566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384464in}{5.964550in}}%
\pgfpathlineto{\pgfqpoint{3.367210in}{5.981213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412916in}{5.987416in}}%
\pgfpathlineto{\pgfqpoint{3.384696in}{5.992411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412916in}{5.987416in}}%
\pgfpathlineto{\pgfqpoint{3.395241in}{6.004035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479241in}{5.984012in}}%
\pgfpathlineto{\pgfqpoint{3.450469in}{5.989038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479241in}{5.984012in}}%
\pgfpathlineto{\pgfqpoint{3.461036in}{6.000598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564462in}{5.958532in}}%
\pgfpathlineto{\pgfqpoint{3.535612in}{5.963732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564462in}{5.958532in}}%
\pgfpathlineto{\pgfqpoint{3.546262in}{5.975206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627009in}{5.947637in}}%
\pgfpathlineto{\pgfqpoint{3.599003in}{5.952997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627009in}{5.947637in}}%
\pgfpathlineto{\pgfqpoint{3.609706in}{5.964458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669257in}{5.949974in}}%
\pgfpathlineto{\pgfqpoint{3.642125in}{5.954714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669257in}{5.949974in}}%
\pgfpathlineto{\pgfqpoint{3.652442in}{5.966385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703688in}{5.962565in}}%
\pgfpathlineto{\pgfqpoint{3.677139in}{5.966881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703688in}{5.962565in}}%
\pgfpathlineto{\pgfqpoint{3.687173in}{5.978684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723132in}{5.985581in}}%
\pgfpathlineto{\pgfqpoint{3.697059in}{5.989717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723132in}{5.985581in}}%
\pgfpathlineto{\pgfqpoint{3.706938in}{6.001590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728167in}{6.013116in}}%
\pgfpathlineto{\pgfqpoint{3.702329in}{6.017148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728167in}{6.013116in}}%
\pgfpathlineto{\pgfqpoint{3.712116in}{6.029059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712312in}{6.049415in}}%
\pgfpathlineto{\pgfqpoint{3.686709in}{6.053269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712312in}{6.049415in}}%
\pgfpathlineto{\pgfqpoint{3.696363in}{6.065245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691906in}{6.089875in}}%
\pgfpathlineto{\pgfqpoint{3.666501in}{6.093631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691906in}{6.089875in}}%
\pgfpathlineto{\pgfqpoint{3.676064in}{6.105649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664401in}{6.128499in}}%
\pgfpathlineto{\pgfqpoint{3.639306in}{6.132533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664401in}{6.128499in}}%
\pgfpathlineto{\pgfqpoint{3.648952in}{6.144511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635498in}{6.168280in}}%
\pgfpathlineto{\pgfqpoint{3.610652in}{6.172314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635498in}{6.168280in}}%
\pgfpathlineto{\pgfqpoint{3.620247in}{6.184317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597434in}{6.212962in}}%
\pgfpathlineto{\pgfqpoint{3.573054in}{6.216795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597434in}{6.212962in}}%
\pgfpathlineto{\pgfqpoint{3.582456in}{6.228888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563645in}{6.252325in}}%
\pgfpathlineto{\pgfqpoint{3.539563in}{6.256096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563645in}{6.252325in}}%
\pgfpathlineto{\pgfqpoint{3.548868in}{6.268235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535291in}{6.286300in}}%
\pgfpathlineto{\pgfqpoint{3.511457in}{6.290243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535291in}{6.286300in}}%
\pgfpathlineto{\pgfqpoint{3.520791in}{6.302368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502212in}{6.315013in}}%
\pgfpathlineto{\pgfqpoint{3.478844in}{6.319199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502212in}{6.315013in}}%
\pgfpathlineto{\pgfqpoint{3.488197in}{6.331308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471101in}{6.344071in}}%
\pgfpathlineto{\pgfqpoint{3.448089in}{6.348145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471101in}{6.344071in}}%
\pgfpathlineto{\pgfqpoint{3.457302in}{6.360315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434549in}{6.373667in}}%
\pgfpathlineto{\pgfqpoint{3.411969in}{6.377703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434549in}{6.373667in}}%
\pgfpathlineto{\pgfqpoint{3.421059in}{6.389921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395452in}{6.401548in}}%
\pgfpathlineto{\pgfqpoint{3.373281in}{6.405696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395452in}{6.401548in}}%
\pgfpathlineto{\pgfqpoint{3.382320in}{6.417925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358523in}{6.428560in}}%
\pgfpathlineto{\pgfqpoint{3.336604in}{6.432727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358523in}{6.428560in}}%
\pgfpathlineto{\pgfqpoint{3.345580in}{6.444978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325313in}{6.454965in}}%
\pgfpathlineto{\pgfqpoint{3.303600in}{6.459173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325313in}{6.454965in}}%
\pgfpathlineto{\pgfqpoint{3.312533in}{6.471435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291460in}{6.480039in}}%
\pgfpathlineto{\pgfqpoint{3.270078in}{6.484281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291460in}{6.480039in}}%
\pgfpathlineto{\pgfqpoint{3.278934in}{6.496563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251177in}{6.504475in}}%
\pgfpathlineto{\pgfqpoint{3.230446in}{6.508938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251177in}{6.504475in}}%
\pgfpathlineto{\pgfqpoint{3.239221in}{6.521213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211769in}{6.525292in}}%
\pgfpathlineto{\pgfqpoint{3.191550in}{6.530064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211769in}{6.525292in}}%
\pgfpathlineto{\pgfqpoint{3.200315in}{6.542303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169467in}{6.545988in}}%
\pgfpathlineto{\pgfqpoint{3.149782in}{6.551042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169467in}{6.545988in}}%
\pgfpathlineto{\pgfqpoint{3.158508in}{6.563250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121971in}{6.568027in}}%
\pgfpathlineto{\pgfqpoint{3.102959in}{6.573283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121971in}{6.568027in}}%
\pgfpathlineto{\pgfqpoint{3.111554in}{6.585486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080069in}{6.585777in}}%
\pgfpathlineto{\pgfqpoint{3.061449in}{6.591335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080069in}{6.585777in}}%
\pgfpathlineto{\pgfqpoint{3.070042in}{6.603490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034417in}{6.604995in}}%
\pgfpathlineto{\pgfqpoint{3.016285in}{6.610731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034417in}{6.604995in}}%
\pgfpathlineto{\pgfqpoint{3.024780in}{6.622875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988643in}{6.617384in}}%
\pgfpathlineto{\pgfqpoint{2.971115in}{6.623673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988643in}{6.617384in}}%
\pgfpathlineto{\pgfqpoint{2.979634in}{6.635710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936659in}{6.629816in}}%
\pgfpathlineto{\pgfqpoint{2.919935in}{6.636420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936659in}{6.629816in}}%
\pgfpathlineto{\pgfqpoint{2.928278in}{6.648424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878851in}{6.644808in}}%
\pgfpathlineto{\pgfqpoint{2.863077in}{6.651768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878851in}{6.644808in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{6.663731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827988in}{6.660773in}}%
\pgfpathlineto{\pgfqpoint{2.812813in}{6.668087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827988in}{6.660773in}}%
\pgfpathlineto{\pgfqpoint{2.820802in}{6.679987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781456in}{6.671040in}}%
\pgfpathlineto{\pgfqpoint{2.766838in}{6.678917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781456in}{6.671040in}}%
\pgfpathlineto{\pgfqpoint{2.774813in}{6.690687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729069in}{6.679683in}}%
\pgfpathlineto{\pgfqpoint{2.715310in}{6.688141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729069in}{6.679683in}}%
\pgfpathlineto{\pgfqpoint{2.723120in}{6.699786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677981in}{6.687837in}}%
\pgfpathlineto{\pgfqpoint{2.665099in}{6.696755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677981in}{6.687837in}}%
\pgfpathlineto{\pgfqpoint{2.672655in}{6.708308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631210in}{6.696339in}}%
\pgfpathlineto{\pgfqpoint{2.618968in}{6.705619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631210in}{6.696339in}}%
\pgfpathlineto{\pgfqpoint{2.626329in}{6.717096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586340in}{6.841266in}}%
\pgfpathlineto{\pgfqpoint{2.582399in}{6.814445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586340in}{6.841266in}}%
\pgfpathlineto{\pgfqpoint{2.574945in}{6.815931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539892in}{6.843931in}}%
\pgfpathlineto{\pgfqpoint{2.536287in}{6.817043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539892in}{6.843931in}}%
\pgfpathlineto{\pgfqpoint{2.529372in}{6.818420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484949in}{6.849024in}}%
\pgfpathlineto{\pgfqpoint{2.481767in}{6.822049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484949in}{6.849024in}}%
\pgfpathlineto{\pgfqpoint{2.475607in}{6.823331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436870in}{6.850925in}}%
\pgfpathlineto{\pgfqpoint{2.433853in}{6.823927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676495in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436870in}{6.850925in}}%
\pgfpathlineto{\pgfqpoint{2.427873in}{6.825135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/old/2p_collision.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632313in}{3.441610in}}%
\pgfpathlineto{\pgfqpoint{5.875757in}{3.441610in}}%
\pgfpathlineto{\pgfqpoint{5.875757in}{8.685055in}}%
\pgfpathlineto{\pgfqpoint{0.632313in}{8.685055in}}%
\pgfpathlineto{\pgfqpoint{0.632313in}{3.441610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598017in}{5.488157in}}%
\pgfpathlineto{\pgfqpoint{5.346454in}{4.490445in}}%
\pgfpathlineto{\pgfqpoint{5.397793in}{7.038748in}}%
\pgfpathlineto{\pgfqpoint{4.626884in}{7.785971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598017in}{5.488157in}}%
\pgfpathlineto{\pgfqpoint{1.481562in}{5.329810in}}%
\pgfpathlineto{\pgfqpoint{1.438972in}{7.667644in}}%
\pgfpathlineto{\pgfqpoint{4.626884in}{7.785971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598017in}{5.488157in}}%
\pgfpathlineto{\pgfqpoint{1.481562in}{5.329810in}}%
\pgfpathlineto{\pgfqpoint{1.873148in}{4.292424in}}%
\pgfpathlineto{\pgfqpoint{5.346454in}{4.490445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346454in}{4.490445in}}%
\pgfpathlineto{\pgfqpoint{1.873148in}{4.292424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526703in, y=3.874559in, left, base,rotate=3.263028]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129648in}{4.478085in}}%
\pgfpathlineto{\pgfqpoint{4.403088in}{5.478253in}}%
\pgfpathlineto{\pgfqpoint{4.427564in}{7.778573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472228in}{4.440604in}}%
\pgfpathlineto{\pgfqpoint{3.812331in}{5.448236in}}%
\pgfpathlineto{\pgfqpoint{3.823436in}{7.756149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809618in}{4.402827in}}%
\pgfpathlineto{\pgfqpoint{3.217403in}{5.418008in}}%
\pgfpathlineto{\pgfqpoint{3.214945in}{7.733564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141757in}{4.364751in}}%
\pgfpathlineto{\pgfqpoint{2.618259in}{5.387566in}}%
\pgfpathlineto{\pgfqpoint{2.602044in}{7.710814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468580in}{4.326371in}}%
\pgfpathlineto{\pgfqpoint{2.014855in}{5.356907in}}%
\pgfpathlineto{\pgfqpoint{1.984684in}{7.687900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123160in}{4.487016in}}%
\pgfpathlineto{\pgfqpoint{5.142660in}{4.460173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174748in,y=4.266068in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466333in}{4.449605in}}%
\pgfpathlineto{\pgfqpoint{4.484051in}{4.422550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.513920in,y=4.227544in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804326in}{4.411899in}}%
\pgfpathlineto{\pgfqpoint{3.820233in}{4.384631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.847846in,y=4.188715in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137076in}{4.373895in}}%
\pgfpathlineto{\pgfqpoint{3.151144in}{4.346410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.176464in,y=4.149576in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464522in}{4.335589in}}%
\pgfpathlineto{\pgfqpoint{2.476720in}{4.307884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499709in,y=4.110124in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481562in}{5.329810in}}%
\pgfpathlineto{\pgfqpoint{1.873148in}{4.292424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144499in, y=4.671784in, left, base,rotate=290.680231]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690325in}{7.724479in}}%
\pgfpathlineto{\pgfqpoint{4.659759in}{5.405850in}}%
\pgfpathlineto{\pgfqpoint{1.513801in}{5.244402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770947in}{7.646334in}}%
\pgfpathlineto{\pgfqpoint{4.738183in}{5.301307in}}%
\pgfpathlineto{\pgfqpoint{1.554768in}{5.135874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853598in}{7.566222in}}%
\pgfpathlineto{\pgfqpoint{4.818536in}{5.194192in}}%
\pgfpathlineto{\pgfqpoint{1.596761in}{5.024625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938357in}{7.484068in}}%
\pgfpathlineto{\pgfqpoint{4.900890in}{5.084409in}}%
\pgfpathlineto{\pgfqpoint{1.639821in}{4.910552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025304in}{7.399792in}}%
\pgfpathlineto{\pgfqpoint{4.985320in}{4.971859in}}%
\pgfpathlineto{\pgfqpoint{1.683988in}{4.793545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114526in}{7.313311in}}%
\pgfpathlineto{\pgfqpoint{5.071907in}{4.856433in}}%
\pgfpathlineto{\pgfqpoint{1.729306in}{4.673491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206114in}{7.224538in}}%
\pgfpathlineto{\pgfqpoint{5.160734in}{4.738022in}}%
\pgfpathlineto{\pgfqpoint{1.775819in}{4.550267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300161in}{7.133380in}}%
\pgfpathlineto{\pgfqpoint{5.251888in}{4.616507in}}%
\pgfpathlineto{\pgfqpoint{1.823577in}{4.423748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539437in}{5.245717in}}%
\pgfpathlineto{\pgfqpoint{1.462506in}{5.241769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328815in,y=5.099973in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580715in}{5.137222in}}%
\pgfpathlineto{\pgfqpoint{1.502850in}{5.133176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367482in,y=4.989684in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623027in}{5.026007in}}%
\pgfpathlineto{\pgfqpoint{1.544205in}{5.021859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407118in,y=4.876630in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666414in}{4.911970in}}%
\pgfpathlineto{\pgfqpoint{1.586611in}{4.907715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447761in,y=4.760706in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710916in}{4.795000in}}%
\pgfpathlineto{\pgfqpoint{1.630108in}{4.790635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489448in,y=4.641803in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756576in}{4.674983in}}%
\pgfpathlineto{\pgfqpoint{1.674738in}{4.670504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532221in,y=4.519802in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803442in}{4.551800in}}%
\pgfpathlineto{\pgfqpoint{1.720546in}{4.547202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576122in,y=4.394583in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851562in}{4.425322in}}%
\pgfpathlineto{\pgfqpoint{1.767580in}{4.420600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621198in,y=4.266015in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481562in}{5.329810in}}%
\pgfpathlineto{\pgfqpoint{1.438972in}{7.667644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971044in, y=6.749373in, left, base,rotate=271.043681]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont z (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479969in}{5.417243in}}%
\pgfpathlineto{\pgfqpoint{4.599097in}{5.574127in}}%
\pgfpathlineto{\pgfqpoint{5.348370in}{4.585544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475471in}{5.664122in}}%
\pgfpathlineto{\pgfqpoint{4.602146in}{5.816864in}}%
\pgfpathlineto{\pgfqpoint{5.353781in}{4.854156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470952in}{5.912208in}}%
\pgfpathlineto{\pgfqpoint{4.605210in}{6.060766in}}%
\pgfpathlineto{\pgfqpoint{5.359222in}{5.124209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466410in}{6.161509in}}%
\pgfpathlineto{\pgfqpoint{4.608289in}{6.305840in}}%
\pgfpathlineto{\pgfqpoint{5.364692in}{5.395714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461846in}{6.412035in}}%
\pgfpathlineto{\pgfqpoint{4.611383in}{6.552096in}}%
\pgfpathlineto{\pgfqpoint{5.370191in}{5.668683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457260in}{6.663794in}}%
\pgfpathlineto{\pgfqpoint{4.614491in}{6.799542in}}%
\pgfpathlineto{\pgfqpoint{5.375720in}{5.943127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452651in}{6.916796in}}%
\pgfpathlineto{\pgfqpoint{4.617615in}{7.048187in}}%
\pgfpathlineto{\pgfqpoint{5.381279in}{6.219060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448019in}{7.171050in}}%
\pgfpathlineto{\pgfqpoint{4.620754in}{7.298039in}}%
\pgfpathlineto{\pgfqpoint{5.386868in}{6.496493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443364in}{7.426565in}}%
\pgfpathlineto{\pgfqpoint{4.623908in}{7.549108in}}%
\pgfpathlineto{\pgfqpoint{5.392488in}{6.775437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505382in}{5.418521in}}%
\pgfpathlineto{\pgfqpoint{1.429120in}{5.414685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274746in,y=5.461365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500947in}{5.665366in}}%
\pgfpathlineto{\pgfqpoint{1.424497in}{5.661632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269774in,y=5.707081in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496491in}{5.913418in}}%
\pgfpathlineto{\pgfqpoint{1.419851in}{5.909786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264778in,y=5.953991in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492012in}{6.162685in}}%
\pgfpathlineto{\pgfqpoint{1.415183in}{6.159156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259757in,y=6.202105in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487512in}{6.413176in}}%
\pgfpathlineto{\pgfqpoint{1.410492in}{6.409751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254712in,y=6.451431in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482989in}{6.664901in}}%
\pgfpathlineto{\pgfqpoint{1.405778in}{6.661581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249642in,y=6.701978in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478444in}{6.917867in}}%
\pgfpathlineto{\pgfqpoint{1.401040in}{6.914654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244547in,y=6.953756in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473877in}{7.172085in}}%
\pgfpathlineto{\pgfqpoint{1.396279in}{7.168979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239427in,y=7.206773in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469287in}{7.427564in}}%
\pgfpathlineto{\pgfqpoint{1.391494in}{7.424567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234282in,y=7.461038in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.266021in}{5.668486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180144in}{5.625829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145003in}{5.662515in}}%
\pgfpathlineto{\pgfqpoint{3.180034in}{5.702692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254035in,y=8.768389in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Target and Chaser Trajectories}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136076in}{5.667376in}}%
\pgfpathlineto{\pgfqpoint{3.257748in}{5.668871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135209in}{5.666526in}}%
\pgfpathlineto{\pgfqpoint{3.256863in}{5.669916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133992in}{5.665334in}}%
\pgfpathlineto{\pgfqpoint{3.255598in}{5.668870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133034in}{5.656881in}}%
\pgfpathlineto{\pgfqpoint{3.254467in}{5.661015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132319in}{5.643767in}}%
\pgfpathlineto{\pgfqpoint{3.253507in}{5.649502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131615in}{5.636308in}}%
\pgfpathlineto{\pgfqpoint{3.252677in}{5.642273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131179in}{5.633617in}}%
\pgfpathlineto{\pgfqpoint{3.252200in}{5.638612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131367in}{5.633266in}}%
\pgfpathlineto{\pgfqpoint{3.252403in}{5.637380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131711in}{5.632654in}}%
\pgfpathlineto{\pgfqpoint{3.252798in}{5.637626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131779in}{5.632255in}}%
\pgfpathlineto{\pgfqpoint{3.252918in}{5.639555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131566in}{5.638276in}}%
\pgfpathlineto{\pgfqpoint{3.252864in}{5.646927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131595in}{5.645381in}}%
\pgfpathlineto{\pgfqpoint{3.253008in}{5.654582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131440in}{5.647483in}}%
\pgfpathlineto{\pgfqpoint{3.252834in}{5.656824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130848in}{5.647238in}}%
\pgfpathlineto{\pgfqpoint{3.252186in}{5.657100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129818in}{5.649562in}}%
\pgfpathlineto{\pgfqpoint{3.251143in}{5.658686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129464in}{5.653892in}}%
\pgfpathlineto{\pgfqpoint{3.250780in}{5.660211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129780in}{5.656833in}}%
\pgfpathlineto{\pgfqpoint{3.251081in}{5.660743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130126in}{5.659886in}}%
\pgfpathlineto{\pgfqpoint{3.251454in}{5.662260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130800in}{5.663873in}}%
\pgfpathlineto{\pgfqpoint{3.252170in}{5.664430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132390in}{5.669737in}}%
\pgfpathlineto{\pgfqpoint{3.253822in}{5.668221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134268in}{5.677280in}}%
\pgfpathlineto{\pgfqpoint{3.255779in}{5.673550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135244in}{5.682862in}}%
\pgfpathlineto{\pgfqpoint{3.256767in}{5.678172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135104in}{5.686171in}}%
\pgfpathlineto{\pgfqpoint{3.256614in}{5.681728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134470in}{5.684826in}}%
\pgfpathlineto{\pgfqpoint{3.255889in}{5.681722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134052in}{5.679202in}}%
\pgfpathlineto{\pgfqpoint{3.255318in}{5.678223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134011in}{5.673948in}}%
\pgfpathlineto{\pgfqpoint{3.255184in}{5.676302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133717in}{5.672750in}}%
\pgfpathlineto{\pgfqpoint{3.254890in}{5.678665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133272in}{5.676795in}}%
\pgfpathlineto{\pgfqpoint{3.254585in}{5.686002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132777in}{5.686399in}}%
\pgfpathlineto{\pgfqpoint{3.254356in}{5.698258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132215in}{5.699510in}}%
\pgfpathlineto{\pgfqpoint{3.254089in}{5.713185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131784in}{5.713446in}}%
\pgfpathlineto{\pgfqpoint{3.253872in}{5.728390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131637in}{5.728441in}}%
\pgfpathlineto{\pgfqpoint{3.253845in}{5.744031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131736in}{5.743157in}}%
\pgfpathlineto{\pgfqpoint{3.253974in}{5.757771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132009in}{5.753907in}}%
\pgfpathlineto{\pgfqpoint{3.254140in}{5.765137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132099in}{5.763088in}}%
\pgfpathlineto{\pgfqpoint{3.254009in}{5.770388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132277in}{5.775426in}}%
\pgfpathlineto{\pgfqpoint{3.253957in}{5.779686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132257in}{5.791710in}}%
\pgfpathlineto{\pgfqpoint{3.253777in}{5.795280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131407in}{5.808472in}}%
\pgfpathlineto{\pgfqpoint{3.252807in}{5.813829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129986in}{5.824780in}}%
\pgfpathlineto{\pgfqpoint{3.251299in}{5.834531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128566in}{5.839651in}}%
\pgfpathlineto{\pgfqpoint{3.249814in}{5.854980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127463in}{5.851348in}}%
\pgfpathlineto{\pgfqpoint{3.248655in}{5.872858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126415in}{5.859183in}}%
\pgfpathlineto{\pgfqpoint{3.247534in}{5.886672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125517in}{5.865501in}}%
\pgfpathlineto{\pgfqpoint{3.246602in}{5.898293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125097in}{5.875672in}}%
\pgfpathlineto{\pgfqpoint{3.246318in}{5.911829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125064in}{5.885991in}}%
\pgfpathlineto{\pgfqpoint{3.246490in}{5.922823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125033in}{5.896773in}}%
\pgfpathlineto{\pgfqpoint{3.246704in}{5.931449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124866in}{5.910101in}}%
\pgfpathlineto{\pgfqpoint{3.246815in}{5.939858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124720in}{5.927398in}}%
\pgfpathlineto{\pgfqpoint{3.246948in}{5.950028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124700in}{5.944242in}}%
\pgfpathlineto{\pgfqpoint{3.247094in}{5.959145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124878in}{5.956289in}}%
\pgfpathlineto{\pgfqpoint{3.247271in}{5.964466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125208in}{5.963977in}}%
\pgfpathlineto{\pgfqpoint{3.247461in}{5.967214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125605in}{5.968695in}}%
\pgfpathlineto{\pgfqpoint{3.247654in}{5.969298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126246in}{5.971314in}}%
\pgfpathlineto{\pgfqpoint{3.248068in}{5.971667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127240in}{5.969565in}}%
\pgfpathlineto{\pgfqpoint{3.248802in}{5.972416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128283in}{5.963889in}}%
\pgfpathlineto{\pgfqpoint{3.249582in}{5.971565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129787in}{5.954692in}}%
\pgfpathlineto{\pgfqpoint{3.250853in}{5.968563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131529in}{5.942925in}}%
\pgfpathlineto{\pgfqpoint{3.252400in}{5.963041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133153in}{5.930950in}}%
\pgfpathlineto{\pgfqpoint{3.253908in}{5.955626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134357in}{5.922461in}}%
\pgfpathlineto{\pgfqpoint{3.255159in}{5.948968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135220in}{5.917942in}}%
\pgfpathlineto{\pgfqpoint{3.256236in}{5.943451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136047in}{5.914599in}}%
\pgfpathlineto{\pgfqpoint{3.257314in}{5.937447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136732in}{5.910925in}}%
\pgfpathlineto{\pgfqpoint{3.258206in}{5.930318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137143in}{5.908830in}}%
\pgfpathlineto{\pgfqpoint{3.258811in}{5.924715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137755in}{5.906542in}}%
\pgfpathlineto{\pgfqpoint{3.259559in}{5.919435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138980in}{5.900328in}}%
\pgfpathlineto{\pgfqpoint{3.260793in}{5.911318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140563in}{5.892712in}}%
\pgfpathlineto{\pgfqpoint{3.262318in}{5.902739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141947in}{5.885843in}}%
\pgfpathlineto{\pgfqpoint{3.263648in}{5.895668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142887in}{5.877650in}}%
\pgfpathlineto{\pgfqpoint{3.264496in}{5.887850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143560in}{5.868527in}}%
\pgfpathlineto{\pgfqpoint{3.265052in}{5.879553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144026in}{5.859090in}}%
\pgfpathlineto{\pgfqpoint{3.265413in}{5.871275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143932in}{5.852238in}}%
\pgfpathlineto{\pgfqpoint{3.265302in}{5.865398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143537in}{5.848030in}}%
\pgfpathlineto{\pgfqpoint{3.264958in}{5.861846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142819in}{5.843926in}}%
\pgfpathlineto{\pgfqpoint{3.264291in}{5.858070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141641in}{5.841137in}}%
\pgfpathlineto{\pgfqpoint{3.263189in}{5.854905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138626in}{5.842500in}}%
\pgfpathlineto{\pgfqpoint{3.260416in}{5.853135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133338in}{5.855578in}}%
\pgfpathlineto{\pgfqpoint{3.255405in}{5.860108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126271in}{5.878133in}}%
\pgfpathlineto{\pgfqpoint{3.248558in}{5.874334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120164in}{5.900002in}}%
\pgfpathlineto{\pgfqpoint{3.242539in}{5.889034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116034in}{5.918045in}}%
\pgfpathlineto{\pgfqpoint{3.238362in}{5.902545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112810in}{5.928413in}}%
\pgfpathlineto{\pgfqpoint{3.234961in}{5.911409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110022in}{5.934500in}}%
\pgfpathlineto{\pgfqpoint{3.231913in}{5.918843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108028in}{5.940176in}}%
\pgfpathlineto{\pgfqpoint{3.229740in}{5.928037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106677in}{5.946493in}}%
\pgfpathlineto{\pgfqpoint{3.228331in}{5.938793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104547in}{5.957155in}}%
\pgfpathlineto{\pgfqpoint{3.226203in}{5.952709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102681in}{5.969972in}}%
\pgfpathlineto{\pgfqpoint{3.224343in}{5.967607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102658in}{5.978219in}}%
\pgfpathlineto{\pgfqpoint{3.224322in}{5.977688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103626in}{5.986435in}}%
\pgfpathlineto{\pgfqpoint{3.225373in}{5.987391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104779in}{5.994722in}}%
\pgfpathlineto{\pgfqpoint{3.226656in}{5.996543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106081in}{6.001069in}}%
\pgfpathlineto{\pgfqpoint{3.228036in}{6.003262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107386in}{6.007201in}}%
\pgfpathlineto{\pgfqpoint{3.229396in}{6.009363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108639in}{6.011120in}}%
\pgfpathlineto{\pgfqpoint{3.230654in}{6.012932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110004in}{6.012579in}}%
\pgfpathlineto{\pgfqpoint{3.231977in}{6.013874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111014in}{6.012779in}}%
\pgfpathlineto{\pgfqpoint{3.232939in}{6.013459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111897in}{6.012040in}}%
\pgfpathlineto{\pgfqpoint{3.233769in}{6.012125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112926in}{6.010150in}}%
\pgfpathlineto{\pgfqpoint{3.234746in}{6.009805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114115in}{6.006666in}}%
\pgfpathlineto{\pgfqpoint{3.235886in}{6.006084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115451in}{6.001613in}}%
\pgfpathlineto{\pgfqpoint{3.237178in}{6.000961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116835in}{5.997452in}}%
\pgfpathlineto{\pgfqpoint{3.238574in}{5.996759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118161in}{5.994700in}}%
\pgfpathlineto{\pgfqpoint{3.239963in}{5.993947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119229in}{5.990652in}}%
\pgfpathlineto{\pgfqpoint{3.241063in}{5.989889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120328in}{5.983252in}}%
\pgfpathlineto{\pgfqpoint{3.242126in}{5.982569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121355in}{5.974780in}}%
\pgfpathlineto{\pgfqpoint{3.243106in}{5.974219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122074in}{5.966720in}}%
\pgfpathlineto{\pgfqpoint{3.243793in}{5.966228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122907in}{5.959047in}}%
\pgfpathlineto{\pgfqpoint{3.244604in}{5.958614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124062in}{5.949769in}}%
\pgfpathlineto{\pgfqpoint{3.245703in}{5.949472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126409in}{5.944816in}}%
\pgfpathlineto{\pgfqpoint{3.247938in}{5.943541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130666in}{5.944761in}}%
\pgfpathlineto{\pgfqpoint{3.252140in}{5.940987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136810in}{5.938498in}}%
\pgfpathlineto{\pgfqpoint{3.258189in}{5.933464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144822in}{5.920963in}}%
\pgfpathlineto{\pgfqpoint{3.265917in}{5.917717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154640in}{5.893414in}}%
\pgfpathlineto{\pgfqpoint{3.275294in}{5.894571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164101in}{5.862827in}}%
\pgfpathlineto{\pgfqpoint{3.284378in}{5.869695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171348in}{5.833586in}}%
\pgfpathlineto{\pgfqpoint{3.291397in}{5.845850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176464in}{5.814583in}}%
\pgfpathlineto{\pgfqpoint{3.296490in}{5.829203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180918in}{5.802710in}}%
\pgfpathlineto{\pgfqpoint{3.301053in}{5.816676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185417in}{5.789781in}}%
\pgfpathlineto{\pgfqpoint{3.305623in}{5.801936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189526in}{5.780576in}}%
\pgfpathlineto{\pgfqpoint{3.309865in}{5.790218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192949in}{5.774623in}}%
\pgfpathlineto{\pgfqpoint{3.313427in}{5.780833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195325in}{5.766022in}}%
\pgfpathlineto{\pgfqpoint{3.315854in}{5.769836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196450in}{5.756123in}}%
\pgfpathlineto{\pgfqpoint{3.317002in}{5.758872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197802in}{5.751263in}}%
\pgfpathlineto{\pgfqpoint{3.318456in}{5.752295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199223in}{5.749705in}}%
\pgfpathlineto{\pgfqpoint{3.320007in}{5.749593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199896in}{5.746813in}}%
\pgfpathlineto{\pgfqpoint{3.320767in}{5.746522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200607in}{5.741658in}}%
\pgfpathlineto{\pgfqpoint{3.321524in}{5.742869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202806in}{5.736785in}}%
\pgfpathlineto{\pgfqpoint{3.323797in}{5.740732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204146in}{5.733746in}}%
\pgfpathlineto{\pgfqpoint{3.325217in}{5.740432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204024in}{5.727223in}}%
\pgfpathlineto{\pgfqpoint{3.325070in}{5.735495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203753in}{5.717375in}}%
\pgfpathlineto{\pgfqpoint{3.324683in}{5.726203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202643in}{5.707852in}}%
\pgfpathlineto{\pgfqpoint{3.323451in}{5.716521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200558in}{5.700069in}}%
\pgfpathlineto{\pgfqpoint{3.321300in}{5.708248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198297in}{5.695130in}}%
\pgfpathlineto{\pgfqpoint{3.319022in}{5.702038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196562in}{5.691413in}}%
\pgfpathlineto{\pgfqpoint{3.317267in}{5.696260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195414in}{5.688613in}}%
\pgfpathlineto{\pgfqpoint{3.316127in}{5.691830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194707in}{5.685775in}}%
\pgfpathlineto{\pgfqpoint{3.315452in}{5.688648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194382in}{5.681465in}}%
\pgfpathlineto{\pgfqpoint{3.315165in}{5.685345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193863in}{5.680586in}}%
\pgfpathlineto{\pgfqpoint{3.314771in}{5.686099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193430in}{5.681763in}}%
\pgfpathlineto{\pgfqpoint{3.314435in}{5.688475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192745in}{5.681422in}}%
\pgfpathlineto{\pgfqpoint{3.313779in}{5.688716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191370in}{5.682372in}}%
\pgfpathlineto{\pgfqpoint{3.312441in}{5.689823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188772in}{5.684134in}}%
\pgfpathlineto{\pgfqpoint{3.309876in}{5.691756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185628in}{5.688985in}}%
\pgfpathlineto{\pgfqpoint{3.306812in}{5.696562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136076in}{5.667376in}}%
\pgfpathlineto{\pgfqpoint{3.171339in}{5.629338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136076in}{5.667376in}}%
\pgfpathlineto{\pgfqpoint{3.171362in}{5.706310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135209in}{5.666526in}}%
\pgfpathlineto{\pgfqpoint{3.170502in}{5.629038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135209in}{5.666526in}}%
\pgfpathlineto{\pgfqpoint{3.170453in}{5.706009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133992in}{5.665334in}}%
\pgfpathlineto{\pgfqpoint{3.169273in}{5.627889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133992in}{5.665334in}}%
\pgfpathlineto{\pgfqpoint{3.169221in}{5.704859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133034in}{5.656881in}}%
\pgfpathlineto{\pgfqpoint{3.168272in}{5.619613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133034in}{5.656881in}}%
\pgfpathlineto{\pgfqpoint{3.168208in}{5.696575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132319in}{5.643767in}}%
\pgfpathlineto{\pgfqpoint{3.167510in}{5.606971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132319in}{5.643767in}}%
\pgfpathlineto{\pgfqpoint{3.167400in}{5.683917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131615in}{5.636308in}}%
\pgfpathlineto{\pgfqpoint{3.166770in}{5.599583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131615in}{5.636308in}}%
\pgfpathlineto{\pgfqpoint{3.166659in}{5.676522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131179in}{5.633617in}}%
\pgfpathlineto{\pgfqpoint{3.166303in}{5.596610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131179in}{5.633617in}}%
\pgfpathlineto{\pgfqpoint{3.166231in}{5.673549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131367in}{5.633266in}}%
\pgfpathlineto{\pgfqpoint{3.166479in}{5.596004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131367in}{5.633266in}}%
\pgfpathlineto{\pgfqpoint{3.166440in}{5.672943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131711in}{5.632654in}}%
\pgfpathlineto{\pgfqpoint{3.166856in}{5.595642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131711in}{5.632654in}}%
\pgfpathlineto{\pgfqpoint{3.166781in}{5.672579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131779in}{5.632255in}}%
\pgfpathlineto{\pgfqpoint{3.166983in}{5.595920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131779in}{5.632255in}}%
\pgfpathlineto{\pgfqpoint{3.166817in}{5.672852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131566in}{5.638276in}}%
\pgfpathlineto{\pgfqpoint{3.166847in}{5.602331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131566in}{5.638276in}}%
\pgfpathlineto{\pgfqpoint{3.166618in}{5.679267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131595in}{5.645381in}}%
\pgfpathlineto{\pgfqpoint{3.166922in}{5.609591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131595in}{5.645381in}}%
\pgfpathlineto{\pgfqpoint{3.166665in}{5.686535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131440in}{5.647483in}}%
\pgfpathlineto{\pgfqpoint{3.166763in}{5.611732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131440in}{5.647483in}}%
\pgfpathlineto{\pgfqpoint{3.166502in}{5.688679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130848in}{5.647238in}}%
\pgfpathlineto{\pgfqpoint{3.166164in}{5.611638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130848in}{5.647238in}}%
\pgfpathlineto{\pgfqpoint{3.165887in}{5.688585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129818in}{5.649562in}}%
\pgfpathlineto{\pgfqpoint{3.165116in}{5.613744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129818in}{5.649562in}}%
\pgfpathlineto{\pgfqpoint{3.164867in}{5.690699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129464in}{5.653892in}}%
\pgfpathlineto{\pgfqpoint{3.164706in}{5.617255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129464in}{5.653892in}}%
\pgfpathlineto{\pgfqpoint{3.164565in}{5.694222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129780in}{5.656833in}}%
\pgfpathlineto{\pgfqpoint{3.164972in}{5.619493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129780in}{5.656833in}}%
\pgfpathlineto{\pgfqpoint{3.164924in}{5.696469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130126in}{5.659886in}}%
\pgfpathlineto{\pgfqpoint{3.165298in}{5.622099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130126in}{5.659886in}}%
\pgfpathlineto{\pgfqpoint{3.165306in}{5.699079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130800in}{5.663873in}}%
\pgfpathlineto{\pgfqpoint{3.165951in}{5.625557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130800in}{5.663873in}}%
\pgfpathlineto{\pgfqpoint{3.166026in}{5.702542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132390in}{5.669737in}}%
\pgfpathlineto{\pgfqpoint{3.167521in}{5.630817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132390in}{5.669737in}}%
\pgfpathlineto{\pgfqpoint{3.167672in}{5.707808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134268in}{5.677280in}}%
\pgfpathlineto{\pgfqpoint{3.169382in}{5.637714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134268in}{5.677280in}}%
\pgfpathlineto{\pgfqpoint{3.169614in}{5.714712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135244in}{5.682862in}}%
\pgfpathlineto{\pgfqpoint{3.170343in}{5.643015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135244in}{5.682862in}}%
\pgfpathlineto{\pgfqpoint{3.170612in}{5.720018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135104in}{5.686171in}}%
\pgfpathlineto{\pgfqpoint{3.170204in}{5.646393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135104in}{5.686171in}}%
\pgfpathlineto{\pgfqpoint{3.170464in}{5.723402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134470in}{5.684826in}}%
\pgfpathlineto{\pgfqpoint{3.169566in}{5.645435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134470in}{5.684826in}}%
\pgfpathlineto{\pgfqpoint{3.169781in}{5.722446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134052in}{5.679202in}}%
\pgfpathlineto{\pgfqpoint{3.169140in}{5.640430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134052in}{5.679202in}}%
\pgfpathlineto{\pgfqpoint{3.169283in}{5.717436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134011in}{5.673948in}}%
\pgfpathlineto{\pgfqpoint{3.169132in}{5.636145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134011in}{5.673948in}}%
\pgfpathlineto{\pgfqpoint{3.169154in}{5.713145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133717in}{5.672750in}}%
\pgfpathlineto{\pgfqpoint{3.168905in}{5.635982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133717in}{5.672750in}}%
\pgfpathlineto{\pgfqpoint{3.168792in}{5.712977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133272in}{5.676795in}}%
\pgfpathlineto{\pgfqpoint{3.168566in}{5.640982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133272in}{5.676795in}}%
\pgfpathlineto{\pgfqpoint{3.168319in}{5.717975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132777in}{5.686399in}}%
\pgfpathlineto{\pgfqpoint{3.168206in}{5.651354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132777in}{5.686399in}}%
\pgfpathlineto{\pgfqpoint{3.167839in}{5.728349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132215in}{5.699510in}}%
\pgfpathlineto{\pgfqpoint{3.167772in}{5.664987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132215in}{5.699510in}}%
\pgfpathlineto{\pgfqpoint{3.167315in}{5.741990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131784in}{5.713446in}}%
\pgfpathlineto{\pgfqpoint{3.167434in}{5.679284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131784in}{5.713446in}}%
\pgfpathlineto{\pgfqpoint{3.166912in}{5.756300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131637in}{5.728441in}}%
\pgfpathlineto{\pgfqpoint{3.167338in}{5.694458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131637in}{5.728441in}}%
\pgfpathlineto{\pgfqpoint{3.166782in}{5.771492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131736in}{5.743157in}}%
\pgfpathlineto{\pgfqpoint{3.167427in}{5.708879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131736in}{5.743157in}}%
\pgfpathlineto{\pgfqpoint{3.166908in}{5.785937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132009in}{5.753907in}}%
\pgfpathlineto{\pgfqpoint{3.167602in}{5.718633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132009in}{5.753907in}}%
\pgfpathlineto{\pgfqpoint{3.167222in}{5.795721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132099in}{5.763088in}}%
\pgfpathlineto{\pgfqpoint{3.167546in}{5.726662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132099in}{5.763088in}}%
\pgfpathlineto{\pgfqpoint{3.167334in}{5.803775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132277in}{5.775426in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{5.738106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132277in}{5.775426in}}%
\pgfpathlineto{\pgfqpoint{3.167514in}{5.815245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132257in}{5.791710in}}%
\pgfpathlineto{\pgfqpoint{3.167509in}{5.754177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132257in}{5.791710in}}%
\pgfpathlineto{\pgfqpoint{3.167467in}{5.831343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131407in}{5.808472in}}%
\pgfpathlineto{\pgfqpoint{3.166655in}{5.771444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131407in}{5.808472in}}%
\pgfpathlineto{\pgfqpoint{3.166553in}{5.848635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129986in}{5.824780in}}%
\pgfpathlineto{\pgfqpoint{3.165289in}{5.789018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129986in}{5.824780in}}%
\pgfpathlineto{\pgfqpoint{3.165025in}{5.866226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128566in}{5.839651in}}%
\pgfpathlineto{\pgfqpoint{3.163953in}{5.805504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128566in}{5.839651in}}%
\pgfpathlineto{\pgfqpoint{3.163481in}{5.882716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127463in}{5.851348in}}%
\pgfpathlineto{\pgfqpoint{3.162949in}{5.819000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127463in}{5.851348in}}%
\pgfpathlineto{\pgfqpoint{3.162243in}{5.896197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126415in}{5.859183in}}%
\pgfpathlineto{\pgfqpoint{3.161992in}{5.828583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126415in}{5.859183in}}%
\pgfpathlineto{\pgfqpoint{3.161060in}{5.905750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125517in}{5.865501in}}%
\pgfpathlineto{\pgfqpoint{3.161184in}{5.836457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125517in}{5.865501in}}%
\pgfpathlineto{\pgfqpoint{3.160049in}{5.913585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125097in}{5.875672in}}%
\pgfpathlineto{\pgfqpoint{3.160872in}{5.847614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125097in}{5.875672in}}%
\pgfpathlineto{\pgfqpoint{3.159596in}{5.924721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125064in}{5.885991in}}%
\pgfpathlineto{\pgfqpoint{3.160918in}{5.858126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125064in}{5.885991in}}%
\pgfpathlineto{\pgfqpoint{3.159601in}{5.935237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125033in}{5.896773in}}%
\pgfpathlineto{\pgfqpoint{3.160924in}{5.868265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125033in}{5.896773in}}%
\pgfpathlineto{\pgfqpoint{3.159673in}{5.945412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124866in}{5.910101in}}%
\pgfpathlineto{\pgfqpoint{3.160752in}{5.880135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124866in}{5.910101in}}%
\pgfpathlineto{\pgfqpoint{3.159673in}{5.957346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124720in}{5.927398in}}%
\pgfpathlineto{\pgfqpoint{3.160558in}{5.895327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124720in}{5.927398in}}%
\pgfpathlineto{\pgfqpoint{3.159737in}{5.972617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124700in}{5.944242in}}%
\pgfpathlineto{\pgfqpoint{3.160444in}{5.909900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124700in}{5.944242in}}%
\pgfpathlineto{\pgfqpoint{3.159910in}{5.987254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124878in}{5.956289in}}%
\pgfpathlineto{\pgfqpoint{3.160494in}{5.919977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124878in}{5.956289in}}%
\pgfpathlineto{\pgfqpoint{3.160220in}{5.997371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125208in}{5.963977in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{5.926223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125208in}{5.963977in}}%
\pgfpathlineto{\pgfqpoint{3.160612in}{6.003637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125605in}{5.968695in}}%
\pgfpathlineto{\pgfqpoint{3.160969in}{5.930173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125605in}{5.968695in}}%
\pgfpathlineto{\pgfqpoint{3.161009in}{6.007596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126246in}{5.971314in}}%
\pgfpathlineto{\pgfqpoint{3.161533in}{5.932716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126246in}{5.971314in}}%
\pgfpathlineto{\pgfqpoint{3.161598in}{6.010146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127240in}{5.969565in}}%
\pgfpathlineto{\pgfqpoint{3.162491in}{5.931692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127240in}{5.969565in}}%
\pgfpathlineto{\pgfqpoint{3.162478in}{6.009121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128283in}{5.963889in}}%
\pgfpathlineto{\pgfqpoint{3.163541in}{5.927421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128283in}{5.963889in}}%
\pgfpathlineto{\pgfqpoint{3.163362in}{6.004838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129787in}{5.954692in}}%
\pgfpathlineto{\pgfqpoint{3.165087in}{5.920035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129787in}{5.954692in}}%
\pgfpathlineto{\pgfqpoint{3.164687in}{5.997422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131529in}{5.942925in}}%
\pgfpathlineto{\pgfqpoint{3.166885in}{5.910102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131529in}{5.942925in}}%
\pgfpathlineto{\pgfqpoint{3.166259in}{5.987441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133153in}{5.930950in}}%
\pgfpathlineto{\pgfqpoint{3.168557in}{5.899474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133153in}{5.930950in}}%
\pgfpathlineto{\pgfqpoint{3.167765in}{5.976764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134357in}{5.922461in}}%
\pgfpathlineto{\pgfqpoint{3.169811in}{5.891530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134357in}{5.922461in}}%
\pgfpathlineto{\pgfqpoint{3.168946in}{5.968791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135220in}{5.917942in}}%
\pgfpathlineto{\pgfqpoint{3.170723in}{5.886723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135220in}{5.917942in}}%
\pgfpathlineto{\pgfqpoint{3.169882in}{5.963981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136047in}{5.914599in}}%
\pgfpathlineto{\pgfqpoint{3.171579in}{5.882604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136047in}{5.914599in}}%
\pgfpathlineto{\pgfqpoint{3.170824in}{5.959871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136732in}{5.910925in}}%
\pgfpathlineto{\pgfqpoint{3.172264in}{5.877922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136732in}{5.910925in}}%
\pgfpathlineto{\pgfqpoint{3.171629in}{5.955201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137143in}{5.908830in}}%
\pgfpathlineto{\pgfqpoint{3.172671in}{5.874804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137143in}{5.908830in}}%
\pgfpathlineto{\pgfqpoint{3.172156in}{5.952095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137755in}{5.906542in}}%
\pgfpathlineto{\pgfqpoint{3.173269in}{5.871646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137755in}{5.906542in}}%
\pgfpathlineto{\pgfqpoint{3.172861in}{5.948943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138980in}{5.900328in}}%
\pgfpathlineto{\pgfqpoint{3.174461in}{5.864883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138980in}{5.900328in}}%
\pgfpathlineto{\pgfqpoint{3.174126in}{5.942174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140563in}{5.892712in}}%
\pgfpathlineto{\pgfqpoint{3.176007in}{5.856992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140563in}{5.892712in}}%
\pgfpathlineto{\pgfqpoint{3.175713in}{5.934274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141947in}{5.885843in}}%
\pgfpathlineto{\pgfqpoint{3.177370in}{5.850070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141947in}{5.885843in}}%
\pgfpathlineto{\pgfqpoint{3.177087in}{5.927342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142887in}{5.877650in}}%
\pgfpathlineto{\pgfqpoint{3.178288in}{5.841993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142887in}{5.877650in}}%
\pgfpathlineto{\pgfqpoint{3.177997in}{5.919251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143560in}{5.868527in}}%
\pgfpathlineto{\pgfqpoint{3.178939in}{5.833117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143560in}{5.868527in}}%
\pgfpathlineto{\pgfqpoint{3.178624in}{5.910359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144026in}{5.859090in}}%
\pgfpathlineto{\pgfqpoint{3.179394in}{5.824026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144026in}{5.859090in}}%
\pgfpathlineto{\pgfqpoint{3.179041in}{5.901249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143932in}{5.852238in}}%
\pgfpathlineto{\pgfqpoint{3.179313in}{5.817463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143932in}{5.852238in}}%
\pgfpathlineto{\pgfqpoint{3.178924in}{5.894672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143537in}{5.848030in}}%
\pgfpathlineto{\pgfqpoint{3.178947in}{5.813451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143537in}{5.848030in}}%
\pgfpathlineto{\pgfqpoint{3.178529in}{5.890650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142819in}{5.843926in}}%
\pgfpathlineto{\pgfqpoint{3.178252in}{5.809446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142819in}{5.843926in}}%
\pgfpathlineto{\pgfqpoint{3.177817in}{5.886636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141641in}{5.841137in}}%
\pgfpathlineto{\pgfqpoint{3.177091in}{5.806550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141641in}{5.841137in}}%
\pgfpathlineto{\pgfqpoint{3.176664in}{5.883737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138626in}{5.842500in}}%
\pgfpathlineto{\pgfqpoint{3.174095in}{5.806996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138626in}{5.842500in}}%
\pgfpathlineto{\pgfqpoint{3.173770in}{5.884200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133338in}{5.855578in}}%
\pgfpathlineto{\pgfqpoint{3.168781in}{5.818285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133338in}{5.855578in}}%
\pgfpathlineto{\pgfqpoint{3.168669in}{5.895526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126271in}{5.878133in}}%
\pgfpathlineto{\pgfqpoint{3.161629in}{5.838406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126271in}{5.878133in}}%
\pgfpathlineto{\pgfqpoint{3.161816in}{5.915686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120164in}{5.900002in}}%
\pgfpathlineto{\pgfqpoint{3.155418in}{5.858187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120164in}{5.900002in}}%
\pgfpathlineto{\pgfqpoint{3.155868in}{5.935486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116034in}{5.918045in}}%
\pgfpathlineto{\pgfqpoint{3.151189in}{5.874909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116034in}{5.918045in}}%
\pgfpathlineto{\pgfqpoint{3.151812in}{5.952222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112810in}{5.928413in}}%
\pgfpathlineto{\pgfqpoint{3.147881in}{5.884833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112810in}{5.928413in}}%
\pgfpathlineto{\pgfqpoint{3.148571in}{5.962161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110022in}{5.934500in}}%
\pgfpathlineto{\pgfqpoint{3.145038in}{5.891299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110022in}{5.934500in}}%
\pgfpathlineto{\pgfqpoint{3.145691in}{5.968651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108028in}{5.940176in}}%
\pgfpathlineto{\pgfqpoint{3.143053in}{5.897980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108028in}{5.940176in}}%
\pgfpathlineto{\pgfqpoint{3.143584in}{5.975363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106677in}{5.946493in}}%
\pgfpathlineto{\pgfqpoint{3.141767in}{5.905571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106677in}{5.946493in}}%
\pgfpathlineto{\pgfqpoint{3.142134in}{5.982980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104547in}{5.957155in}}%
\pgfpathlineto{\pgfqpoint{3.139699in}{5.917165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104547in}{5.957155in}}%
\pgfpathlineto{\pgfqpoint{3.139942in}{5.994596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102681in}{5.969972in}}%
\pgfpathlineto{\pgfqpoint{3.137875in}{5.930576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102681in}{5.969972in}}%
\pgfpathlineto{\pgfqpoint{3.138037in}{6.008027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102658in}{5.978219in}}%
\pgfpathlineto{\pgfqpoint{3.137886in}{5.939349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102658in}{5.978219in}}%
\pgfpathlineto{\pgfqpoint{3.137979in}{6.016811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103626in}{5.986435in}}%
\pgfpathlineto{\pgfqpoint{3.138908in}{5.947991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103626in}{5.986435in}}%
\pgfpathlineto{\pgfqpoint{3.138941in}{6.025463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104779in}{5.994722in}}%
\pgfpathlineto{\pgfqpoint{3.140117in}{5.956525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104779in}{5.994722in}}%
\pgfpathlineto{\pgfqpoint{3.140110in}{6.034005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106081in}{6.001069in}}%
\pgfpathlineto{\pgfqpoint{3.141450in}{5.962977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106081in}{6.001069in}}%
\pgfpathlineto{\pgfqpoint{3.141425in}{6.040463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107386in}{6.007201in}}%
\pgfpathlineto{\pgfqpoint{3.142772in}{5.969097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107386in}{6.007201in}}%
\pgfpathlineto{\pgfqpoint{3.142745in}{6.046587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108639in}{6.011120in}}%
\pgfpathlineto{\pgfqpoint{3.144020in}{5.972913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108639in}{6.011120in}}%
\pgfpathlineto{\pgfqpoint{3.144007in}{6.050406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110004in}{6.012579in}}%
\pgfpathlineto{\pgfqpoint{3.145361in}{5.974223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110004in}{6.012579in}}%
\pgfpathlineto{\pgfqpoint{3.145372in}{6.051715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111014in}{6.012779in}}%
\pgfpathlineto{\pgfqpoint{3.146344in}{5.974246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111014in}{6.012779in}}%
\pgfpathlineto{\pgfqpoint{3.146381in}{6.051735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111897in}{6.012040in}}%
\pgfpathlineto{\pgfqpoint{3.147199in}{5.973337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111897in}{6.012040in}}%
\pgfpathlineto{\pgfqpoint{3.147262in}{6.050821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112926in}{6.010150in}}%
\pgfpathlineto{\pgfqpoint{3.148204in}{5.971326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112926in}{6.010150in}}%
\pgfpathlineto{\pgfqpoint{3.148286in}{6.048804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114115in}{6.006666in}}%
\pgfpathlineto{\pgfqpoint{3.149372in}{5.967778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114115in}{6.006666in}}%
\pgfpathlineto{\pgfqpoint{3.149467in}{6.045246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115451in}{6.001613in}}%
\pgfpathlineto{\pgfqpoint{3.150693in}{5.962711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115451in}{6.001613in}}%
\pgfpathlineto{\pgfqpoint{3.150793in}{6.040167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116835in}{5.997452in}}%
\pgfpathlineto{\pgfqpoint{3.152080in}{5.958544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116835in}{5.997452in}}%
\pgfpathlineto{\pgfqpoint{3.152181in}{6.035988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118161in}{5.994700in}}%
\pgfpathlineto{\pgfqpoint{3.153424in}{5.955780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118161in}{5.994700in}}%
\pgfpathlineto{\pgfqpoint{3.153525in}{6.033214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119229in}{5.990652in}}%
\pgfpathlineto{\pgfqpoint{3.154502in}{5.951734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119229in}{5.990652in}}%
\pgfpathlineto{\pgfqpoint{3.154601in}{6.029157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120328in}{5.983252in}}%
\pgfpathlineto{\pgfqpoint{3.155591in}{5.944366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120328in}{5.983252in}}%
\pgfpathlineto{\pgfqpoint{3.155689in}{6.021772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121355in}{5.974780in}}%
\pgfpathlineto{\pgfqpoint{3.156606in}{5.935937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121355in}{5.974780in}}%
\pgfpathlineto{\pgfqpoint{3.156702in}{6.013327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122074in}{5.966720in}}%
\pgfpathlineto{\pgfqpoint{3.157316in}{5.927905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122074in}{5.966720in}}%
\pgfpathlineto{\pgfqpoint{3.157411in}{6.005279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122907in}{5.959047in}}%
\pgfpathlineto{\pgfqpoint{3.158143in}{5.920257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122907in}{5.959047in}}%
\pgfpathlineto{\pgfqpoint{3.158237in}{5.997615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124062in}{5.949769in}}%
\pgfpathlineto{\pgfqpoint{3.159283in}{5.911027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124062in}{5.949769in}}%
\pgfpathlineto{\pgfqpoint{3.159375in}{5.988367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126409in}{5.944816in}}%
\pgfpathlineto{\pgfqpoint{3.161576in}{5.905795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126409in}{5.944816in}}%
\pgfpathlineto{\pgfqpoint{3.161713in}{5.983127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130666in}{5.944761in}}%
\pgfpathlineto{\pgfqpoint{3.165768in}{5.905020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130666in}{5.944761in}}%
\pgfpathlineto{\pgfqpoint{3.166005in}{5.982343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136810in}{5.938498in}}%
\pgfpathlineto{\pgfqpoint{3.171857in}{5.898405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136810in}{5.938498in}}%
\pgfpathlineto{\pgfqpoint{3.172150in}{5.975701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144822in}{5.920963in}}%
\pgfpathlineto{\pgfqpoint{3.179812in}{5.881412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144822in}{5.920963in}}%
\pgfpathlineto{\pgfqpoint{3.180057in}{5.958661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154640in}{5.893414in}}%
\pgfpathlineto{\pgfqpoint{3.189571in}{5.855173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154640in}{5.893414in}}%
\pgfpathlineto{\pgfqpoint{3.189678in}{5.932355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164101in}{5.862827in}}%
\pgfpathlineto{\pgfqpoint{3.199019in}{5.826282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164101in}{5.862827in}}%
\pgfpathlineto{\pgfqpoint{3.198934in}{5.903384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171348in}{5.833586in}}%
\pgfpathlineto{\pgfqpoint{3.206294in}{5.798650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171348in}{5.833586in}}%
\pgfpathlineto{\pgfqpoint{3.206020in}{5.875663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176464in}{5.814583in}}%
\pgfpathlineto{\pgfqpoint{3.211446in}{5.780364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176464in}{5.814583in}}%
\pgfpathlineto{\pgfqpoint{3.211084in}{5.857309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180918in}{5.802710in}}%
\pgfpathlineto{\pgfqpoint{3.215922in}{5.768323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180918in}{5.802710in}}%
\pgfpathlineto{\pgfqpoint{3.215578in}{5.845224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185417in}{5.789781in}}%
\pgfpathlineto{\pgfqpoint{3.220409in}{5.754889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185417in}{5.789781in}}%
\pgfpathlineto{\pgfqpoint{3.220130in}{5.831751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189526in}{5.780576in}}%
\pgfpathlineto{\pgfqpoint{3.224512in}{5.744970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189526in}{5.780576in}}%
\pgfpathlineto{\pgfqpoint{3.224322in}{5.821802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192949in}{5.774623in}}%
\pgfpathlineto{\pgfqpoint{3.227914in}{5.738033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192949in}{5.774623in}}%
\pgfpathlineto{\pgfqpoint{3.227846in}{5.814842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195325in}{5.766022in}}%
\pgfpathlineto{\pgfqpoint{3.230262in}{5.728751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195325in}{5.766022in}}%
\pgfpathlineto{\pgfqpoint{3.230281in}{5.805533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196450in}{5.756123in}}%
\pgfpathlineto{\pgfqpoint{3.231374in}{5.718557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196450in}{5.756123in}}%
\pgfpathlineto{\pgfqpoint{3.231431in}{5.795311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197802in}{5.751263in}}%
\pgfpathlineto{\pgfqpoint{3.232726in}{5.713209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197802in}{5.751263in}}%
\pgfpathlineto{\pgfqpoint{3.232841in}{5.789945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199223in}{5.749705in}}%
\pgfpathlineto{\pgfqpoint{3.234167in}{5.711325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199223in}{5.749705in}}%
\pgfpathlineto{\pgfqpoint{3.234318in}{5.788048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199896in}{5.746813in}}%
\pgfpathlineto{\pgfqpoint{3.234864in}{5.708388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199896in}{5.746813in}}%
\pgfpathlineto{\pgfqpoint{3.235016in}{5.785099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200607in}{5.741658in}}%
\pgfpathlineto{\pgfqpoint{3.235617in}{5.703673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200607in}{5.741658in}}%
\pgfpathlineto{\pgfqpoint{3.235710in}{5.780374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202806in}{5.736785in}}%
\pgfpathlineto{\pgfqpoint{3.237890in}{5.699598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202806in}{5.736785in}}%
\pgfpathlineto{\pgfqpoint{3.237875in}{5.776289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204146in}{5.733746in}}%
\pgfpathlineto{\pgfqpoint{3.239306in}{5.697356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204146in}{5.733746in}}%
\pgfpathlineto{\pgfqpoint{3.239183in}{5.774041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204024in}{5.727223in}}%
\pgfpathlineto{\pgfqpoint{3.239206in}{5.691297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204024in}{5.727223in}}%
\pgfpathlineto{\pgfqpoint{3.239024in}{5.767975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203753in}{5.717375in}}%
\pgfpathlineto{\pgfqpoint{3.238909in}{5.681613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203753in}{5.717375in}}%
\pgfpathlineto{\pgfqpoint{3.238713in}{5.758285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202643in}{5.707852in}}%
\pgfpathlineto{\pgfqpoint{3.237758in}{5.672045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202643in}{5.707852in}}%
\pgfpathlineto{\pgfqpoint{3.237576in}{5.748714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200558in}{5.700069in}}%
\pgfpathlineto{\pgfqpoint{3.235643in}{5.664120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200558in}{5.700069in}}%
\pgfpathlineto{\pgfqpoint{3.235483in}{5.740789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198297in}{5.695130in}}%
\pgfpathlineto{\pgfqpoint{3.233353in}{5.658810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198297in}{5.695130in}}%
\pgfpathlineto{\pgfqpoint{3.233242in}{5.735485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196562in}{5.691413in}}%
\pgfpathlineto{\pgfqpoint{3.231573in}{5.654491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196562in}{5.691413in}}%
\pgfpathlineto{\pgfqpoint{3.231542in}{5.731175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195414in}{5.688613in}}%
\pgfpathlineto{\pgfqpoint{3.230397in}{5.651213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195414in}{5.688613in}}%
\pgfpathlineto{\pgfqpoint{3.230427in}{5.727907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194707in}{5.685775in}}%
\pgfpathlineto{\pgfqpoint{3.229694in}{5.648270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194707in}{5.685775in}}%
\pgfpathlineto{\pgfqpoint{3.229736in}{5.724974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194382in}{5.681465in}}%
\pgfpathlineto{\pgfqpoint{3.229399in}{5.644249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194382in}{5.681465in}}%
\pgfpathlineto{\pgfqpoint{3.229401in}{5.720960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193863in}{5.680586in}}%
\pgfpathlineto{\pgfqpoint{3.228950in}{5.643838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193863in}{5.680586in}}%
\pgfpathlineto{\pgfqpoint{3.228883in}{5.720559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193430in}{5.681763in}}%
\pgfpathlineto{\pgfqpoint{3.228569in}{5.645355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193430in}{5.681763in}}%
\pgfpathlineto{\pgfqpoint{3.228452in}{5.722091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192745in}{5.681422in}}%
\pgfpathlineto{\pgfqpoint{3.227904in}{5.645176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192745in}{5.681422in}}%
\pgfpathlineto{\pgfqpoint{3.227764in}{5.721926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191370in}{5.682372in}}%
\pgfpathlineto{\pgfqpoint{3.226544in}{5.646163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191370in}{5.682372in}}%
\pgfpathlineto{\pgfqpoint{3.226396in}{5.722930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188772in}{5.684134in}}%
\pgfpathlineto{\pgfqpoint{3.223960in}{5.647966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188772in}{5.684134in}}%
\pgfpathlineto{\pgfqpoint{3.223803in}{5.724751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185628in}{5.688985in}}%
\pgfpathlineto{\pgfqpoint{3.220841in}{5.652792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185628in}{5.688985in}}%
\pgfpathlineto{\pgfqpoint{3.220680in}{5.729600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.868470in}{5.196360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{5.151224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741810in}{5.189694in}}%
\pgfpathlineto{\pgfqpoint{4.779114in}{5.232061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323254in}{7.335339in}}%
\pgfpathlineto{\pgfqpoint{5.778535in}{7.335339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.806313in}{7.335339in}}{\pgfqpoint{5.806313in}{7.363116in}}%
\pgfpathlineto{\pgfqpoint{5.806313in}{8.587833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.806313in}{8.615611in}}{\pgfqpoint{5.778535in}{8.615611in}}%
\pgfpathlineto{\pgfqpoint{3.323254in}{8.615611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.295476in}{8.615611in}}{\pgfqpoint{3.295476in}{8.587833in}}%
\pgfpathlineto{\pgfqpoint{3.295476in}{7.363116in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.295476in}{7.335339in}}{\pgfqpoint{3.323254in}{7.335339in}}%
\pgfpathlineto{\pgfqpoint{3.323254in}{7.335339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351031in}{8.503143in}}%
\pgfpathlineto{\pgfqpoint{3.628809in}{8.503143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739920in,y=8.454532in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Odometry - True}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351031in}{8.299286in}}%
\pgfpathlineto{\pgfqpoint{3.628809in}{8.299286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739920in,y=8.250675in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Target Odometry - Estimated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351031in}{8.095429in}}%
\pgfpathlineto{\pgfqpoint{3.628809in}{8.095429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739920in,y=8.046818in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0 Setpoint}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351031in}{7.887706in}}%
\pgfpathlineto{\pgfqpoint{3.628809in}{7.887706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739920in,y=7.839095in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0 Odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351031in}{7.679983in}}%
\pgfpathlineto{\pgfqpoint{3.628809in}{7.679983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739920in,y=7.631372in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1 Setpoint}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351031in}{7.472261in}}%
\pgfpathlineto{\pgfqpoint{3.628809in}{7.472261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739920in,y=7.423649in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1 Odometry}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{5.129237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{5.083748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464587in}{5.122468in}}%
\pgfpathlineto{\pgfqpoint{3.501943in}{5.165146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728976in}{5.228966in}}%
\pgfpathlineto{\pgfqpoint{4.855978in}{5.239705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728337in}{5.225560in}}%
\pgfpathlineto{\pgfqpoint{4.855253in}{5.236452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727514in}{5.225973in}}%
\pgfpathlineto{\pgfqpoint{4.854419in}{5.236368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726870in}{5.227465in}}%
\pgfpathlineto{\pgfqpoint{4.853736in}{5.236257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726337in}{5.226278in}}%
\pgfpathlineto{\pgfqpoint{4.853135in}{5.233255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725910in}{5.226204in}}%
\pgfpathlineto{\pgfqpoint{4.852685in}{5.232091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725441in}{5.228583in}}%
\pgfpathlineto{\pgfqpoint{4.852249in}{5.234124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725210in}{5.231226in}}%
\pgfpathlineto{\pgfqpoint{4.852055in}{5.236584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724892in}{5.227234in}}%
\pgfpathlineto{\pgfqpoint{4.851703in}{5.232889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724370in}{5.217756in}}%
\pgfpathlineto{\pgfqpoint{4.851087in}{5.224226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977230in}{5.221133in}}%
\pgfpathlineto{\pgfqpoint{4.850491in}{5.215728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976816in}{5.213209in}}%
\pgfpathlineto{\pgfqpoint{4.850065in}{5.208617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976329in}{5.207755in}}%
\pgfpathlineto{\pgfqpoint{4.849579in}{5.203010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975582in}{5.201255in}}%
\pgfpathlineto{\pgfqpoint{4.848811in}{5.195831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974809in}{5.195892in}}%
\pgfpathlineto{\pgfqpoint{4.848061in}{5.189984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974125in}{5.196815in}}%
\pgfpathlineto{\pgfqpoint{4.847472in}{5.190245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973600in}{5.197345in}}%
\pgfpathlineto{\pgfqpoint{4.847038in}{5.190202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973152in}{5.196410in}}%
\pgfpathlineto{\pgfqpoint{4.846668in}{5.189343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972940in}{5.196425in}}%
\pgfpathlineto{\pgfqpoint{4.846544in}{5.189736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973103in}{5.197885in}}%
\pgfpathlineto{\pgfqpoint{4.846809in}{5.191726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973371in}{5.201679in}}%
\pgfpathlineto{\pgfqpoint{4.847187in}{5.196099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973374in}{5.205829in}}%
\pgfpathlineto{\pgfqpoint{4.847257in}{5.200320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972886in}{5.207814in}}%
\pgfpathlineto{\pgfqpoint{4.846787in}{5.202122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972423in}{5.208774in}}%
\pgfpathlineto{\pgfqpoint{4.846303in}{5.202606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972143in}{5.207658in}}%
\pgfpathlineto{\pgfqpoint{4.845924in}{5.200749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971942in}{5.201714in}}%
\pgfpathlineto{\pgfqpoint{4.845580in}{5.194486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718326in}{5.178544in}}%
\pgfpathlineto{\pgfqpoint{4.845136in}{5.185242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716963in}{5.170681in}}%
\pgfpathlineto{\pgfqpoint{4.843536in}{5.177802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713483in}{5.169765in}}%
\pgfpathlineto{\pgfqpoint{4.839717in}{5.176993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707788in}{5.171637in}}%
\pgfpathlineto{\pgfqpoint{4.833773in}{5.180090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699949in}{5.178080in}}%
\pgfpathlineto{\pgfqpoint{4.825655in}{5.189250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689784in}{5.186732in}}%
\pgfpathlineto{\pgfqpoint{4.815084in}{5.201470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677153in}{5.192054in}}%
\pgfpathlineto{\pgfqpoint{4.801882in}{5.209344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662019in}{5.190020in}}%
\pgfpathlineto{\pgfqpoint{4.785999in}{5.208753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644639in}{5.187031in}}%
\pgfpathlineto{\pgfqpoint{4.767687in}{5.206789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625202in}{5.185562in}}%
\pgfpathlineto{\pgfqpoint{4.747130in}{5.207400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604189in}{5.188739in}}%
\pgfpathlineto{\pgfqpoint{4.724786in}{5.214048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581174in}{5.191628in}}%
\pgfpathlineto{\pgfqpoint{4.700177in}{5.219949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555207in}{5.191005in}}%
\pgfpathlineto{\pgfqpoint{4.672323in}{5.221797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525151in}{5.189185in}}%
\pgfpathlineto{\pgfqpoint{4.640327in}{5.221776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491017in}{5.186550in}}%
\pgfpathlineto{\pgfqpoint{4.604305in}{5.220818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454633in}{5.179023in}}%
\pgfpathlineto{\pgfqpoint{4.566127in}{5.217438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416769in}{5.171471in}}%
\pgfpathlineto{\pgfqpoint{4.526411in}{5.217512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378545in}{5.173996in}}%
\pgfpathlineto{\pgfqpoint{4.485872in}{5.232406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341506in}{5.180851in}}%
\pgfpathlineto{\pgfqpoint{4.445862in}{5.255800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306856in}{5.189227in}}%
\pgfpathlineto{\pgfqpoint{4.407276in}{5.286806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276128in}{5.196839in}}%
\pgfpathlineto{\pgfqpoint{4.371050in}{5.327045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250441in}{5.200471in}}%
\pgfpathlineto{\pgfqpoint{4.337618in}{5.376423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228449in}{5.203198in}}%
\pgfpathlineto{\pgfqpoint{4.306153in}{5.431697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207902in}{5.212766in}}%
\pgfpathlineto{\pgfqpoint{4.275828in}{5.489655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187244in}{5.236680in}}%
\pgfpathlineto{\pgfqpoint{4.246994in}{5.549577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165821in}{5.276003in}}%
\pgfpathlineto{\pgfqpoint{4.220047in}{5.611282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143204in}{5.329202in}}%
\pgfpathlineto{\pgfqpoint{4.194699in}{5.675591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119541in}{5.393728in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{5.742608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094259in}{5.468381in}}%
\pgfpathlineto{\pgfqpoint{4.147969in}{5.812792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064828in}{5.551847in}}%
\pgfpathlineto{\pgfqpoint{4.123449in}{5.883514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030554in}{5.644178in}}%
\pgfpathlineto{\pgfqpoint{4.095445in}{5.955395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990209in}{5.752338in}}%
\pgfpathlineto{\pgfqpoint{4.063137in}{6.033233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942407in}{5.875978in}}%
\pgfpathlineto{\pgfqpoint{4.026637in}{6.117739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886823in}{6.018042in}}%
\pgfpathlineto{\pgfqpoint{3.986614in}{6.207936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825108in}{6.191583in}}%
\pgfpathlineto{\pgfqpoint{3.944066in}{6.298288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763707in}{6.422170in}}%
\pgfpathlineto{\pgfqpoint{3.899007in}{6.383042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729007in}{6.693669in}}%
\pgfpathlineto{\pgfqpoint{3.850996in}{6.459317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725326in}{6.880850in}}%
\pgfpathlineto{\pgfqpoint{3.799550in}{6.529170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713000in}{6.973285in}}%
\pgfpathlineto{\pgfqpoint{3.744268in}{6.594592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682492in}{7.032132in}}%
\pgfpathlineto{\pgfqpoint{3.684871in}{6.657339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639474in}{7.080403in}}%
\pgfpathlineto{\pgfqpoint{3.622116in}{6.717152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588753in}{7.122096in}}%
\pgfpathlineto{\pgfqpoint{3.557003in}{6.772431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533019in}{7.156418in}}%
\pgfpathlineto{\pgfqpoint{3.490162in}{6.821416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473691in}{7.181538in}}%
\pgfpathlineto{\pgfqpoint{3.421883in}{6.862479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411372in}{7.195998in}}%
\pgfpathlineto{\pgfqpoint{3.352103in}{6.894683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346286in}{7.198716in}}%
\pgfpathlineto{\pgfqpoint{3.280610in}{6.917585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279021in}{7.188720in}}%
\pgfpathlineto{\pgfqpoint{3.207681in}{6.930936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210594in}{7.166331in}}%
\pgfpathlineto{\pgfqpoint{3.134098in}{6.935875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143055in}{7.138190in}}%
\pgfpathlineto{\pgfqpoint{3.061802in}{6.938276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071716in}{7.112034in}}%
\pgfpathlineto{\pgfqpoint{2.985976in}{6.945161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997324in}{7.081756in}}%
\pgfpathlineto{\pgfqpoint{2.907176in}{6.952197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924047in}{7.047783in}}%
\pgfpathlineto{\pgfqpoint{2.829671in}{6.953880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853358in}{7.012279in}}%
\pgfpathlineto{\pgfqpoint{2.754775in}{6.951716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785812in}{6.974310in}}%
\pgfpathlineto{\pgfqpoint{2.682904in}{6.944547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721450in}{6.936332in}}%
\pgfpathlineto{\pgfqpoint{2.614000in}{6.934666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660140in}{6.901717in}}%
\pgfpathlineto{\pgfqpoint{2.547894in}{6.925330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602077in}{6.868754in}}%
\pgfpathlineto{\pgfqpoint{2.484808in}{6.914704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547192in}{6.834763in}}%
\pgfpathlineto{\pgfqpoint{2.424795in}{6.899956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495484in}{6.801252in}}%
\pgfpathlineto{\pgfqpoint{2.368178in}{6.882337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446444in}{6.769162in}}%
\pgfpathlineto{\pgfqpoint{2.315250in}{6.862105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400200in}{6.734763in}}%
\pgfpathlineto{\pgfqpoint{2.266231in}{6.835067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357087in}{6.697239in}}%
\pgfpathlineto{\pgfqpoint{2.221222in}{6.800113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317238in}{6.657851in}}%
\pgfpathlineto{\pgfqpoint{2.180153in}{6.758104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280947in}{6.617282in}}%
\pgfpathlineto{\pgfqpoint{2.143174in}{6.709087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248226in}{6.576542in}}%
\pgfpathlineto{\pgfqpoint{2.110252in}{6.653891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218871in}{6.533322in}}%
\pgfpathlineto{\pgfqpoint{2.081262in}{6.593741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192904in}{6.485034in}}%
\pgfpathlineto{\pgfqpoint{2.056206in}{6.529639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170173in}{6.431632in}}%
\pgfpathlineto{\pgfqpoint{2.034814in}{6.462538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150459in}{6.374981in}}%
\pgfpathlineto{\pgfqpoint{2.016752in}{6.393800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133720in}{6.315995in}}%
\pgfpathlineto{\pgfqpoint{2.001876in}{6.324100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119809in}{6.255970in}}%
\pgfpathlineto{\pgfqpoint{1.989884in}{6.253950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108770in}{6.198662in}}%
\pgfpathlineto{\pgfqpoint{1.980576in}{6.183577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100833in}{6.145080in}}%
\pgfpathlineto{\pgfqpoint{1.973983in}{6.112889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095800in}{6.092803in}}%
\pgfpathlineto{\pgfqpoint{1.969979in}{6.041941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093641in}{6.036983in}}%
\pgfpathlineto{\pgfqpoint{1.968427in}{5.971410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093583in}{5.980986in}}%
\pgfpathlineto{\pgfqpoint{1.968978in}{5.901834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094830in}{5.930967in}}%
\pgfpathlineto{\pgfqpoint{1.971496in}{5.833542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096419in}{5.890632in}}%
\pgfpathlineto{\pgfqpoint{1.975686in}{5.767147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097473in}{5.853491in}}%
\pgfpathlineto{\pgfqpoint{1.981256in}{5.703181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085725in}{5.861571in}}%
\pgfpathlineto{\pgfqpoint{1.988065in}{5.644879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019564in}{5.891925in}}%
\pgfpathlineto{\pgfqpoint{1.996692in}{5.591740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933026in}{5.776976in}}%
\pgfpathlineto{\pgfqpoint{2.007293in}{5.543202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896376in}{5.574238in}}%
\pgfpathlineto{\pgfqpoint{2.019984in}{5.497357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902375in}{5.405145in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{5.454356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921275in}{5.308134in}}%
\pgfpathlineto{\pgfqpoint{2.050055in}{5.416742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941257in}{5.248364in}}%
\pgfpathlineto{\pgfqpoint{2.066026in}{5.384128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958609in}{5.207669in}}%
\pgfpathlineto{\pgfqpoint{2.082615in}{5.342516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974716in}{5.169675in}}%
\pgfpathlineto{\pgfqpoint{2.100149in}{5.291395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991231in}{5.123034in}}%
\pgfpathlineto{\pgfqpoint{2.117652in}{5.240926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006947in}{5.087320in}}%
\pgfpathlineto{\pgfqpoint{2.134885in}{5.193206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022506in}{5.054245in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{5.143963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038897in}{5.014251in}}%
\pgfpathlineto{\pgfqpoint{2.168265in}{5.097465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055449in}{4.975015in}}%
\pgfpathlineto{\pgfqpoint{2.184260in}{5.056734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071206in}{4.962915in}}%
\pgfpathlineto{\pgfqpoint{2.199532in}{5.017057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087082in}{4.978316in}}%
\pgfpathlineto{\pgfqpoint{2.214014in}{4.980660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103429in}{4.997632in}}%
\pgfpathlineto{\pgfqpoint{2.227819in}{4.949330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119037in}{5.035425in}}%
\pgfpathlineto{\pgfqpoint{2.240910in}{4.924810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133833in}{5.119010in}}%
\pgfpathlineto{\pgfqpoint{2.253082in}{4.909310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155266in}{5.212655in}}%
\pgfpathlineto{\pgfqpoint{2.264573in}{4.898456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179884in}{5.268750in}}%
\pgfpathlineto{\pgfqpoint{2.275617in}{4.886729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199580in}{5.286452in}}%
\pgfpathlineto{\pgfqpoint{2.285966in}{4.874932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231569in}{5.316069in}}%
\pgfpathlineto{\pgfqpoint{2.295818in}{4.864906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324985in}{5.325235in}}%
\pgfpathlineto{\pgfqpoint{2.305282in}{4.856441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416681in}{5.159914in}}%
\pgfpathlineto{\pgfqpoint{2.314303in}{4.846760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434405in}{5.000727in}}%
\pgfpathlineto{\pgfqpoint{2.322457in}{4.835828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429162in}{4.907857in}}%
\pgfpathlineto{\pgfqpoint{2.329903in}{4.825189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424672in}{4.876771in}}%
\pgfpathlineto{\pgfqpoint{2.336489in}{4.818146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421423in}{4.907339in}}%
\pgfpathlineto{\pgfqpoint{2.342221in}{4.816014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398604in}{5.127825in}}%
\pgfpathlineto{\pgfqpoint{2.346951in}{4.817785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355001in}{5.307181in}}%
\pgfpathlineto{\pgfqpoint{2.351134in}{4.820401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331665in}{5.338784in}}%
\pgfpathlineto{\pgfqpoint{2.354835in}{4.822807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329969in}{5.345042in}}%
\pgfpathlineto{\pgfqpoint{2.358144in}{4.825371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349651in}{5.353629in}}%
\pgfpathlineto{\pgfqpoint{2.361335in}{4.829700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372300in}{5.350649in}}%
\pgfpathlineto{\pgfqpoint{2.363804in}{4.836843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728976in}{5.228966in}}%
\pgfpathlineto{\pgfqpoint{4.765299in}{5.191612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728976in}{5.228966in}}%
\pgfpathlineto{\pgfqpoint{4.766294in}{5.272580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728337in}{5.225560in}}%
\pgfpathlineto{\pgfqpoint{4.764637in}{5.188254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728337in}{5.225560in}}%
\pgfpathlineto{\pgfqpoint{4.765629in}{5.269214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727514in}{5.225973in}}%
\pgfpathlineto{\pgfqpoint{4.763802in}{5.188525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727514in}{5.225973in}}%
\pgfpathlineto{\pgfqpoint{4.764812in}{5.269481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726870in}{5.227465in}}%
\pgfpathlineto{\pgfqpoint{4.763117in}{5.189552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726870in}{5.227465in}}%
\pgfpathlineto{\pgfqpoint{4.764187in}{5.270508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726337in}{5.226278in}}%
\pgfpathlineto{\pgfqpoint{4.762530in}{5.187840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726337in}{5.226278in}}%
\pgfpathlineto{\pgfqpoint{4.763670in}{5.268794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725910in}{5.226204in}}%
\pgfpathlineto{\pgfqpoint{4.762076in}{5.187451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725910in}{5.226204in}}%
\pgfpathlineto{\pgfqpoint{4.763257in}{5.268403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725441in}{5.228583in}}%
\pgfpathlineto{\pgfqpoint{4.761612in}{5.189728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725441in}{5.228583in}}%
\pgfpathlineto{\pgfqpoint{4.762803in}{5.270683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725210in}{5.231226in}}%
\pgfpathlineto{\pgfqpoint{4.761388in}{5.192315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725210in}{5.231226in}}%
\pgfpathlineto{\pgfqpoint{4.762585in}{5.273276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724892in}{5.227234in}}%
\pgfpathlineto{\pgfqpoint{4.761066in}{5.188411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724892in}{5.227234in}}%
\pgfpathlineto{\pgfqpoint{4.762253in}{5.269369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724370in}{5.217756in}}%
\pgfpathlineto{\pgfqpoint{4.760530in}{5.179175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724370in}{5.217756in}}%
\pgfpathlineto{\pgfqpoint{4.761691in}{5.260120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977230in}{5.221133in}}%
\pgfpathlineto{\pgfqpoint{4.939858in}{5.179158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977230in}{5.221133in}}%
\pgfpathlineto{\pgfqpoint{4.941190in}{5.260010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976816in}{5.213209in}}%
\pgfpathlineto{\pgfqpoint{4.939425in}{5.171474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976816in}{5.213209in}}%
\pgfpathlineto{\pgfqpoint{4.940786in}{5.252317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976329in}{5.207755in}}%
\pgfpathlineto{\pgfqpoint{4.938942in}{5.165980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976329in}{5.207755in}}%
\pgfpathlineto{\pgfqpoint{4.940297in}{5.246815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975582in}{5.201255in}}%
\pgfpathlineto{\pgfqpoint{4.938202in}{5.159291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975582in}{5.201255in}}%
\pgfpathlineto{\pgfqpoint{4.939529in}{5.240110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974809in}{5.195892in}}%
\pgfpathlineto{\pgfqpoint{4.937445in}{5.153794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974809in}{5.195892in}}%
\pgfpathlineto{\pgfqpoint{4.938754in}{5.234599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974125in}{5.196815in}}%
\pgfpathlineto{\pgfqpoint{4.936799in}{5.154527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974125in}{5.196815in}}%
\pgfpathlineto{\pgfqpoint{4.938088in}{5.235329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973600in}{5.197345in}}%
\pgfpathlineto{\pgfqpoint{4.936310in}{5.154891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973600in}{5.197345in}}%
\pgfpathlineto{\pgfqpoint{4.937581in}{5.235693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973152in}{5.196410in}}%
\pgfpathlineto{\pgfqpoint{4.935881in}{5.153979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973152in}{5.196410in}}%
\pgfpathlineto{\pgfqpoint{4.937159in}{5.234779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972940in}{5.196425in}}%
\pgfpathlineto{\pgfqpoint{4.935686in}{5.154103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972940in}{5.196425in}}%
\pgfpathlineto{\pgfqpoint{4.936982in}{5.234905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973103in}{5.197885in}}%
\pgfpathlineto{\pgfqpoint{4.935866in}{5.155711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973103in}{5.197885in}}%
\pgfpathlineto{\pgfqpoint{4.937187in}{5.236523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973371in}{5.201679in}}%
\pgfpathlineto{\pgfqpoint{4.936153in}{5.159666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973371in}{5.201679in}}%
\pgfpathlineto{\pgfqpoint{4.937502in}{5.240492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973374in}{5.205829in}}%
\pgfpathlineto{\pgfqpoint{4.936173in}{5.163831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973374in}{5.205829in}}%
\pgfpathlineto{\pgfqpoint{4.937528in}{5.244668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972886in}{5.207814in}}%
\pgfpathlineto{\pgfqpoint{4.935693in}{5.165763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972886in}{5.207814in}}%
\pgfpathlineto{\pgfqpoint{4.937042in}{5.246600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972423in}{5.208774in}}%
\pgfpathlineto{\pgfqpoint{4.935234in}{5.166587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972423in}{5.208774in}}%
\pgfpathlineto{\pgfqpoint{4.936563in}{5.247421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972143in}{5.207658in}}%
\pgfpathlineto{\pgfqpoint{4.934940in}{5.165260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972143in}{5.207658in}}%
\pgfpathlineto{\pgfqpoint{4.936237in}{5.246087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971942in}{5.201714in}}%
\pgfpathlineto{\pgfqpoint{4.934707in}{5.159229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971942in}{5.201714in}}%
\pgfpathlineto{\pgfqpoint{4.935985in}{5.240044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718326in}{5.178544in}}%
\pgfpathlineto{\pgfqpoint{4.754522in}{5.140064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718326in}{5.178544in}}%
\pgfpathlineto{\pgfqpoint{4.755663in}{5.220941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716963in}{5.170681in}}%
\pgfpathlineto{\pgfqpoint{4.753094in}{5.132331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716963in}{5.170681in}}%
\pgfpathlineto{\pgfqpoint{4.754229in}{5.213193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713483in}{5.169765in}}%
\pgfpathlineto{\pgfqpoint{4.749512in}{5.131445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713483in}{5.169765in}}%
\pgfpathlineto{\pgfqpoint{4.750658in}{5.212308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707788in}{5.171637in}}%
\pgfpathlineto{\pgfqpoint{4.743764in}{5.133670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707788in}{5.171637in}}%
\pgfpathlineto{\pgfqpoint{4.744872in}{5.214539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699949in}{5.178080in}}%
\pgfpathlineto{\pgfqpoint{4.735891in}{5.140894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699949in}{5.178080in}}%
\pgfpathlineto{\pgfqpoint{4.736907in}{5.221776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689784in}{5.186732in}}%
\pgfpathlineto{\pgfqpoint{4.725669in}{5.150575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689784in}{5.186732in}}%
\pgfpathlineto{\pgfqpoint{4.726566in}{5.231468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677153in}{5.192054in}}%
\pgfpathlineto{\pgfqpoint{4.712912in}{5.156632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677153in}{5.192054in}}%
\pgfpathlineto{\pgfqpoint{4.713733in}{5.237536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662019in}{5.190020in}}%
\pgfpathlineto{\pgfqpoint{4.697579in}{5.155012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662019in}{5.190020in}}%
\pgfpathlineto{\pgfqpoint{4.698369in}{5.235926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644639in}{5.187031in}}%
\pgfpathlineto{\pgfqpoint{4.679936in}{5.152313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644639in}{5.187031in}}%
\pgfpathlineto{\pgfqpoint{4.680717in}{5.233242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625202in}{5.185562in}}%
\pgfpathlineto{\pgfqpoint{4.660199in}{5.151441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625202in}{5.185562in}}%
\pgfpathlineto{\pgfqpoint{4.660936in}{5.232384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604189in}{5.188739in}}%
\pgfpathlineto{\pgfqpoint{4.638847in}{5.155618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604189in}{5.188739in}}%
\pgfpathlineto{\pgfqpoint{4.639497in}{5.236577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581174in}{5.191628in}}%
\pgfpathlineto{\pgfqpoint{4.615406in}{5.159368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581174in}{5.191628in}}%
\pgfpathlineto{\pgfqpoint{4.615992in}{5.240353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555207in}{5.191005in}}%
\pgfpathlineto{\pgfqpoint{4.588915in}{5.159450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555207in}{5.191005in}}%
\pgfpathlineto{\pgfqpoint{4.589462in}{5.240462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525151in}{5.189185in}}%
\pgfpathlineto{\pgfqpoint{4.558311in}{5.158141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525151in}{5.189185in}}%
\pgfpathlineto{\pgfqpoint{4.558838in}{5.239178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491017in}{5.186550in}}%
\pgfpathlineto{\pgfqpoint{4.523646in}{5.155984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491017in}{5.186550in}}%
\pgfpathlineto{\pgfqpoint{4.524148in}{5.237040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454633in}{5.179023in}}%
\pgfpathlineto{\pgfqpoint{4.486800in}{5.149663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454633in}{5.179023in}}%
\pgfpathlineto{\pgfqpoint{4.487190in}{5.230717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416769in}{5.171471in}}%
\pgfpathlineto{\pgfqpoint{4.448512in}{5.144347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416769in}{5.171471in}}%
\pgfpathlineto{\pgfqpoint{4.448679in}{5.225357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378545in}{5.173996in}}%
\pgfpathlineto{\pgfqpoint{4.409797in}{5.150526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378545in}{5.173996in}}%
\pgfpathlineto{\pgfqpoint{4.409606in}{5.231412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341506in}{5.180851in}}%
\pgfpathlineto{\pgfqpoint{4.372126in}{5.162304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341506in}{5.180851in}}%
\pgfpathlineto{\pgfqpoint{4.371477in}{5.242950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306856in}{5.189227in}}%
\pgfpathlineto{\pgfqpoint{4.336628in}{5.177486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306856in}{5.189227in}}%
\pgfpathlineto{\pgfqpoint{4.335390in}{5.257660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276128in}{5.196839in}}%
\pgfpathlineto{\pgfqpoint{4.304697in}{5.195065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276128in}{5.196839in}}%
\pgfpathlineto{\pgfqpoint{4.302673in}{5.274250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250441in}{5.200471in}}%
\pgfpathlineto{\pgfqpoint{4.277250in}{5.212976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250441in}{5.200471in}}%
\pgfpathlineto{\pgfqpoint{4.274243in}{5.290155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228449in}{5.203198in}}%
\pgfpathlineto{\pgfqpoint{4.252973in}{5.232552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228449in}{5.203198in}}%
\pgfpathlineto{\pgfqpoint{4.249027in}{5.306515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207902in}{5.212766in}}%
\pgfpathlineto{\pgfqpoint{4.229897in}{5.258088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207902in}{5.212766in}}%
\pgfpathlineto{\pgfqpoint{4.225323in}{5.328165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187244in}{5.236680in}}%
\pgfpathlineto{\pgfqpoint{4.206994in}{5.294179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187244in}{5.236680in}}%
\pgfpathlineto{\pgfqpoint{4.202158in}{5.360760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165821in}{5.276003in}}%
\pgfpathlineto{\pgfqpoint{4.183991in}{5.341170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165821in}{5.276003in}}%
\pgfpathlineto{\pgfqpoint{4.179105in}{5.405373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143204in}{5.329202in}}%
\pgfpathlineto{\pgfqpoint{4.160581in}{5.398133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143204in}{5.329202in}}%
\pgfpathlineto{\pgfqpoint{4.155695in}{5.461238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119541in}{5.393728in}}%
\pgfpathlineto{\pgfqpoint{4.136907in}{5.463362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119541in}{5.393728in}}%
\pgfpathlineto{\pgfqpoint{4.131969in}{5.526504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094259in}{5.468381in}}%
\pgfpathlineto{\pgfqpoint{4.112375in}{5.536233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094259in}{5.468381in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{5.600353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064828in}{5.551847in}}%
\pgfpathlineto{\pgfqpoint{4.084457in}{5.615010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064828in}{5.551847in}}%
\pgfpathlineto{\pgfqpoint{4.079204in}{5.681128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030554in}{5.644178in}}%
\pgfpathlineto{\pgfqpoint{4.052027in}{5.700046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030554in}{5.644178in}}%
\pgfpathlineto{\pgfqpoint{4.046727in}{5.768913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990209in}{5.752338in}}%
\pgfpathlineto{\pgfqpoint{4.013941in}{5.797690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990209in}{5.752338in}}%
\pgfpathlineto{\pgfqpoint{4.008793in}{5.870023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942407in}{5.875978in}}%
\pgfpathlineto{\pgfqpoint{3.969290in}{5.908130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942407in}{5.875978in}}%
\pgfpathlineto{\pgfqpoint{3.964404in}{5.984169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886823in}{6.018042in}}%
\pgfpathlineto{\pgfqpoint{3.917936in}{6.033233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886823in}{6.018042in}}%
\pgfpathlineto{\pgfqpoint{3.913618in}{6.113086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825108in}{6.191583in}}%
\pgfpathlineto{\pgfqpoint{3.860895in}{6.180651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825108in}{6.191583in}}%
\pgfpathlineto{\pgfqpoint{3.858336in}{6.264458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763707in}{6.422170in}}%
\pgfpathlineto{\pgfqpoint{3.801942in}{6.368083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763707in}{6.422170in}}%
\pgfpathlineto{\pgfqpoint{3.803926in}{6.453605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729007in}{6.693669in}}%
\pgfpathlineto{\pgfqpoint{3.760169in}{6.586774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729007in}{6.693669in}}%
\pgfpathlineto{\pgfqpoint{3.768519in}{6.664838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725326in}{6.880850in}}%
\pgfpathlineto{\pgfqpoint{3.742591in}{6.745477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725326in}{6.880850in}}%
\pgfpathlineto{\pgfqpoint{3.751034in}{6.812679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713000in}{6.973285in}}%
\pgfpathlineto{\pgfqpoint{3.719969in}{6.831724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713000in}{6.973285in}}%
\pgfpathlineto{\pgfqpoint{3.724130in}{6.895731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682492in}{7.032132in}}%
\pgfpathlineto{\pgfqpoint{3.682852in}{6.891288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682492in}{7.032132in}}%
\pgfpathlineto{\pgfqpoint{3.683508in}{6.956135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639474in}{7.080403in}}%
\pgfpathlineto{\pgfqpoint{3.635252in}{6.942005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639474in}{7.080403in}}%
\pgfpathlineto{\pgfqpoint{3.633651in}{7.008641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588753in}{7.122096in}}%
\pgfpathlineto{\pgfqpoint{3.581091in}{6.986670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588753in}{7.122096in}}%
\pgfpathlineto{\pgfqpoint{3.578041in}{7.055224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533019in}{7.156418in}}%
\pgfpathlineto{\pgfqpoint{3.522612in}{7.024287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533019in}{7.156418in}}%
\pgfpathlineto{\pgfqpoint{3.518624in}{7.094738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473691in}{7.181538in}}%
\pgfpathlineto{\pgfqpoint{3.460988in}{7.053083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473691in}{7.181538in}}%
\pgfpathlineto{\pgfqpoint{3.456413in}{7.125411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411372in}{7.195998in}}%
\pgfpathlineto{\pgfqpoint{3.396669in}{7.071738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411372in}{7.195998in}}%
\pgfpathlineto{\pgfqpoint{3.391777in}{7.145952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346286in}{7.198716in}}%
\pgfpathlineto{\pgfqpoint{3.329778in}{7.079342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346286in}{7.198716in}}%
\pgfpathlineto{\pgfqpoint{3.324794in}{7.155477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279021in}{7.188720in}}%
\pgfpathlineto{\pgfqpoint{3.260821in}{7.075127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279021in}{7.188720in}}%
\pgfpathlineto{\pgfqpoint{3.255948in}{7.153226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210594in}{7.166331in}}%
\pgfpathlineto{\pgfqpoint{3.190753in}{7.059654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210594in}{7.166331in}}%
\pgfpathlineto{\pgfqpoint{3.186186in}{7.139752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143055in}{7.138190in}}%
\pgfpathlineto{\pgfqpoint{3.121610in}{7.039402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143055in}{7.138190in}}%
\pgfpathlineto{\pgfqpoint{3.117509in}{7.121410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071716in}{7.112034in}}%
\pgfpathlineto{\pgfqpoint{3.048685in}{7.021945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071716in}{7.112034in}}%
\pgfpathlineto{\pgfqpoint{3.045171in}{7.105679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997324in}{7.081756in}}%
\pgfpathlineto{\pgfqpoint{2.972650in}{7.001693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997324in}{7.081756in}}%
\pgfpathlineto{\pgfqpoint{2.969884in}{7.086965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924047in}{7.047783in}}%
\pgfpathlineto{\pgfqpoint{2.897776in}{6.977496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924047in}{7.047783in}}%
\pgfpathlineto{\pgfqpoint{2.895770in}{7.063836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853358in}{7.012279in}}%
\pgfpathlineto{\pgfqpoint{2.825497in}{6.951299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853358in}{7.012279in}}%
\pgfpathlineto{\pgfqpoint{2.824246in}{7.038298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785812in}{6.974310in}}%
\pgfpathlineto{\pgfqpoint{2.756333in}{6.922069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785812in}{6.974310in}}%
\pgfpathlineto{\pgfqpoint{2.755823in}{7.009389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721450in}{6.936332in}}%
\pgfpathlineto{\pgfqpoint{2.690297in}{6.892181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721450in}{6.936332in}}%
\pgfpathlineto{\pgfqpoint{2.690510in}{6.979556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660140in}{6.901717in}}%
\pgfpathlineto{\pgfqpoint{2.627250in}{6.864943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660140in}{6.901717in}}%
\pgfpathlineto{\pgfqpoint{2.628160in}{6.952171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602077in}{6.868754in}}%
\pgfpathlineto{\pgfqpoint{2.567402in}{6.838580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602077in}{6.868754in}}%
\pgfpathlineto{\pgfqpoint{2.568970in}{6.925521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547192in}{6.834763in}}%
\pgfpathlineto{\pgfqpoint{2.510727in}{6.810341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547192in}{6.834763in}}%
\pgfpathlineto{\pgfqpoint{2.512894in}{6.896909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495484in}{6.801252in}}%
\pgfpathlineto{\pgfqpoint{2.457335in}{6.781632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495484in}{6.801252in}}%
\pgfpathlineto{\pgfqpoint{2.460009in}{6.867800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446444in}{6.769162in}}%
\pgfpathlineto{\pgfqpoint{2.406977in}{6.753163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446444in}{6.769162in}}%
\pgfpathlineto{\pgfqpoint{2.410013in}{6.838965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400200in}{6.734763in}}%
\pgfpathlineto{\pgfqpoint{2.359824in}{6.721046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400200in}{6.734763in}}%
\pgfpathlineto{\pgfqpoint{2.363044in}{6.806564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357087in}{6.697239in}}%
\pgfpathlineto{\pgfqpoint{2.316155in}{6.684360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357087in}{6.697239in}}%
\pgfpathlineto{\pgfqpoint{2.319363in}{6.769711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317238in}{6.657851in}}%
\pgfpathlineto{\pgfqpoint{2.276051in}{6.644238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317238in}{6.657851in}}%
\pgfpathlineto{\pgfqpoint{2.279033in}{6.729561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280947in}{6.617282in}}%
\pgfpathlineto{\pgfqpoint{2.239777in}{6.601174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280947in}{6.617282in}}%
\pgfpathlineto{\pgfqpoint{2.242295in}{6.686616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248226in}{6.576542in}}%
\pgfpathlineto{\pgfqpoint{2.207333in}{6.556142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248226in}{6.576542in}}%
\pgfpathlineto{\pgfqpoint{2.209150in}{6.641811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218871in}{6.533322in}}%
\pgfpathlineto{\pgfqpoint{2.178464in}{6.507921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218871in}{6.533322in}}%
\pgfpathlineto{\pgfqpoint{2.179488in}{6.593793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192904in}{6.485034in}}%
\pgfpathlineto{\pgfqpoint{2.153115in}{6.455003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192904in}{6.485034in}}%
\pgfpathlineto{\pgfqpoint{2.153401in}{6.540974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170173in}{6.431632in}}%
\pgfpathlineto{\pgfqpoint{2.131080in}{6.397631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170173in}{6.431632in}}%
\pgfpathlineto{\pgfqpoint{2.130725in}{6.483602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150459in}{6.374981in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{6.337510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150459in}{6.374981in}}%
\pgfpathlineto{\pgfqpoint{2.111198in}{6.423411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133720in}{6.315995in}}%
\pgfpathlineto{\pgfqpoint{2.096150in}{6.275475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133720in}{6.315995in}}%
\pgfpathlineto{\pgfqpoint{2.094745in}{6.361256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119809in}{6.255970in}}%
\pgfpathlineto{\pgfqpoint{2.083010in}{6.212590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119809in}{6.255970in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{6.298212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108770in}{6.198662in}}%
\pgfpathlineto{\pgfqpoint{2.072728in}{6.151589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108770in}{6.198662in}}%
\pgfpathlineto{\pgfqpoint{2.070352in}{6.237007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100833in}{6.145080in}}%
\pgfpathlineto{\pgfqpoint{2.065496in}{6.093183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100833in}{6.145080in}}%
\pgfpathlineto{\pgfqpoint{2.062478in}{6.178310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095800in}{6.092803in}}%
\pgfpathlineto{\pgfqpoint{2.061098in}{6.035681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095800in}{6.092803in}}%
\pgfpathlineto{\pgfqpoint{2.057399in}{6.120407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093641in}{6.036983in}}%
\pgfpathlineto{\pgfqpoint{2.059378in}{5.975803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093641in}{6.036983in}}%
\pgfpathlineto{\pgfqpoint{2.055148in}{6.060094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093583in}{5.980986in}}%
\pgfpathlineto{\pgfqpoint{2.059740in}{5.916095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093583in}{5.980986in}}%
\pgfpathlineto{\pgfqpoint{2.055021in}{5.999916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094830in}{5.930967in}}%
\pgfpathlineto{\pgfqpoint{2.061682in}{5.861084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094830in}{5.930967in}}%
\pgfpathlineto{\pgfqpoint{2.056304in}{5.944264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096419in}{5.890632in}}%
\pgfpathlineto{\pgfqpoint{2.064487in}{5.813666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096419in}{5.890632in}}%
\pgfpathlineto{\pgfqpoint{2.058175in}{5.895851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097473in}{5.853491in}}%
\pgfpathlineto{\pgfqpoint{2.067302in}{5.769322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097473in}{5.853491in}}%
\pgfpathlineto{\pgfqpoint{2.060069in}{5.850289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085725in}{5.861571in}}%
\pgfpathlineto{\pgfqpoint{2.061784in}{5.759891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085725in}{5.861571in}}%
\pgfpathlineto{\pgfqpoint{2.052821in}{5.837145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019564in}{5.891925in}}%
\pgfpathlineto{\pgfqpoint{2.015055in}{5.769190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019564in}{5.891925in}}%
\pgfpathlineto{\pgfqpoint{2.010739in}{5.839641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933026in}{5.776976in}}%
\pgfpathlineto{\pgfqpoint{1.951959in}{5.670999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933026in}{5.776976in}}%
\pgfpathlineto{\pgfqpoint{1.957350in}{5.746806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896376in}{5.574238in}}%
\pgfpathlineto{\pgfqpoint{1.931131in}{5.510669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896376in}{5.574238in}}%
\pgfpathlineto{\pgfqpoint{1.933413in}{5.593185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902375in}{5.405145in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{5.378160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902375in}{5.405145in}}%
\pgfpathlineto{\pgfqpoint{1.939210in}{5.460678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921275in}{5.308134in}}%
\pgfpathlineto{\pgfqpoint{1.961336in}{5.299163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921275in}{5.308134in}}%
\pgfpathlineto{\pgfqpoint{1.955743in}{5.379993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941257in}{5.248364in}}%
\pgfpathlineto{\pgfqpoint{1.980716in}{5.247831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941257in}{5.248364in}}%
\pgfpathlineto{\pgfqpoint{1.973960in}{5.327450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958609in}{5.207669in}}%
\pgfpathlineto{\pgfqpoint{1.997835in}{5.206935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958609in}{5.207669in}}%
\pgfpathlineto{\pgfqpoint{1.991096in}{5.286416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974716in}{5.169675in}}%
\pgfpathlineto{\pgfqpoint{2.014097in}{5.164980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974716in}{5.169675in}}%
\pgfpathlineto{\pgfqpoint{2.007886in}{5.244805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991231in}{5.123034in}}%
\pgfpathlineto{\pgfqpoint{2.030801in}{5.117250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991231in}{5.123034in}}%
\pgfpathlineto{\pgfqpoint{2.024799in}{5.197053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006947in}{5.087320in}}%
\pgfpathlineto{\pgfqpoint{2.046690in}{5.077939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006947in}{5.087320in}}%
\pgfpathlineto{\pgfqpoint{2.041245in}{5.158012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022506in}{5.054245in}}%
\pgfpathlineto{\pgfqpoint{2.062278in}{5.040017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022506in}{5.054245in}}%
\pgfpathlineto{\pgfqpoint{2.057625in}{5.120453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038897in}{5.014251in}}%
\pgfpathlineto{\pgfqpoint{2.078476in}{4.998118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038897in}{5.014251in}}%
\pgfpathlineto{\pgfqpoint{2.074251in}{5.078617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055449in}{4.975015in}}%
\pgfpathlineto{\pgfqpoint{2.094780in}{4.958485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055449in}{4.975015in}}%
\pgfpathlineto{\pgfqpoint{2.090748in}{5.038924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071206in}{4.962915in}}%
\pgfpathlineto{\pgfqpoint{2.109779in}{4.938147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071206in}{4.962915in}}%
\pgfpathlineto{\pgfqpoint{2.107026in}{5.019103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087082in}{4.978316in}}%
\pgfpathlineto{\pgfqpoint{2.124200in}{4.938317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087082in}{4.978316in}}%
\pgfpathlineto{\pgfqpoint{2.123605in}{5.019708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103429in}{4.997632in}}%
\pgfpathlineto{\pgfqpoint{2.138834in}{4.943103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103429in}{4.997632in}}%
\pgfpathlineto{\pgfqpoint{2.140235in}{5.024152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119037in}{5.035425in}}%
\pgfpathlineto{\pgfqpoint{2.152564in}{4.963537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119037in}{5.035425in}}%
\pgfpathlineto{\pgfqpoint{2.156291in}{5.043099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133833in}{5.119010in}}%
\pgfpathlineto{\pgfqpoint{2.164731in}{5.020841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133833in}{5.119010in}}%
\pgfpathlineto{\pgfqpoint{2.172200in}{5.095404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155266in}{5.212655in}}%
\pgfpathlineto{\pgfqpoint{2.181255in}{5.088890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155266in}{5.212655in}}%
\pgfpathlineto{\pgfqpoint{2.192760in}{5.153971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179884in}{5.268750in}}%
\pgfpathlineto{\pgfqpoint{2.200749in}{5.130019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179884in}{5.268750in}}%
\pgfpathlineto{\pgfqpoint{2.214613in}{5.185672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199580in}{5.286452in}}%
\pgfpathlineto{\pgfqpoint{2.217475in}{5.141836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199580in}{5.286452in}}%
\pgfpathlineto{\pgfqpoint{2.231842in}{5.192181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231569in}{5.316069in}}%
\pgfpathlineto{\pgfqpoint{2.243816in}{5.164379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231569in}{5.316069in}}%
\pgfpathlineto{\pgfqpoint{2.256610in}{5.205984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324985in}{5.325235in}}%
\pgfpathlineto{\pgfqpoint{2.322415in}{5.170805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324985in}{5.325235in}}%
\pgfpathlineto{\pgfqpoint{2.316124in}{5.207766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416681in}{5.159914in}}%
\pgfpathlineto{\pgfqpoint{2.393365in}{5.036435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416681in}{5.159914in}}%
\pgfpathlineto{\pgfqpoint{2.380529in}{5.101528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434405in}{5.000727in}}%
\pgfpathlineto{\pgfqpoint{2.405661in}{4.914168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434405in}{5.000727in}}%
\pgfpathlineto{\pgfqpoint{2.398050in}{4.991421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429162in}{4.907857in}}%
\pgfpathlineto{\pgfqpoint{2.402533in}{4.843559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429162in}{4.907857in}}%
\pgfpathlineto{\pgfqpoint{2.398036in}{4.924078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424672in}{4.876771in}}%
\pgfpathlineto{\pgfqpoint{2.400790in}{4.819166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424672in}{4.876771in}}%
\pgfpathlineto{\pgfqpoint{2.397227in}{4.900280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421423in}{4.907339in}}%
\pgfpathlineto{\pgfqpoint{2.400451in}{4.840525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421423in}{4.907339in}}%
\pgfpathlineto{\pgfqpoint{2.396277in}{4.920999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398604in}{5.127825in}}%
\pgfpathlineto{\pgfqpoint{2.387649in}{5.004384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398604in}{5.127825in}}%
\pgfpathlineto{\pgfqpoint{2.379459in}{5.070594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355001in}{5.307181in}}%
\pgfpathlineto{\pgfqpoint{2.356288in}{5.149656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355001in}{5.307181in}}%
\pgfpathlineto{\pgfqpoint{2.351463in}{5.181213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331665in}{5.338784in}}%
\pgfpathlineto{\pgfqpoint{2.329032in}{5.181361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331665in}{5.338784in}}%
\pgfpathlineto{\pgfqpoint{2.347776in}{5.196017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329969in}{5.345042in}}%
\pgfpathlineto{\pgfqpoint{2.328795in}{5.188231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329969in}{5.345042in}}%
\pgfpathlineto{\pgfqpoint{2.347532in}{5.199700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349651in}{5.353629in}}%
\pgfpathlineto{\pgfqpoint{2.350816in}{5.196689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349651in}{5.353629in}}%
\pgfpathlineto{\pgfqpoint{2.355277in}{5.206143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372300in}{5.350649in}}%
\pgfpathlineto{\pgfqpoint{2.372991in}{5.192279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.632313in}{3.441610in}}{\pgfqpoint{5.243445in}{5.243445in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372300in}{5.350649in}}%
\pgfpathlineto{\pgfqpoint{2.366672in}{5.210615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{3.084996in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{3.084996in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795585in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.795585in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342692in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342692in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889799in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889799in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436907in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436907in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984014in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984014in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531121in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531121in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078228in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.078228in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625335in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625335in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172442in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172442in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719550in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.719550in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254035in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.706982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.654220in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.205138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.152376in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.703294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.650532in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{2.201450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.148688in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{2.699606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=2.646844in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.774135in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Distance from target (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.408590in}{2.621722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{2.165487in}}%
\pgfpathlineto{\pgfqpoint{0.943940in}{2.162886in}}%
\pgfpathlineto{\pgfqpoint{1.056972in}{2.160644in}}%
\pgfpathlineto{\pgfqpoint{1.297165in}{2.154810in}}%
\pgfpathlineto{\pgfqpoint{1.706907in}{2.149116in}}%
\pgfpathlineto{\pgfqpoint{1.735165in}{2.148376in}}%
\pgfpathlineto{\pgfqpoint{1.756359in}{2.145909in}}%
\pgfpathlineto{\pgfqpoint{1.777552in}{2.141736in}}%
\pgfpathlineto{\pgfqpoint{1.805810in}{2.133522in}}%
\pgfpathlineto{\pgfqpoint{1.834068in}{2.122314in}}%
\pgfpathlineto{\pgfqpoint{1.862326in}{2.108171in}}%
\pgfpathlineto{\pgfqpoint{1.890584in}{2.090959in}}%
\pgfpathlineto{\pgfqpoint{1.918842in}{2.070521in}}%
\pgfpathlineto{\pgfqpoint{1.947100in}{2.046615in}}%
\pgfpathlineto{\pgfqpoint{1.975358in}{2.019309in}}%
\pgfpathlineto{\pgfqpoint{2.003616in}{1.989003in}}%
\pgfpathlineto{\pgfqpoint{2.038939in}{1.947164in}}%
\pgfpathlineto{\pgfqpoint{2.067197in}{1.910805in}}%
\pgfpathlineto{\pgfqpoint{2.095455in}{1.871208in}}%
\pgfpathlineto{\pgfqpoint{2.123713in}{1.827593in}}%
\pgfpathlineto{\pgfqpoint{2.151971in}{1.779640in}}%
\pgfpathlineto{\pgfqpoint{2.180229in}{1.727013in}}%
\pgfpathlineto{\pgfqpoint{2.208487in}{1.669897in}}%
\pgfpathlineto{\pgfqpoint{2.243810in}{1.593459in}}%
\pgfpathlineto{\pgfqpoint{2.321519in}{1.415871in}}%
\pgfpathlineto{\pgfqpoint{2.385100in}{1.271847in}}%
\pgfpathlineto{\pgfqpoint{2.420423in}{1.196683in}}%
\pgfpathlineto{\pgfqpoint{2.455745in}{1.127168in}}%
\pgfpathlineto{\pgfqpoint{2.498132in}{1.049476in}}%
\pgfpathlineto{\pgfqpoint{2.533455in}{0.988688in}}%
\pgfpathlineto{\pgfqpoint{2.561713in}{0.944172in}}%
\pgfpathlineto{\pgfqpoint{2.582906in}{0.914076in}}%
\pgfpathlineto{\pgfqpoint{2.604100in}{0.887144in}}%
\pgfpathlineto{\pgfqpoint{2.625293in}{0.863629in}}%
\pgfpathlineto{\pgfqpoint{2.646487in}{0.843979in}}%
\pgfpathlineto{\pgfqpoint{2.660616in}{0.833314in}}%
\pgfpathlineto{\pgfqpoint{2.674745in}{0.824748in}}%
\pgfpathlineto{\pgfqpoint{2.688874in}{0.818122in}}%
\pgfpathlineto{\pgfqpoint{2.710068in}{0.811185in}}%
\pgfpathlineto{\pgfqpoint{2.724197in}{0.808435in}}%
\pgfpathlineto{\pgfqpoint{2.745390in}{0.806820in}}%
\pgfpathlineto{\pgfqpoint{2.766584in}{0.807447in}}%
\pgfpathlineto{\pgfqpoint{2.787777in}{0.810481in}}%
\pgfpathlineto{\pgfqpoint{2.808971in}{0.816295in}}%
\pgfpathlineto{\pgfqpoint{2.830164in}{0.825373in}}%
\pgfpathlineto{\pgfqpoint{2.851358in}{0.838112in}}%
\pgfpathlineto{\pgfqpoint{2.872551in}{0.854590in}}%
\pgfpathlineto{\pgfqpoint{2.893745in}{0.874110in}}%
\pgfpathlineto{\pgfqpoint{2.922003in}{0.903666in}}%
\pgfpathlineto{\pgfqpoint{2.957326in}{0.944495in}}%
\pgfpathlineto{\pgfqpoint{2.999713in}{0.997319in}}%
\pgfpathlineto{\pgfqpoint{3.035035in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{3.070358in}{1.095175in}}%
\pgfpathlineto{\pgfqpoint{3.105680in}{1.150283in}}%
\pgfpathlineto{\pgfqpoint{3.141003in}{1.209505in}}%
\pgfpathlineto{\pgfqpoint{3.197519in}{1.309565in}}%
\pgfpathlineto{\pgfqpoint{3.310551in}{1.515831in}}%
\pgfpathlineto{\pgfqpoint{3.367067in}{1.623723in}}%
\pgfpathlineto{\pgfqpoint{3.402390in}{1.694637in}}%
\pgfpathlineto{\pgfqpoint{3.423583in}{1.741701in}}%
\pgfpathlineto{\pgfqpoint{3.451841in}{1.810754in}}%
\pgfpathlineto{\pgfqpoint{3.600196in}{2.193266in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{2.312556in}}%
\pgfpathlineto{\pgfqpoint{3.692035in}{2.409759in}}%
\pgfpathlineto{\pgfqpoint{3.734422in}{2.501417in}}%
\pgfpathlineto{\pgfqpoint{3.769744in}{2.572903in}}%
\pgfpathlineto{\pgfqpoint{3.805067in}{2.639347in}}%
\pgfpathlineto{\pgfqpoint{3.833325in}{2.688218in}}%
\pgfpathlineto{\pgfqpoint{3.861583in}{2.733049in}}%
\pgfpathlineto{\pgfqpoint{3.889841in}{2.773823in}}%
\pgfpathlineto{\pgfqpoint{3.918099in}{2.810497in}}%
\pgfpathlineto{\pgfqpoint{3.946357in}{2.842870in}}%
\pgfpathlineto{\pgfqpoint{3.974615in}{2.871074in}}%
\pgfpathlineto{\pgfqpoint{3.995809in}{2.889601in}}%
\pgfpathlineto{\pgfqpoint{4.017002in}{2.905820in}}%
\pgfpathlineto{\pgfqpoint{4.038196in}{2.919886in}}%
\pgfpathlineto{\pgfqpoint{4.059389in}{2.931924in}}%
\pgfpathlineto{\pgfqpoint{4.080583in}{2.941971in}}%
\pgfpathlineto{\pgfqpoint{4.101776in}{2.950143in}}%
\pgfpathlineto{\pgfqpoint{4.122970in}{2.956465in}}%
\pgfpathlineto{\pgfqpoint{4.144163in}{2.961068in}}%
\pgfpathlineto{\pgfqpoint{4.165357in}{2.964082in}}%
\pgfpathlineto{\pgfqpoint{4.193615in}{2.965827in}}%
\pgfpathlineto{\pgfqpoint{4.221873in}{2.964946in}}%
\pgfpathlineto{\pgfqpoint{4.250131in}{2.961641in}}%
\pgfpathlineto{\pgfqpoint{4.278389in}{2.956137in}}%
\pgfpathlineto{\pgfqpoint{4.306647in}{2.948433in}}%
\pgfpathlineto{\pgfqpoint{4.334905in}{2.938670in}}%
\pgfpathlineto{\pgfqpoint{4.377292in}{2.920956in}}%
\pgfpathlineto{\pgfqpoint{4.412615in}{2.903544in}}%
\pgfpathlineto{\pgfqpoint{4.462066in}{2.875820in}}%
\pgfpathlineto{\pgfqpoint{4.497389in}{2.853830in}}%
\pgfpathlineto{\pgfqpoint{4.525647in}{2.833799in}}%
\pgfpathlineto{\pgfqpoint{4.553905in}{2.811039in}}%
\pgfpathlineto{\pgfqpoint{4.582163in}{2.785520in}}%
\pgfpathlineto{\pgfqpoint{4.610421in}{2.757145in}}%
\pgfpathlineto{\pgfqpoint{4.652808in}{2.710617in}}%
\pgfpathlineto{\pgfqpoint{4.822357in}{2.524939in}}%
\pgfpathlineto{\pgfqpoint{4.878873in}{2.466866in}}%
\pgfpathlineto{\pgfqpoint{4.928324in}{2.419660in}}%
\pgfpathlineto{\pgfqpoint{4.977776in}{2.375585in}}%
\pgfpathlineto{\pgfqpoint{5.020163in}{2.340527in}}%
\pgfpathlineto{\pgfqpoint{5.069614in}{2.302957in}}%
\pgfpathlineto{\pgfqpoint{5.119066in}{2.268237in}}%
\pgfpathlineto{\pgfqpoint{5.161453in}{2.240723in}}%
\pgfpathlineto{\pgfqpoint{5.210905in}{2.211013in}}%
\pgfpathlineto{\pgfqpoint{5.267421in}{2.180502in}}%
\pgfpathlineto{\pgfqpoint{5.323937in}{2.152508in}}%
\pgfpathlineto{\pgfqpoint{5.373388in}{2.130640in}}%
\pgfpathlineto{\pgfqpoint{5.429905in}{2.109413in}}%
\pgfpathlineto{\pgfqpoint{5.472292in}{2.095835in}}%
\pgfpathlineto{\pgfqpoint{5.514679in}{2.084469in}}%
\pgfpathlineto{\pgfqpoint{5.571195in}{2.072462in}}%
\pgfpathlineto{\pgfqpoint{5.627711in}{2.063141in}}%
\pgfpathlineto{\pgfqpoint{5.684227in}{2.055632in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.053063in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.053063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.408590in}{2.621722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{2.152835in}}%
\pgfpathlineto{\pgfqpoint{0.943940in}{2.150839in}}%
\pgfpathlineto{\pgfqpoint{1.071101in}{2.148854in}}%
\pgfpathlineto{\pgfqpoint{1.304230in}{2.148162in}}%
\pgfpathlineto{\pgfqpoint{1.537359in}{2.147825in}}%
\pgfpathlineto{\pgfqpoint{1.883520in}{2.150154in}}%
\pgfpathlineto{\pgfqpoint{2.031875in}{2.153352in}}%
\pgfpathlineto{\pgfqpoint{2.399229in}{2.159977in}}%
\pgfpathlineto{\pgfqpoint{2.787777in}{2.164797in}}%
\pgfpathlineto{\pgfqpoint{3.374132in}{2.166958in}}%
\pgfpathlineto{\pgfqpoint{3.416519in}{2.163416in}}%
\pgfpathlineto{\pgfqpoint{3.480099in}{2.158466in}}%
\pgfpathlineto{\pgfqpoint{3.557809in}{2.155201in}}%
\pgfpathlineto{\pgfqpoint{3.621390in}{2.154385in}}%
\pgfpathlineto{\pgfqpoint{3.699099in}{2.155405in}}%
\pgfpathlineto{\pgfqpoint{3.854518in}{2.163362in}}%
\pgfpathlineto{\pgfqpoint{4.038196in}{2.170190in}}%
\pgfpathlineto{\pgfqpoint{4.243067in}{2.180178in}}%
\pgfpathlineto{\pgfqpoint{4.483260in}{2.190788in}}%
\pgfpathlineto{\pgfqpoint{4.525647in}{2.191109in}}%
\pgfpathlineto{\pgfqpoint{4.553905in}{2.193860in}}%
\pgfpathlineto{\pgfqpoint{4.582163in}{2.199526in}}%
\pgfpathlineto{\pgfqpoint{4.610421in}{2.208138in}}%
\pgfpathlineto{\pgfqpoint{4.716389in}{2.248555in}}%
\pgfpathlineto{\pgfqpoint{4.772905in}{2.268817in}}%
\pgfpathlineto{\pgfqpoint{4.815292in}{2.281955in}}%
\pgfpathlineto{\pgfqpoint{4.864744in}{2.295559in}}%
\pgfpathlineto{\pgfqpoint{4.907131in}{2.305153in}}%
\pgfpathlineto{\pgfqpoint{4.956582in}{2.314148in}}%
\pgfpathlineto{\pgfqpoint{4.991905in}{2.319026in}}%
\pgfpathlineto{\pgfqpoint{5.055485in}{2.324936in}}%
\pgfpathlineto{\pgfqpoint{5.090808in}{2.326766in}}%
\pgfpathlineto{\pgfqpoint{5.133195in}{2.326731in}}%
\pgfpathlineto{\pgfqpoint{5.175582in}{2.325129in}}%
\pgfpathlineto{\pgfqpoint{5.217969in}{2.321596in}}%
\pgfpathlineto{\pgfqpoint{5.302743in}{2.311592in}}%
\pgfpathlineto{\pgfqpoint{5.380453in}{2.300713in}}%
\pgfpathlineto{\pgfqpoint{5.451098in}{2.288027in}}%
\pgfpathlineto{\pgfqpoint{5.571195in}{2.263492in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.234205in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{2.234205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.408590in}{2.621722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795585in}{0.582443in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{0.582443in}}%
\pgfpathlineto{\pgfqpoint{5.712485in}{0.582443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{3.084996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{3.084996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{3.084996in}}%
\pgfpathlineto{\pgfqpoint{5.958330in}{3.084996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007520in,y=0.619804in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Safety Distance Limit}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254035in,y=3.168329in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Collision Avoidance Evaluation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646962in}{2.558439in}}%
\pgfpathlineto{\pgfqpoint{1.734243in}{2.558439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.762020in}{2.558439in}}{\pgfqpoint{1.762020in}{2.586217in}}%
\pgfpathlineto{\pgfqpoint{1.762020in}{2.987774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.762020in}{3.015551in}}{\pgfqpoint{1.734243in}{3.015551in}}%
\pgfpathlineto{\pgfqpoint{0.646962in}{3.015551in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.619184in}{3.015551in}}{\pgfqpoint{0.619184in}{2.987774in}}%
\pgfpathlineto{\pgfqpoint{0.619184in}{2.586217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.619184in}{2.558439in}}{\pgfqpoint{0.646962in}{2.558439in}}%
\pgfpathlineto{\pgfqpoint{0.646962in}{2.558439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674740in}{2.903084in}}%
\pgfpathlineto{\pgfqpoint{0.813629in}{2.903084in}}%
\pgfpathlineto{\pgfqpoint{0.952518in}{2.903084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063629in,y=2.854473in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674740in}{2.695361in}}%
\pgfpathlineto{\pgfqpoint{0.813629in}{2.695361in}}%
\pgfpathlineto{\pgfqpoint{0.952518in}{2.695361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063629in,y=2.646750in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/old/4p_dock.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/frank/AppData/Local/Programs/Python/Python39/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.310000in}{5.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.310000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.310000in}{5.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{3.013273in}}%
\pgfpathlineto{\pgfqpoint{6.268330in}{3.013273in}}%
\pgfpathlineto{\pgfqpoint{6.268330in}{4.785055in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{4.785055in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{3.013273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809676in}{3.013273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809676in,y=2.916051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388046in}{3.013273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388046in,y=2.916051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966416in}{3.013273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966416in,y=2.916051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544787in}{3.013273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544787in,y=2.916051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123157in}{3.013273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123157in,y=2.916051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701527in}{3.013273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701527in,y=2.916051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279897in}{3.013273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.279897in,y=2.916051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858268in}{3.013273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858268in,y=2.916051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 105}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436638in}{3.013273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436638in,y=2.916051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015008in}{3.013273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.015008in,y=2.916051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 135}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409035in,y=2.726083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{3.092114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.039352in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{3.450254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.397493in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{3.808395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=3.755633in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{4.166535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=4.113774in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{4.524676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=4.471914in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=3.899164in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Square Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{3.013273in}}{\pgfqpoint{5.718590in}{1.771782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809676in}{3.150371in}}%
\pgfpathlineto{\pgfqpoint{0.816290in}{3.164172in}}%
\pgfpathlineto{\pgfqpoint{0.822904in}{3.173806in}}%
\pgfpathlineto{\pgfqpoint{0.829518in}{3.178354in}}%
\pgfpathlineto{\pgfqpoint{0.836132in}{3.177734in}}%
\pgfpathlineto{\pgfqpoint{0.842747in}{3.171878in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{3.161339in}}%
\pgfpathlineto{\pgfqpoint{0.875817in}{3.107334in}}%
\pgfpathlineto{\pgfqpoint{0.882432in}{3.101994in}}%
\pgfpathlineto{\pgfqpoint{0.889046in}{3.101682in}}%
\pgfpathlineto{\pgfqpoint{0.895660in}{3.106117in}}%
\pgfpathlineto{\pgfqpoint{0.915502in}{3.125981in}}%
\pgfpathlineto{\pgfqpoint{0.922116in}{3.130808in}}%
\pgfpathlineto{\pgfqpoint{0.928731in}{3.134030in}}%
\pgfpathlineto{\pgfqpoint{0.941959in}{3.136546in}}%
\pgfpathlineto{\pgfqpoint{0.955187in}{3.134752in}}%
\pgfpathlineto{\pgfqpoint{0.968415in}{3.128566in}}%
\pgfpathlineto{\pgfqpoint{0.981644in}{3.118497in}}%
\pgfpathlineto{\pgfqpoint{0.994872in}{3.108197in}}%
\pgfpathlineto{\pgfqpoint{1.008100in}{3.100989in}}%
\pgfpathlineto{\pgfqpoint{1.014714in}{3.098239in}}%
\pgfpathlineto{\pgfqpoint{1.021329in}{3.097108in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{3.099153in}}%
\pgfpathlineto{\pgfqpoint{1.034557in}{3.105580in}}%
\pgfpathlineto{\pgfqpoint{1.041171in}{3.117351in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{3.134915in}}%
\pgfpathlineto{\pgfqpoint{1.067628in}{3.201387in}}%
\pgfpathlineto{\pgfqpoint{1.074242in}{3.218388in}}%
\pgfpathlineto{\pgfqpoint{1.080856in}{3.230451in}}%
\pgfpathlineto{\pgfqpoint{1.087470in}{3.237331in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{3.239112in}}%
\pgfpathlineto{\pgfqpoint{1.100698in}{3.236238in}}%
\pgfpathlineto{\pgfqpoint{1.107312in}{3.229529in}}%
\pgfpathlineto{\pgfqpoint{1.127155in}{3.199782in}}%
\pgfpathlineto{\pgfqpoint{1.133769in}{3.194685in}}%
\pgfpathlineto{\pgfqpoint{1.146997in}{3.193938in}}%
\pgfpathlineto{\pgfqpoint{1.153611in}{3.189266in}}%
\pgfpathlineto{\pgfqpoint{1.173454in}{3.167266in}}%
\pgfpathlineto{\pgfqpoint{1.186682in}{3.156820in}}%
\pgfpathlineto{\pgfqpoint{1.193296in}{3.152357in}}%
\pgfpathlineto{\pgfqpoint{1.213139in}{3.142739in}}%
\pgfpathlineto{\pgfqpoint{1.219753in}{3.137757in}}%
\pgfpathlineto{\pgfqpoint{1.232981in}{3.123447in}}%
\pgfpathlineto{\pgfqpoint{1.246209in}{3.109552in}}%
\pgfpathlineto{\pgfqpoint{1.252824in}{3.104824in}}%
\pgfpathlineto{\pgfqpoint{1.259438in}{3.101932in}}%
\pgfpathlineto{\pgfqpoint{1.266052in}{3.101868in}}%
\pgfpathlineto{\pgfqpoint{1.272666in}{3.106062in}}%
\pgfpathlineto{\pgfqpoint{1.279280in}{3.114882in}}%
\pgfpathlineto{\pgfqpoint{1.299123in}{3.150429in}}%
\pgfpathlineto{\pgfqpoint{1.305737in}{3.158186in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{3.162207in}}%
\pgfpathlineto{\pgfqpoint{1.318965in}{3.161841in}}%
\pgfpathlineto{\pgfqpoint{1.325579in}{3.157957in}}%
\pgfpathlineto{\pgfqpoint{1.338808in}{3.144875in}}%
\pgfpathlineto{\pgfqpoint{1.365264in}{3.113487in}}%
\pgfpathlineto{\pgfqpoint{1.378492in}{3.101860in}}%
\pgfpathlineto{\pgfqpoint{1.385107in}{3.098495in}}%
\pgfpathlineto{\pgfqpoint{1.391721in}{3.097238in}}%
\pgfpathlineto{\pgfqpoint{1.398335in}{3.097710in}}%
\pgfpathlineto{\pgfqpoint{1.404949in}{3.099678in}}%
\pgfpathlineto{\pgfqpoint{1.431406in}{3.112476in}}%
\pgfpathlineto{\pgfqpoint{1.444634in}{3.113292in}}%
\pgfpathlineto{\pgfqpoint{1.457862in}{3.110447in}}%
\pgfpathlineto{\pgfqpoint{1.497547in}{3.097312in}}%
\pgfpathlineto{\pgfqpoint{1.517389in}{3.094924in}}%
\pgfpathlineto{\pgfqpoint{1.537232in}{3.094772in}}%
\pgfpathlineto{\pgfqpoint{1.550460in}{3.096201in}}%
\pgfpathlineto{\pgfqpoint{1.583531in}{3.101537in}}%
\pgfpathlineto{\pgfqpoint{1.603373in}{3.101396in}}%
\pgfpathlineto{\pgfqpoint{1.616602in}{3.100653in}}%
\pgfpathlineto{\pgfqpoint{1.629830in}{3.103120in}}%
\pgfpathlineto{\pgfqpoint{1.643058in}{3.106748in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{3.107221in}}%
\pgfpathlineto{\pgfqpoint{1.662901in}{3.104111in}}%
\pgfpathlineto{\pgfqpoint{1.682743in}{3.097713in}}%
\pgfpathlineto{\pgfqpoint{1.695971in}{3.095374in}}%
\pgfpathlineto{\pgfqpoint{1.709200in}{3.095450in}}%
\pgfpathlineto{\pgfqpoint{1.735656in}{3.102837in}}%
\pgfpathlineto{\pgfqpoint{1.755499in}{3.102843in}}%
\pgfpathlineto{\pgfqpoint{1.775341in}{3.101895in}}%
\pgfpathlineto{\pgfqpoint{1.815026in}{3.103690in}}%
\pgfpathlineto{\pgfqpoint{1.854711in}{3.100048in}}%
\pgfpathlineto{\pgfqpoint{1.867939in}{3.098124in}}%
\pgfpathlineto{\pgfqpoint{1.901010in}{3.097615in}}%
\pgfpathlineto{\pgfqpoint{1.920852in}{3.098831in}}%
\pgfpathlineto{\pgfqpoint{1.934081in}{3.100626in}}%
\pgfpathlineto{\pgfqpoint{1.953923in}{3.109021in}}%
\pgfpathlineto{\pgfqpoint{1.973765in}{3.111380in}}%
\pgfpathlineto{\pgfqpoint{1.986994in}{3.110372in}}%
\pgfpathlineto{\pgfqpoint{2.000222in}{3.104862in}}%
\pgfpathlineto{\pgfqpoint{2.013450in}{3.098758in}}%
\pgfpathlineto{\pgfqpoint{2.026679in}{3.095987in}}%
\pgfpathlineto{\pgfqpoint{2.039907in}{3.095662in}}%
\pgfpathlineto{\pgfqpoint{2.053135in}{3.097538in}}%
\pgfpathlineto{\pgfqpoint{2.059749in}{3.100114in}}%
\pgfpathlineto{\pgfqpoint{2.066364in}{3.104262in}}%
\pgfpathlineto{\pgfqpoint{2.079592in}{3.114889in}}%
\pgfpathlineto{\pgfqpoint{2.086206in}{3.117203in}}%
\pgfpathlineto{\pgfqpoint{2.092820in}{3.116705in}}%
\pgfpathlineto{\pgfqpoint{2.099434in}{3.113413in}}%
\pgfpathlineto{\pgfqpoint{2.112663in}{3.103954in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{3.100278in}}%
\pgfpathlineto{\pgfqpoint{2.125891in}{3.098180in}}%
\pgfpathlineto{\pgfqpoint{2.132505in}{3.098544in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{3.102195in}}%
\pgfpathlineto{\pgfqpoint{2.158962in}{3.120495in}}%
\pgfpathlineto{\pgfqpoint{2.165576in}{3.124090in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{3.125000in}}%
\pgfpathlineto{\pgfqpoint{2.185418in}{3.121884in}}%
\pgfpathlineto{\pgfqpoint{2.205261in}{3.117281in}}%
\pgfpathlineto{\pgfqpoint{2.231717in}{3.112850in}}%
\pgfpathlineto{\pgfqpoint{2.258174in}{3.110214in}}%
\pgfpathlineto{\pgfqpoint{2.264788in}{3.108672in}}%
\pgfpathlineto{\pgfqpoint{2.278016in}{3.102924in}}%
\pgfpathlineto{\pgfqpoint{2.284630in}{3.102378in}}%
\pgfpathlineto{\pgfqpoint{2.291244in}{3.105311in}}%
\pgfpathlineto{\pgfqpoint{2.297859in}{3.111961in}}%
\pgfpathlineto{\pgfqpoint{2.311087in}{3.128706in}}%
\pgfpathlineto{\pgfqpoint{2.317701in}{3.133325in}}%
\pgfpathlineto{\pgfqpoint{2.324315in}{3.132840in}}%
\pgfpathlineto{\pgfqpoint{2.330929in}{3.128254in}}%
\pgfpathlineto{\pgfqpoint{2.357386in}{3.102884in}}%
\pgfpathlineto{\pgfqpoint{2.370614in}{3.096783in}}%
\pgfpathlineto{\pgfqpoint{2.377228in}{3.095762in}}%
\pgfpathlineto{\pgfqpoint{2.383842in}{3.096850in}}%
\pgfpathlineto{\pgfqpoint{2.390457in}{3.100773in}}%
\pgfpathlineto{\pgfqpoint{2.416913in}{3.126707in}}%
\pgfpathlineto{\pgfqpoint{2.423527in}{3.129934in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{3.131537in}}%
\pgfpathlineto{\pgfqpoint{2.443370in}{3.130324in}}%
\pgfpathlineto{\pgfqpoint{2.463212in}{3.124704in}}%
\pgfpathlineto{\pgfqpoint{2.489669in}{3.115602in}}%
\pgfpathlineto{\pgfqpoint{2.509511in}{3.111370in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{3.107876in}}%
\pgfpathlineto{\pgfqpoint{2.562424in}{3.101971in}}%
\pgfpathlineto{\pgfqpoint{2.569039in}{3.105464in}}%
\pgfpathlineto{\pgfqpoint{2.575653in}{3.114998in}}%
\pgfpathlineto{\pgfqpoint{2.588881in}{3.142894in}}%
\pgfpathlineto{\pgfqpoint{2.595495in}{3.151059in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{3.152082in}}%
\pgfpathlineto{\pgfqpoint{2.608723in}{3.146518in}}%
\pgfpathlineto{\pgfqpoint{2.635180in}{3.105372in}}%
\pgfpathlineto{\pgfqpoint{2.641794in}{3.099451in}}%
\pgfpathlineto{\pgfqpoint{2.648408in}{3.096833in}}%
\pgfpathlineto{\pgfqpoint{2.655022in}{3.096773in}}%
\pgfpathlineto{\pgfqpoint{2.661637in}{3.097959in}}%
\pgfpathlineto{\pgfqpoint{2.681479in}{3.105836in}}%
\pgfpathlineto{\pgfqpoint{2.688093in}{3.106219in}}%
\pgfpathlineto{\pgfqpoint{2.721164in}{3.102996in}}%
\pgfpathlineto{\pgfqpoint{2.747620in}{3.105449in}}%
\pgfpathlineto{\pgfqpoint{2.760849in}{3.105899in}}%
\pgfpathlineto{\pgfqpoint{2.787305in}{3.110268in}}%
\pgfpathlineto{\pgfqpoint{2.813762in}{3.111541in}}%
\pgfpathlineto{\pgfqpoint{2.820376in}{3.108686in}}%
\pgfpathlineto{\pgfqpoint{2.833604in}{3.098825in}}%
\pgfpathlineto{\pgfqpoint{2.840219in}{3.098817in}}%
\pgfpathlineto{\pgfqpoint{2.846833in}{3.100595in}}%
\pgfpathlineto{\pgfqpoint{2.853447in}{3.104003in}}%
\pgfpathlineto{\pgfqpoint{2.866675in}{3.118539in}}%
\pgfpathlineto{\pgfqpoint{2.873289in}{3.123298in}}%
\pgfpathlineto{\pgfqpoint{2.879903in}{3.122673in}}%
\pgfpathlineto{\pgfqpoint{2.886518in}{3.117035in}}%
\pgfpathlineto{\pgfqpoint{2.899746in}{3.102186in}}%
\pgfpathlineto{\pgfqpoint{2.906360in}{3.101120in}}%
\pgfpathlineto{\pgfqpoint{2.912974in}{3.106028in}}%
\pgfpathlineto{\pgfqpoint{2.919588in}{3.116654in}}%
\pgfpathlineto{\pgfqpoint{2.946045in}{3.179239in}}%
\pgfpathlineto{\pgfqpoint{2.952659in}{3.189405in}}%
\pgfpathlineto{\pgfqpoint{2.959273in}{3.195604in}}%
\pgfpathlineto{\pgfqpoint{2.965887in}{3.199352in}}%
\pgfpathlineto{\pgfqpoint{2.972501in}{3.200795in}}%
\pgfpathlineto{\pgfqpoint{3.012186in}{3.201420in}}%
\pgfpathlineto{\pgfqpoint{3.018800in}{3.202134in}}%
\pgfpathlineto{\pgfqpoint{3.025415in}{3.204482in}}%
\pgfpathlineto{\pgfqpoint{3.038643in}{3.214020in}}%
\pgfpathlineto{\pgfqpoint{3.058485in}{3.231418in}}%
\pgfpathlineto{\pgfqpoint{3.065099in}{3.235164in}}%
\pgfpathlineto{\pgfqpoint{3.071714in}{3.237310in}}%
\pgfpathlineto{\pgfqpoint{3.078328in}{3.234360in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{3.225787in}}%
\pgfpathlineto{\pgfqpoint{3.091556in}{3.215243in}}%
\pgfpathlineto{\pgfqpoint{3.104784in}{3.170875in}}%
\pgfpathlineto{\pgfqpoint{3.111398in}{3.170459in}}%
\pgfpathlineto{\pgfqpoint{3.118013in}{3.180748in}}%
\pgfpathlineto{\pgfqpoint{3.124627in}{3.185963in}}%
\pgfpathlineto{\pgfqpoint{3.137855in}{3.185098in}}%
\pgfpathlineto{\pgfqpoint{3.144469in}{3.187151in}}%
\pgfpathlineto{\pgfqpoint{3.157697in}{3.196006in}}%
\pgfpathlineto{\pgfqpoint{3.164312in}{3.202250in}}%
\pgfpathlineto{\pgfqpoint{3.170926in}{3.210787in}}%
\pgfpathlineto{\pgfqpoint{3.184154in}{3.234834in}}%
\pgfpathlineto{\pgfqpoint{3.190768in}{3.249042in}}%
\pgfpathlineto{\pgfqpoint{3.203996in}{3.282743in}}%
\pgfpathlineto{\pgfqpoint{3.217225in}{3.304869in}}%
\pgfpathlineto{\pgfqpoint{3.223839in}{3.322162in}}%
\pgfpathlineto{\pgfqpoint{3.237067in}{3.367431in}}%
\pgfpathlineto{\pgfqpoint{3.250296in}{3.426957in}}%
\pgfpathlineto{\pgfqpoint{3.270138in}{3.529303in}}%
\pgfpathlineto{\pgfqpoint{3.283366in}{3.626434in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{3.656368in}}%
\pgfpathlineto{\pgfqpoint{3.296595in}{3.648196in}}%
\pgfpathlineto{\pgfqpoint{3.303209in}{3.561896in}}%
\pgfpathlineto{\pgfqpoint{3.309823in}{3.353041in}}%
\pgfpathlineto{\pgfqpoint{3.316437in}{3.967174in}}%
\pgfpathlineto{\pgfqpoint{3.323051in}{4.397739in}}%
\pgfpathlineto{\pgfqpoint{3.329665in}{4.488138in}}%
\pgfpathlineto{\pgfqpoint{3.336279in}{4.560065in}}%
\pgfpathlineto{\pgfqpoint{3.342894in}{4.644552in}}%
\pgfpathlineto{\pgfqpoint{3.349508in}{4.696638in}}%
\pgfpathlineto{\pgfqpoint{3.356122in}{4.704520in}}%
\pgfpathlineto{\pgfqpoint{3.362736in}{4.683561in}}%
\pgfpathlineto{\pgfqpoint{3.369350in}{4.644410in}}%
\pgfpathlineto{\pgfqpoint{3.375964in}{4.576704in}}%
\pgfpathlineto{\pgfqpoint{3.382578in}{4.449164in}}%
\pgfpathlineto{\pgfqpoint{3.402421in}{3.842353in}}%
\pgfpathlineto{\pgfqpoint{3.409035in}{3.698380in}}%
\pgfpathlineto{\pgfqpoint{3.415649in}{3.582098in}}%
\pgfpathlineto{\pgfqpoint{3.422263in}{3.503225in}}%
\pgfpathlineto{\pgfqpoint{3.428877in}{3.458256in}}%
\pgfpathlineto{\pgfqpoint{3.435492in}{3.436058in}}%
\pgfpathlineto{\pgfqpoint{3.442106in}{3.433999in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{3.448513in}}%
\pgfpathlineto{\pgfqpoint{3.455334in}{3.478856in}}%
\pgfpathlineto{\pgfqpoint{3.461948in}{3.543347in}}%
\pgfpathlineto{\pgfqpoint{3.468562in}{3.660433in}}%
\pgfpathlineto{\pgfqpoint{3.481791in}{4.025888in}}%
\pgfpathlineto{\pgfqpoint{3.488405in}{4.141686in}}%
\pgfpathlineto{\pgfqpoint{3.495019in}{4.155194in}}%
\pgfpathlineto{\pgfqpoint{3.501633in}{4.104905in}}%
\pgfpathlineto{\pgfqpoint{3.508247in}{4.024384in}}%
\pgfpathlineto{\pgfqpoint{3.514861in}{3.916793in}}%
\pgfpathlineto{\pgfqpoint{3.521475in}{3.828331in}}%
\pgfpathlineto{\pgfqpoint{3.534704in}{3.701291in}}%
\pgfpathlineto{\pgfqpoint{3.541318in}{3.648885in}}%
\pgfpathlineto{\pgfqpoint{3.547932in}{3.605645in}}%
\pgfpathlineto{\pgfqpoint{3.561160in}{3.541833in}}%
\pgfpathlineto{\pgfqpoint{3.574389in}{3.487028in}}%
\pgfpathlineto{\pgfqpoint{3.581003in}{3.464276in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{3.430935in}}%
\pgfpathlineto{\pgfqpoint{3.607459in}{3.405697in}}%
\pgfpathlineto{\pgfqpoint{3.614074in}{3.393520in}}%
\pgfpathlineto{\pgfqpoint{3.620688in}{3.385215in}}%
\pgfpathlineto{\pgfqpoint{3.633916in}{3.378758in}}%
\pgfpathlineto{\pgfqpoint{3.653758in}{3.372372in}}%
\pgfpathlineto{\pgfqpoint{3.660373in}{3.371429in}}%
\pgfpathlineto{\pgfqpoint{3.680215in}{3.372609in}}%
\pgfpathlineto{\pgfqpoint{3.686829in}{3.371386in}}%
\pgfpathlineto{\pgfqpoint{3.693443in}{3.368341in}}%
\pgfpathlineto{\pgfqpoint{3.713286in}{3.354756in}}%
\pgfpathlineto{\pgfqpoint{3.719900in}{3.353959in}}%
\pgfpathlineto{\pgfqpoint{3.726514in}{3.356518in}}%
\pgfpathlineto{\pgfqpoint{3.733128in}{3.363828in}}%
\pgfpathlineto{\pgfqpoint{3.739742in}{3.377896in}}%
\pgfpathlineto{\pgfqpoint{3.752971in}{3.409323in}}%
\pgfpathlineto{\pgfqpoint{3.759585in}{3.418707in}}%
\pgfpathlineto{\pgfqpoint{3.766199in}{3.421395in}}%
\pgfpathlineto{\pgfqpoint{3.772813in}{3.417508in}}%
\pgfpathlineto{\pgfqpoint{3.779427in}{3.406975in}}%
\pgfpathlineto{\pgfqpoint{3.805884in}{3.344637in}}%
\pgfpathlineto{\pgfqpoint{3.812498in}{3.336159in}}%
\pgfpathlineto{\pgfqpoint{3.819112in}{3.331384in}}%
\pgfpathlineto{\pgfqpoint{3.825726in}{3.328360in}}%
\pgfpathlineto{\pgfqpoint{3.832340in}{3.327375in}}%
\pgfpathlineto{\pgfqpoint{3.838954in}{3.328407in}}%
\pgfpathlineto{\pgfqpoint{3.845569in}{3.332274in}}%
\pgfpathlineto{\pgfqpoint{3.858797in}{3.347913in}}%
\pgfpathlineto{\pgfqpoint{3.865411in}{3.358423in}}%
\pgfpathlineto{\pgfqpoint{3.872025in}{3.379849in}}%
\pgfpathlineto{\pgfqpoint{3.885253in}{3.444095in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{3.467204in}}%
\pgfpathlineto{\pgfqpoint{3.898482in}{3.482339in}}%
\pgfpathlineto{\pgfqpoint{3.905096in}{3.492640in}}%
\pgfpathlineto{\pgfqpoint{3.911710in}{3.495375in}}%
\pgfpathlineto{\pgfqpoint{3.918324in}{3.490523in}}%
\pgfpathlineto{\pgfqpoint{3.924938in}{3.478005in}}%
\pgfpathlineto{\pgfqpoint{3.944781in}{3.428338in}}%
\pgfpathlineto{\pgfqpoint{3.958009in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{3.964623in}{3.400506in}}%
\pgfpathlineto{\pgfqpoint{3.971237in}{3.401364in}}%
\pgfpathlineto{\pgfqpoint{3.997694in}{3.414929in}}%
\pgfpathlineto{\pgfqpoint{4.010922in}{3.432223in}}%
\pgfpathlineto{\pgfqpoint{4.017536in}{3.435327in}}%
\pgfpathlineto{\pgfqpoint{4.024151in}{3.432215in}}%
\pgfpathlineto{\pgfqpoint{4.037379in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{4.043993in}{3.404439in}}%
\pgfpathlineto{\pgfqpoint{4.063835in}{3.368612in}}%
\pgfpathlineto{\pgfqpoint{4.070450in}{3.362559in}}%
\pgfpathlineto{\pgfqpoint{4.077064in}{3.359705in}}%
\pgfpathlineto{\pgfqpoint{4.090292in}{3.359886in}}%
\pgfpathlineto{\pgfqpoint{4.103520in}{3.359383in}}%
\pgfpathlineto{\pgfqpoint{4.116749in}{3.356016in}}%
\pgfpathlineto{\pgfqpoint{4.129977in}{3.351019in}}%
\pgfpathlineto{\pgfqpoint{4.143205in}{3.348847in}}%
\pgfpathlineto{\pgfqpoint{4.163048in}{3.345996in}}%
\pgfpathlineto{\pgfqpoint{4.222575in}{3.334787in}}%
\pgfpathlineto{\pgfqpoint{4.242417in}{3.333129in}}%
\pgfpathlineto{\pgfqpoint{4.268874in}{3.333812in}}%
\pgfpathlineto{\pgfqpoint{4.308559in}{3.338493in}}%
\pgfpathlineto{\pgfqpoint{4.341629in}{3.338375in}}%
\pgfpathlineto{\pgfqpoint{4.368086in}{3.330853in}}%
\pgfpathlineto{\pgfqpoint{4.374700in}{3.331950in}}%
\pgfpathlineto{\pgfqpoint{4.381314in}{3.335774in}}%
\pgfpathlineto{\pgfqpoint{4.387928in}{3.341498in}}%
\pgfpathlineto{\pgfqpoint{4.407771in}{3.366097in}}%
\pgfpathlineto{\pgfqpoint{4.414385in}{3.370426in}}%
\pgfpathlineto{\pgfqpoint{4.420999in}{3.371575in}}%
\pgfpathlineto{\pgfqpoint{4.427613in}{3.368883in}}%
\pgfpathlineto{\pgfqpoint{4.447456in}{3.353336in}}%
\pgfpathlineto{\pgfqpoint{4.454070in}{3.350989in}}%
\pgfpathlineto{\pgfqpoint{4.460684in}{3.350412in}}%
\pgfpathlineto{\pgfqpoint{4.473912in}{3.352356in}}%
\pgfpathlineto{\pgfqpoint{4.520211in}{3.360671in}}%
\pgfpathlineto{\pgfqpoint{4.546668in}{3.358549in}}%
\pgfpathlineto{\pgfqpoint{4.559896in}{3.362889in}}%
\pgfpathlineto{\pgfqpoint{4.566510in}{3.368496in}}%
\pgfpathlineto{\pgfqpoint{4.573125in}{3.378496in}}%
\pgfpathlineto{\pgfqpoint{4.586353in}{3.401885in}}%
\pgfpathlineto{\pgfqpoint{4.592967in}{3.409332in}}%
\pgfpathlineto{\pgfqpoint{4.599581in}{3.412119in}}%
\pgfpathlineto{\pgfqpoint{4.606195in}{3.410918in}}%
\pgfpathlineto{\pgfqpoint{4.612809in}{3.405617in}}%
\pgfpathlineto{\pgfqpoint{4.632652in}{3.379707in}}%
\pgfpathlineto{\pgfqpoint{4.639266in}{3.373387in}}%
\pgfpathlineto{\pgfqpoint{4.645880in}{3.368807in}}%
\pgfpathlineto{\pgfqpoint{4.659108in}{3.363999in}}%
\pgfpathlineto{\pgfqpoint{4.692179in}{3.358678in}}%
\pgfpathlineto{\pgfqpoint{4.698793in}{3.359069in}}%
\pgfpathlineto{\pgfqpoint{4.705407in}{3.361663in}}%
\pgfpathlineto{\pgfqpoint{4.725250in}{3.373357in}}%
\pgfpathlineto{\pgfqpoint{4.731864in}{3.374056in}}%
\pgfpathlineto{\pgfqpoint{4.738478in}{3.371927in}}%
\pgfpathlineto{\pgfqpoint{4.751706in}{3.361878in}}%
\pgfpathlineto{\pgfqpoint{4.764935in}{3.352251in}}%
\pgfpathlineto{\pgfqpoint{4.778163in}{3.348110in}}%
\pgfpathlineto{\pgfqpoint{4.791391in}{3.348151in}}%
\pgfpathlineto{\pgfqpoint{4.804620in}{3.348962in}}%
\pgfpathlineto{\pgfqpoint{4.817848in}{3.348195in}}%
\pgfpathlineto{\pgfqpoint{4.837690in}{3.348959in}}%
\pgfpathlineto{\pgfqpoint{4.870761in}{3.348438in}}%
\pgfpathlineto{\pgfqpoint{4.917060in}{3.353331in}}%
\pgfpathlineto{\pgfqpoint{4.983202in}{3.354462in}}%
\pgfpathlineto{\pgfqpoint{5.009658in}{3.358485in}}%
\pgfpathlineto{\pgfqpoint{5.036115in}{3.364940in}}%
\pgfpathlineto{\pgfqpoint{5.102256in}{3.382493in}}%
\pgfpathlineto{\pgfqpoint{5.115484in}{3.384769in}}%
\pgfpathlineto{\pgfqpoint{5.135327in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{5.155169in}{3.379749in}}%
\pgfpathlineto{\pgfqpoint{5.175012in}{3.375901in}}%
\pgfpathlineto{\pgfqpoint{5.201468in}{3.373967in}}%
\pgfpathlineto{\pgfqpoint{5.221311in}{3.374541in}}%
\pgfpathlineto{\pgfqpoint{5.241153in}{3.377205in}}%
\pgfpathlineto{\pgfqpoint{5.287452in}{3.386052in}}%
\pgfpathlineto{\pgfqpoint{5.294066in}{3.385470in}}%
\pgfpathlineto{\pgfqpoint{5.313909in}{3.378363in}}%
\pgfpathlineto{\pgfqpoint{5.346980in}{3.366736in}}%
\pgfpathlineto{\pgfqpoint{5.353594in}{3.366937in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{3.373684in}}%
\pgfpathlineto{\pgfqpoint{5.366822in}{3.384793in}}%
\pgfpathlineto{\pgfqpoint{5.373436in}{3.410712in}}%
\pgfpathlineto{\pgfqpoint{5.393279in}{3.529622in}}%
\pgfpathlineto{\pgfqpoint{5.399893in}{3.557695in}}%
\pgfpathlineto{\pgfqpoint{5.406507in}{3.568647in}}%
\pgfpathlineto{\pgfqpoint{5.413121in}{3.560803in}}%
\pgfpathlineto{\pgfqpoint{5.419735in}{3.537197in}}%
\pgfpathlineto{\pgfqpoint{5.439578in}{3.442237in}}%
\pgfpathlineto{\pgfqpoint{5.446192in}{3.417816in}}%
\pgfpathlineto{\pgfqpoint{5.452806in}{3.400799in}}%
\pgfpathlineto{\pgfqpoint{5.459420in}{3.397872in}}%
\pgfpathlineto{\pgfqpoint{5.466034in}{3.409023in}}%
\pgfpathlineto{\pgfqpoint{5.472648in}{3.433840in}}%
\pgfpathlineto{\pgfqpoint{5.492491in}{3.542431in}}%
\pgfpathlineto{\pgfqpoint{5.499105in}{3.569620in}}%
\pgfpathlineto{\pgfqpoint{5.505719in}{3.589423in}}%
\pgfpathlineto{\pgfqpoint{5.512333in}{3.602203in}}%
\pgfpathlineto{\pgfqpoint{5.518947in}{3.608646in}}%
\pgfpathlineto{\pgfqpoint{5.525561in}{3.608239in}}%
\pgfpathlineto{\pgfqpoint{5.532176in}{3.599982in}}%
\pgfpathlineto{\pgfqpoint{5.538790in}{3.583737in}}%
\pgfpathlineto{\pgfqpoint{5.545404in}{3.560235in}}%
\pgfpathlineto{\pgfqpoint{5.558632in}{3.497198in}}%
\pgfpathlineto{\pgfqpoint{5.571861in}{3.435296in}}%
\pgfpathlineto{\pgfqpoint{5.578475in}{3.417013in}}%
\pgfpathlineto{\pgfqpoint{5.585089in}{3.410130in}}%
\pgfpathlineto{\pgfqpoint{5.591703in}{3.412424in}}%
\pgfpathlineto{\pgfqpoint{5.598317in}{3.419640in}}%
\pgfpathlineto{\pgfqpoint{5.604931in}{3.435678in}}%
\pgfpathlineto{\pgfqpoint{5.611545in}{3.458572in}}%
\pgfpathlineto{\pgfqpoint{5.618160in}{3.490156in}}%
\pgfpathlineto{\pgfqpoint{5.631388in}{3.582336in}}%
\pgfpathlineto{\pgfqpoint{5.638002in}{3.615654in}}%
\pgfpathlineto{\pgfqpoint{5.644616in}{3.628724in}}%
\pgfpathlineto{\pgfqpoint{5.651230in}{3.619971in}}%
\pgfpathlineto{\pgfqpoint{5.657844in}{3.593507in}}%
\pgfpathlineto{\pgfqpoint{5.677687in}{3.469042in}}%
\pgfpathlineto{\pgfqpoint{5.684301in}{3.441604in}}%
\pgfpathlineto{\pgfqpoint{5.690915in}{3.430004in}}%
\pgfpathlineto{\pgfqpoint{5.697529in}{3.425213in}}%
\pgfpathlineto{\pgfqpoint{5.710758in}{3.422733in}}%
\pgfpathlineto{\pgfqpoint{5.723986in}{3.418825in}}%
\pgfpathlineto{\pgfqpoint{5.737214in}{3.414073in}}%
\pgfpathlineto{\pgfqpoint{5.750442in}{3.412986in}}%
\pgfpathlineto{\pgfqpoint{5.776899in}{3.411866in}}%
\pgfpathlineto{\pgfqpoint{5.790127in}{3.407793in}}%
\pgfpathlineto{\pgfqpoint{5.796741in}{3.410951in}}%
\pgfpathlineto{\pgfqpoint{5.809970in}{3.430221in}}%
\pgfpathlineto{\pgfqpoint{5.823198in}{3.452464in}}%
\pgfpathlineto{\pgfqpoint{5.829812in}{3.455813in}}%
\pgfpathlineto{\pgfqpoint{5.836426in}{3.450941in}}%
\pgfpathlineto{\pgfqpoint{5.843040in}{3.441173in}}%
\pgfpathlineto{\pgfqpoint{5.856269in}{3.417124in}}%
\pgfpathlineto{\pgfqpoint{5.862883in}{3.411327in}}%
\pgfpathlineto{\pgfqpoint{5.869497in}{3.413240in}}%
\pgfpathlineto{\pgfqpoint{5.876111in}{3.421357in}}%
\pgfpathlineto{\pgfqpoint{5.889339in}{3.444259in}}%
\pgfpathlineto{\pgfqpoint{5.895954in}{3.451046in}}%
\pgfpathlineto{\pgfqpoint{5.902568in}{3.450200in}}%
\pgfpathlineto{\pgfqpoint{5.909182in}{3.439836in}}%
\pgfpathlineto{\pgfqpoint{5.915796in}{3.426031in}}%
\pgfpathlineto{\pgfqpoint{5.922410in}{3.417565in}}%
\pgfpathlineto{\pgfqpoint{5.929024in}{3.418596in}}%
\pgfpathlineto{\pgfqpoint{5.935638in}{3.433111in}}%
\pgfpathlineto{\pgfqpoint{5.955481in}{3.494987in}}%
\pgfpathlineto{\pgfqpoint{5.968709in}{3.540188in}}%
\pgfpathlineto{\pgfqpoint{5.975323in}{3.548246in}}%
\pgfpathlineto{\pgfqpoint{5.981938in}{3.548788in}}%
\pgfpathlineto{\pgfqpoint{5.988552in}{3.544533in}}%
\pgfpathlineto{\pgfqpoint{5.995166in}{3.516788in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{3.413311in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{3.413311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{3.013273in}}{\pgfqpoint{5.718590in}{1.771782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809676in}{3.136546in}}%
\pgfpathlineto{\pgfqpoint{0.816290in}{3.148871in}}%
\pgfpathlineto{\pgfqpoint{0.822904in}{3.158150in}}%
\pgfpathlineto{\pgfqpoint{0.829518in}{3.163618in}}%
\pgfpathlineto{\pgfqpoint{0.836132in}{3.165147in}}%
\pgfpathlineto{\pgfqpoint{0.842747in}{3.162502in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{3.155844in}}%
\pgfpathlineto{\pgfqpoint{0.862589in}{3.134826in}}%
\pgfpathlineto{\pgfqpoint{0.869203in}{3.124306in}}%
\pgfpathlineto{\pgfqpoint{0.875817in}{3.116590in}}%
\pgfpathlineto{\pgfqpoint{0.882432in}{3.112734in}}%
\pgfpathlineto{\pgfqpoint{0.889046in}{3.113577in}}%
\pgfpathlineto{\pgfqpoint{0.895660in}{3.119820in}}%
\pgfpathlineto{\pgfqpoint{0.915502in}{3.146649in}}%
\pgfpathlineto{\pgfqpoint{0.922116in}{3.153014in}}%
\pgfpathlineto{\pgfqpoint{0.928731in}{3.156540in}}%
\pgfpathlineto{\pgfqpoint{0.935345in}{3.157871in}}%
\pgfpathlineto{\pgfqpoint{0.941959in}{3.157454in}}%
\pgfpathlineto{\pgfqpoint{0.948573in}{3.155252in}}%
\pgfpathlineto{\pgfqpoint{0.955187in}{3.151198in}}%
\pgfpathlineto{\pgfqpoint{0.968415in}{3.139391in}}%
\pgfpathlineto{\pgfqpoint{0.994872in}{3.111540in}}%
\pgfpathlineto{\pgfqpoint{1.008100in}{3.102924in}}%
\pgfpathlineto{\pgfqpoint{1.014714in}{3.099757in}}%
\pgfpathlineto{\pgfqpoint{1.021329in}{3.098572in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{3.100805in}}%
\pgfpathlineto{\pgfqpoint{1.034557in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{1.041171in}{3.118373in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{3.133322in}}%
\pgfpathlineto{\pgfqpoint{1.067628in}{3.185953in}}%
\pgfpathlineto{\pgfqpoint{1.074242in}{3.199872in}}%
\pgfpathlineto{\pgfqpoint{1.080856in}{3.210668in}}%
\pgfpathlineto{\pgfqpoint{1.087470in}{3.218018in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{3.221794in}}%
\pgfpathlineto{\pgfqpoint{1.100698in}{3.222380in}}%
\pgfpathlineto{\pgfqpoint{1.113927in}{3.217781in}}%
\pgfpathlineto{\pgfqpoint{1.120541in}{3.215663in}}%
\pgfpathlineto{\pgfqpoint{1.127155in}{3.216268in}}%
\pgfpathlineto{\pgfqpoint{1.133769in}{3.222170in}}%
\pgfpathlineto{\pgfqpoint{1.140383in}{3.232298in}}%
\pgfpathlineto{\pgfqpoint{1.146997in}{3.240009in}}%
\pgfpathlineto{\pgfqpoint{1.153611in}{3.242239in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{3.239829in}}%
\pgfpathlineto{\pgfqpoint{1.173454in}{3.229803in}}%
\pgfpathlineto{\pgfqpoint{1.180068in}{3.222983in}}%
\pgfpathlineto{\pgfqpoint{1.186682in}{3.212412in}}%
\pgfpathlineto{\pgfqpoint{1.199910in}{3.186377in}}%
\pgfpathlineto{\pgfqpoint{1.226367in}{3.143877in}}%
\pgfpathlineto{\pgfqpoint{1.239595in}{3.125744in}}%
\pgfpathlineto{\pgfqpoint{1.246209in}{3.118898in}}%
\pgfpathlineto{\pgfqpoint{1.252824in}{3.113915in}}%
\pgfpathlineto{\pgfqpoint{1.259438in}{3.110911in}}%
\pgfpathlineto{\pgfqpoint{1.266052in}{3.110923in}}%
\pgfpathlineto{\pgfqpoint{1.272666in}{3.114693in}}%
\pgfpathlineto{\pgfqpoint{1.279280in}{3.121368in}}%
\pgfpathlineto{\pgfqpoint{1.299123in}{3.147397in}}%
\pgfpathlineto{\pgfqpoint{1.305737in}{3.152879in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{3.155095in}}%
\pgfpathlineto{\pgfqpoint{1.318965in}{3.153638in}}%
\pgfpathlineto{\pgfqpoint{1.325579in}{3.149383in}}%
\pgfpathlineto{\pgfqpoint{1.338808in}{3.136407in}}%
\pgfpathlineto{\pgfqpoint{1.352036in}{3.121816in}}%
\pgfpathlineto{\pgfqpoint{1.365264in}{3.111351in}}%
\pgfpathlineto{\pgfqpoint{1.378492in}{3.105074in}}%
\pgfpathlineto{\pgfqpoint{1.385107in}{3.103819in}}%
\pgfpathlineto{\pgfqpoint{1.391721in}{3.104525in}}%
\pgfpathlineto{\pgfqpoint{1.398335in}{3.107706in}}%
\pgfpathlineto{\pgfqpoint{1.404949in}{3.113758in}}%
\pgfpathlineto{\pgfqpoint{1.424791in}{3.140143in}}%
\pgfpathlineto{\pgfqpoint{1.431406in}{3.144945in}}%
\pgfpathlineto{\pgfqpoint{1.438020in}{3.147098in}}%
\pgfpathlineto{\pgfqpoint{1.444634in}{3.146516in}}%
\pgfpathlineto{\pgfqpoint{1.451248in}{3.143671in}}%
\pgfpathlineto{\pgfqpoint{1.457862in}{3.139246in}}%
\pgfpathlineto{\pgfqpoint{1.471090in}{3.126488in}}%
\pgfpathlineto{\pgfqpoint{1.484319in}{3.114341in}}%
\pgfpathlineto{\pgfqpoint{1.497547in}{3.106059in}}%
\pgfpathlineto{\pgfqpoint{1.510775in}{3.100882in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{3.098507in}}%
\pgfpathlineto{\pgfqpoint{1.537232in}{3.098576in}}%
\pgfpathlineto{\pgfqpoint{1.550460in}{3.100935in}}%
\pgfpathlineto{\pgfqpoint{1.570303in}{3.106479in}}%
\pgfpathlineto{\pgfqpoint{1.590145in}{3.106543in}}%
\pgfpathlineto{\pgfqpoint{1.616602in}{3.106015in}}%
\pgfpathlineto{\pgfqpoint{1.623216in}{3.109176in}}%
\pgfpathlineto{\pgfqpoint{1.643058in}{3.129742in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{3.133823in}}%
\pgfpathlineto{\pgfqpoint{1.656287in}{3.133917in}}%
\pgfpathlineto{\pgfqpoint{1.662901in}{3.130219in}}%
\pgfpathlineto{\pgfqpoint{1.689357in}{3.106396in}}%
\pgfpathlineto{\pgfqpoint{1.702586in}{3.101343in}}%
\pgfpathlineto{\pgfqpoint{1.709200in}{3.101841in}}%
\pgfpathlineto{\pgfqpoint{1.715814in}{3.107491in}}%
\pgfpathlineto{\pgfqpoint{1.735656in}{3.133669in}}%
\pgfpathlineto{\pgfqpoint{1.742270in}{3.139559in}}%
\pgfpathlineto{\pgfqpoint{1.748885in}{3.143453in}}%
\pgfpathlineto{\pgfqpoint{1.755499in}{3.143513in}}%
\pgfpathlineto{\pgfqpoint{1.768727in}{3.136035in}}%
\pgfpathlineto{\pgfqpoint{1.781955in}{3.128688in}}%
\pgfpathlineto{\pgfqpoint{1.795184in}{3.116693in}}%
\pgfpathlineto{\pgfqpoint{1.801798in}{3.112885in}}%
\pgfpathlineto{\pgfqpoint{1.808412in}{3.110881in}}%
\pgfpathlineto{\pgfqpoint{1.821640in}{3.110506in}}%
\pgfpathlineto{\pgfqpoint{1.834868in}{3.107086in}}%
\pgfpathlineto{\pgfqpoint{1.848097in}{3.106190in}}%
\pgfpathlineto{\pgfqpoint{1.861325in}{3.107456in}}%
\pgfpathlineto{\pgfqpoint{1.867939in}{3.109890in}}%
\pgfpathlineto{\pgfqpoint{1.881167in}{3.117120in}}%
\pgfpathlineto{\pgfqpoint{1.887782in}{3.119009in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{3.117743in}}%
\pgfpathlineto{\pgfqpoint{1.920852in}{3.103783in}}%
\pgfpathlineto{\pgfqpoint{1.927466in}{3.101526in}}%
\pgfpathlineto{\pgfqpoint{1.934081in}{3.101592in}}%
\pgfpathlineto{\pgfqpoint{1.940695in}{3.105810in}}%
\pgfpathlineto{\pgfqpoint{1.947309in}{3.111928in}}%
\pgfpathlineto{\pgfqpoint{1.953923in}{3.116477in}}%
\pgfpathlineto{\pgfqpoint{1.960537in}{3.117574in}}%
\pgfpathlineto{\pgfqpoint{2.026679in}{3.094735in}}%
\pgfpathlineto{\pgfqpoint{2.039907in}{3.095819in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{3.098339in}}%
\pgfpathlineto{\pgfqpoint{2.053135in}{3.103989in}}%
\pgfpathlineto{\pgfqpoint{2.059749in}{3.115358in}}%
\pgfpathlineto{\pgfqpoint{2.066364in}{3.134331in}}%
\pgfpathlineto{\pgfqpoint{2.072978in}{3.160223in}}%
\pgfpathlineto{\pgfqpoint{2.079592in}{3.181260in}}%
\pgfpathlineto{\pgfqpoint{2.086206in}{3.191489in}}%
\pgfpathlineto{\pgfqpoint{2.092820in}{3.186894in}}%
\pgfpathlineto{\pgfqpoint{2.099434in}{3.168404in}}%
\pgfpathlineto{\pgfqpoint{2.112663in}{3.127092in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{3.112108in}}%
\pgfpathlineto{\pgfqpoint{2.125891in}{3.101637in}}%
\pgfpathlineto{\pgfqpoint{2.132505in}{3.101385in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{3.116283in}}%
\pgfpathlineto{\pgfqpoint{2.152347in}{3.175194in}}%
\pgfpathlineto{\pgfqpoint{2.165576in}{3.235745in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{3.259074in}}%
\pgfpathlineto{\pgfqpoint{2.178804in}{3.271929in}}%
\pgfpathlineto{\pgfqpoint{2.185418in}{3.273579in}}%
\pgfpathlineto{\pgfqpoint{2.192032in}{3.269759in}}%
\pgfpathlineto{\pgfqpoint{2.198646in}{3.263703in}}%
\pgfpathlineto{\pgfqpoint{2.205261in}{3.254579in}}%
\pgfpathlineto{\pgfqpoint{2.211875in}{3.242630in}}%
\pgfpathlineto{\pgfqpoint{2.251560in}{3.152250in}}%
\pgfpathlineto{\pgfqpoint{2.264788in}{3.127661in}}%
\pgfpathlineto{\pgfqpoint{2.271402in}{3.112282in}}%
\pgfpathlineto{\pgfqpoint{2.278016in}{3.102821in}}%
\pgfpathlineto{\pgfqpoint{2.284630in}{3.105340in}}%
\pgfpathlineto{\pgfqpoint{2.291244in}{3.121083in}}%
\pgfpathlineto{\pgfqpoint{2.297859in}{3.147047in}}%
\pgfpathlineto{\pgfqpoint{2.311087in}{3.211319in}}%
\pgfpathlineto{\pgfqpoint{2.317701in}{3.228692in}}%
\pgfpathlineto{\pgfqpoint{2.324315in}{3.228433in}}%
\pgfpathlineto{\pgfqpoint{2.330929in}{3.214466in}}%
\pgfpathlineto{\pgfqpoint{2.344158in}{3.168417in}}%
\pgfpathlineto{\pgfqpoint{2.357386in}{3.125004in}}%
\pgfpathlineto{\pgfqpoint{2.364000in}{3.110415in}}%
\pgfpathlineto{\pgfqpoint{2.370614in}{3.101073in}}%
\pgfpathlineto{\pgfqpoint{2.377228in}{3.097230in}}%
\pgfpathlineto{\pgfqpoint{2.383842in}{3.100243in}}%
\pgfpathlineto{\pgfqpoint{2.390457in}{3.111758in}}%
\pgfpathlineto{\pgfqpoint{2.403685in}{3.146063in}}%
\pgfpathlineto{\pgfqpoint{2.423527in}{3.188012in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{3.199095in}}%
\pgfpathlineto{\pgfqpoint{2.436756in}{3.204954in}}%
\pgfpathlineto{\pgfqpoint{2.443370in}{3.207005in}}%
\pgfpathlineto{\pgfqpoint{2.449984in}{3.206244in}}%
\pgfpathlineto{\pgfqpoint{2.456598in}{3.202886in}}%
\pgfpathlineto{\pgfqpoint{2.463212in}{3.195848in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{3.163342in}}%
\pgfpathlineto{\pgfqpoint{2.496283in}{3.146882in}}%
\pgfpathlineto{\pgfqpoint{2.509511in}{3.132454in}}%
\pgfpathlineto{\pgfqpoint{2.522740in}{3.123161in}}%
\pgfpathlineto{\pgfqpoint{2.529354in}{3.119873in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{3.116452in}}%
\pgfpathlineto{\pgfqpoint{2.555810in}{3.107037in}}%
\pgfpathlineto{\pgfqpoint{2.562424in}{3.105028in}}%
\pgfpathlineto{\pgfqpoint{2.569039in}{3.108244in}}%
\pgfpathlineto{\pgfqpoint{2.575653in}{3.116454in}}%
\pgfpathlineto{\pgfqpoint{2.588881in}{3.141513in}}%
\pgfpathlineto{\pgfqpoint{2.595495in}{3.147529in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{3.146838in}}%
\pgfpathlineto{\pgfqpoint{2.608723in}{3.141725in}}%
\pgfpathlineto{\pgfqpoint{2.628566in}{3.113806in}}%
\pgfpathlineto{\pgfqpoint{2.635180in}{3.107619in}}%
\pgfpathlineto{\pgfqpoint{2.641794in}{3.103472in}}%
\pgfpathlineto{\pgfqpoint{2.648408in}{3.101094in}}%
\pgfpathlineto{\pgfqpoint{2.655022in}{3.100197in}}%
\pgfpathlineto{\pgfqpoint{2.661637in}{3.100564in}}%
\pgfpathlineto{\pgfqpoint{2.681479in}{3.106388in}}%
\pgfpathlineto{\pgfqpoint{2.694707in}{3.106056in}}%
\pgfpathlineto{\pgfqpoint{2.707936in}{3.105504in}}%
\pgfpathlineto{\pgfqpoint{2.721164in}{3.108663in}}%
\pgfpathlineto{\pgfqpoint{2.734392in}{3.113205in}}%
\pgfpathlineto{\pgfqpoint{2.741006in}{3.114253in}}%
\pgfpathlineto{\pgfqpoint{2.780691in}{3.112975in}}%
\pgfpathlineto{\pgfqpoint{2.793919in}{3.113937in}}%
\pgfpathlineto{\pgfqpoint{2.813762in}{3.115204in}}%
\pgfpathlineto{\pgfqpoint{2.820376in}{3.112966in}}%
\pgfpathlineto{\pgfqpoint{2.833604in}{3.104247in}}%
\pgfpathlineto{\pgfqpoint{2.840219in}{3.102714in}}%
\pgfpathlineto{\pgfqpoint{2.873289in}{3.105749in}}%
\pgfpathlineto{\pgfqpoint{2.899746in}{3.105616in}}%
\pgfpathlineto{\pgfqpoint{2.906360in}{3.108626in}}%
\pgfpathlineto{\pgfqpoint{2.912974in}{3.114150in}}%
\pgfpathlineto{\pgfqpoint{2.919588in}{3.122388in}}%
\pgfpathlineto{\pgfqpoint{2.926202in}{3.134281in}}%
\pgfpathlineto{\pgfqpoint{2.946045in}{3.177855in}}%
\pgfpathlineto{\pgfqpoint{2.952659in}{3.187122in}}%
\pgfpathlineto{\pgfqpoint{2.959273in}{3.192072in}}%
\pgfpathlineto{\pgfqpoint{2.965887in}{3.193277in}}%
\pgfpathlineto{\pgfqpoint{2.979116in}{3.190347in}}%
\pgfpathlineto{\pgfqpoint{2.992344in}{3.185932in}}%
\pgfpathlineto{\pgfqpoint{3.005572in}{3.181434in}}%
\pgfpathlineto{\pgfqpoint{3.018800in}{3.172401in}}%
\pgfpathlineto{\pgfqpoint{3.051871in}{3.145601in}}%
\pgfpathlineto{\pgfqpoint{3.058485in}{3.141910in}}%
\pgfpathlineto{\pgfqpoint{3.065099in}{3.139868in}}%
\pgfpathlineto{\pgfqpoint{3.078328in}{3.140818in}}%
\pgfpathlineto{\pgfqpoint{3.091556in}{3.142565in}}%
\pgfpathlineto{\pgfqpoint{3.098170in}{3.140417in}}%
\pgfpathlineto{\pgfqpoint{3.118013in}{3.127979in}}%
\pgfpathlineto{\pgfqpoint{3.144469in}{3.124217in}}%
\pgfpathlineto{\pgfqpoint{3.157697in}{3.118001in}}%
\pgfpathlineto{\pgfqpoint{3.164312in}{3.117311in}}%
\pgfpathlineto{\pgfqpoint{3.190768in}{3.120447in}}%
\pgfpathlineto{\pgfqpoint{3.203996in}{3.122316in}}%
\pgfpathlineto{\pgfqpoint{3.217225in}{3.125441in}}%
\pgfpathlineto{\pgfqpoint{3.223839in}{3.127748in}}%
\pgfpathlineto{\pgfqpoint{3.230453in}{3.131244in}}%
\pgfpathlineto{\pgfqpoint{3.243681in}{3.141687in}}%
\pgfpathlineto{\pgfqpoint{3.256910in}{3.152376in}}%
\pgfpathlineto{\pgfqpoint{3.270138in}{3.160916in}}%
\pgfpathlineto{\pgfqpoint{3.276752in}{3.168404in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{3.191260in}}%
\pgfpathlineto{\pgfqpoint{3.309823in}{3.230935in}}%
\pgfpathlineto{\pgfqpoint{3.316437in}{3.238242in}}%
\pgfpathlineto{\pgfqpoint{3.323051in}{3.242720in}}%
\pgfpathlineto{\pgfqpoint{3.329665in}{3.249088in}}%
\pgfpathlineto{\pgfqpoint{3.349508in}{3.280133in}}%
\pgfpathlineto{\pgfqpoint{3.356122in}{3.284768in}}%
\pgfpathlineto{\pgfqpoint{3.362736in}{3.286486in}}%
\pgfpathlineto{\pgfqpoint{3.369350in}{3.286222in}}%
\pgfpathlineto{\pgfqpoint{3.375964in}{3.283258in}}%
\pgfpathlineto{\pgfqpoint{3.382578in}{3.276016in}}%
\pgfpathlineto{\pgfqpoint{3.395807in}{3.253127in}}%
\pgfpathlineto{\pgfqpoint{3.409035in}{3.236178in}}%
\pgfpathlineto{\pgfqpoint{3.422263in}{3.221845in}}%
\pgfpathlineto{\pgfqpoint{3.428877in}{3.217705in}}%
\pgfpathlineto{\pgfqpoint{3.435492in}{3.215989in}}%
\pgfpathlineto{\pgfqpoint{3.442106in}{3.217554in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{3.223310in}}%
\pgfpathlineto{\pgfqpoint{3.455334in}{3.232890in}}%
\pgfpathlineto{\pgfqpoint{3.461948in}{3.245425in}}%
\pgfpathlineto{\pgfqpoint{3.468562in}{3.260542in}}%
\pgfpathlineto{\pgfqpoint{3.481791in}{3.301569in}}%
\pgfpathlineto{\pgfqpoint{3.488405in}{3.321527in}}%
\pgfpathlineto{\pgfqpoint{3.495019in}{3.337129in}}%
\pgfpathlineto{\pgfqpoint{3.501633in}{3.349102in}}%
\pgfpathlineto{\pgfqpoint{3.508247in}{3.355635in}}%
\pgfpathlineto{\pgfqpoint{3.514861in}{3.355917in}}%
\pgfpathlineto{\pgfqpoint{3.521475in}{3.350493in}}%
\pgfpathlineto{\pgfqpoint{3.528090in}{3.339328in}}%
\pgfpathlineto{\pgfqpoint{3.534704in}{3.322803in}}%
\pgfpathlineto{\pgfqpoint{3.554546in}{3.266330in}}%
\pgfpathlineto{\pgfqpoint{3.567774in}{3.233445in}}%
\pgfpathlineto{\pgfqpoint{3.581003in}{3.206630in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{3.186715in}}%
\pgfpathlineto{\pgfqpoint{3.620688in}{3.153420in}}%
\pgfpathlineto{\pgfqpoint{3.633916in}{3.138614in}}%
\pgfpathlineto{\pgfqpoint{3.647144in}{3.126582in}}%
\pgfpathlineto{\pgfqpoint{3.660373in}{3.117969in}}%
\pgfpathlineto{\pgfqpoint{3.680215in}{3.109064in}}%
\pgfpathlineto{\pgfqpoint{3.700057in}{3.102969in}}%
\pgfpathlineto{\pgfqpoint{3.706672in}{3.101996in}}%
\pgfpathlineto{\pgfqpoint{3.713286in}{3.102634in}}%
\pgfpathlineto{\pgfqpoint{3.726514in}{3.107329in}}%
\pgfpathlineto{\pgfqpoint{3.733128in}{3.110966in}}%
\pgfpathlineto{\pgfqpoint{3.739742in}{3.116919in}}%
\pgfpathlineto{\pgfqpoint{3.759585in}{3.140753in}}%
\pgfpathlineto{\pgfqpoint{3.766199in}{3.141730in}}%
\pgfpathlineto{\pgfqpoint{3.772813in}{3.139171in}}%
\pgfpathlineto{\pgfqpoint{3.779427in}{3.134085in}}%
\pgfpathlineto{\pgfqpoint{3.792655in}{3.120224in}}%
\pgfpathlineto{\pgfqpoint{3.799270in}{3.115037in}}%
\pgfpathlineto{\pgfqpoint{3.805884in}{3.111659in}}%
\pgfpathlineto{\pgfqpoint{3.825726in}{3.106864in}}%
\pgfpathlineto{\pgfqpoint{3.838954in}{3.109232in}}%
\pgfpathlineto{\pgfqpoint{3.845569in}{3.111549in}}%
\pgfpathlineto{\pgfqpoint{3.858797in}{3.119501in}}%
\pgfpathlineto{\pgfqpoint{3.865411in}{3.125763in}}%
\pgfpathlineto{\pgfqpoint{3.872025in}{3.136703in}}%
\pgfpathlineto{\pgfqpoint{3.905096in}{3.221948in}}%
\pgfpathlineto{\pgfqpoint{3.911710in}{3.234859in}}%
\pgfpathlineto{\pgfqpoint{3.918324in}{3.240178in}}%
\pgfpathlineto{\pgfqpoint{3.924938in}{3.238071in}}%
\pgfpathlineto{\pgfqpoint{3.931552in}{3.231924in}}%
\pgfpathlineto{\pgfqpoint{3.951395in}{3.203835in}}%
\pgfpathlineto{\pgfqpoint{3.964623in}{3.184790in}}%
\pgfpathlineto{\pgfqpoint{3.971237in}{3.178429in}}%
\pgfpathlineto{\pgfqpoint{3.984466in}{3.170178in}}%
\pgfpathlineto{\pgfqpoint{3.997694in}{3.164465in}}%
\pgfpathlineto{\pgfqpoint{4.017536in}{3.160835in}}%
\pgfpathlineto{\pgfqpoint{4.030765in}{3.153262in}}%
\pgfpathlineto{\pgfqpoint{4.043993in}{3.144362in}}%
\pgfpathlineto{\pgfqpoint{4.063835in}{3.128837in}}%
\pgfpathlineto{\pgfqpoint{4.077064in}{3.123055in}}%
\pgfpathlineto{\pgfqpoint{4.090292in}{3.120581in}}%
\pgfpathlineto{\pgfqpoint{4.110134in}{3.119395in}}%
\pgfpathlineto{\pgfqpoint{4.129977in}{3.120485in}}%
\pgfpathlineto{\pgfqpoint{4.149819in}{3.124910in}}%
\pgfpathlineto{\pgfqpoint{4.169662in}{3.128906in}}%
\pgfpathlineto{\pgfqpoint{4.182890in}{3.129316in}}%
\pgfpathlineto{\pgfqpoint{4.202732in}{3.126221in}}%
\pgfpathlineto{\pgfqpoint{4.215961in}{3.122561in}}%
\pgfpathlineto{\pgfqpoint{4.235803in}{3.115127in}}%
\pgfpathlineto{\pgfqpoint{4.255646in}{3.112117in}}%
\pgfpathlineto{\pgfqpoint{4.268874in}{3.112064in}}%
\pgfpathlineto{\pgfqpoint{4.295330in}{3.114467in}}%
\pgfpathlineto{\pgfqpoint{4.321787in}{3.109754in}}%
\pgfpathlineto{\pgfqpoint{4.341629in}{3.107441in}}%
\pgfpathlineto{\pgfqpoint{4.361472in}{3.102823in}}%
\pgfpathlineto{\pgfqpoint{4.368086in}{3.103762in}}%
\pgfpathlineto{\pgfqpoint{4.374700in}{3.110352in}}%
\pgfpathlineto{\pgfqpoint{4.381314in}{3.121983in}}%
\pgfpathlineto{\pgfqpoint{4.387928in}{3.138817in}}%
\pgfpathlineto{\pgfqpoint{4.394543in}{3.163835in}}%
\pgfpathlineto{\pgfqpoint{4.407771in}{3.227706in}}%
\pgfpathlineto{\pgfqpoint{4.414385in}{3.245796in}}%
\pgfpathlineto{\pgfqpoint{4.420999in}{3.248144in}}%
\pgfpathlineto{\pgfqpoint{4.427613in}{3.234197in}}%
\pgfpathlineto{\pgfqpoint{4.454070in}{3.131452in}}%
\pgfpathlineto{\pgfqpoint{4.460684in}{3.116415in}}%
\pgfpathlineto{\pgfqpoint{4.467298in}{3.107160in}}%
\pgfpathlineto{\pgfqpoint{4.473912in}{3.102150in}}%
\pgfpathlineto{\pgfqpoint{4.487141in}{3.098114in}}%
\pgfpathlineto{\pgfqpoint{4.506983in}{3.099214in}}%
\pgfpathlineto{\pgfqpoint{4.520211in}{3.099578in}}%
\pgfpathlineto{\pgfqpoint{4.533440in}{3.098122in}}%
\pgfpathlineto{\pgfqpoint{4.540054in}{3.095949in}}%
\pgfpathlineto{\pgfqpoint{4.546668in}{3.095185in}}%
\pgfpathlineto{\pgfqpoint{4.553282in}{3.100942in}}%
\pgfpathlineto{\pgfqpoint{4.559896in}{3.112839in}}%
\pgfpathlineto{\pgfqpoint{4.566510in}{3.139249in}}%
\pgfpathlineto{\pgfqpoint{4.573125in}{3.187895in}}%
\pgfpathlineto{\pgfqpoint{4.592967in}{3.388448in}}%
\pgfpathlineto{\pgfqpoint{4.599581in}{3.417253in}}%
\pgfpathlineto{\pgfqpoint{4.606195in}{3.421597in}}%
\pgfpathlineto{\pgfqpoint{4.612809in}{3.399682in}}%
\pgfpathlineto{\pgfqpoint{4.619424in}{3.351922in}}%
\pgfpathlineto{\pgfqpoint{4.632652in}{3.235881in}}%
\pgfpathlineto{\pgfqpoint{4.639266in}{3.188528in}}%
\pgfpathlineto{\pgfqpoint{4.645880in}{3.153355in}}%
\pgfpathlineto{\pgfqpoint{4.652494in}{3.130266in}}%
\pgfpathlineto{\pgfqpoint{4.659108in}{3.116299in}}%
\pgfpathlineto{\pgfqpoint{4.665723in}{3.107945in}}%
\pgfpathlineto{\pgfqpoint{4.672337in}{3.103071in}}%
\pgfpathlineto{\pgfqpoint{4.685565in}{3.097117in}}%
\pgfpathlineto{\pgfqpoint{4.692179in}{3.097280in}}%
\pgfpathlineto{\pgfqpoint{4.698793in}{3.100566in}}%
\pgfpathlineto{\pgfqpoint{4.705407in}{3.105800in}}%
\pgfpathlineto{\pgfqpoint{4.712022in}{3.128804in}}%
\pgfpathlineto{\pgfqpoint{4.725250in}{3.203916in}}%
\pgfpathlineto{\pgfqpoint{4.731864in}{3.221817in}}%
\pgfpathlineto{\pgfqpoint{4.738478in}{3.213467in}}%
\pgfpathlineto{\pgfqpoint{4.745092in}{3.187997in}}%
\pgfpathlineto{\pgfqpoint{4.758321in}{3.125072in}}%
\pgfpathlineto{\pgfqpoint{4.764935in}{3.105182in}}%
\pgfpathlineto{\pgfqpoint{4.771549in}{3.095862in}}%
\pgfpathlineto{\pgfqpoint{4.778163in}{3.095796in}}%
\pgfpathlineto{\pgfqpoint{4.784777in}{3.103317in}}%
\pgfpathlineto{\pgfqpoint{4.804620in}{3.141755in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{3.144712in}}%
\pgfpathlineto{\pgfqpoint{4.817848in}{3.144687in}}%
\pgfpathlineto{\pgfqpoint{4.831076in}{3.148243in}}%
\pgfpathlineto{\pgfqpoint{4.844305in}{3.149994in}}%
\pgfpathlineto{\pgfqpoint{4.850919in}{3.153060in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.158672in}}%
\pgfpathlineto{\pgfqpoint{4.864147in}{3.166568in}}%
\pgfpathlineto{\pgfqpoint{4.877375in}{3.187891in}}%
\pgfpathlineto{\pgfqpoint{4.883989in}{3.200496in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.210307in}}%
\pgfpathlineto{\pgfqpoint{4.897218in}{3.217120in}}%
\pgfpathlineto{\pgfqpoint{4.903832in}{3.220739in}}%
\pgfpathlineto{\pgfqpoint{4.910446in}{3.220266in}}%
\pgfpathlineto{\pgfqpoint{4.917060in}{3.215431in}}%
\pgfpathlineto{\pgfqpoint{4.930288in}{3.202173in}}%
\pgfpathlineto{\pgfqpoint{4.956745in}{3.168670in}}%
\pgfpathlineto{\pgfqpoint{4.963359in}{3.165322in}}%
\pgfpathlineto{\pgfqpoint{4.976587in}{3.162908in}}%
\pgfpathlineto{\pgfqpoint{4.989816in}{3.161745in}}%
\pgfpathlineto{\pgfqpoint{4.996430in}{3.163098in}}%
\pgfpathlineto{\pgfqpoint{5.016272in}{3.171978in}}%
\pgfpathlineto{\pgfqpoint{5.029501in}{3.182170in}}%
\pgfpathlineto{\pgfqpoint{5.042729in}{3.194156in}}%
\pgfpathlineto{\pgfqpoint{5.055957in}{3.201105in}}%
\pgfpathlineto{\pgfqpoint{5.115484in}{3.219204in}}%
\pgfpathlineto{\pgfqpoint{5.122099in}{3.219305in}}%
\pgfpathlineto{\pgfqpoint{5.128713in}{3.216166in}}%
\pgfpathlineto{\pgfqpoint{5.135327in}{3.210045in}}%
\pgfpathlineto{\pgfqpoint{5.148555in}{3.190431in}}%
\pgfpathlineto{\pgfqpoint{5.161783in}{3.168671in}}%
\pgfpathlineto{\pgfqpoint{5.168398in}{3.160235in}}%
\pgfpathlineto{\pgfqpoint{5.181626in}{3.148928in}}%
\pgfpathlineto{\pgfqpoint{5.194854in}{3.140860in}}%
\pgfpathlineto{\pgfqpoint{5.208083in}{3.136689in}}%
\pgfpathlineto{\pgfqpoint{5.214697in}{3.136383in}}%
\pgfpathlineto{\pgfqpoint{5.227925in}{3.138644in}}%
\pgfpathlineto{\pgfqpoint{5.241153in}{3.142869in}}%
\pgfpathlineto{\pgfqpoint{5.254382in}{3.148493in}}%
\pgfpathlineto{\pgfqpoint{5.267610in}{3.151031in}}%
\pgfpathlineto{\pgfqpoint{5.287452in}{3.152415in}}%
\pgfpathlineto{\pgfqpoint{5.294066in}{3.148697in}}%
\pgfpathlineto{\pgfqpoint{5.333751in}{3.110178in}}%
\pgfpathlineto{\pgfqpoint{5.346980in}{3.102585in}}%
\pgfpathlineto{\pgfqpoint{5.353594in}{3.100973in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{3.105283in}}%
\pgfpathlineto{\pgfqpoint{5.366822in}{3.118325in}}%
\pgfpathlineto{\pgfqpoint{5.373436in}{3.143411in}}%
\pgfpathlineto{\pgfqpoint{5.386664in}{3.217414in}}%
\pgfpathlineto{\pgfqpoint{5.393279in}{3.247352in}}%
\pgfpathlineto{\pgfqpoint{5.399893in}{3.266522in}}%
\pgfpathlineto{\pgfqpoint{5.406507in}{3.272224in}}%
\pgfpathlineto{\pgfqpoint{5.413121in}{3.264315in}}%
\pgfpathlineto{\pgfqpoint{5.419735in}{3.244603in}}%
\pgfpathlineto{\pgfqpoint{5.439578in}{3.161924in}}%
\pgfpathlineto{\pgfqpoint{5.452806in}{3.119499in}}%
\pgfpathlineto{\pgfqpoint{5.459420in}{3.105377in}}%
\pgfpathlineto{\pgfqpoint{5.466034in}{3.100150in}}%
\pgfpathlineto{\pgfqpoint{5.472648in}{3.103444in}}%
\pgfpathlineto{\pgfqpoint{5.479262in}{3.115076in}}%
\pgfpathlineto{\pgfqpoint{5.499105in}{3.165239in}}%
\pgfpathlineto{\pgfqpoint{5.512333in}{3.198413in}}%
\pgfpathlineto{\pgfqpoint{5.518947in}{3.209757in}}%
\pgfpathlineto{\pgfqpoint{5.525561in}{3.215926in}}%
\pgfpathlineto{\pgfqpoint{5.532176in}{3.214939in}}%
\pgfpathlineto{\pgfqpoint{5.538790in}{3.206622in}}%
\pgfpathlineto{\pgfqpoint{5.545404in}{3.193287in}}%
\pgfpathlineto{\pgfqpoint{5.558632in}{3.154268in}}%
\pgfpathlineto{\pgfqpoint{5.565246in}{3.134602in}}%
\pgfpathlineto{\pgfqpoint{5.571861in}{3.119060in}}%
\pgfpathlineto{\pgfqpoint{5.578475in}{3.109038in}}%
\pgfpathlineto{\pgfqpoint{5.585089in}{3.104251in}}%
\pgfpathlineto{\pgfqpoint{5.591703in}{3.102945in}}%
\pgfpathlineto{\pgfqpoint{5.598317in}{3.103544in}}%
\pgfpathlineto{\pgfqpoint{5.604931in}{3.106983in}}%
\pgfpathlineto{\pgfqpoint{5.611545in}{3.113335in}}%
\pgfpathlineto{\pgfqpoint{5.618160in}{3.123768in}}%
\pgfpathlineto{\pgfqpoint{5.624774in}{3.139474in}}%
\pgfpathlineto{\pgfqpoint{5.638002in}{3.180008in}}%
\pgfpathlineto{\pgfqpoint{5.644616in}{3.193615in}}%
\pgfpathlineto{\pgfqpoint{5.651230in}{3.199119in}}%
\pgfpathlineto{\pgfqpoint{5.657844in}{3.196921in}}%
\pgfpathlineto{\pgfqpoint{5.664459in}{3.188582in}}%
\pgfpathlineto{\pgfqpoint{5.677687in}{3.164209in}}%
\pgfpathlineto{\pgfqpoint{5.684301in}{3.156605in}}%
\pgfpathlineto{\pgfqpoint{5.697529in}{3.155505in}}%
\pgfpathlineto{\pgfqpoint{5.717372in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{5.737214in}{3.149036in}}%
\pgfpathlineto{\pgfqpoint{5.757057in}{3.142537in}}%
\pgfpathlineto{\pgfqpoint{5.783513in}{3.133775in}}%
\pgfpathlineto{\pgfqpoint{5.790127in}{3.132027in}}%
\pgfpathlineto{\pgfqpoint{5.796741in}{3.131560in}}%
\pgfpathlineto{\pgfqpoint{5.823198in}{3.134513in}}%
\pgfpathlineto{\pgfqpoint{5.836426in}{3.133498in}}%
\pgfpathlineto{\pgfqpoint{5.929024in}{3.118042in}}%
\pgfpathlineto{\pgfqpoint{5.942253in}{3.121218in}}%
\pgfpathlineto{\pgfqpoint{5.955481in}{3.125104in}}%
\pgfpathlineto{\pgfqpoint{5.968709in}{3.125999in}}%
\pgfpathlineto{\pgfqpoint{5.981938in}{3.123273in}}%
\pgfpathlineto{\pgfqpoint{5.995166in}{3.117177in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{3.110009in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{3.110009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{3.013273in}}{\pgfqpoint{5.718590in}{1.771782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809676in}{3.139294in}}%
\pgfpathlineto{\pgfqpoint{0.816290in}{3.152249in}}%
\pgfpathlineto{\pgfqpoint{0.822904in}{3.161992in}}%
\pgfpathlineto{\pgfqpoint{0.829518in}{3.167738in}}%
\pgfpathlineto{\pgfqpoint{0.836132in}{3.169347in}}%
\pgfpathlineto{\pgfqpoint{0.842747in}{3.166629in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{3.159761in}}%
\pgfpathlineto{\pgfqpoint{0.862589in}{3.138361in}}%
\pgfpathlineto{\pgfqpoint{0.869203in}{3.127541in}}%
\pgfpathlineto{\pgfqpoint{0.875817in}{3.119434in}}%
\pgfpathlineto{\pgfqpoint{0.882432in}{3.115161in}}%
\pgfpathlineto{\pgfqpoint{0.889046in}{3.115374in}}%
\pgfpathlineto{\pgfqpoint{0.895660in}{3.120786in}}%
\pgfpathlineto{\pgfqpoint{0.915502in}{3.145704in}}%
\pgfpathlineto{\pgfqpoint{0.922116in}{3.151421in}}%
\pgfpathlineto{\pgfqpoint{0.928731in}{3.154429in}}%
\pgfpathlineto{\pgfqpoint{0.935345in}{3.155160in}}%
\pgfpathlineto{\pgfqpoint{0.941959in}{3.154165in}}%
\pgfpathlineto{\pgfqpoint{0.948573in}{3.151507in}}%
\pgfpathlineto{\pgfqpoint{0.961801in}{3.142101in}}%
\pgfpathlineto{\pgfqpoint{0.975030in}{3.129136in}}%
\pgfpathlineto{\pgfqpoint{0.988258in}{3.115383in}}%
\pgfpathlineto{\pgfqpoint{1.001486in}{3.105851in}}%
\pgfpathlineto{\pgfqpoint{1.014714in}{3.099767in}}%
\pgfpathlineto{\pgfqpoint{1.021329in}{3.098825in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{3.100877in}}%
\pgfpathlineto{\pgfqpoint{1.034557in}{3.106799in}}%
\pgfpathlineto{\pgfqpoint{1.041171in}{3.116740in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{3.130640in}}%
\pgfpathlineto{\pgfqpoint{1.074242in}{3.197740in}}%
\pgfpathlineto{\pgfqpoint{1.080856in}{3.209243in}}%
\pgfpathlineto{\pgfqpoint{1.087470in}{3.217522in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{3.222320in}}%
\pgfpathlineto{\pgfqpoint{1.100698in}{3.223734in}}%
\pgfpathlineto{\pgfqpoint{1.107312in}{3.222597in}}%
\pgfpathlineto{\pgfqpoint{1.120541in}{3.217495in}}%
\pgfpathlineto{\pgfqpoint{1.127155in}{3.217314in}}%
\pgfpathlineto{\pgfqpoint{1.133769in}{3.222458in}}%
\pgfpathlineto{\pgfqpoint{1.146997in}{3.240751in}}%
\pgfpathlineto{\pgfqpoint{1.153611in}{3.243591in}}%
\pgfpathlineto{\pgfqpoint{1.160226in}{3.241694in}}%
\pgfpathlineto{\pgfqpoint{1.173454in}{3.232363in}}%
\pgfpathlineto{\pgfqpoint{1.180068in}{3.225906in}}%
\pgfpathlineto{\pgfqpoint{1.186682in}{3.217224in}}%
\pgfpathlineto{\pgfqpoint{1.239595in}{3.127302in}}%
\pgfpathlineto{\pgfqpoint{1.246209in}{3.119249in}}%
\pgfpathlineto{\pgfqpoint{1.252824in}{3.113295in}}%
\pgfpathlineto{\pgfqpoint{1.259438in}{3.109570in}}%
\pgfpathlineto{\pgfqpoint{1.266052in}{3.109018in}}%
\pgfpathlineto{\pgfqpoint{1.272666in}{3.112777in}}%
\pgfpathlineto{\pgfqpoint{1.279280in}{3.119889in}}%
\pgfpathlineto{\pgfqpoint{1.299123in}{3.149109in}}%
\pgfpathlineto{\pgfqpoint{1.305737in}{3.155994in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{3.159395in}}%
\pgfpathlineto{\pgfqpoint{1.318965in}{3.158947in}}%
\pgfpathlineto{\pgfqpoint{1.325579in}{3.155612in}}%
\pgfpathlineto{\pgfqpoint{1.338808in}{3.143722in}}%
\pgfpathlineto{\pgfqpoint{1.358650in}{3.121367in}}%
\pgfpathlineto{\pgfqpoint{1.371878in}{3.110567in}}%
\pgfpathlineto{\pgfqpoint{1.378492in}{3.106777in}}%
\pgfpathlineto{\pgfqpoint{1.385107in}{3.104609in}}%
\pgfpathlineto{\pgfqpoint{1.391721in}{3.104660in}}%
\pgfpathlineto{\pgfqpoint{1.398335in}{3.107390in}}%
\pgfpathlineto{\pgfqpoint{1.404949in}{3.113257in}}%
\pgfpathlineto{\pgfqpoint{1.424791in}{3.140101in}}%
\pgfpathlineto{\pgfqpoint{1.431406in}{3.145135in}}%
\pgfpathlineto{\pgfqpoint{1.438020in}{3.147886in}}%
\pgfpathlineto{\pgfqpoint{1.444634in}{3.148169in}}%
\pgfpathlineto{\pgfqpoint{1.451248in}{3.146060in}}%
\pgfpathlineto{\pgfqpoint{1.457862in}{3.142143in}}%
\pgfpathlineto{\pgfqpoint{1.471090in}{3.130055in}}%
\pgfpathlineto{\pgfqpoint{1.484319in}{3.117414in}}%
\pgfpathlineto{\pgfqpoint{1.497547in}{3.108715in}}%
\pgfpathlineto{\pgfqpoint{1.510775in}{3.103214in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{3.100328in}}%
\pgfpathlineto{\pgfqpoint{1.537232in}{3.100026in}}%
\pgfpathlineto{\pgfqpoint{1.550460in}{3.101840in}}%
\pgfpathlineto{\pgfqpoint{1.576917in}{3.107997in}}%
\pgfpathlineto{\pgfqpoint{1.603373in}{3.108638in}}%
\pgfpathlineto{\pgfqpoint{1.616602in}{3.108932in}}%
\pgfpathlineto{\pgfqpoint{1.623216in}{3.111972in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{3.137074in}}%
\pgfpathlineto{\pgfqpoint{1.656287in}{3.137384in}}%
\pgfpathlineto{\pgfqpoint{1.662901in}{3.133755in}}%
\pgfpathlineto{\pgfqpoint{1.689357in}{3.108561in}}%
\pgfpathlineto{\pgfqpoint{1.702586in}{3.102322in}}%
\pgfpathlineto{\pgfqpoint{1.709200in}{3.102619in}}%
\pgfpathlineto{\pgfqpoint{1.715814in}{3.108576in}}%
\pgfpathlineto{\pgfqpoint{1.735656in}{3.137828in}}%
\pgfpathlineto{\pgfqpoint{1.742270in}{3.143888in}}%
\pgfpathlineto{\pgfqpoint{1.748885in}{3.147467in}}%
\pgfpathlineto{\pgfqpoint{1.755499in}{3.147605in}}%
\pgfpathlineto{\pgfqpoint{1.762113in}{3.145006in}}%
\pgfpathlineto{\pgfqpoint{1.781955in}{3.133810in}}%
\pgfpathlineto{\pgfqpoint{1.801798in}{3.123602in}}%
\pgfpathlineto{\pgfqpoint{1.821640in}{3.113066in}}%
\pgfpathlineto{\pgfqpoint{1.834868in}{3.109332in}}%
\pgfpathlineto{\pgfqpoint{1.848097in}{3.108819in}}%
\pgfpathlineto{\pgfqpoint{1.861325in}{3.110517in}}%
\pgfpathlineto{\pgfqpoint{1.874553in}{3.115769in}}%
\pgfpathlineto{\pgfqpoint{1.881167in}{3.118930in}}%
\pgfpathlineto{\pgfqpoint{1.887782in}{3.120361in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{3.118798in}}%
\pgfpathlineto{\pgfqpoint{1.914238in}{3.108162in}}%
\pgfpathlineto{\pgfqpoint{1.927466in}{3.104140in}}%
\pgfpathlineto{\pgfqpoint{1.934081in}{3.105167in}}%
\pgfpathlineto{\pgfqpoint{1.940695in}{3.110866in}}%
\pgfpathlineto{\pgfqpoint{1.947309in}{3.118851in}}%
\pgfpathlineto{\pgfqpoint{1.953923in}{3.125016in}}%
\pgfpathlineto{\pgfqpoint{1.960537in}{3.126904in}}%
\pgfpathlineto{\pgfqpoint{1.967151in}{3.124059in}}%
\pgfpathlineto{\pgfqpoint{1.980380in}{3.113846in}}%
\pgfpathlineto{\pgfqpoint{2.000222in}{3.103540in}}%
\pgfpathlineto{\pgfqpoint{2.026679in}{3.094589in}}%
\pgfpathlineto{\pgfqpoint{2.039907in}{3.095019in}}%
\pgfpathlineto{\pgfqpoint{2.046521in}{3.097595in}}%
\pgfpathlineto{\pgfqpoint{2.053135in}{3.104227in}}%
\pgfpathlineto{\pgfqpoint{2.059749in}{3.118047in}}%
\pgfpathlineto{\pgfqpoint{2.066364in}{3.140011in}}%
\pgfpathlineto{\pgfqpoint{2.079592in}{3.194651in}}%
\pgfpathlineto{\pgfqpoint{2.086206in}{3.207300in}}%
\pgfpathlineto{\pgfqpoint{2.092820in}{3.202759in}}%
\pgfpathlineto{\pgfqpoint{2.099434in}{3.181925in}}%
\pgfpathlineto{\pgfqpoint{2.112663in}{3.134841in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{3.117004in}}%
\pgfpathlineto{\pgfqpoint{2.125891in}{3.103841in}}%
\pgfpathlineto{\pgfqpoint{2.132505in}{3.099993in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{3.110714in}}%
\pgfpathlineto{\pgfqpoint{2.145733in}{3.134688in}}%
\pgfpathlineto{\pgfqpoint{2.165576in}{3.218490in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{3.241518in}}%
\pgfpathlineto{\pgfqpoint{2.178804in}{3.255146in}}%
\pgfpathlineto{\pgfqpoint{2.185418in}{3.259225in}}%
\pgfpathlineto{\pgfqpoint{2.192032in}{3.258176in}}%
\pgfpathlineto{\pgfqpoint{2.198646in}{3.254572in}}%
\pgfpathlineto{\pgfqpoint{2.205261in}{3.247691in}}%
\pgfpathlineto{\pgfqpoint{2.211875in}{3.237647in}}%
\pgfpathlineto{\pgfqpoint{2.278016in}{3.104322in}}%
\pgfpathlineto{\pgfqpoint{2.284630in}{3.105719in}}%
\pgfpathlineto{\pgfqpoint{2.291244in}{3.120804in}}%
\pgfpathlineto{\pgfqpoint{2.297859in}{3.146704in}}%
\pgfpathlineto{\pgfqpoint{2.311087in}{3.214977in}}%
\pgfpathlineto{\pgfqpoint{2.317701in}{3.235886in}}%
\pgfpathlineto{\pgfqpoint{2.324315in}{3.239060in}}%
\pgfpathlineto{\pgfqpoint{2.330929in}{3.226779in}}%
\pgfpathlineto{\pgfqpoint{2.337543in}{3.205587in}}%
\pgfpathlineto{\pgfqpoint{2.357386in}{3.131412in}}%
\pgfpathlineto{\pgfqpoint{2.364000in}{3.114739in}}%
\pgfpathlineto{\pgfqpoint{2.370614in}{3.103768in}}%
\pgfpathlineto{\pgfqpoint{2.377228in}{3.098251in}}%
\pgfpathlineto{\pgfqpoint{2.383842in}{3.099285in}}%
\pgfpathlineto{\pgfqpoint{2.390457in}{3.108788in}}%
\pgfpathlineto{\pgfqpoint{2.423527in}{3.189608in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{3.202118in}}%
\pgfpathlineto{\pgfqpoint{2.436756in}{3.208936in}}%
\pgfpathlineto{\pgfqpoint{2.443370in}{3.211188in}}%
\pgfpathlineto{\pgfqpoint{2.449984in}{3.209808in}}%
\pgfpathlineto{\pgfqpoint{2.456598in}{3.205999in}}%
\pgfpathlineto{\pgfqpoint{2.463212in}{3.199551in}}%
\pgfpathlineto{\pgfqpoint{2.476441in}{3.179323in}}%
\pgfpathlineto{\pgfqpoint{2.489669in}{3.157948in}}%
\pgfpathlineto{\pgfqpoint{2.509511in}{3.133316in}}%
\pgfpathlineto{\pgfqpoint{2.522740in}{3.124201in}}%
\pgfpathlineto{\pgfqpoint{2.529354in}{3.120991in}}%
\pgfpathlineto{\pgfqpoint{2.542582in}{3.117069in}}%
\pgfpathlineto{\pgfqpoint{2.555810in}{3.107158in}}%
\pgfpathlineto{\pgfqpoint{2.562424in}{3.104981in}}%
\pgfpathlineto{\pgfqpoint{2.569039in}{3.108148in}}%
\pgfpathlineto{\pgfqpoint{2.575653in}{3.116420in}}%
\pgfpathlineto{\pgfqpoint{2.588881in}{3.141915in}}%
\pgfpathlineto{\pgfqpoint{2.595495in}{3.148623in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{3.148679in}}%
\pgfpathlineto{\pgfqpoint{2.608723in}{3.143834in}}%
\pgfpathlineto{\pgfqpoint{2.635180in}{3.107824in}}%
\pgfpathlineto{\pgfqpoint{2.641794in}{3.103333in}}%
\pgfpathlineto{\pgfqpoint{2.648408in}{3.100727in}}%
\pgfpathlineto{\pgfqpoint{2.655022in}{3.099914in}}%
\pgfpathlineto{\pgfqpoint{2.661637in}{3.100500in}}%
\pgfpathlineto{\pgfqpoint{2.681479in}{3.107942in}}%
\pgfpathlineto{\pgfqpoint{2.688093in}{3.108887in}}%
\pgfpathlineto{\pgfqpoint{2.707936in}{3.108273in}}%
\pgfpathlineto{\pgfqpoint{2.721164in}{3.111909in}}%
\pgfpathlineto{\pgfqpoint{2.734392in}{3.116300in}}%
\pgfpathlineto{\pgfqpoint{2.741006in}{3.117177in}}%
\pgfpathlineto{\pgfqpoint{2.754235in}{3.114019in}}%
\pgfpathlineto{\pgfqpoint{2.767463in}{3.111989in}}%
\pgfpathlineto{\pgfqpoint{2.793919in}{3.111518in}}%
\pgfpathlineto{\pgfqpoint{2.807148in}{3.111767in}}%
\pgfpathlineto{\pgfqpoint{2.813762in}{3.112743in}}%
\pgfpathlineto{\pgfqpoint{2.820376in}{3.111396in}}%
\pgfpathlineto{\pgfqpoint{2.833604in}{3.104158in}}%
\pgfpathlineto{\pgfqpoint{2.840219in}{3.102979in}}%
\pgfpathlineto{\pgfqpoint{2.853447in}{3.105578in}}%
\pgfpathlineto{\pgfqpoint{2.866675in}{3.107176in}}%
\pgfpathlineto{\pgfqpoint{2.886518in}{3.105910in}}%
\pgfpathlineto{\pgfqpoint{2.899746in}{3.105003in}}%
\pgfpathlineto{\pgfqpoint{2.906360in}{3.107067in}}%
\pgfpathlineto{\pgfqpoint{2.912974in}{3.111588in}}%
\pgfpathlineto{\pgfqpoint{2.919588in}{3.118766in}}%
\pgfpathlineto{\pgfqpoint{2.926202in}{3.129652in}}%
\pgfpathlineto{\pgfqpoint{2.946045in}{3.170749in}}%
\pgfpathlineto{\pgfqpoint{2.952659in}{3.179916in}}%
\pgfpathlineto{\pgfqpoint{2.959273in}{3.185225in}}%
\pgfpathlineto{\pgfqpoint{2.965887in}{3.187168in}}%
\pgfpathlineto{\pgfqpoint{2.979116in}{3.186829in}}%
\pgfpathlineto{\pgfqpoint{3.005572in}{3.182300in}}%
\pgfpathlineto{\pgfqpoint{3.012186in}{3.178434in}}%
\pgfpathlineto{\pgfqpoint{3.025415in}{3.167205in}}%
\pgfpathlineto{\pgfqpoint{3.038643in}{3.154692in}}%
\pgfpathlineto{\pgfqpoint{3.051871in}{3.144982in}}%
\pgfpathlineto{\pgfqpoint{3.058485in}{3.141536in}}%
\pgfpathlineto{\pgfqpoint{3.065099in}{3.139625in}}%
\pgfpathlineto{\pgfqpoint{3.078328in}{3.140901in}}%
\pgfpathlineto{\pgfqpoint{3.091556in}{3.143673in}}%
\pgfpathlineto{\pgfqpoint{3.098170in}{3.142368in}}%
\pgfpathlineto{\pgfqpoint{3.118013in}{3.132499in}}%
\pgfpathlineto{\pgfqpoint{3.137855in}{3.132707in}}%
\pgfpathlineto{\pgfqpoint{3.144469in}{3.130243in}}%
\pgfpathlineto{\pgfqpoint{3.157697in}{3.122523in}}%
\pgfpathlineto{\pgfqpoint{3.164312in}{3.120311in}}%
\pgfpathlineto{\pgfqpoint{3.177540in}{3.120195in}}%
\pgfpathlineto{\pgfqpoint{3.203996in}{3.122556in}}%
\pgfpathlineto{\pgfqpoint{3.217225in}{3.126336in}}%
\pgfpathlineto{\pgfqpoint{3.230453in}{3.132734in}}%
\pgfpathlineto{\pgfqpoint{3.243681in}{3.143979in}}%
\pgfpathlineto{\pgfqpoint{3.256910in}{3.155183in}}%
\pgfpathlineto{\pgfqpoint{3.270138in}{3.162940in}}%
\pgfpathlineto{\pgfqpoint{3.276752in}{3.170034in}}%
\pgfpathlineto{\pgfqpoint{3.296595in}{3.204051in}}%
\pgfpathlineto{\pgfqpoint{3.309823in}{3.231189in}}%
\pgfpathlineto{\pgfqpoint{3.316437in}{3.240388in}}%
\pgfpathlineto{\pgfqpoint{3.329665in}{3.253696in}}%
\pgfpathlineto{\pgfqpoint{3.349508in}{3.284701in}}%
\pgfpathlineto{\pgfqpoint{3.356122in}{3.289292in}}%
\pgfpathlineto{\pgfqpoint{3.362736in}{3.291102in}}%
\pgfpathlineto{\pgfqpoint{3.369350in}{3.291042in}}%
\pgfpathlineto{\pgfqpoint{3.375964in}{3.288202in}}%
\pgfpathlineto{\pgfqpoint{3.382578in}{3.281709in}}%
\pgfpathlineto{\pgfqpoint{3.402421in}{3.249553in}}%
\pgfpathlineto{\pgfqpoint{3.422263in}{3.225597in}}%
\pgfpathlineto{\pgfqpoint{3.428877in}{3.221063in}}%
\pgfpathlineto{\pgfqpoint{3.435492in}{3.219215in}}%
\pgfpathlineto{\pgfqpoint{3.442106in}{3.220710in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{3.226234in}}%
\pgfpathlineto{\pgfqpoint{3.455334in}{3.235114in}}%
\pgfpathlineto{\pgfqpoint{3.461948in}{3.246540in}}%
\pgfpathlineto{\pgfqpoint{3.468562in}{3.260623in}}%
\pgfpathlineto{\pgfqpoint{3.475176in}{3.278641in}}%
\pgfpathlineto{\pgfqpoint{3.488405in}{3.322116in}}%
\pgfpathlineto{\pgfqpoint{3.501633in}{3.354254in}}%
\pgfpathlineto{\pgfqpoint{3.508247in}{3.364137in}}%
\pgfpathlineto{\pgfqpoint{3.514861in}{3.367273in}}%
\pgfpathlineto{\pgfqpoint{3.521475in}{3.363909in}}%
\pgfpathlineto{\pgfqpoint{3.528090in}{3.354315in}}%
\pgfpathlineto{\pgfqpoint{3.534704in}{3.338600in}}%
\pgfpathlineto{\pgfqpoint{3.567774in}{3.238045in}}%
\pgfpathlineto{\pgfqpoint{3.581003in}{3.209087in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{3.188339in}}%
\pgfpathlineto{\pgfqpoint{3.627302in}{3.147059in}}%
\pgfpathlineto{\pgfqpoint{3.640530in}{3.134258in}}%
\pgfpathlineto{\pgfqpoint{3.653758in}{3.124157in}}%
\pgfpathlineto{\pgfqpoint{3.666987in}{3.117202in}}%
\pgfpathlineto{\pgfqpoint{3.686829in}{3.109583in}}%
\pgfpathlineto{\pgfqpoint{3.706672in}{3.105354in}}%
\pgfpathlineto{\pgfqpoint{3.713286in}{3.105776in}}%
\pgfpathlineto{\pgfqpoint{3.726514in}{3.111192in}}%
\pgfpathlineto{\pgfqpoint{3.733128in}{3.114951in}}%
\pgfpathlineto{\pgfqpoint{3.739742in}{3.120980in}}%
\pgfpathlineto{\pgfqpoint{3.759585in}{3.149854in}}%
\pgfpathlineto{\pgfqpoint{3.766199in}{3.152027in}}%
\pgfpathlineto{\pgfqpoint{3.772813in}{3.150031in}}%
\pgfpathlineto{\pgfqpoint{3.779427in}{3.144945in}}%
\pgfpathlineto{\pgfqpoint{3.805884in}{3.114207in}}%
\pgfpathlineto{\pgfqpoint{3.825726in}{3.103924in}}%
\pgfpathlineto{\pgfqpoint{3.832340in}{3.103090in}}%
\pgfpathlineto{\pgfqpoint{3.845569in}{3.104944in}}%
\pgfpathlineto{\pgfqpoint{3.858797in}{3.110638in}}%
\pgfpathlineto{\pgfqpoint{3.865411in}{3.116343in}}%
\pgfpathlineto{\pgfqpoint{3.872025in}{3.127434in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{3.180833in}}%
\pgfpathlineto{\pgfqpoint{3.905096in}{3.207938in}}%
\pgfpathlineto{\pgfqpoint{3.911710in}{3.216596in}}%
\pgfpathlineto{\pgfqpoint{3.918324in}{3.217092in}}%
\pgfpathlineto{\pgfqpoint{3.924938in}{3.209663in}}%
\pgfpathlineto{\pgfqpoint{3.931552in}{3.197340in}}%
\pgfpathlineto{\pgfqpoint{3.944781in}{3.168844in}}%
\pgfpathlineto{\pgfqpoint{3.958009in}{3.146525in}}%
\pgfpathlineto{\pgfqpoint{3.964623in}{3.139224in}}%
\pgfpathlineto{\pgfqpoint{3.971237in}{3.134606in}}%
\pgfpathlineto{\pgfqpoint{3.977851in}{3.131799in}}%
\pgfpathlineto{\pgfqpoint{3.991080in}{3.129115in}}%
\pgfpathlineto{\pgfqpoint{3.997694in}{3.129105in}}%
\pgfpathlineto{\pgfqpoint{4.017536in}{3.134248in}}%
\pgfpathlineto{\pgfqpoint{4.024151in}{3.133448in}}%
\pgfpathlineto{\pgfqpoint{4.043993in}{3.125652in}}%
\pgfpathlineto{\pgfqpoint{4.063835in}{3.112679in}}%
\pgfpathlineto{\pgfqpoint{4.077064in}{3.108224in}}%
\pgfpathlineto{\pgfqpoint{4.090292in}{3.107286in}}%
\pgfpathlineto{\pgfqpoint{4.116749in}{3.109029in}}%
\pgfpathlineto{\pgfqpoint{4.136591in}{3.111664in}}%
\pgfpathlineto{\pgfqpoint{4.169662in}{3.118013in}}%
\pgfpathlineto{\pgfqpoint{4.182890in}{3.118341in}}%
\pgfpathlineto{\pgfqpoint{4.202732in}{3.115597in}}%
\pgfpathlineto{\pgfqpoint{4.215961in}{3.112345in}}%
\pgfpathlineto{\pgfqpoint{4.235803in}{3.104862in}}%
\pgfpathlineto{\pgfqpoint{4.249031in}{3.102602in}}%
\pgfpathlineto{\pgfqpoint{4.268874in}{3.101593in}}%
\pgfpathlineto{\pgfqpoint{4.295330in}{3.103598in}}%
\pgfpathlineto{\pgfqpoint{4.321787in}{3.100648in}}%
\pgfpathlineto{\pgfqpoint{4.335015in}{3.100608in}}%
\pgfpathlineto{\pgfqpoint{4.348244in}{3.098571in}}%
\pgfpathlineto{\pgfqpoint{4.361472in}{3.095941in}}%
\pgfpathlineto{\pgfqpoint{4.368086in}{3.096964in}}%
\pgfpathlineto{\pgfqpoint{4.374700in}{3.103267in}}%
\pgfpathlineto{\pgfqpoint{4.381314in}{3.114868in}}%
\pgfpathlineto{\pgfqpoint{4.387928in}{3.131322in}}%
\pgfpathlineto{\pgfqpoint{4.394543in}{3.156069in}}%
\pgfpathlineto{\pgfqpoint{4.407771in}{3.221270in}}%
\pgfpathlineto{\pgfqpoint{4.414385in}{3.240983in}}%
\pgfpathlineto{\pgfqpoint{4.420999in}{3.244698in}}%
\pgfpathlineto{\pgfqpoint{4.427613in}{3.231457in}}%
\pgfpathlineto{\pgfqpoint{4.454070in}{3.127617in}}%
\pgfpathlineto{\pgfqpoint{4.460684in}{3.112452in}}%
\pgfpathlineto{\pgfqpoint{4.467298in}{3.103402in}}%
\pgfpathlineto{\pgfqpoint{4.473912in}{3.098738in}}%
\pgfpathlineto{\pgfqpoint{4.487141in}{3.095544in}}%
\pgfpathlineto{\pgfqpoint{4.500369in}{3.096805in}}%
\pgfpathlineto{\pgfqpoint{4.520211in}{3.099265in}}%
\pgfpathlineto{\pgfqpoint{4.533440in}{3.098274in}}%
\pgfpathlineto{\pgfqpoint{4.546668in}{3.094845in}}%
\pgfpathlineto{\pgfqpoint{4.553282in}{3.099627in}}%
\pgfpathlineto{\pgfqpoint{4.559896in}{3.110699in}}%
\pgfpathlineto{\pgfqpoint{4.566510in}{3.135206in}}%
\pgfpathlineto{\pgfqpoint{4.573125in}{3.182085in}}%
\pgfpathlineto{\pgfqpoint{4.592967in}{3.388909in}}%
\pgfpathlineto{\pgfqpoint{4.599581in}{3.422849in}}%
\pgfpathlineto{\pgfqpoint{4.606195in}{3.429512in}}%
\pgfpathlineto{\pgfqpoint{4.612809in}{3.410487in}}%
\pgfpathlineto{\pgfqpoint{4.619424in}{3.363985in}}%
\pgfpathlineto{\pgfqpoint{4.632652in}{3.244400in}}%
\pgfpathlineto{\pgfqpoint{4.639266in}{3.194516in}}%
\pgfpathlineto{\pgfqpoint{4.645880in}{3.157060in}}%
\pgfpathlineto{\pgfqpoint{4.652494in}{3.132254in}}%
\pgfpathlineto{\pgfqpoint{4.659108in}{3.117729in}}%
\pgfpathlineto{\pgfqpoint{4.665723in}{3.109635in}}%
\pgfpathlineto{\pgfqpoint{4.672337in}{3.104918in}}%
\pgfpathlineto{\pgfqpoint{4.692179in}{3.096953in}}%
\pgfpathlineto{\pgfqpoint{4.698793in}{3.101581in}}%
\pgfpathlineto{\pgfqpoint{4.705407in}{3.102093in}}%
\pgfpathlineto{\pgfqpoint{4.712022in}{3.120143in}}%
\pgfpathlineto{\pgfqpoint{4.718636in}{3.150651in}}%
\pgfpathlineto{\pgfqpoint{4.725250in}{3.188150in}}%
\pgfpathlineto{\pgfqpoint{4.731864in}{3.207697in}}%
\pgfpathlineto{\pgfqpoint{4.738478in}{3.202958in}}%
\pgfpathlineto{\pgfqpoint{4.745092in}{3.180961in}}%
\pgfpathlineto{\pgfqpoint{4.758321in}{3.123318in}}%
\pgfpathlineto{\pgfqpoint{4.764935in}{3.104342in}}%
\pgfpathlineto{\pgfqpoint{4.771549in}{3.095065in}}%
\pgfpathlineto{\pgfqpoint{4.778163in}{3.094312in}}%
\pgfpathlineto{\pgfqpoint{4.784777in}{3.100897in}}%
\pgfpathlineto{\pgfqpoint{4.804620in}{3.139581in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{3.143535in}}%
\pgfpathlineto{\pgfqpoint{4.817848in}{3.144329in}}%
\pgfpathlineto{\pgfqpoint{4.837690in}{3.154803in}}%
\pgfpathlineto{\pgfqpoint{4.844305in}{3.157550in}}%
\pgfpathlineto{\pgfqpoint{4.850919in}{3.161568in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.167572in}}%
\pgfpathlineto{\pgfqpoint{4.864147in}{3.175300in}}%
\pgfpathlineto{\pgfqpoint{4.877375in}{3.196371in}}%
\pgfpathlineto{\pgfqpoint{4.883989in}{3.208467in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.216601in}}%
\pgfpathlineto{\pgfqpoint{4.897218in}{3.221242in}}%
\pgfpathlineto{\pgfqpoint{4.903832in}{3.222986in}}%
\pgfpathlineto{\pgfqpoint{4.910446in}{3.220384in}}%
\pgfpathlineto{\pgfqpoint{4.917060in}{3.212747in}}%
\pgfpathlineto{\pgfqpoint{4.943517in}{3.172686in}}%
\pgfpathlineto{\pgfqpoint{4.950131in}{3.162865in}}%
\pgfpathlineto{\pgfqpoint{4.956745in}{3.155906in}}%
\pgfpathlineto{\pgfqpoint{4.963359in}{3.151749in}}%
\pgfpathlineto{\pgfqpoint{4.976587in}{3.149593in}}%
\pgfpathlineto{\pgfqpoint{4.989816in}{3.149183in}}%
\pgfpathlineto{\pgfqpoint{5.003044in}{3.153405in}}%
\pgfpathlineto{\pgfqpoint{5.016272in}{3.160564in}}%
\pgfpathlineto{\pgfqpoint{5.029501in}{3.171865in}}%
\pgfpathlineto{\pgfqpoint{5.049343in}{3.190430in}}%
\pgfpathlineto{\pgfqpoint{5.062571in}{3.198157in}}%
\pgfpathlineto{\pgfqpoint{5.075800in}{3.203280in}}%
\pgfpathlineto{\pgfqpoint{5.108870in}{3.211229in}}%
\pgfpathlineto{\pgfqpoint{5.122099in}{3.210344in}}%
\pgfpathlineto{\pgfqpoint{5.128713in}{3.207343in}}%
\pgfpathlineto{\pgfqpoint{5.135327in}{3.201672in}}%
\pgfpathlineto{\pgfqpoint{5.148555in}{3.184217in}}%
\pgfpathlineto{\pgfqpoint{5.161783in}{3.164675in}}%
\pgfpathlineto{\pgfqpoint{5.168398in}{3.156521in}}%
\pgfpathlineto{\pgfqpoint{5.181626in}{3.145499in}}%
\pgfpathlineto{\pgfqpoint{5.194854in}{3.137484in}}%
\pgfpathlineto{\pgfqpoint{5.208083in}{3.133550in}}%
\pgfpathlineto{\pgfqpoint{5.214697in}{3.133113in}}%
\pgfpathlineto{\pgfqpoint{5.227925in}{3.135189in}}%
\pgfpathlineto{\pgfqpoint{5.241153in}{3.139299in}}%
\pgfpathlineto{\pgfqpoint{5.260996in}{3.147330in}}%
\pgfpathlineto{\pgfqpoint{5.287452in}{3.151784in}}%
\pgfpathlineto{\pgfqpoint{5.294066in}{3.149509in}}%
\pgfpathlineto{\pgfqpoint{5.307295in}{3.137450in}}%
\pgfpathlineto{\pgfqpoint{5.333751in}{3.113120in}}%
\pgfpathlineto{\pgfqpoint{5.346980in}{3.104883in}}%
\pgfpathlineto{\pgfqpoint{5.353594in}{3.102557in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{3.106928in}}%
\pgfpathlineto{\pgfqpoint{5.366822in}{3.116424in}}%
\pgfpathlineto{\pgfqpoint{5.373436in}{3.138478in}}%
\pgfpathlineto{\pgfqpoint{5.393279in}{3.236166in}}%
\pgfpathlineto{\pgfqpoint{5.399893in}{3.254022in}}%
\pgfpathlineto{\pgfqpoint{5.406507in}{3.258968in}}%
\pgfpathlineto{\pgfqpoint{5.413121in}{3.250945in}}%
\pgfpathlineto{\pgfqpoint{5.419735in}{3.232349in}}%
\pgfpathlineto{\pgfqpoint{5.439578in}{3.158059in}}%
\pgfpathlineto{\pgfqpoint{5.452806in}{3.119710in}}%
\pgfpathlineto{\pgfqpoint{5.459420in}{3.107064in}}%
\pgfpathlineto{\pgfqpoint{5.466034in}{3.102979in}}%
\pgfpathlineto{\pgfqpoint{5.472648in}{3.107654in}}%
\pgfpathlineto{\pgfqpoint{5.479262in}{3.121113in}}%
\pgfpathlineto{\pgfqpoint{5.499105in}{3.177954in}}%
\pgfpathlineto{\pgfqpoint{5.512333in}{3.214625in}}%
\pgfpathlineto{\pgfqpoint{5.518947in}{3.226990in}}%
\pgfpathlineto{\pgfqpoint{5.525561in}{3.234309in}}%
\pgfpathlineto{\pgfqpoint{5.532176in}{3.234094in}}%
\pgfpathlineto{\pgfqpoint{5.538790in}{3.225961in}}%
\pgfpathlineto{\pgfqpoint{5.545404in}{3.212195in}}%
\pgfpathlineto{\pgfqpoint{5.552018in}{3.193360in}}%
\pgfpathlineto{\pgfqpoint{5.571861in}{3.127123in}}%
\pgfpathlineto{\pgfqpoint{5.578475in}{3.113172in}}%
\pgfpathlineto{\pgfqpoint{5.585089in}{3.105186in}}%
\pgfpathlineto{\pgfqpoint{5.591703in}{3.101901in}}%
\pgfpathlineto{\pgfqpoint{5.598317in}{3.101350in}}%
\pgfpathlineto{\pgfqpoint{5.604931in}{3.103702in}}%
\pgfpathlineto{\pgfqpoint{5.611545in}{3.109469in}}%
\pgfpathlineto{\pgfqpoint{5.618160in}{3.119461in}}%
\pgfpathlineto{\pgfqpoint{5.624774in}{3.136629in}}%
\pgfpathlineto{\pgfqpoint{5.638002in}{3.183537in}}%
\pgfpathlineto{\pgfqpoint{5.644616in}{3.201224in}}%
\pgfpathlineto{\pgfqpoint{5.651230in}{3.210398in}}%
\pgfpathlineto{\pgfqpoint{5.657844in}{3.210419in}}%
\pgfpathlineto{\pgfqpoint{5.664459in}{3.203093in}}%
\pgfpathlineto{\pgfqpoint{5.684301in}{3.164531in}}%
\pgfpathlineto{\pgfqpoint{5.697529in}{3.156950in}}%
\pgfpathlineto{\pgfqpoint{5.710758in}{3.152451in}}%
\pgfpathlineto{\pgfqpoint{5.730600in}{3.149023in}}%
\pgfpathlineto{\pgfqpoint{5.757057in}{3.144670in}}%
\pgfpathlineto{\pgfqpoint{5.783513in}{3.139314in}}%
\pgfpathlineto{\pgfqpoint{5.790127in}{3.138291in}}%
\pgfpathlineto{\pgfqpoint{5.796741in}{3.138574in}}%
\pgfpathlineto{\pgfqpoint{5.823198in}{3.145964in}}%
\pgfpathlineto{\pgfqpoint{5.836426in}{3.147013in}}%
\pgfpathlineto{\pgfqpoint{5.902568in}{3.143317in}}%
\pgfpathlineto{\pgfqpoint{5.915796in}{3.140573in}}%
\pgfpathlineto{\pgfqpoint{5.922410in}{3.140148in}}%
\pgfpathlineto{\pgfqpoint{5.929024in}{3.141075in}}%
\pgfpathlineto{\pgfqpoint{5.942253in}{3.146563in}}%
\pgfpathlineto{\pgfqpoint{5.955481in}{3.152807in}}%
\pgfpathlineto{\pgfqpoint{5.962095in}{3.153883in}}%
\pgfpathlineto{\pgfqpoint{5.968709in}{3.153185in}}%
\pgfpathlineto{\pgfqpoint{5.981938in}{3.147521in}}%
\pgfpathlineto{\pgfqpoint{5.995166in}{3.137436in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{3.125599in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{3.125599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{3.013273in}}{\pgfqpoint{5.718590in}{1.771782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809676in}{3.145356in}}%
\pgfpathlineto{\pgfqpoint{0.816290in}{3.159640in}}%
\pgfpathlineto{\pgfqpoint{0.822904in}{3.169871in}}%
\pgfpathlineto{\pgfqpoint{0.829518in}{3.175020in}}%
\pgfpathlineto{\pgfqpoint{0.836132in}{3.174932in}}%
\pgfpathlineto{\pgfqpoint{0.842747in}{3.169707in}}%
\pgfpathlineto{\pgfqpoint{0.849361in}{3.159819in}}%
\pgfpathlineto{\pgfqpoint{0.875817in}{3.106909in}}%
\pgfpathlineto{\pgfqpoint{0.882432in}{3.101240in}}%
\pgfpathlineto{\pgfqpoint{0.889046in}{3.100386in}}%
\pgfpathlineto{\pgfqpoint{0.895660in}{3.104442in}}%
\pgfpathlineto{\pgfqpoint{0.922116in}{3.130576in}}%
\pgfpathlineto{\pgfqpoint{0.928731in}{3.134577in}}%
\pgfpathlineto{\pgfqpoint{0.941959in}{3.138514in}}%
\pgfpathlineto{\pgfqpoint{0.948573in}{3.138770in}}%
\pgfpathlineto{\pgfqpoint{0.961801in}{3.135745in}}%
\pgfpathlineto{\pgfqpoint{0.975030in}{3.128027in}}%
\pgfpathlineto{\pgfqpoint{1.001486in}{3.107133in}}%
\pgfpathlineto{\pgfqpoint{1.014714in}{3.099755in}}%
\pgfpathlineto{\pgfqpoint{1.021329in}{3.097687in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{3.098709in}}%
\pgfpathlineto{\pgfqpoint{1.034557in}{3.104297in}}%
\pgfpathlineto{\pgfqpoint{1.041171in}{3.115484in}}%
\pgfpathlineto{\pgfqpoint{1.047785in}{3.132877in}}%
\pgfpathlineto{\pgfqpoint{1.074242in}{3.219800in}}%
\pgfpathlineto{\pgfqpoint{1.080856in}{3.233239in}}%
\pgfpathlineto{\pgfqpoint{1.087470in}{3.241543in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{3.244728in}}%
\pgfpathlineto{\pgfqpoint{1.100698in}{3.243114in}}%
\pgfpathlineto{\pgfqpoint{1.107312in}{3.237261in}}%
\pgfpathlineto{\pgfqpoint{1.120541in}{3.216467in}}%
\pgfpathlineto{\pgfqpoint{1.127155in}{3.206599in}}%
\pgfpathlineto{\pgfqpoint{1.133769in}{3.200658in}}%
\pgfpathlineto{\pgfqpoint{1.146997in}{3.198446in}}%
\pgfpathlineto{\pgfqpoint{1.153611in}{3.192997in}}%
\pgfpathlineto{\pgfqpoint{1.173454in}{3.170272in}}%
\pgfpathlineto{\pgfqpoint{1.186682in}{3.159836in}}%
\pgfpathlineto{\pgfqpoint{1.199910in}{3.152112in}}%
\pgfpathlineto{\pgfqpoint{1.213139in}{3.144646in}}%
\pgfpathlineto{\pgfqpoint{1.226367in}{3.132870in}}%
\pgfpathlineto{\pgfqpoint{1.246209in}{3.112525in}}%
\pgfpathlineto{\pgfqpoint{1.252824in}{3.107627in}}%
\pgfpathlineto{\pgfqpoint{1.259438in}{3.104375in}}%
\pgfpathlineto{\pgfqpoint{1.266052in}{3.103761in}}%
\pgfpathlineto{\pgfqpoint{1.272666in}{3.107001in}}%
\pgfpathlineto{\pgfqpoint{1.279280in}{3.114438in}}%
\pgfpathlineto{\pgfqpoint{1.299123in}{3.145904in}}%
\pgfpathlineto{\pgfqpoint{1.305737in}{3.152834in}}%
\pgfpathlineto{\pgfqpoint{1.312351in}{3.156306in}}%
\pgfpathlineto{\pgfqpoint{1.318965in}{3.155732in}}%
\pgfpathlineto{\pgfqpoint{1.325579in}{3.152039in}}%
\pgfpathlineto{\pgfqpoint{1.338808in}{3.138969in}}%
\pgfpathlineto{\pgfqpoint{1.358650in}{3.116723in}}%
\pgfpathlineto{\pgfqpoint{1.371878in}{3.104902in}}%
\pgfpathlineto{\pgfqpoint{1.378492in}{3.100250in}}%
\pgfpathlineto{\pgfqpoint{1.385107in}{3.097368in}}%
\pgfpathlineto{\pgfqpoint{1.391721in}{3.096234in}}%
\pgfpathlineto{\pgfqpoint{1.398335in}{3.096733in}}%
\pgfpathlineto{\pgfqpoint{1.404949in}{3.098958in}}%
\pgfpathlineto{\pgfqpoint{1.431406in}{3.114407in}}%
\pgfpathlineto{\pgfqpoint{1.444634in}{3.116158in}}%
\pgfpathlineto{\pgfqpoint{1.457862in}{3.113339in}}%
\pgfpathlineto{\pgfqpoint{1.471090in}{3.107541in}}%
\pgfpathlineto{\pgfqpoint{1.484319in}{3.101659in}}%
\pgfpathlineto{\pgfqpoint{1.504161in}{3.096195in}}%
\pgfpathlineto{\pgfqpoint{1.524004in}{3.093879in}}%
\pgfpathlineto{\pgfqpoint{1.537232in}{3.094120in}}%
\pgfpathlineto{\pgfqpoint{1.550460in}{3.096087in}}%
\pgfpathlineto{\pgfqpoint{1.576917in}{3.102054in}}%
\pgfpathlineto{\pgfqpoint{1.596759in}{3.102184in}}%
\pgfpathlineto{\pgfqpoint{1.609987in}{3.101133in}}%
\pgfpathlineto{\pgfqpoint{1.623216in}{3.100019in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{3.106346in}}%
\pgfpathlineto{\pgfqpoint{1.662901in}{3.103853in}}%
\pgfpathlineto{\pgfqpoint{1.682743in}{3.097956in}}%
\pgfpathlineto{\pgfqpoint{1.695971in}{3.095814in}}%
\pgfpathlineto{\pgfqpoint{1.709200in}{3.095777in}}%
\pgfpathlineto{\pgfqpoint{1.742270in}{3.103757in}}%
\pgfpathlineto{\pgfqpoint{1.755499in}{3.103778in}}%
\pgfpathlineto{\pgfqpoint{1.775341in}{3.102261in}}%
\pgfpathlineto{\pgfqpoint{1.815026in}{3.102110in}}%
\pgfpathlineto{\pgfqpoint{1.874553in}{3.097285in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{3.096967in}}%
\pgfpathlineto{\pgfqpoint{1.920852in}{3.097991in}}%
\pgfpathlineto{\pgfqpoint{1.934081in}{3.099681in}}%
\pgfpathlineto{\pgfqpoint{1.953923in}{3.108501in}}%
\pgfpathlineto{\pgfqpoint{1.973765in}{3.111910in}}%
\pgfpathlineto{\pgfqpoint{1.980380in}{3.112161in}}%
\pgfpathlineto{\pgfqpoint{1.986994in}{3.111171in}}%
\pgfpathlineto{\pgfqpoint{2.000222in}{3.105522in}}%
\pgfpathlineto{\pgfqpoint{2.013450in}{3.099486in}}%
\pgfpathlineto{\pgfqpoint{2.026679in}{3.096916in}}%
\pgfpathlineto{\pgfqpoint{2.039907in}{3.097165in}}%
\pgfpathlineto{\pgfqpoint{2.053135in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{2.059749in}{3.102176in}}%
\pgfpathlineto{\pgfqpoint{2.066364in}{3.106374in}}%
\pgfpathlineto{\pgfqpoint{2.079592in}{3.116598in}}%
\pgfpathlineto{\pgfqpoint{2.086206in}{3.118380in}}%
\pgfpathlineto{\pgfqpoint{2.092820in}{3.117168in}}%
\pgfpathlineto{\pgfqpoint{2.106048in}{3.107817in}}%
\pgfpathlineto{\pgfqpoint{2.112663in}{3.103004in}}%
\pgfpathlineto{\pgfqpoint{2.119277in}{3.099796in}}%
\pgfpathlineto{\pgfqpoint{2.125891in}{3.098526in}}%
\pgfpathlineto{\pgfqpoint{2.132505in}{3.099875in}}%
\pgfpathlineto{\pgfqpoint{2.139119in}{3.104159in}}%
\pgfpathlineto{\pgfqpoint{2.158962in}{3.122910in}}%
\pgfpathlineto{\pgfqpoint{2.165576in}{3.126598in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{3.127677in}}%
\pgfpathlineto{\pgfqpoint{2.185418in}{3.124514in}}%
\pgfpathlineto{\pgfqpoint{2.205261in}{3.120142in}}%
\pgfpathlineto{\pgfqpoint{2.231717in}{3.116045in}}%
\pgfpathlineto{\pgfqpoint{2.258174in}{3.112924in}}%
\pgfpathlineto{\pgfqpoint{2.264788in}{3.111157in}}%
\pgfpathlineto{\pgfqpoint{2.278016in}{3.104931in}}%
\pgfpathlineto{\pgfqpoint{2.284630in}{3.104203in}}%
\pgfpathlineto{\pgfqpoint{2.291244in}{3.106898in}}%
\pgfpathlineto{\pgfqpoint{2.297859in}{3.112943in}}%
\pgfpathlineto{\pgfqpoint{2.311087in}{3.128755in}}%
\pgfpathlineto{\pgfqpoint{2.317701in}{3.133367in}}%
\pgfpathlineto{\pgfqpoint{2.324315in}{3.133034in}}%
\pgfpathlineto{\pgfqpoint{2.330929in}{3.128627in}}%
\pgfpathlineto{\pgfqpoint{2.357386in}{3.103365in}}%
\pgfpathlineto{\pgfqpoint{2.364000in}{3.099390in}}%
\pgfpathlineto{\pgfqpoint{2.370614in}{3.096805in}}%
\pgfpathlineto{\pgfqpoint{2.377228in}{3.095807in}}%
\pgfpathlineto{\pgfqpoint{2.383842in}{3.097059in}}%
\pgfpathlineto{\pgfqpoint{2.390457in}{3.101220in}}%
\pgfpathlineto{\pgfqpoint{2.416913in}{3.128253in}}%
\pgfpathlineto{\pgfqpoint{2.423527in}{3.131547in}}%
\pgfpathlineto{\pgfqpoint{2.430142in}{3.132936in}}%
\pgfpathlineto{\pgfqpoint{2.443370in}{3.131445in}}%
\pgfpathlineto{\pgfqpoint{2.463212in}{3.126008in}}%
\pgfpathlineto{\pgfqpoint{2.496283in}{3.115792in}}%
\pgfpathlineto{\pgfqpoint{2.509511in}{3.113030in}}%
\pgfpathlineto{\pgfqpoint{2.549196in}{3.108556in}}%
\pgfpathlineto{\pgfqpoint{2.555810in}{3.105476in}}%
\pgfpathlineto{\pgfqpoint{2.562424in}{3.104289in}}%
\pgfpathlineto{\pgfqpoint{2.569039in}{3.107409in}}%
\pgfpathlineto{\pgfqpoint{2.575653in}{3.116628in}}%
\pgfpathlineto{\pgfqpoint{2.588881in}{3.144983in}}%
\pgfpathlineto{\pgfqpoint{2.595495in}{3.153895in}}%
\pgfpathlineto{\pgfqpoint{2.602109in}{3.155873in}}%
\pgfpathlineto{\pgfqpoint{2.608723in}{3.150979in}}%
\pgfpathlineto{\pgfqpoint{2.635180in}{3.107674in}}%
\pgfpathlineto{\pgfqpoint{2.641794in}{3.101394in}}%
\pgfpathlineto{\pgfqpoint{2.648408in}{3.098550in}}%
\pgfpathlineto{\pgfqpoint{2.655022in}{3.098327in}}%
\pgfpathlineto{\pgfqpoint{2.661637in}{3.099390in}}%
\pgfpathlineto{\pgfqpoint{2.681479in}{3.107589in}}%
\pgfpathlineto{\pgfqpoint{2.694707in}{3.107610in}}%
\pgfpathlineto{\pgfqpoint{2.721164in}{3.105137in}}%
\pgfpathlineto{\pgfqpoint{2.747620in}{3.107258in}}%
\pgfpathlineto{\pgfqpoint{2.760849in}{3.107328in}}%
\pgfpathlineto{\pgfqpoint{2.787305in}{3.112818in}}%
\pgfpathlineto{\pgfqpoint{2.813762in}{3.114013in}}%
\pgfpathlineto{\pgfqpoint{2.820376in}{3.111016in}}%
\pgfpathlineto{\pgfqpoint{2.833604in}{3.100610in}}%
\pgfpathlineto{\pgfqpoint{2.840219in}{3.100033in}}%
\pgfpathlineto{\pgfqpoint{2.853447in}{3.102994in}}%
\pgfpathlineto{\pgfqpoint{2.866675in}{3.112400in}}%
\pgfpathlineto{\pgfqpoint{2.873289in}{3.114630in}}%
\pgfpathlineto{\pgfqpoint{2.879903in}{3.113010in}}%
\pgfpathlineto{\pgfqpoint{2.893132in}{3.101902in}}%
\pgfpathlineto{\pgfqpoint{2.899746in}{3.099081in}}%
\pgfpathlineto{\pgfqpoint{2.906360in}{3.101966in}}%
\pgfpathlineto{\pgfqpoint{2.912974in}{3.109695in}}%
\pgfpathlineto{\pgfqpoint{2.919588in}{3.122252in}}%
\pgfpathlineto{\pgfqpoint{2.939431in}{3.171646in}}%
\pgfpathlineto{\pgfqpoint{2.946045in}{3.185785in}}%
\pgfpathlineto{\pgfqpoint{2.952659in}{3.195429in}}%
\pgfpathlineto{\pgfqpoint{2.959273in}{3.201569in}}%
\pgfpathlineto{\pgfqpoint{2.965887in}{3.205394in}}%
\pgfpathlineto{\pgfqpoint{2.972501in}{3.207555in}}%
\pgfpathlineto{\pgfqpoint{2.985730in}{3.207427in}}%
\pgfpathlineto{\pgfqpoint{2.998958in}{3.208739in}}%
\pgfpathlineto{\pgfqpoint{3.018800in}{3.212611in}}%
\pgfpathlineto{\pgfqpoint{3.032029in}{3.219408in}}%
\pgfpathlineto{\pgfqpoint{3.045257in}{3.230059in}}%
\pgfpathlineto{\pgfqpoint{3.065099in}{3.248204in}}%
\pgfpathlineto{\pgfqpoint{3.071714in}{3.252710in}}%
\pgfpathlineto{\pgfqpoint{3.078328in}{3.250412in}}%
\pgfpathlineto{\pgfqpoint{3.084942in}{3.242107in}}%
\pgfpathlineto{\pgfqpoint{3.091556in}{3.231765in}}%
\pgfpathlineto{\pgfqpoint{3.104784in}{3.183811in}}%
\pgfpathlineto{\pgfqpoint{3.111398in}{3.183837in}}%
\pgfpathlineto{\pgfqpoint{3.118013in}{3.196922in}}%
\pgfpathlineto{\pgfqpoint{3.124627in}{3.204649in}}%
\pgfpathlineto{\pgfqpoint{3.137855in}{3.202392in}}%
\pgfpathlineto{\pgfqpoint{3.144469in}{3.201284in}}%
\pgfpathlineto{\pgfqpoint{3.151083in}{3.202352in}}%
\pgfpathlineto{\pgfqpoint{3.157697in}{3.205248in}}%
\pgfpathlineto{\pgfqpoint{3.164312in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{3.170926in}{3.216656in}}%
\pgfpathlineto{\pgfqpoint{3.177540in}{3.226068in}}%
\pgfpathlineto{\pgfqpoint{3.190768in}{3.251452in}}%
\pgfpathlineto{\pgfqpoint{3.203996in}{3.287698in}}%
\pgfpathlineto{\pgfqpoint{3.217225in}{3.311924in}}%
\pgfpathlineto{\pgfqpoint{3.223839in}{3.328472in}}%
\pgfpathlineto{\pgfqpoint{3.237067in}{3.375552in}}%
\pgfpathlineto{\pgfqpoint{3.250296in}{3.437027in}}%
\pgfpathlineto{\pgfqpoint{3.263524in}{3.505745in}}%
\pgfpathlineto{\pgfqpoint{3.270138in}{3.533365in}}%
\pgfpathlineto{\pgfqpoint{3.283366in}{3.614789in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{3.629004in}}%
\pgfpathlineto{\pgfqpoint{3.296595in}{3.604491in}}%
\pgfpathlineto{\pgfqpoint{3.303209in}{3.502027in}}%
\pgfpathlineto{\pgfqpoint{3.309823in}{3.364935in}}%
\pgfpathlineto{\pgfqpoint{3.316437in}{4.179143in}}%
\pgfpathlineto{\pgfqpoint{3.323051in}{4.426058in}}%
\pgfpathlineto{\pgfqpoint{3.329665in}{4.166655in}}%
\pgfpathlineto{\pgfqpoint{3.336279in}{3.982953in}}%
\pgfpathlineto{\pgfqpoint{3.342894in}{3.837277in}}%
\pgfpathlineto{\pgfqpoint{3.349508in}{3.752785in}}%
\pgfpathlineto{\pgfqpoint{3.356122in}{3.710277in}}%
\pgfpathlineto{\pgfqpoint{3.362736in}{3.689666in}}%
\pgfpathlineto{\pgfqpoint{3.369350in}{3.679713in}}%
\pgfpathlineto{\pgfqpoint{3.375964in}{3.683188in}}%
\pgfpathlineto{\pgfqpoint{3.382578in}{3.703187in}}%
\pgfpathlineto{\pgfqpoint{3.389193in}{3.749373in}}%
\pgfpathlineto{\pgfqpoint{3.395807in}{3.815759in}}%
\pgfpathlineto{\pgfqpoint{3.402421in}{3.819161in}}%
\pgfpathlineto{\pgfqpoint{3.409035in}{3.690888in}}%
\pgfpathlineto{\pgfqpoint{3.415649in}{3.586284in}}%
\pgfpathlineto{\pgfqpoint{3.422263in}{3.513295in}}%
\pgfpathlineto{\pgfqpoint{3.428877in}{3.470819in}}%
\pgfpathlineto{\pgfqpoint{3.435492in}{3.452439in}}%
\pgfpathlineto{\pgfqpoint{3.442106in}{3.454089in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{3.473588in}}%
\pgfpathlineto{\pgfqpoint{3.455334in}{3.510375in}}%
\pgfpathlineto{\pgfqpoint{3.461948in}{3.584259in}}%
\pgfpathlineto{\pgfqpoint{3.468562in}{3.594702in}}%
\pgfpathlineto{\pgfqpoint{3.475176in}{3.564801in}}%
\pgfpathlineto{\pgfqpoint{3.481791in}{3.588078in}}%
\pgfpathlineto{\pgfqpoint{3.488405in}{3.617322in}}%
\pgfpathlineto{\pgfqpoint{3.495019in}{3.621790in}}%
\pgfpathlineto{\pgfqpoint{3.501633in}{3.600908in}}%
\pgfpathlineto{\pgfqpoint{3.521475in}{3.507416in}}%
\pgfpathlineto{\pgfqpoint{3.528090in}{3.492176in}}%
\pgfpathlineto{\pgfqpoint{3.534704in}{3.480990in}}%
\pgfpathlineto{\pgfqpoint{3.547932in}{3.464824in}}%
\pgfpathlineto{\pgfqpoint{3.567774in}{3.445076in}}%
\pgfpathlineto{\pgfqpoint{3.587617in}{3.418743in}}%
\pgfpathlineto{\pgfqpoint{3.594231in}{3.411809in}}%
\pgfpathlineto{\pgfqpoint{3.600845in}{3.406505in}}%
\pgfpathlineto{\pgfqpoint{3.607459in}{3.402814in}}%
\pgfpathlineto{\pgfqpoint{3.614074in}{3.401151in}}%
\pgfpathlineto{\pgfqpoint{3.620688in}{3.394433in}}%
\pgfpathlineto{\pgfqpoint{3.633916in}{3.389975in}}%
\pgfpathlineto{\pgfqpoint{3.660373in}{3.383533in}}%
\pgfpathlineto{\pgfqpoint{3.666987in}{3.384075in}}%
\pgfpathlineto{\pgfqpoint{3.680215in}{3.389579in}}%
\pgfpathlineto{\pgfqpoint{3.686829in}{3.390258in}}%
\pgfpathlineto{\pgfqpoint{3.700057in}{3.387916in}}%
\pgfpathlineto{\pgfqpoint{3.706672in}{3.384780in}}%
\pgfpathlineto{\pgfqpoint{3.713286in}{3.383456in}}%
\pgfpathlineto{\pgfqpoint{3.719900in}{3.383405in}}%
\pgfpathlineto{\pgfqpoint{3.726514in}{3.386602in}}%
\pgfpathlineto{\pgfqpoint{3.733128in}{3.394752in}}%
\pgfpathlineto{\pgfqpoint{3.746356in}{3.421457in}}%
\pgfpathlineto{\pgfqpoint{3.752971in}{3.434013in}}%
\pgfpathlineto{\pgfqpoint{3.759585in}{3.442449in}}%
\pgfpathlineto{\pgfqpoint{3.766199in}{3.445442in}}%
\pgfpathlineto{\pgfqpoint{3.772813in}{3.443793in}}%
\pgfpathlineto{\pgfqpoint{3.779427in}{3.438962in}}%
\pgfpathlineto{\pgfqpoint{3.786041in}{3.430548in}}%
\pgfpathlineto{\pgfqpoint{3.799270in}{3.404589in}}%
\pgfpathlineto{\pgfqpoint{3.805884in}{3.395615in}}%
\pgfpathlineto{\pgfqpoint{3.812498in}{3.391203in}}%
\pgfpathlineto{\pgfqpoint{3.819112in}{3.389600in}}%
\pgfpathlineto{\pgfqpoint{3.825726in}{3.389462in}}%
\pgfpathlineto{\pgfqpoint{3.838954in}{3.392178in}}%
\pgfpathlineto{\pgfqpoint{3.845569in}{3.395460in}}%
\pgfpathlineto{\pgfqpoint{3.858797in}{3.409269in}}%
\pgfpathlineto{\pgfqpoint{3.865411in}{3.419343in}}%
\pgfpathlineto{\pgfqpoint{3.872025in}{3.440043in}}%
\pgfpathlineto{\pgfqpoint{3.878639in}{3.472540in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{3.507620in}}%
\pgfpathlineto{\pgfqpoint{3.905096in}{3.532133in}}%
\pgfpathlineto{\pgfqpoint{3.911710in}{3.540084in}}%
\pgfpathlineto{\pgfqpoint{3.918324in}{3.541812in}}%
\pgfpathlineto{\pgfqpoint{3.924938in}{3.538233in}}%
\pgfpathlineto{\pgfqpoint{3.931552in}{3.531204in}}%
\pgfpathlineto{\pgfqpoint{3.944781in}{3.496492in}}%
\pgfpathlineto{\pgfqpoint{3.958009in}{3.467708in}}%
\pgfpathlineto{\pgfqpoint{3.964623in}{3.460374in}}%
\pgfpathlineto{\pgfqpoint{3.971237in}{3.459413in}}%
\pgfpathlineto{\pgfqpoint{3.991080in}{3.468982in}}%
\pgfpathlineto{\pgfqpoint{3.997694in}{3.473723in}}%
\pgfpathlineto{\pgfqpoint{4.010922in}{3.495057in}}%
\pgfpathlineto{\pgfqpoint{4.017536in}{3.500938in}}%
\pgfpathlineto{\pgfqpoint{4.024151in}{3.500053in}}%
\pgfpathlineto{\pgfqpoint{4.037379in}{3.484043in}}%
\pgfpathlineto{\pgfqpoint{4.043993in}{3.473123in}}%
\pgfpathlineto{\pgfqpoint{4.063835in}{3.433302in}}%
\pgfpathlineto{\pgfqpoint{4.070450in}{3.426821in}}%
\pgfpathlineto{\pgfqpoint{4.077064in}{3.424013in}}%
\pgfpathlineto{\pgfqpoint{4.083678in}{3.424013in}}%
\pgfpathlineto{\pgfqpoint{4.103520in}{3.426893in}}%
\pgfpathlineto{\pgfqpoint{4.116749in}{3.426412in}}%
\pgfpathlineto{\pgfqpoint{4.129977in}{3.425463in}}%
\pgfpathlineto{\pgfqpoint{4.143205in}{3.426982in}}%
\pgfpathlineto{\pgfqpoint{4.163048in}{3.429854in}}%
\pgfpathlineto{\pgfqpoint{4.176276in}{3.430213in}}%
\pgfpathlineto{\pgfqpoint{4.182890in}{3.426940in}}%
\pgfpathlineto{\pgfqpoint{4.202732in}{3.414103in}}%
\pgfpathlineto{\pgfqpoint{4.229189in}{3.398480in}}%
\pgfpathlineto{\pgfqpoint{4.242417in}{3.392276in}}%
\pgfpathlineto{\pgfqpoint{4.255646in}{3.388390in}}%
\pgfpathlineto{\pgfqpoint{4.268874in}{3.386898in}}%
\pgfpathlineto{\pgfqpoint{4.288716in}{3.386586in}}%
\pgfpathlineto{\pgfqpoint{4.301945in}{3.388009in}}%
\pgfpathlineto{\pgfqpoint{4.348244in}{3.388841in}}%
\pgfpathlineto{\pgfqpoint{4.368086in}{3.386031in}}%
\pgfpathlineto{\pgfqpoint{4.374700in}{3.387997in}}%
\pgfpathlineto{\pgfqpoint{4.381314in}{3.392733in}}%
\pgfpathlineto{\pgfqpoint{4.387928in}{3.399665in}}%
\pgfpathlineto{\pgfqpoint{4.407771in}{3.428467in}}%
\pgfpathlineto{\pgfqpoint{4.414385in}{3.431712in}}%
\pgfpathlineto{\pgfqpoint{4.420999in}{3.429537in}}%
\pgfpathlineto{\pgfqpoint{4.427613in}{3.422577in}}%
\pgfpathlineto{\pgfqpoint{4.447456in}{3.392610in}}%
\pgfpathlineto{\pgfqpoint{4.454070in}{3.385585in}}%
\pgfpathlineto{\pgfqpoint{4.460684in}{3.380449in}}%
\pgfpathlineto{\pgfqpoint{4.473912in}{3.373907in}}%
\pgfpathlineto{\pgfqpoint{4.493755in}{3.367450in}}%
\pgfpathlineto{\pgfqpoint{4.533440in}{3.360031in}}%
\pgfpathlineto{\pgfqpoint{4.546668in}{3.358862in}}%
\pgfpathlineto{\pgfqpoint{4.559896in}{3.363197in}}%
\pgfpathlineto{\pgfqpoint{4.566510in}{3.368798in}}%
\pgfpathlineto{\pgfqpoint{4.573125in}{3.378979in}}%
\pgfpathlineto{\pgfqpoint{4.586353in}{3.404460in}}%
\pgfpathlineto{\pgfqpoint{4.592967in}{3.413394in}}%
\pgfpathlineto{\pgfqpoint{4.599581in}{3.416644in}}%
\pgfpathlineto{\pgfqpoint{4.606195in}{3.414942in}}%
\pgfpathlineto{\pgfqpoint{4.612809in}{3.409045in}}%
\pgfpathlineto{\pgfqpoint{4.632652in}{3.382166in}}%
\pgfpathlineto{\pgfqpoint{4.639266in}{3.375990in}}%
\pgfpathlineto{\pgfqpoint{4.645880in}{3.371681in}}%
\pgfpathlineto{\pgfqpoint{4.652494in}{3.369046in}}%
\pgfpathlineto{\pgfqpoint{4.665723in}{3.367048in}}%
\pgfpathlineto{\pgfqpoint{4.692179in}{3.365071in}}%
\pgfpathlineto{\pgfqpoint{4.698793in}{3.366461in}}%
\pgfpathlineto{\pgfqpoint{4.705407in}{3.370177in}}%
\pgfpathlineto{\pgfqpoint{4.718636in}{3.380458in}}%
\pgfpathlineto{\pgfqpoint{4.725250in}{3.384312in}}%
\pgfpathlineto{\pgfqpoint{4.731864in}{3.386012in}}%
\pgfpathlineto{\pgfqpoint{4.738478in}{3.385029in}}%
\pgfpathlineto{\pgfqpoint{4.745092in}{3.381827in}}%
\pgfpathlineto{\pgfqpoint{4.758321in}{3.372918in}}%
\pgfpathlineto{\pgfqpoint{4.764935in}{3.369776in}}%
\pgfpathlineto{\pgfqpoint{4.771549in}{3.368160in}}%
\pgfpathlineto{\pgfqpoint{4.784777in}{3.368240in}}%
\pgfpathlineto{\pgfqpoint{4.811234in}{3.373095in}}%
\pgfpathlineto{\pgfqpoint{4.850919in}{3.378019in}}%
\pgfpathlineto{\pgfqpoint{4.870761in}{3.379656in}}%
\pgfpathlineto{\pgfqpoint{4.890604in}{3.382905in}}%
\pgfpathlineto{\pgfqpoint{4.910446in}{3.382084in}}%
\pgfpathlineto{\pgfqpoint{4.943517in}{3.375965in}}%
\pgfpathlineto{\pgfqpoint{4.963359in}{3.372932in}}%
\pgfpathlineto{\pgfqpoint{4.989816in}{3.372323in}}%
\pgfpathlineto{\pgfqpoint{5.009658in}{3.373546in}}%
\pgfpathlineto{\pgfqpoint{5.029501in}{3.376476in}}%
\pgfpathlineto{\pgfqpoint{5.075800in}{3.386096in}}%
\pgfpathlineto{\pgfqpoint{5.115484in}{3.392130in}}%
\pgfpathlineto{\pgfqpoint{5.128713in}{3.390213in}}%
\pgfpathlineto{\pgfqpoint{5.141941in}{3.386308in}}%
\pgfpathlineto{\pgfqpoint{5.175012in}{3.374497in}}%
\pgfpathlineto{\pgfqpoint{5.201468in}{3.369699in}}%
\pgfpathlineto{\pgfqpoint{5.221311in}{3.368386in}}%
\pgfpathlineto{\pgfqpoint{5.241153in}{3.369732in}}%
\pgfpathlineto{\pgfqpoint{5.274224in}{3.372839in}}%
\pgfpathlineto{\pgfqpoint{5.287452in}{3.373259in}}%
\pgfpathlineto{\pgfqpoint{5.294066in}{3.371760in}}%
\pgfpathlineto{\pgfqpoint{5.327137in}{3.358865in}}%
\pgfpathlineto{\pgfqpoint{5.346980in}{3.353105in}}%
\pgfpathlineto{\pgfqpoint{5.353594in}{3.353841in}}%
\pgfpathlineto{\pgfqpoint{5.360208in}{3.359396in}}%
\pgfpathlineto{\pgfqpoint{5.366822in}{3.368336in}}%
\pgfpathlineto{\pgfqpoint{5.373436in}{3.390870in}}%
\pgfpathlineto{\pgfqpoint{5.393279in}{3.501469in}}%
\pgfpathlineto{\pgfqpoint{5.399893in}{3.527663in}}%
\pgfpathlineto{\pgfqpoint{5.406507in}{3.538925in}}%
\pgfpathlineto{\pgfqpoint{5.413121in}{3.533985in}}%
\pgfpathlineto{\pgfqpoint{5.419735in}{3.515655in}}%
\pgfpathlineto{\pgfqpoint{5.432963in}{3.464930in}}%
\pgfpathlineto{\pgfqpoint{5.446192in}{3.427605in}}%
\pgfpathlineto{\pgfqpoint{5.452806in}{3.415582in}}%
\pgfpathlineto{\pgfqpoint{5.459420in}{3.414158in}}%
\pgfpathlineto{\pgfqpoint{5.466034in}{3.424088in}}%
\pgfpathlineto{\pgfqpoint{5.472648in}{3.444930in}}%
\pgfpathlineto{\pgfqpoint{5.492491in}{3.534027in}}%
\pgfpathlineto{\pgfqpoint{5.499105in}{3.555944in}}%
\pgfpathlineto{\pgfqpoint{5.505719in}{3.569563in}}%
\pgfpathlineto{\pgfqpoint{5.512333in}{3.576402in}}%
\pgfpathlineto{\pgfqpoint{5.518947in}{3.577571in}}%
\pgfpathlineto{\pgfqpoint{5.525561in}{3.572102in}}%
\pgfpathlineto{\pgfqpoint{5.532176in}{3.559611in}}%
\pgfpathlineto{\pgfqpoint{5.538790in}{3.540133in}}%
\pgfpathlineto{\pgfqpoint{5.552018in}{3.485229in}}%
\pgfpathlineto{\pgfqpoint{5.565246in}{3.425633in}}%
\pgfpathlineto{\pgfqpoint{5.571861in}{3.405447in}}%
\pgfpathlineto{\pgfqpoint{5.578475in}{3.394659in}}%
\pgfpathlineto{\pgfqpoint{5.585089in}{3.392013in}}%
\pgfpathlineto{\pgfqpoint{5.591703in}{3.397186in}}%
\pgfpathlineto{\pgfqpoint{5.598317in}{3.406785in}}%
\pgfpathlineto{\pgfqpoint{5.604931in}{3.427821in}}%
\pgfpathlineto{\pgfqpoint{5.611545in}{3.456259in}}%
\pgfpathlineto{\pgfqpoint{5.618160in}{3.492986in}}%
\pgfpathlineto{\pgfqpoint{5.631388in}{3.589934in}}%
\pgfpathlineto{\pgfqpoint{5.638002in}{3.622846in}}%
\pgfpathlineto{\pgfqpoint{5.644616in}{3.633960in}}%
\pgfpathlineto{\pgfqpoint{5.651230in}{3.622103in}}%
\pgfpathlineto{\pgfqpoint{5.657844in}{3.590423in}}%
\pgfpathlineto{\pgfqpoint{5.677687in}{3.444354in}}%
\pgfpathlineto{\pgfqpoint{5.684301in}{3.413244in}}%
\pgfpathlineto{\pgfqpoint{5.690915in}{3.398748in}}%
\pgfpathlineto{\pgfqpoint{5.697529in}{3.392224in}}%
\pgfpathlineto{\pgfqpoint{5.710758in}{3.388005in}}%
\pgfpathlineto{\pgfqpoint{5.717372in}{3.385835in}}%
\pgfpathlineto{\pgfqpoint{5.750442in}{3.369782in}}%
\pgfpathlineto{\pgfqpoint{5.776899in}{3.363734in}}%
\pgfpathlineto{\pgfqpoint{5.790127in}{3.357553in}}%
\pgfpathlineto{\pgfqpoint{5.796741in}{3.360217in}}%
\pgfpathlineto{\pgfqpoint{5.809970in}{3.379743in}}%
\pgfpathlineto{\pgfqpoint{5.823198in}{3.399629in}}%
\pgfpathlineto{\pgfqpoint{5.829812in}{3.401325in}}%
\pgfpathlineto{\pgfqpoint{5.836426in}{3.394733in}}%
\pgfpathlineto{\pgfqpoint{5.843040in}{3.382122in}}%
\pgfpathlineto{\pgfqpoint{5.856269in}{3.351737in}}%
\pgfpathlineto{\pgfqpoint{5.862883in}{3.342293in}}%
\pgfpathlineto{\pgfqpoint{5.869497in}{3.340698in}}%
\pgfpathlineto{\pgfqpoint{5.876111in}{3.345497in}}%
\pgfpathlineto{\pgfqpoint{5.882725in}{3.354416in}}%
\pgfpathlineto{\pgfqpoint{5.889339in}{3.359579in}}%
\pgfpathlineto{\pgfqpoint{5.895954in}{3.359631in}}%
\pgfpathlineto{\pgfqpoint{5.902568in}{3.361625in}}%
\pgfpathlineto{\pgfqpoint{5.909182in}{3.359134in}}%
\pgfpathlineto{\pgfqpoint{5.915796in}{3.344176in}}%
\pgfpathlineto{\pgfqpoint{5.922410in}{3.333190in}}%
\pgfpathlineto{\pgfqpoint{5.929024in}{3.327890in}}%
\pgfpathlineto{\pgfqpoint{5.935638in}{3.334200in}}%
\pgfpathlineto{\pgfqpoint{5.948867in}{3.364858in}}%
\pgfpathlineto{\pgfqpoint{5.955481in}{3.381787in}}%
\pgfpathlineto{\pgfqpoint{5.968709in}{3.425902in}}%
\pgfpathlineto{\pgfqpoint{5.975323in}{3.438771in}}%
\pgfpathlineto{\pgfqpoint{5.981938in}{3.444634in}}%
\pgfpathlineto{\pgfqpoint{5.988552in}{3.440088in}}%
\pgfpathlineto{\pgfqpoint{5.995166in}{3.416080in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{3.342145in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{3.342145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{3.013273in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{4.785055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268330in}{3.013273in}}%
\pgfpathlineto{\pgfqpoint{6.268330in}{4.785055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{3.013273in}}%
\pgfpathlineto{\pgfqpoint{6.268330in}{3.013273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{4.785055in}}%
\pgfpathlineto{\pgfqpoint{6.268330in}{4.785055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409035in,y=4.868389in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Chasers Pose Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911749in}{3.843053in}}%
\pgfpathlineto{\pgfqpoint{6.171108in}{3.843053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.198886in}{3.843053in}}{\pgfqpoint{6.198886in}{3.870831in}}%
\pgfpathlineto{\pgfqpoint{6.198886in}{4.687833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.198886in}{4.715611in}}{\pgfqpoint{6.171108in}{4.715611in}}%
\pgfpathlineto{\pgfqpoint{3.911749in}{4.715611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.883971in}{4.715611in}}{\pgfqpoint{3.883971in}{4.687833in}}%
\pgfpathlineto{\pgfqpoint{3.883971in}{3.870831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.883971in}{3.843053in}}{\pgfqpoint{3.911749in}{3.843053in}}%
\pgfpathlineto{\pgfqpoint{3.911749in}{3.843053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939527in}{4.603143in}}%
\pgfpathlineto{\pgfqpoint{4.078416in}{4.603143in}}%
\pgfpathlineto{\pgfqpoint{4.217305in}{4.603143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328416in,y=4.554532in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0 - MSE=2.95e-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939527in}{4.395421in}}%
\pgfpathlineto{\pgfqpoint{4.078416in}{4.395421in}}%
\pgfpathlineto{\pgfqpoint{4.217305in}{4.395421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328416in,y=4.346809in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1 - MSE=8.40e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939527in}{4.187698in}}%
\pgfpathlineto{\pgfqpoint{4.078416in}{4.187698in}}%
\pgfpathlineto{\pgfqpoint{4.217305in}{4.187698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328416in,y=4.139087in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_2 - MSE=8.39e-02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939527in}{3.979975in}}%
\pgfpathlineto{\pgfqpoint{4.078416in}{3.979975in}}%
\pgfpathlineto{\pgfqpoint{4.217305in}{3.979975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328416in,y=3.931364in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_3 - MSE=2.81e-01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.268330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.268330in}{2.235055in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{2.235055in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809676in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809676in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387458in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387458in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965240in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965240in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543022in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.543022in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120805in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120805in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698587in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.698587in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276369in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.276369in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.854151in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.854151in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 105}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431933in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.431933in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.009716in}{0.463273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.009716in,y=0.366051in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 135}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409035in,y=0.176083in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{0.718435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=0.665674in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.146552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.093790in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{1.574668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.521907in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549740in}{2.002785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231638in, y=1.950023in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176083in,y=1.349164in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Distance from target (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.718590in}{1.771782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809676in}{1.940516in}}%
\pgfpathlineto{\pgfqpoint{0.842713in}{1.939352in}}%
\pgfpathlineto{\pgfqpoint{0.882358in}{1.940228in}}%
\pgfpathlineto{\pgfqpoint{0.890286in}{1.938640in}}%
\pgfpathlineto{\pgfqpoint{0.902180in}{1.935501in}}%
\pgfpathlineto{\pgfqpoint{0.912752in}{1.935000in}}%
\pgfpathlineto{\pgfqpoint{0.923324in}{1.936710in}}%
\pgfpathlineto{\pgfqpoint{0.935217in}{1.940772in}}%
\pgfpathlineto{\pgfqpoint{0.964290in}{1.954451in}}%
\pgfpathlineto{\pgfqpoint{1.011863in}{1.977448in}}%
\pgfpathlineto{\pgfqpoint{1.029042in}{1.980350in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{1.984433in}}%
\pgfpathlineto{\pgfqpoint{1.088509in}{1.982075in}}%
\pgfpathlineto{\pgfqpoint{1.101724in}{1.976805in}}%
\pgfpathlineto{\pgfqpoint{1.144011in}{1.954966in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{1.948057in}}%
\pgfpathlineto{\pgfqpoint{1.165155in}{1.944448in}}%
\pgfpathlineto{\pgfqpoint{1.178370in}{1.942693in}}%
\pgfpathlineto{\pgfqpoint{1.228586in}{1.940735in}}%
\pgfpathlineto{\pgfqpoint{1.260302in}{1.941854in}}%
\pgfpathlineto{\pgfqpoint{1.280124in}{1.939296in}}%
\pgfpathlineto{\pgfqpoint{1.310518in}{1.936132in}}%
\pgfpathlineto{\pgfqpoint{1.327698in}{1.936324in}}%
\pgfpathlineto{\pgfqpoint{1.350163in}{1.938822in}}%
\pgfpathlineto{\pgfqpoint{1.369985in}{1.943603in}}%
\pgfpathlineto{\pgfqpoint{1.409630in}{1.952680in}}%
\pgfpathlineto{\pgfqpoint{1.426809in}{1.954357in}}%
\pgfpathlineto{\pgfqpoint{1.438702in}{1.958030in}}%
\pgfpathlineto{\pgfqpoint{1.466453in}{1.969116in}}%
\pgfpathlineto{\pgfqpoint{1.539135in}{2.003676in}}%
\pgfpathlineto{\pgfqpoint{1.551028in}{2.007086in}}%
\pgfpathlineto{\pgfqpoint{1.572172in}{2.011422in}}%
\pgfpathlineto{\pgfqpoint{1.585387in}{2.010948in}}%
\pgfpathlineto{\pgfqpoint{1.605209in}{2.008028in}}%
\pgfpathlineto{\pgfqpoint{1.614460in}{2.004815in}}%
\pgfpathlineto{\pgfqpoint{1.646175in}{1.988003in}}%
\pgfpathlineto{\pgfqpoint{1.665998in}{1.978330in}}%
\pgfpathlineto{\pgfqpoint{1.677891in}{1.972942in}}%
\pgfpathlineto{\pgfqpoint{1.718857in}{1.959835in}}%
\pgfpathlineto{\pgfqpoint{1.732072in}{1.955297in}}%
\pgfpathlineto{\pgfqpoint{1.751894in}{1.949126in}}%
\pgfpathlineto{\pgfqpoint{1.770395in}{1.946141in}}%
\pgfpathlineto{\pgfqpoint{1.792860in}{1.944565in}}%
\pgfpathlineto{\pgfqpoint{1.848362in}{1.945282in}}%
\pgfpathlineto{\pgfqpoint{1.860256in}{1.945598in}}%
\pgfpathlineto{\pgfqpoint{1.911794in}{1.946666in}}%
\pgfpathlineto{\pgfqpoint{1.939545in}{1.954543in}}%
\pgfpathlineto{\pgfqpoint{1.952760in}{1.957527in}}%
\pgfpathlineto{\pgfqpoint{1.963331in}{1.958078in}}%
\pgfpathlineto{\pgfqpoint{2.024120in}{1.960807in}}%
\pgfpathlineto{\pgfqpoint{2.039978in}{1.962548in}}%
\pgfpathlineto{\pgfqpoint{2.065086in}{1.965107in}}%
\pgfpathlineto{\pgfqpoint{2.088872in}{1.967266in}}%
\pgfpathlineto{\pgfqpoint{2.120588in}{1.972979in}}%
\pgfpathlineto{\pgfqpoint{2.128517in}{1.971205in}}%
\pgfpathlineto{\pgfqpoint{2.150982in}{1.962886in}}%
\pgfpathlineto{\pgfqpoint{2.174769in}{1.955079in}}%
\pgfpathlineto{\pgfqpoint{2.190627in}{1.952235in}}%
\pgfpathlineto{\pgfqpoint{2.210449in}{1.951523in}}%
\pgfpathlineto{\pgfqpoint{2.256701in}{1.953931in}}%
\pgfpathlineto{\pgfqpoint{2.265951in}{1.953970in}}%
\pgfpathlineto{\pgfqpoint{2.275202in}{1.951585in}}%
\pgfpathlineto{\pgfqpoint{2.289738in}{1.945330in}}%
\pgfpathlineto{\pgfqpoint{2.305596in}{1.935932in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.932015in}}%
\pgfpathlineto{\pgfqpoint{2.326740in}{1.930339in}}%
\pgfpathlineto{\pgfqpoint{2.337311in}{1.930827in}}%
\pgfpathlineto{\pgfqpoint{2.347883in}{1.933560in}}%
\pgfpathlineto{\pgfqpoint{2.358455in}{1.938252in}}%
\pgfpathlineto{\pgfqpoint{2.376956in}{1.946723in}}%
\pgfpathlineto{\pgfqpoint{2.415279in}{1.961729in}}%
\pgfpathlineto{\pgfqpoint{2.443030in}{1.973793in}}%
\pgfpathlineto{\pgfqpoint{2.474746in}{1.986610in}}%
\pgfpathlineto{\pgfqpoint{2.509104in}{1.998268in}}%
\pgfpathlineto{\pgfqpoint{2.544784in}{2.008993in}}%
\pgfpathlineto{\pgfqpoint{2.559321in}{2.008808in}}%
\pgfpathlineto{\pgfqpoint{2.571214in}{2.006889in}}%
\pgfpathlineto{\pgfqpoint{2.584429in}{2.001489in}}%
\pgfpathlineto{\pgfqpoint{2.604251in}{1.994503in}}%
\pgfpathlineto{\pgfqpoint{2.618788in}{1.992049in}}%
\pgfpathlineto{\pgfqpoint{2.678254in}{1.986506in}}%
\pgfpathlineto{\pgfqpoint{2.692791in}{1.978195in}}%
\pgfpathlineto{\pgfqpoint{2.706005in}{1.971868in}}%
\pgfpathlineto{\pgfqpoint{2.723185in}{1.967000in}}%
\pgfpathlineto{\pgfqpoint{2.736400in}{1.965393in}}%
\pgfpathlineto{\pgfqpoint{2.749614in}{1.966020in}}%
\pgfpathlineto{\pgfqpoint{2.778687in}{1.969834in}}%
\pgfpathlineto{\pgfqpoint{2.802474in}{1.977171in}}%
\pgfpathlineto{\pgfqpoint{2.823618in}{1.983546in}}%
\pgfpathlineto{\pgfqpoint{2.847404in}{1.986237in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.987798in}}%
\pgfpathlineto{\pgfqpoint{2.883084in}{1.987515in}}%
\pgfpathlineto{\pgfqpoint{2.896299in}{1.984627in}}%
\pgfpathlineto{\pgfqpoint{2.905550in}{1.980436in}}%
\pgfpathlineto{\pgfqpoint{2.914800in}{1.974378in}}%
\pgfpathlineto{\pgfqpoint{2.924050in}{1.966084in}}%
\pgfpathlineto{\pgfqpoint{2.935944in}{1.952744in}}%
\pgfpathlineto{\pgfqpoint{2.950480in}{1.932808in}}%
\pgfpathlineto{\pgfqpoint{2.966338in}{1.905841in}}%
\pgfpathlineto{\pgfqpoint{2.976910in}{1.883797in}}%
\pgfpathlineto{\pgfqpoint{2.996732in}{1.835172in}}%
\pgfpathlineto{\pgfqpoint{3.016554in}{1.781909in}}%
\pgfpathlineto{\pgfqpoint{3.045627in}{1.694722in}}%
\pgfpathlineto{\pgfqpoint{3.069414in}{1.613200in}}%
\pgfpathlineto{\pgfqpoint{3.126237in}{1.405793in}}%
\pgfpathlineto{\pgfqpoint{3.176454in}{1.209527in}}%
\pgfpathlineto{\pgfqpoint{3.193633in}{1.152891in}}%
\pgfpathlineto{\pgfqpoint{3.214777in}{1.090608in}}%
\pgfpathlineto{\pgfqpoint{3.239885in}{1.025292in}}%
\pgfpathlineto{\pgfqpoint{3.254421in}{0.992760in}}%
\pgfpathlineto{\pgfqpoint{3.268958in}{0.965368in}}%
\pgfpathlineto{\pgfqpoint{3.287458in}{0.935056in}}%
\pgfpathlineto{\pgfqpoint{3.308602in}{0.905260in}}%
\pgfpathlineto{\pgfqpoint{3.328424in}{0.880939in}}%
\pgfpathlineto{\pgfqpoint{3.352211in}{0.856144in}}%
\pgfpathlineto{\pgfqpoint{3.372033in}{0.839405in}}%
\pgfpathlineto{\pgfqpoint{3.403749in}{0.811805in}}%
\pgfpathlineto{\pgfqpoint{3.483038in}{0.740576in}}%
\pgfpathlineto{\pgfqpoint{3.500217in}{0.729024in}}%
\pgfpathlineto{\pgfqpoint{3.535897in}{0.709794in}}%
\pgfpathlineto{\pgfqpoint{3.559684in}{0.697814in}}%
\pgfpathlineto{\pgfqpoint{3.586114in}{0.687324in}}%
\pgfpathlineto{\pgfqpoint{3.598007in}{0.685018in}}%
\pgfpathlineto{\pgfqpoint{3.631044in}{0.681836in}}%
\pgfpathlineto{\pgfqpoint{3.644259in}{0.683653in}}%
\pgfpathlineto{\pgfqpoint{3.660117in}{0.688478in}}%
\pgfpathlineto{\pgfqpoint{3.674653in}{0.694774in}}%
\pgfpathlineto{\pgfqpoint{3.689190in}{0.704371in}}%
\pgfpathlineto{\pgfqpoint{3.718262in}{0.726758in}}%
\pgfpathlineto{\pgfqpoint{3.738085in}{0.743048in}}%
\pgfpathlineto{\pgfqpoint{3.753942in}{0.750668in}}%
\pgfpathlineto{\pgfqpoint{3.820017in}{0.785019in}}%
\pgfpathlineto{\pgfqpoint{3.831910in}{0.791146in}}%
\pgfpathlineto{\pgfqpoint{3.837196in}{0.791416in}}%
\pgfpathlineto{\pgfqpoint{3.842482in}{0.789338in}}%
\pgfpathlineto{\pgfqpoint{3.847768in}{0.784955in}}%
\pgfpathlineto{\pgfqpoint{3.854375in}{0.776219in}}%
\pgfpathlineto{\pgfqpoint{3.862304in}{0.761175in}}%
\pgfpathlineto{\pgfqpoint{3.872876in}{0.735097in}}%
\pgfpathlineto{\pgfqpoint{3.884769in}{0.708376in}}%
\pgfpathlineto{\pgfqpoint{3.895341in}{0.690527in}}%
\pgfpathlineto{\pgfqpoint{3.904592in}{0.678465in}}%
\pgfpathlineto{\pgfqpoint{3.912520in}{0.671249in}}%
\pgfpathlineto{\pgfqpoint{3.919128in}{0.667582in}}%
\pgfpathlineto{\pgfqpoint{3.933664in}{0.662839in}}%
\pgfpathlineto{\pgfqpoint{3.953486in}{0.658065in}}%
\pgfpathlineto{\pgfqpoint{3.968023in}{0.656639in}}%
\pgfpathlineto{\pgfqpoint{3.981238in}{0.657703in}}%
\pgfpathlineto{\pgfqpoint{4.012953in}{0.664808in}}%
\pgfpathlineto{\pgfqpoint{4.024847in}{0.670992in}}%
\pgfpathlineto{\pgfqpoint{4.044669in}{0.685332in}}%
\pgfpathlineto{\pgfqpoint{4.059205in}{0.697507in}}%
\pgfpathlineto{\pgfqpoint{4.076384in}{0.714895in}}%
\pgfpathlineto{\pgfqpoint{4.110743in}{0.754188in}}%
\pgfpathlineto{\pgfqpoint{4.138494in}{0.789287in}}%
\pgfpathlineto{\pgfqpoint{4.171531in}{0.830462in}}%
\pgfpathlineto{\pgfqpoint{4.176817in}{0.834160in}}%
\pgfpathlineto{\pgfqpoint{4.182103in}{0.835306in}}%
\pgfpathlineto{\pgfqpoint{4.199282in}{0.835555in}}%
\pgfpathlineto{\pgfqpoint{4.215140in}{0.833165in}}%
\pgfpathlineto{\pgfqpoint{4.232320in}{0.827796in}}%
\pgfpathlineto{\pgfqpoint{4.249499in}{0.822928in}}%
\pgfpathlineto{\pgfqpoint{4.281214in}{0.817101in}}%
\pgfpathlineto{\pgfqpoint{4.282536in}{0.815201in}}%
\pgfpathlineto{\pgfqpoint{4.283857in}{0.816565in}}%
\pgfpathlineto{\pgfqpoint{4.285179in}{0.814585in}}%
\pgfpathlineto{\pgfqpoint{4.286500in}{0.815948in}}%
\pgfpathlineto{\pgfqpoint{4.301037in}{0.811022in}}%
\pgfpathlineto{\pgfqpoint{4.336717in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{4.349932in}{0.794859in}}%
\pgfpathlineto{\pgfqpoint{4.373718in}{0.793200in}}%
\pgfpathlineto{\pgfqpoint{4.393541in}{0.793589in}}%
\pgfpathlineto{\pgfqpoint{4.404112in}{0.793309in}}%
\pgfpathlineto{\pgfqpoint{4.409398in}{0.790762in}}%
\pgfpathlineto{\pgfqpoint{4.414684in}{0.786047in}}%
\pgfpathlineto{\pgfqpoint{4.427899in}{0.770307in}}%
\pgfpathlineto{\pgfqpoint{4.454329in}{0.739062in}}%
\pgfpathlineto{\pgfqpoint{4.468865in}{0.725214in}}%
\pgfpathlineto{\pgfqpoint{4.486044in}{0.712577in}}%
\pgfpathlineto{\pgfqpoint{4.500581in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{4.513796in}{0.699541in}}%
\pgfpathlineto{\pgfqpoint{4.527010in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{4.590442in}{0.697556in}}%
\pgfpathlineto{\pgfqpoint{4.599692in}{0.694958in}}%
\pgfpathlineto{\pgfqpoint{4.608943in}{0.693005in}}%
\pgfpathlineto{\pgfqpoint{4.630086in}{0.691130in}}%
\pgfpathlineto{\pgfqpoint{4.647266in}{0.691956in}}%
\pgfpathlineto{\pgfqpoint{4.671052in}{0.696621in}}%
\pgfpathlineto{\pgfqpoint{4.718626in}{0.705906in}}%
\pgfpathlineto{\pgfqpoint{4.730519in}{0.709019in}}%
\pgfpathlineto{\pgfqpoint{4.750341in}{0.716669in}}%
\pgfpathlineto{\pgfqpoint{4.866632in}{0.768934in}}%
\pgfpathlineto{\pgfqpoint{4.885133in}{0.776612in}}%
\pgfpathlineto{\pgfqpoint{4.893062in}{0.777159in}}%
\pgfpathlineto{\pgfqpoint{4.910241in}{0.775620in}}%
\pgfpathlineto{\pgfqpoint{4.972351in}{0.769163in}}%
\pgfpathlineto{\pgfqpoint{4.998780in}{0.768476in}}%
\pgfpathlineto{\pgfqpoint{5.027853in}{0.770049in}}%
\pgfpathlineto{\pgfqpoint{5.070140in}{0.775639in}}%
\pgfpathlineto{\pgfqpoint{5.109785in}{0.781017in}}%
\pgfpathlineto{\pgfqpoint{5.130929in}{0.774923in}}%
\pgfpathlineto{\pgfqpoint{5.148108in}{0.768177in}}%
\pgfpathlineto{\pgfqpoint{5.177181in}{0.757352in}}%
\pgfpathlineto{\pgfqpoint{5.204932in}{0.749963in}}%
\pgfpathlineto{\pgfqpoint{5.227397in}{0.746193in}}%
\pgfpathlineto{\pgfqpoint{5.247219in}{0.745033in}}%
\pgfpathlineto{\pgfqpoint{5.289507in}{0.743249in}}%
\pgfpathlineto{\pgfqpoint{5.302722in}{0.736546in}}%
\pgfpathlineto{\pgfqpoint{5.345009in}{0.714273in}}%
\pgfpathlineto{\pgfqpoint{5.351617in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{5.354259in}{0.704808in}}%
\pgfpathlineto{\pgfqpoint{5.355581in}{0.701385in}}%
\pgfpathlineto{\pgfqpoint{5.356902in}{0.701517in}}%
\pgfpathlineto{\pgfqpoint{5.370117in}{0.683762in}}%
\pgfpathlineto{\pgfqpoint{5.392583in}{0.649943in}}%
\pgfpathlineto{\pgfqpoint{5.400511in}{0.642190in}}%
\pgfpathlineto{\pgfqpoint{5.409762in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{5.419012in}{0.632713in}}%
\pgfpathlineto{\pgfqpoint{5.428263in}{0.631173in}}%
\pgfpathlineto{\pgfqpoint{5.441477in}{0.631167in}}%
\pgfpathlineto{\pgfqpoint{5.449406in}{0.629806in}}%
\pgfpathlineto{\pgfqpoint{5.463943in}{0.623165in}}%
\pgfpathlineto{\pgfqpoint{5.473193in}{0.615130in}}%
\pgfpathlineto{\pgfqpoint{5.486408in}{0.603128in}}%
\pgfpathlineto{\pgfqpoint{5.498301in}{0.596571in}}%
\pgfpathlineto{\pgfqpoint{5.512838in}{0.590375in}}%
\pgfpathlineto{\pgfqpoint{5.524731in}{0.588035in}}%
\pgfpathlineto{\pgfqpoint{5.540589in}{0.588365in}}%
\pgfpathlineto{\pgfqpoint{5.572304in}{0.593011in}}%
\pgfpathlineto{\pgfqpoint{5.586841in}{0.597479in}}%
\pgfpathlineto{\pgfqpoint{5.600056in}{0.604219in}}%
\pgfpathlineto{\pgfqpoint{5.617235in}{0.615381in}}%
\pgfpathlineto{\pgfqpoint{5.635736in}{0.626947in}}%
\pgfpathlineto{\pgfqpoint{5.674059in}{0.648493in}}%
\pgfpathlineto{\pgfqpoint{5.707096in}{0.664229in}}%
\pgfpathlineto{\pgfqpoint{5.724275in}{0.669773in}}%
\pgfpathlineto{\pgfqpoint{5.748062in}{0.674923in}}%
\pgfpathlineto{\pgfqpoint{5.782420in}{0.678579in}}%
\pgfpathlineto{\pgfqpoint{5.843209in}{0.680333in}}%
\pgfpathlineto{\pgfqpoint{5.864352in}{0.676357in}}%
\pgfpathlineto{\pgfqpoint{5.896068in}{0.668353in}}%
\pgfpathlineto{\pgfqpoint{5.917212in}{0.660837in}}%
\pgfpathlineto{\pgfqpoint{5.952892in}{0.647615in}}%
\pgfpathlineto{\pgfqpoint{5.959499in}{0.648239in}}%
\pgfpathlineto{\pgfqpoint{5.975357in}{0.653309in}}%
\pgfpathlineto{\pgfqpoint{6.004430in}{0.663872in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{0.664636in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{0.664636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.718590in}{1.771782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809676in}{1.897076in}}%
\pgfpathlineto{\pgfqpoint{0.822891in}{1.882326in}}%
\pgfpathlineto{\pgfqpoint{0.836106in}{1.870337in}}%
\pgfpathlineto{\pgfqpoint{0.861214in}{1.851872in}}%
\pgfpathlineto{\pgfqpoint{0.883679in}{1.836873in}}%
\pgfpathlineto{\pgfqpoint{0.903501in}{1.824740in}}%
\pgfpathlineto{\pgfqpoint{0.911430in}{1.823182in}}%
\pgfpathlineto{\pgfqpoint{0.922002in}{1.824179in}}%
\pgfpathlineto{\pgfqpoint{0.931252in}{1.827643in}}%
\pgfpathlineto{\pgfqpoint{0.941824in}{1.834400in}}%
\pgfpathlineto{\pgfqpoint{0.953718in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{0.966933in}{1.859617in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{1.897287in}}%
\pgfpathlineto{\pgfqpoint{1.019792in}{1.925061in}}%
\pgfpathlineto{\pgfqpoint{1.029042in}{1.932129in}}%
\pgfpathlineto{\pgfqpoint{1.038293in}{1.936322in}}%
\pgfpathlineto{\pgfqpoint{1.048865in}{1.938043in}}%
\pgfpathlineto{\pgfqpoint{1.076616in}{1.938041in}}%
\pgfpathlineto{\pgfqpoint{1.095116in}{1.934459in}}%
\pgfpathlineto{\pgfqpoint{1.116260in}{1.930272in}}%
\pgfpathlineto{\pgfqpoint{1.144011in}{1.925968in}}%
\pgfpathlineto{\pgfqpoint{1.179691in}{1.928847in}}%
\pgfpathlineto{\pgfqpoint{1.202157in}{1.923996in}}%
\pgfpathlineto{\pgfqpoint{1.219336in}{1.923124in}}%
\pgfpathlineto{\pgfqpoint{1.239158in}{1.924916in}}%
\pgfpathlineto{\pgfqpoint{1.305232in}{1.932557in}}%
\pgfpathlineto{\pgfqpoint{1.364699in}{1.950542in}}%
\pgfpathlineto{\pgfqpoint{1.443988in}{1.979106in}}%
\pgfpathlineto{\pgfqpoint{1.537814in}{2.022277in}}%
\pgfpathlineto{\pgfqpoint{1.564243in}{2.029026in}}%
\pgfpathlineto{\pgfqpoint{1.576137in}{2.029509in}}%
\pgfpathlineto{\pgfqpoint{1.597280in}{2.027680in}}%
\pgfpathlineto{\pgfqpoint{1.621067in}{2.023031in}}%
\pgfpathlineto{\pgfqpoint{1.697713in}{2.003014in}}%
\pgfpathlineto{\pgfqpoint{1.718857in}{1.997261in}}%
\pgfpathlineto{\pgfqpoint{1.728107in}{1.993384in}}%
\pgfpathlineto{\pgfqpoint{1.755858in}{1.979450in}}%
\pgfpathlineto{\pgfqpoint{1.770395in}{1.975011in}}%
\pgfpathlineto{\pgfqpoint{1.795503in}{1.970022in}}%
\pgfpathlineto{\pgfqpoint{1.817968in}{1.968021in}}%
\pgfpathlineto{\pgfqpoint{1.837790in}{1.967684in}}%
\pgfpathlineto{\pgfqpoint{1.862899in}{1.967449in}}%
\pgfpathlineto{\pgfqpoint{1.884042in}{1.965229in}}%
\pgfpathlineto{\pgfqpoint{1.919722in}{1.966502in}}%
\pgfpathlineto{\pgfqpoint{1.931616in}{1.966468in}}%
\pgfpathlineto{\pgfqpoint{1.968617in}{1.965374in}}%
\pgfpathlineto{\pgfqpoint{1.979189in}{1.967059in}}%
\pgfpathlineto{\pgfqpoint{1.993726in}{1.972013in}}%
\pgfpathlineto{\pgfqpoint{2.028084in}{1.984166in}}%
\pgfpathlineto{\pgfqpoint{2.053192in}{1.989378in}}%
\pgfpathlineto{\pgfqpoint{2.087551in}{1.993612in}}%
\pgfpathlineto{\pgfqpoint{2.137767in}{2.004741in}}%
\pgfpathlineto{\pgfqpoint{2.170804in}{2.006262in}}%
\pgfpathlineto{\pgfqpoint{2.201199in}{2.004092in}}%
\pgfpathlineto{\pgfqpoint{2.224985in}{1.998534in}}%
\pgfpathlineto{\pgfqpoint{2.256701in}{1.990629in}}%
\pgfpathlineto{\pgfqpoint{2.268594in}{1.987194in}}%
\pgfpathlineto{\pgfqpoint{2.296345in}{1.974655in}}%
\pgfpathlineto{\pgfqpoint{2.313525in}{1.967230in}}%
\pgfpathlineto{\pgfqpoint{2.325418in}{1.964708in}}%
\pgfpathlineto{\pgfqpoint{2.341276in}{1.963525in}}%
\pgfpathlineto{\pgfqpoint{2.355812in}{1.964829in}}%
\pgfpathlineto{\pgfqpoint{2.378277in}{1.969475in}}%
\pgfpathlineto{\pgfqpoint{2.395457in}{1.972980in}}%
\pgfpathlineto{\pgfqpoint{2.415279in}{1.975105in}}%
\pgfpathlineto{\pgfqpoint{2.428494in}{1.976804in}}%
\pgfpathlineto{\pgfqpoint{2.448316in}{1.978774in}}%
\pgfpathlineto{\pgfqpoint{2.501175in}{1.986789in}}%
\pgfpathlineto{\pgfqpoint{2.534213in}{1.992679in}}%
\pgfpathlineto{\pgfqpoint{2.554035in}{1.995559in}}%
\pgfpathlineto{\pgfqpoint{2.567250in}{1.994378in}}%
\pgfpathlineto{\pgfqpoint{2.593679in}{1.989754in}}%
\pgfpathlineto{\pgfqpoint{2.612180in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{2.628038in}{1.986330in}}%
\pgfpathlineto{\pgfqpoint{2.638610in}{1.985466in}}%
\pgfpathlineto{\pgfqpoint{2.661075in}{1.983108in}}%
\pgfpathlineto{\pgfqpoint{2.672968in}{1.981467in}}%
\pgfpathlineto{\pgfqpoint{2.680897in}{1.978327in}}%
\pgfpathlineto{\pgfqpoint{2.696755in}{1.970544in}}%
\pgfpathlineto{\pgfqpoint{2.713934in}{1.964664in}}%
\pgfpathlineto{\pgfqpoint{2.729792in}{1.961704in}}%
\pgfpathlineto{\pgfqpoint{2.745650in}{1.960798in}}%
\pgfpathlineto{\pgfqpoint{2.762829in}{1.962132in}}%
\pgfpathlineto{\pgfqpoint{2.790580in}{1.967570in}}%
\pgfpathlineto{\pgfqpoint{2.842118in}{1.978773in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.978313in}}%
\pgfpathlineto{\pgfqpoint{2.889692in}{1.975730in}}%
\pgfpathlineto{\pgfqpoint{2.898942in}{1.972624in}}%
\pgfpathlineto{\pgfqpoint{2.912157in}{1.965418in}}%
\pgfpathlineto{\pgfqpoint{2.925372in}{1.956421in}}%
\pgfpathlineto{\pgfqpoint{2.937265in}{1.948559in}}%
\pgfpathlineto{\pgfqpoint{2.966338in}{1.933418in}}%
\pgfpathlineto{\pgfqpoint{3.000696in}{1.918993in}}%
\pgfpathlineto{\pgfqpoint{3.019197in}{1.915124in}}%
\pgfpathlineto{\pgfqpoint{3.090557in}{1.904559in}}%
\pgfpathlineto{\pgfqpoint{3.101129in}{1.907525in}}%
\pgfpathlineto{\pgfqpoint{3.116987in}{1.911637in}}%
\pgfpathlineto{\pgfqpoint{3.144738in}{1.909783in}}%
\pgfpathlineto{\pgfqpoint{3.151346in}{1.904873in}}%
\pgfpathlineto{\pgfqpoint{3.169846in}{1.890088in}}%
\pgfpathlineto{\pgfqpoint{3.179097in}{1.885894in}}%
\pgfpathlineto{\pgfqpoint{3.187026in}{1.885049in}}%
\pgfpathlineto{\pgfqpoint{3.196276in}{1.886810in}}%
\pgfpathlineto{\pgfqpoint{3.210812in}{1.892549in}}%
\pgfpathlineto{\pgfqpoint{3.246492in}{1.910889in}}%
\pgfpathlineto{\pgfqpoint{3.282173in}{1.921594in}}%
\pgfpathlineto{\pgfqpoint{3.294066in}{1.921220in}}%
\pgfpathlineto{\pgfqpoint{3.309924in}{1.920387in}}%
\pgfpathlineto{\pgfqpoint{3.317853in}{1.922296in}}%
\pgfpathlineto{\pgfqpoint{3.341639in}{1.933047in}}%
\pgfpathlineto{\pgfqpoint{3.352211in}{1.939861in}}%
\pgfpathlineto{\pgfqpoint{3.365426in}{1.951604in}}%
\pgfpathlineto{\pgfqpoint{3.382605in}{1.967213in}}%
\pgfpathlineto{\pgfqpoint{3.391856in}{1.971620in}}%
\pgfpathlineto{\pgfqpoint{3.409035in}{1.977664in}}%
\pgfpathlineto{\pgfqpoint{3.430179in}{1.983887in}}%
\pgfpathlineto{\pgfqpoint{3.465859in}{1.997388in}}%
\pgfpathlineto{\pgfqpoint{3.475109in}{1.997285in}}%
\pgfpathlineto{\pgfqpoint{3.490967in}{1.993908in}}%
\pgfpathlineto{\pgfqpoint{3.504182in}{1.992523in}}%
\pgfpathlineto{\pgfqpoint{3.520040in}{1.993486in}}%
\pgfpathlineto{\pgfqpoint{3.526647in}{1.992928in}}%
\pgfpathlineto{\pgfqpoint{3.534576in}{1.989575in}}%
\pgfpathlineto{\pgfqpoint{3.545148in}{1.981740in}}%
\pgfpathlineto{\pgfqpoint{3.557041in}{1.969992in}}%
\pgfpathlineto{\pgfqpoint{3.586114in}{1.938724in}}%
\pgfpathlineto{\pgfqpoint{3.599329in}{1.928972in}}%
\pgfpathlineto{\pgfqpoint{3.613865in}{1.920740in}}%
\pgfpathlineto{\pgfqpoint{3.628401in}{1.915833in}}%
\pgfpathlineto{\pgfqpoint{3.638973in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{1.916082in}}%
\pgfpathlineto{\pgfqpoint{3.658795in}{1.919182in}}%
\pgfpathlineto{\pgfqpoint{3.672010in}{1.926032in}}%
\pgfpathlineto{\pgfqpoint{3.693154in}{1.939831in}}%
\pgfpathlineto{\pgfqpoint{3.715619in}{1.953750in}}%
\pgfpathlineto{\pgfqpoint{3.743370in}{1.968959in}}%
\pgfpathlineto{\pgfqpoint{3.757907in}{1.970122in}}%
\pgfpathlineto{\pgfqpoint{3.786979in}{1.969015in}}%
\pgfpathlineto{\pgfqpoint{3.822660in}{1.965964in}}%
\pgfpathlineto{\pgfqpoint{3.830588in}{1.963669in}}%
\pgfpathlineto{\pgfqpoint{3.835874in}{1.959359in}}%
\pgfpathlineto{\pgfqpoint{3.842482in}{1.950547in}}%
\pgfpathlineto{\pgfqpoint{3.849089in}{1.937971in}}%
\pgfpathlineto{\pgfqpoint{3.857018in}{1.917959in}}%
\pgfpathlineto{\pgfqpoint{3.866268in}{1.888194in}}%
\pgfpathlineto{\pgfqpoint{3.888734in}{1.810461in}}%
\pgfpathlineto{\pgfqpoint{3.903270in}{1.769929in}}%
\pgfpathlineto{\pgfqpoint{3.932343in}{1.699194in}}%
\pgfpathlineto{\pgfqpoint{3.942915in}{1.680478in}}%
\pgfpathlineto{\pgfqpoint{3.953486in}{1.666211in}}%
\pgfpathlineto{\pgfqpoint{3.964058in}{1.655335in}}%
\pgfpathlineto{\pgfqpoint{3.971987in}{1.650206in}}%
\pgfpathlineto{\pgfqpoint{3.978595in}{1.648220in}}%
\pgfpathlineto{\pgfqpoint{3.986524in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{3.993131in}{1.647153in}}%
\pgfpathlineto{\pgfqpoint{3.999738in}{1.644289in}}%
\pgfpathlineto{\pgfqpoint{4.006346in}{1.641564in}}%
\pgfpathlineto{\pgfqpoint{4.011632in}{1.641376in}}%
\pgfpathlineto{\pgfqpoint{4.018239in}{1.643586in}}%
\pgfpathlineto{\pgfqpoint{4.026168in}{1.649408in}}%
\pgfpathlineto{\pgfqpoint{4.035418in}{1.660039in}}%
\pgfpathlineto{\pgfqpoint{4.045990in}{1.676288in}}%
\pgfpathlineto{\pgfqpoint{4.056562in}{1.696471in}}%
\pgfpathlineto{\pgfqpoint{4.071099in}{1.729531in}}%
\pgfpathlineto{\pgfqpoint{4.102814in}{1.809029in}}%
\pgfpathlineto{\pgfqpoint{4.131887in}{1.880333in}}%
\pgfpathlineto{\pgfqpoint{4.149066in}{1.917045in}}%
\pgfpathlineto{\pgfqpoint{4.166245in}{1.947606in}}%
\pgfpathlineto{\pgfqpoint{4.187389in}{1.979353in}}%
\pgfpathlineto{\pgfqpoint{4.201925in}{1.997296in}}%
\pgfpathlineto{\pgfqpoint{4.215140in}{2.010292in}}%
\pgfpathlineto{\pgfqpoint{4.227034in}{2.019285in}}%
\pgfpathlineto{\pgfqpoint{4.238927in}{2.025540in}}%
\pgfpathlineto{\pgfqpoint{4.252142in}{2.029406in}}%
\pgfpathlineto{\pgfqpoint{4.264035in}{2.030664in}}%
\pgfpathlineto{\pgfqpoint{4.281214in}{2.029935in}}%
\pgfpathlineto{\pgfqpoint{4.289143in}{2.027738in}}%
\pgfpathlineto{\pgfqpoint{4.298394in}{2.022384in}}%
\pgfpathlineto{\pgfqpoint{4.316895in}{2.006026in}}%
\pgfpathlineto{\pgfqpoint{4.345967in}{1.974328in}}%
\pgfpathlineto{\pgfqpoint{4.372397in}{1.950168in}}%
\pgfpathlineto{\pgfqpoint{4.394862in}{1.929643in}}%
\pgfpathlineto{\pgfqpoint{4.406755in}{1.916053in}}%
\pgfpathlineto{\pgfqpoint{4.413363in}{1.911543in}}%
\pgfpathlineto{\pgfqpoint{4.422613in}{1.908881in}}%
\pgfpathlineto{\pgfqpoint{4.434507in}{1.907794in}}%
\pgfpathlineto{\pgfqpoint{4.447721in}{1.908923in}}%
\pgfpathlineto{\pgfqpoint{4.464901in}{1.913052in}}%
\pgfpathlineto{\pgfqpoint{4.487366in}{1.919290in}}%
\pgfpathlineto{\pgfqpoint{4.509831in}{1.917675in}}%
\pgfpathlineto{\pgfqpoint{4.528332in}{1.918901in}}%
\pgfpathlineto{\pgfqpoint{4.562691in}{1.922928in}}%
\pgfpathlineto{\pgfqpoint{4.571941in}{1.921964in}}%
\pgfpathlineto{\pgfqpoint{4.579870in}{1.917801in}}%
\pgfpathlineto{\pgfqpoint{4.591763in}{1.911028in}}%
\pgfpathlineto{\pgfqpoint{4.598371in}{1.910525in}}%
\pgfpathlineto{\pgfqpoint{4.616871in}{1.913331in}}%
\pgfpathlineto{\pgfqpoint{4.652551in}{1.920032in}}%
\pgfpathlineto{\pgfqpoint{4.693517in}{1.928213in}}%
\pgfpathlineto{\pgfqpoint{4.700125in}{1.927032in}}%
\pgfpathlineto{\pgfqpoint{4.714661in}{1.923166in}}%
\pgfpathlineto{\pgfqpoint{4.730519in}{1.921922in}}%
\pgfpathlineto{\pgfqpoint{4.766199in}{1.921184in}}%
\pgfpathlineto{\pgfqpoint{4.783378in}{1.919698in}}%
\pgfpathlineto{\pgfqpoint{4.811130in}{1.913944in}}%
\pgfpathlineto{\pgfqpoint{4.846810in}{1.902732in}}%
\pgfpathlineto{\pgfqpoint{4.886454in}{1.890283in}}%
\pgfpathlineto{\pgfqpoint{4.893062in}{1.891416in}}%
\pgfpathlineto{\pgfqpoint{4.924777in}{1.901931in}}%
\pgfpathlineto{\pgfqpoint{4.944599in}{1.907019in}}%
\pgfpathlineto{\pgfqpoint{4.964422in}{1.909649in}}%
\pgfpathlineto{\pgfqpoint{4.984244in}{1.909857in}}%
\pgfpathlineto{\pgfqpoint{5.006709in}{1.906920in}}%
\pgfpathlineto{\pgfqpoint{5.025210in}{1.902626in}}%
\pgfpathlineto{\pgfqpoint{5.043711in}{1.896017in}}%
\pgfpathlineto{\pgfqpoint{5.062212in}{1.887257in}}%
\pgfpathlineto{\pgfqpoint{5.099213in}{1.866150in}}%
\pgfpathlineto{\pgfqpoint{5.105820in}{1.863535in}}%
\pgfpathlineto{\pgfqpoint{5.112428in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{5.128286in}{1.868406in}}%
\pgfpathlineto{\pgfqpoint{5.146787in}{1.873086in}}%
\pgfpathlineto{\pgfqpoint{5.194360in}{1.881289in}}%
\pgfpathlineto{\pgfqpoint{5.222111in}{1.884057in}}%
\pgfpathlineto{\pgfqpoint{5.244576in}{1.884560in}}%
\pgfpathlineto{\pgfqpoint{5.264399in}{1.882901in}}%
\pgfpathlineto{\pgfqpoint{5.285542in}{1.880500in}}%
\pgfpathlineto{\pgfqpoint{5.290828in}{1.883688in}}%
\pgfpathlineto{\pgfqpoint{5.300079in}{1.893610in}}%
\pgfpathlineto{\pgfqpoint{5.351617in}{1.949508in}}%
\pgfpathlineto{\pgfqpoint{5.367474in}{1.960172in}}%
\pgfpathlineto{\pgfqpoint{5.374082in}{1.962004in}}%
\pgfpathlineto{\pgfqpoint{5.382011in}{1.962289in}}%
\pgfpathlineto{\pgfqpoint{5.399190in}{1.963233in}}%
\pgfpathlineto{\pgfqpoint{5.440156in}{1.969251in}}%
\pgfpathlineto{\pgfqpoint{5.471872in}{1.976675in}}%
\pgfpathlineto{\pgfqpoint{5.495658in}{1.971156in}}%
\pgfpathlineto{\pgfqpoint{5.523409in}{1.961161in}}%
\pgfpathlineto{\pgfqpoint{5.539267in}{1.956211in}}%
\pgfpathlineto{\pgfqpoint{5.580233in}{1.948460in}}%
\pgfpathlineto{\pgfqpoint{5.611949in}{1.943903in}}%
\pgfpathlineto{\pgfqpoint{5.618556in}{1.940759in}}%
\pgfpathlineto{\pgfqpoint{5.675380in}{1.902573in}}%
\pgfpathlineto{\pgfqpoint{5.709739in}{1.875807in}}%
\pgfpathlineto{\pgfqpoint{5.737490in}{1.859555in}}%
\pgfpathlineto{\pgfqpoint{5.758634in}{1.850263in}}%
\pgfpathlineto{\pgfqpoint{5.775813in}{1.845232in}}%
\pgfpathlineto{\pgfqpoint{5.794314in}{1.842092in}}%
\pgfpathlineto{\pgfqpoint{5.814136in}{1.841527in}}%
\pgfpathlineto{\pgfqpoint{5.835280in}{1.843031in}}%
\pgfpathlineto{\pgfqpoint{5.861709in}{1.847399in}}%
\pgfpathlineto{\pgfqpoint{5.886818in}{1.853975in}}%
\pgfpathlineto{\pgfqpoint{5.939677in}{1.870308in}}%
\pgfpathlineto{\pgfqpoint{5.950249in}{1.873230in}}%
\pgfpathlineto{\pgfqpoint{5.955535in}{1.877732in}}%
\pgfpathlineto{\pgfqpoint{5.962142in}{1.886913in}}%
\pgfpathlineto{\pgfqpoint{5.988572in}{1.925887in}}%
\pgfpathlineto{\pgfqpoint{6.001787in}{1.940294in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{1.944959in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{1.944959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.718590in}{1.771782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809676in}{1.872508in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{1.858970in}}%
\pgfpathlineto{\pgfqpoint{0.830820in}{1.851340in}}%
\pgfpathlineto{\pgfqpoint{0.842713in}{1.845361in}}%
\pgfpathlineto{\pgfqpoint{0.858571in}{1.836827in}}%
\pgfpathlineto{\pgfqpoint{0.885000in}{1.823997in}}%
\pgfpathlineto{\pgfqpoint{0.900858in}{1.818440in}}%
\pgfpathlineto{\pgfqpoint{0.908787in}{1.818512in}}%
\pgfpathlineto{\pgfqpoint{0.918038in}{1.821513in}}%
\pgfpathlineto{\pgfqpoint{0.925967in}{1.826588in}}%
\pgfpathlineto{\pgfqpoint{0.937860in}{1.836988in}}%
\pgfpathlineto{\pgfqpoint{0.957682in}{1.857824in}}%
\pgfpathlineto{\pgfqpoint{0.984112in}{1.890242in}}%
\pgfpathlineto{\pgfqpoint{1.018470in}{1.933233in}}%
\pgfpathlineto{\pgfqpoint{1.031685in}{1.943848in}}%
\pgfpathlineto{\pgfqpoint{1.039614in}{1.947410in}}%
\pgfpathlineto{\pgfqpoint{1.048865in}{1.948726in}}%
\pgfpathlineto{\pgfqpoint{1.060758in}{1.946664in}}%
\pgfpathlineto{\pgfqpoint{1.092473in}{1.940337in}}%
\pgfpathlineto{\pgfqpoint{1.151940in}{1.927763in}}%
\pgfpathlineto{\pgfqpoint{1.162512in}{1.927998in}}%
\pgfpathlineto{\pgfqpoint{1.173084in}{1.930276in}}%
\pgfpathlineto{\pgfqpoint{1.181013in}{1.935630in}}%
\pgfpathlineto{\pgfqpoint{1.187620in}{1.939621in}}%
\pgfpathlineto{\pgfqpoint{1.192906in}{1.940329in}}%
\pgfpathlineto{\pgfqpoint{1.223300in}{1.938019in}}%
\pgfpathlineto{\pgfqpoint{1.239158in}{1.940061in}}%
\pgfpathlineto{\pgfqpoint{1.268231in}{1.944691in}}%
\pgfpathlineto{\pgfqpoint{1.285410in}{1.941979in}}%
\pgfpathlineto{\pgfqpoint{1.319769in}{1.936211in}}%
\pgfpathlineto{\pgfqpoint{1.338270in}{1.935102in}}%
\pgfpathlineto{\pgfqpoint{1.360735in}{1.934866in}}%
\pgfpathlineto{\pgfqpoint{1.391129in}{1.939016in}}%
\pgfpathlineto{\pgfqpoint{1.401701in}{1.941213in}}%
\pgfpathlineto{\pgfqpoint{1.416237in}{1.941848in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{1.442667in}{1.947915in}}%
\pgfpathlineto{\pgfqpoint{1.459846in}{1.955730in}}%
\pgfpathlineto{\pgfqpoint{1.516670in}{1.986468in}}%
\pgfpathlineto{\pgfqpoint{1.517991in}{1.988105in}}%
\pgfpathlineto{\pgfqpoint{1.520634in}{1.988661in}}%
\pgfpathlineto{\pgfqpoint{1.566886in}{2.013228in}}%
\pgfpathlineto{\pgfqpoint{1.580101in}{2.016149in}}%
\pgfpathlineto{\pgfqpoint{1.598602in}{2.018271in}}%
\pgfpathlineto{\pgfqpoint{1.622389in}{2.017427in}}%
\pgfpathlineto{\pgfqpoint{1.651461in}{2.016421in}}%
\pgfpathlineto{\pgfqpoint{1.683177in}{2.015974in}}%
\pgfpathlineto{\pgfqpoint{1.717535in}{2.009072in}}%
\pgfpathlineto{\pgfqpoint{1.730750in}{2.004234in}}%
\pgfpathlineto{\pgfqpoint{1.769073in}{1.988231in}}%
\pgfpathlineto{\pgfqpoint{1.792860in}{1.980488in}}%
\pgfpathlineto{\pgfqpoint{1.829862in}{1.971009in}}%
\pgfpathlineto{\pgfqpoint{1.853648in}{1.966850in}}%
\pgfpathlineto{\pgfqpoint{1.874792in}{1.962369in}}%
\pgfpathlineto{\pgfqpoint{1.891971in}{1.959426in}}%
\pgfpathlineto{\pgfqpoint{1.905186in}{1.959368in}}%
\pgfpathlineto{\pgfqpoint{1.931616in}{1.960022in}}%
\pgfpathlineto{\pgfqpoint{1.984475in}{1.954571in}}%
\pgfpathlineto{\pgfqpoint{1.996369in}{1.956293in}}%
\pgfpathlineto{\pgfqpoint{2.010905in}{1.960523in}}%
\pgfpathlineto{\pgfqpoint{2.047906in}{1.973253in}}%
\pgfpathlineto{\pgfqpoint{2.059800in}{1.975682in}}%
\pgfpathlineto{\pgfqpoint{2.103409in}{1.983903in}}%
\pgfpathlineto{\pgfqpoint{2.124553in}{1.988737in}}%
\pgfpathlineto{\pgfqpoint{2.143053in}{1.990893in}}%
\pgfpathlineto{\pgfqpoint{2.165519in}{1.991271in}}%
\pgfpathlineto{\pgfqpoint{2.181376in}{1.989516in}}%
\pgfpathlineto{\pgfqpoint{2.238200in}{1.979040in}}%
\pgfpathlineto{\pgfqpoint{2.265951in}{1.972392in}}%
\pgfpathlineto{\pgfqpoint{2.283131in}{1.965454in}}%
\pgfpathlineto{\pgfqpoint{2.296345in}{1.958090in}}%
\pgfpathlineto{\pgfqpoint{2.313525in}{1.949779in}}%
\pgfpathlineto{\pgfqpoint{2.325418in}{1.946761in}}%
\pgfpathlineto{\pgfqpoint{2.341276in}{1.945473in}}%
\pgfpathlineto{\pgfqpoint{2.357134in}{1.946637in}}%
\pgfpathlineto{\pgfqpoint{2.374313in}{1.950023in}}%
\pgfpathlineto{\pgfqpoint{2.395457in}{1.954899in}}%
\pgfpathlineto{\pgfqpoint{2.440387in}{1.958346in}}%
\pgfpathlineto{\pgfqpoint{2.497211in}{1.966477in}}%
\pgfpathlineto{\pgfqpoint{2.563285in}{1.975299in}}%
\pgfpathlineto{\pgfqpoint{2.579143in}{1.974822in}}%
\pgfpathlineto{\pgfqpoint{2.608216in}{1.965778in}}%
\pgfpathlineto{\pgfqpoint{2.621431in}{1.963903in}}%
\pgfpathlineto{\pgfqpoint{2.649182in}{1.963188in}}%
\pgfpathlineto{\pgfqpoint{2.676933in}{1.964440in}}%
\pgfpathlineto{\pgfqpoint{2.686183in}{1.961452in}}%
\pgfpathlineto{\pgfqpoint{2.700720in}{1.957849in}}%
\pgfpathlineto{\pgfqpoint{2.725828in}{1.954570in}}%
\pgfpathlineto{\pgfqpoint{2.741686in}{1.954746in}}%
\pgfpathlineto{\pgfqpoint{2.766794in}{1.957599in}}%
\pgfpathlineto{\pgfqpoint{2.806438in}{1.964585in}}%
\pgfpathlineto{\pgfqpoint{2.838154in}{1.970757in}}%
\pgfpathlineto{\pgfqpoint{2.860619in}{1.969604in}}%
\pgfpathlineto{\pgfqpoint{2.894978in}{1.960969in}}%
\pgfpathlineto{\pgfqpoint{2.908193in}{1.954759in}}%
\pgfpathlineto{\pgfqpoint{2.924050in}{1.945500in}}%
\pgfpathlineto{\pgfqpoint{2.955766in}{1.922280in}}%
\pgfpathlineto{\pgfqpoint{2.970302in}{1.915383in}}%
\pgfpathlineto{\pgfqpoint{2.991446in}{1.908591in}}%
\pgfpathlineto{\pgfqpoint{3.005982in}{1.905939in}}%
\pgfpathlineto{\pgfqpoint{3.037698in}{1.904963in}}%
\pgfpathlineto{\pgfqpoint{3.074700in}{1.907633in}}%
\pgfpathlineto{\pgfqpoint{3.090557in}{1.906654in}}%
\pgfpathlineto{\pgfqpoint{3.099808in}{1.908708in}}%
\pgfpathlineto{\pgfqpoint{3.115666in}{1.912903in}}%
\pgfpathlineto{\pgfqpoint{3.146060in}{1.910899in}}%
\pgfpathlineto{\pgfqpoint{3.152667in}{1.906197in}}%
\pgfpathlineto{\pgfqpoint{3.168525in}{1.891681in}}%
\pgfpathlineto{\pgfqpoint{3.198919in}{1.866111in}}%
\pgfpathlineto{\pgfqpoint{3.212134in}{1.859140in}}%
\pgfpathlineto{\pgfqpoint{3.225349in}{1.854497in}}%
\pgfpathlineto{\pgfqpoint{3.238564in}{1.851900in}}%
\pgfpathlineto{\pgfqpoint{3.247814in}{1.852450in}}%
\pgfpathlineto{\pgfqpoint{3.258386in}{1.855657in}}%
\pgfpathlineto{\pgfqpoint{3.292744in}{1.871506in}}%
\pgfpathlineto{\pgfqpoint{3.312567in}{1.883718in}}%
\pgfpathlineto{\pgfqpoint{3.321817in}{1.892347in}}%
\pgfpathlineto{\pgfqpoint{3.344282in}{1.918021in}}%
\pgfpathlineto{\pgfqpoint{3.358819in}{1.938263in}}%
\pgfpathlineto{\pgfqpoint{3.382605in}{1.972262in}}%
\pgfpathlineto{\pgfqpoint{3.391856in}{1.981416in}}%
\pgfpathlineto{\pgfqpoint{3.410356in}{1.996420in}}%
\pgfpathlineto{\pgfqpoint{3.431500in}{2.009363in}}%
\pgfpathlineto{\pgfqpoint{3.442072in}{2.013960in}}%
\pgfpathlineto{\pgfqpoint{3.453965in}{2.016004in}}%
\pgfpathlineto{\pgfqpoint{3.468502in}{2.015752in}}%
\pgfpathlineto{\pgfqpoint{3.475109in}{2.014330in}}%
\pgfpathlineto{\pgfqpoint{3.485681in}{2.009665in}}%
\pgfpathlineto{\pgfqpoint{3.502860in}{2.002702in}}%
\pgfpathlineto{\pgfqpoint{3.513432in}{1.998275in}}%
\pgfpathlineto{\pgfqpoint{3.527969in}{1.989445in}}%
\pgfpathlineto{\pgfqpoint{3.537219in}{1.981042in}}%
\pgfpathlineto{\pgfqpoint{3.553077in}{1.962713in}}%
\pgfpathlineto{\pgfqpoint{3.579506in}{1.931095in}}%
\pgfpathlineto{\pgfqpoint{3.590078in}{1.922252in}}%
\pgfpathlineto{\pgfqpoint{3.600650in}{1.916095in}}%
\pgfpathlineto{\pgfqpoint{3.612544in}{1.911949in}}%
\pgfpathlineto{\pgfqpoint{3.636330in}{1.907965in}}%
\pgfpathlineto{\pgfqpoint{3.646902in}{1.909828in}}%
\pgfpathlineto{\pgfqpoint{3.660117in}{1.914836in}}%
\pgfpathlineto{\pgfqpoint{3.674653in}{1.922921in}}%
\pgfpathlineto{\pgfqpoint{3.699761in}{1.940378in}}%
\pgfpathlineto{\pgfqpoint{3.723548in}{1.956920in}}%
\pgfpathlineto{\pgfqpoint{3.738085in}{1.965664in}}%
\pgfpathlineto{\pgfqpoint{3.743370in}{1.966252in}}%
\pgfpathlineto{\pgfqpoint{3.769800in}{1.963797in}}%
\pgfpathlineto{\pgfqpoint{3.788301in}{1.965974in}}%
\pgfpathlineto{\pgfqpoint{3.809445in}{1.971532in}}%
\pgfpathlineto{\pgfqpoint{3.826624in}{1.975711in}}%
\pgfpathlineto{\pgfqpoint{3.831910in}{1.975551in}}%
\pgfpathlineto{\pgfqpoint{3.837196in}{1.972792in}}%
\pgfpathlineto{\pgfqpoint{3.842482in}{1.967377in}}%
\pgfpathlineto{\pgfqpoint{3.849089in}{1.956853in}}%
\pgfpathlineto{\pgfqpoint{3.855697in}{1.942063in}}%
\pgfpathlineto{\pgfqpoint{3.863626in}{1.918796in}}%
\pgfpathlineto{\pgfqpoint{3.875519in}{1.875087in}}%
\pgfpathlineto{\pgfqpoint{3.888734in}{1.831251in}}%
\pgfpathlineto{\pgfqpoint{3.907234in}{1.779975in}}%
\pgfpathlineto{\pgfqpoint{3.925735in}{1.733923in}}%
\pgfpathlineto{\pgfqpoint{3.936307in}{1.713847in}}%
\pgfpathlineto{\pgfqpoint{3.944236in}{1.702394in}}%
\pgfpathlineto{\pgfqpoint{3.953486in}{1.693188in}}%
\pgfpathlineto{\pgfqpoint{3.962737in}{1.687296in}}%
\pgfpathlineto{\pgfqpoint{3.969344in}{1.686000in}}%
\pgfpathlineto{\pgfqpoint{3.975952in}{1.687006in}}%
\pgfpathlineto{\pgfqpoint{3.986524in}{1.691976in}}%
\pgfpathlineto{\pgfqpoint{3.995774in}{1.696783in}}%
\pgfpathlineto{\pgfqpoint{4.011632in}{1.702173in}}%
\pgfpathlineto{\pgfqpoint{4.019561in}{1.709463in}}%
\pgfpathlineto{\pgfqpoint{4.028811in}{1.721618in}}%
\pgfpathlineto{\pgfqpoint{4.039383in}{1.739354in}}%
\pgfpathlineto{\pgfqpoint{4.053919in}{1.768557in}}%
\pgfpathlineto{\pgfqpoint{4.073741in}{1.814182in}}%
\pgfpathlineto{\pgfqpoint{4.106779in}{1.897934in}}%
\pgfpathlineto{\pgfqpoint{4.147745in}{2.000153in}}%
\pgfpathlineto{\pgfqpoint{4.167567in}{2.043483in}}%
\pgfpathlineto{\pgfqpoint{4.176817in}{2.059828in}}%
\pgfpathlineto{\pgfqpoint{4.186068in}{2.071114in}}%
\pgfpathlineto{\pgfqpoint{4.200604in}{2.085540in}}%
\pgfpathlineto{\pgfqpoint{4.213819in}{2.096025in}}%
\pgfpathlineto{\pgfqpoint{4.227034in}{2.103943in}}%
\pgfpathlineto{\pgfqpoint{4.246856in}{2.113400in}}%
\pgfpathlineto{\pgfqpoint{4.264035in}{2.118535in}}%
\pgfpathlineto{\pgfqpoint{4.279893in}{2.120952in}}%
\pgfpathlineto{\pgfqpoint{4.291786in}{2.120587in}}%
\pgfpathlineto{\pgfqpoint{4.303680in}{2.117773in}}%
\pgfpathlineto{\pgfqpoint{4.319537in}{2.111954in}}%
\pgfpathlineto{\pgfqpoint{4.340681in}{2.100832in}}%
\pgfpathlineto{\pgfqpoint{4.345967in}{2.098559in}}%
\pgfpathlineto{\pgfqpoint{4.347289in}{2.096618in}}%
\pgfpathlineto{\pgfqpoint{4.348610in}{2.097489in}}%
\pgfpathlineto{\pgfqpoint{4.377683in}{2.087173in}}%
\pgfpathlineto{\pgfqpoint{4.394862in}{2.080511in}}%
\pgfpathlineto{\pgfqpoint{4.412041in}{2.068978in}}%
\pgfpathlineto{\pgfqpoint{4.421292in}{2.058667in}}%
\pgfpathlineto{\pgfqpoint{4.458293in}{2.015272in}}%
\pgfpathlineto{\pgfqpoint{4.472830in}{2.001738in}}%
\pgfpathlineto{\pgfqpoint{4.487366in}{1.988863in}}%
\pgfpathlineto{\pgfqpoint{4.505867in}{1.969577in}}%
\pgfpathlineto{\pgfqpoint{4.516439in}{1.961411in}}%
\pgfpathlineto{\pgfqpoint{4.529653in}{1.954148in}}%
\pgfpathlineto{\pgfqpoint{4.544190in}{1.949494in}}%
\pgfpathlineto{\pgfqpoint{4.554762in}{1.948036in}}%
\pgfpathlineto{\pgfqpoint{4.579870in}{1.945727in}}%
\pgfpathlineto{\pgfqpoint{4.595728in}{1.939223in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.930507in}}%
\pgfpathlineto{\pgfqpoint{4.624800in}{1.924822in}}%
\pgfpathlineto{\pgfqpoint{4.639337in}{1.921627in}}%
\pgfpathlineto{\pgfqpoint{4.651230in}{1.921467in}}%
\pgfpathlineto{\pgfqpoint{4.661802in}{1.923455in}}%
\pgfpathlineto{\pgfqpoint{4.673695in}{1.928193in}}%
\pgfpathlineto{\pgfqpoint{4.697482in}{1.937306in}}%
\pgfpathlineto{\pgfqpoint{4.705411in}{1.937895in}}%
\pgfpathlineto{\pgfqpoint{4.723912in}{1.938544in}}%
\pgfpathlineto{\pgfqpoint{4.734483in}{1.942052in}}%
\pgfpathlineto{\pgfqpoint{4.746377in}{1.948537in}}%
\pgfpathlineto{\pgfqpoint{4.760913in}{1.958983in}}%
\pgfpathlineto{\pgfqpoint{4.778092in}{1.974154in}}%
\pgfpathlineto{\pgfqpoint{4.811130in}{2.007198in}}%
\pgfpathlineto{\pgfqpoint{4.842845in}{2.042320in}}%
\pgfpathlineto{\pgfqpoint{4.885133in}{2.089755in}}%
\pgfpathlineto{\pgfqpoint{4.891740in}{2.093190in}}%
\pgfpathlineto{\pgfqpoint{4.903633in}{2.096219in}}%
\pgfpathlineto{\pgfqpoint{4.926099in}{2.099157in}}%
\pgfpathlineto{\pgfqpoint{4.968386in}{2.104703in}}%
\pgfpathlineto{\pgfqpoint{5.004066in}{2.112412in}}%
\pgfpathlineto{\pgfqpoint{5.029174in}{2.120144in}}%
\pgfpathlineto{\pgfqpoint{5.058247in}{2.131501in}}%
\pgfpathlineto{\pgfqpoint{5.083355in}{2.143294in}}%
\pgfpathlineto{\pgfqpoint{5.107142in}{2.154469in}}%
\pgfpathlineto{\pgfqpoint{5.113749in}{2.153641in}}%
\pgfpathlineto{\pgfqpoint{5.140179in}{2.143302in}}%
\pgfpathlineto{\pgfqpoint{5.170573in}{2.130913in}}%
\pgfpathlineto{\pgfqpoint{5.187753in}{2.126068in}}%
\pgfpathlineto{\pgfqpoint{5.204932in}{2.124086in}}%
\pgfpathlineto{\pgfqpoint{5.220790in}{2.124197in}}%
\pgfpathlineto{\pgfqpoint{5.240612in}{2.126688in}}%
\pgfpathlineto{\pgfqpoint{5.261756in}{2.132005in}}%
\pgfpathlineto{\pgfqpoint{5.288185in}{2.138822in}}%
\pgfpathlineto{\pgfqpoint{5.293471in}{2.135855in}}%
\pgfpathlineto{\pgfqpoint{5.304043in}{2.126672in}}%
\pgfpathlineto{\pgfqpoint{5.305365in}{2.122611in}}%
\pgfpathlineto{\pgfqpoint{5.306686in}{2.124109in}}%
\pgfpathlineto{\pgfqpoint{5.322544in}{2.107444in}}%
\pgfpathlineto{\pgfqpoint{5.341045in}{2.084446in}}%
\pgfpathlineto{\pgfqpoint{5.352938in}{2.065041in}}%
\pgfpathlineto{\pgfqpoint{5.354259in}{2.062776in}}%
\pgfpathlineto{\pgfqpoint{5.355581in}{2.056783in}}%
\pgfpathlineto{\pgfqpoint{5.356902in}{2.058287in}}%
\pgfpathlineto{\pgfqpoint{5.372760in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{5.389940in}{1.994506in}}%
\pgfpathlineto{\pgfqpoint{5.400511in}{1.977563in}}%
\pgfpathlineto{\pgfqpoint{5.409762in}{1.966710in}}%
\pgfpathlineto{\pgfqpoint{5.419012in}{1.959106in}}%
\pgfpathlineto{\pgfqpoint{5.426941in}{1.954802in}}%
\pgfpathlineto{\pgfqpoint{5.440156in}{1.950865in}}%
\pgfpathlineto{\pgfqpoint{5.463943in}{1.942477in}}%
\pgfpathlineto{\pgfqpoint{5.473193in}{1.938248in}}%
\pgfpathlineto{\pgfqpoint{5.510195in}{1.919163in}}%
\pgfpathlineto{\pgfqpoint{5.523409in}{1.915763in}}%
\pgfpathlineto{\pgfqpoint{5.544553in}{1.914377in}}%
\pgfpathlineto{\pgfqpoint{5.557768in}{1.915623in}}%
\pgfpathlineto{\pgfqpoint{5.572304in}{1.919802in}}%
\pgfpathlineto{\pgfqpoint{5.586841in}{1.926150in}}%
\pgfpathlineto{\pgfqpoint{5.598734in}{1.933250in}}%
\pgfpathlineto{\pgfqpoint{5.615913in}{1.943724in}}%
\pgfpathlineto{\pgfqpoint{5.622521in}{1.945900in}}%
\pgfpathlineto{\pgfqpoint{5.647629in}{1.950105in}}%
\pgfpathlineto{\pgfqpoint{5.663487in}{1.957230in}}%
\pgfpathlineto{\pgfqpoint{5.681988in}{1.968743in}}%
\pgfpathlineto{\pgfqpoint{5.717668in}{1.990733in}}%
\pgfpathlineto{\pgfqpoint{5.758634in}{2.015297in}}%
\pgfpathlineto{\pgfqpoint{5.783742in}{2.033461in}}%
\pgfpathlineto{\pgfqpoint{5.856423in}{2.087429in}}%
\pgfpathlineto{\pgfqpoint{5.900032in}{2.116512in}}%
\pgfpathlineto{\pgfqpoint{5.918533in}{2.128366in}}%
\pgfpathlineto{\pgfqpoint{5.940998in}{2.140230in}}%
\pgfpathlineto{\pgfqpoint{5.950249in}{2.143847in}}%
\pgfpathlineto{\pgfqpoint{5.955535in}{2.143037in}}%
\pgfpathlineto{\pgfqpoint{5.960821in}{2.139598in}}%
\pgfpathlineto{\pgfqpoint{5.974036in}{2.125888in}}%
\pgfpathlineto{\pgfqpoint{5.985929in}{2.110541in}}%
\pgfpathlineto{\pgfqpoint{5.996501in}{2.092574in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{2.068993in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{2.068993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.718590in}{1.771782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809676in}{1.926305in}}%
\pgfpathlineto{\pgfqpoint{0.830820in}{1.922683in}}%
\pgfpathlineto{\pgfqpoint{0.861214in}{1.921469in}}%
\pgfpathlineto{\pgfqpoint{0.879715in}{1.920700in}}%
\pgfpathlineto{\pgfqpoint{0.891608in}{1.917452in}}%
\pgfpathlineto{\pgfqpoint{0.900858in}{1.913412in}}%
\pgfpathlineto{\pgfqpoint{0.910109in}{1.911699in}}%
\pgfpathlineto{\pgfqpoint{0.922002in}{1.911985in}}%
\pgfpathlineto{\pgfqpoint{0.939181in}{1.915374in}}%
\pgfpathlineto{\pgfqpoint{0.953718in}{1.920462in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{1.928675in}}%
\pgfpathlineto{\pgfqpoint{1.021113in}{1.958088in}}%
\pgfpathlineto{\pgfqpoint{1.030364in}{1.959400in}}%
\pgfpathlineto{\pgfqpoint{1.071330in}{1.958985in}}%
\pgfpathlineto{\pgfqpoint{1.080580in}{1.955754in}}%
\pgfpathlineto{\pgfqpoint{1.092473in}{1.948674in}}%
\pgfpathlineto{\pgfqpoint{1.103045in}{1.939684in}}%
\pgfpathlineto{\pgfqpoint{1.122868in}{1.919364in}}%
\pgfpathlineto{\pgfqpoint{1.138725in}{1.901584in}}%
\pgfpathlineto{\pgfqpoint{1.144011in}{1.899176in}}%
\pgfpathlineto{\pgfqpoint{1.153262in}{1.897729in}}%
\pgfpathlineto{\pgfqpoint{1.162512in}{1.898454in}}%
\pgfpathlineto{\pgfqpoint{1.171763in}{1.901643in}}%
\pgfpathlineto{\pgfqpoint{1.182334in}{1.908149in}}%
\pgfpathlineto{\pgfqpoint{1.191585in}{1.912954in}}%
\pgfpathlineto{\pgfqpoint{1.204800in}{1.917571in}}%
\pgfpathlineto{\pgfqpoint{1.221979in}{1.924597in}}%
\pgfpathlineto{\pgfqpoint{1.255016in}{1.939435in}}%
\pgfpathlineto{\pgfqpoint{1.262945in}{1.940320in}}%
\pgfpathlineto{\pgfqpoint{1.280124in}{1.941074in}}%
\pgfpathlineto{\pgfqpoint{1.311840in}{1.946253in}}%
\pgfpathlineto{\pgfqpoint{1.336948in}{1.952177in}}%
\pgfpathlineto{\pgfqpoint{1.371307in}{1.956786in}}%
\pgfpathlineto{\pgfqpoint{1.392450in}{1.959689in}}%
\pgfpathlineto{\pgfqpoint{1.421523in}{1.965597in}}%
\pgfpathlineto{\pgfqpoint{1.451917in}{1.972048in}}%
\pgfpathlineto{\pgfqpoint{1.500812in}{1.990438in}}%
\pgfpathlineto{\pgfqpoint{1.540457in}{2.003869in}}%
\pgfpathlineto{\pgfqpoint{1.560279in}{2.008489in}}%
\pgfpathlineto{\pgfqpoint{1.569529in}{2.009224in}}%
\pgfpathlineto{\pgfqpoint{1.586709in}{2.006391in}}%
\pgfpathlineto{\pgfqpoint{1.602566in}{2.002253in}}%
\pgfpathlineto{\pgfqpoint{1.611817in}{1.998257in}}%
\pgfpathlineto{\pgfqpoint{1.648818in}{1.973822in}}%
\pgfpathlineto{\pgfqpoint{1.685820in}{1.954957in}}%
\pgfpathlineto{\pgfqpoint{1.696392in}{1.952629in}}%
\pgfpathlineto{\pgfqpoint{1.722821in}{1.947237in}}%
\pgfpathlineto{\pgfqpoint{1.740001in}{1.940552in}}%
\pgfpathlineto{\pgfqpoint{1.755858in}{1.934971in}}%
\pgfpathlineto{\pgfqpoint{1.769073in}{1.932572in}}%
\pgfpathlineto{\pgfqpoint{1.783610in}{1.932493in}}%
\pgfpathlineto{\pgfqpoint{1.798146in}{1.934563in}}%
\pgfpathlineto{\pgfqpoint{1.811361in}{1.938819in}}%
\pgfpathlineto{\pgfqpoint{1.865542in}{1.958164in}}%
\pgfpathlineto{\pgfqpoint{1.914437in}{1.962736in}}%
\pgfpathlineto{\pgfqpoint{1.948795in}{1.969639in}}%
\pgfpathlineto{\pgfqpoint{1.963331in}{1.968098in}}%
\pgfpathlineto{\pgfqpoint{1.980511in}{1.965640in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{1.965841in}}%
\pgfpathlineto{\pgfqpoint{2.026763in}{1.967630in}}%
\pgfpathlineto{\pgfqpoint{2.078301in}{1.965685in}}%
\pgfpathlineto{\pgfqpoint{2.096801in}{1.964462in}}%
\pgfpathlineto{\pgfqpoint{2.117945in}{1.963799in}}%
\pgfpathlineto{\pgfqpoint{2.132481in}{1.959985in}}%
\pgfpathlineto{\pgfqpoint{2.164197in}{1.950579in}}%
\pgfpathlineto{\pgfqpoint{2.177412in}{1.948928in}}%
\pgfpathlineto{\pgfqpoint{2.193270in}{1.949535in}}%
\pgfpathlineto{\pgfqpoint{2.235557in}{1.954573in}}%
\pgfpathlineto{\pgfqpoint{2.263308in}{1.957096in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{1.955065in}}%
\pgfpathlineto{\pgfqpoint{2.292381in}{1.946147in}}%
\pgfpathlineto{\pgfqpoint{2.301631in}{1.941843in}}%
\pgfpathlineto{\pgfqpoint{2.313525in}{1.938812in}}%
\pgfpathlineto{\pgfqpoint{2.325418in}{1.938045in}}%
\pgfpathlineto{\pgfqpoint{2.343919in}{1.939249in}}%
\pgfpathlineto{\pgfqpoint{2.362420in}{1.942189in}}%
\pgfpathlineto{\pgfqpoint{2.374313in}{1.947495in}}%
\pgfpathlineto{\pgfqpoint{2.387528in}{1.952593in}}%
\pgfpathlineto{\pgfqpoint{2.406029in}{1.954733in}}%
\pgfpathlineto{\pgfqpoint{2.431137in}{1.958437in}}%
\pgfpathlineto{\pgfqpoint{2.452281in}{1.963343in}}%
\pgfpathlineto{\pgfqpoint{2.490604in}{1.976254in}}%
\pgfpathlineto{\pgfqpoint{2.519676in}{1.985498in}}%
\pgfpathlineto{\pgfqpoint{2.547427in}{1.993201in}}%
\pgfpathlineto{\pgfqpoint{2.557999in}{1.993762in}}%
\pgfpathlineto{\pgfqpoint{2.568571in}{1.992170in}}%
\pgfpathlineto{\pgfqpoint{2.580465in}{1.987660in}}%
\pgfpathlineto{\pgfqpoint{2.602930in}{1.979019in}}%
\pgfpathlineto{\pgfqpoint{2.620109in}{1.975010in}}%
\pgfpathlineto{\pgfqpoint{2.635967in}{1.973840in}}%
\pgfpathlineto{\pgfqpoint{2.653146in}{1.972990in}}%
\pgfpathlineto{\pgfqpoint{2.674290in}{1.970245in}}%
\pgfpathlineto{\pgfqpoint{2.683540in}{1.965888in}}%
\pgfpathlineto{\pgfqpoint{2.715256in}{1.949836in}}%
\pgfpathlineto{\pgfqpoint{2.731114in}{1.945597in}}%
\pgfpathlineto{\pgfqpoint{2.746971in}{1.944239in}}%
\pgfpathlineto{\pgfqpoint{2.762829in}{1.944928in}}%
\pgfpathlineto{\pgfqpoint{2.778687in}{1.947340in}}%
\pgfpathlineto{\pgfqpoint{2.799831in}{1.952107in}}%
\pgfpathlineto{\pgfqpoint{2.826261in}{1.958176in}}%
\pgfpathlineto{\pgfqpoint{2.850047in}{1.959286in}}%
\pgfpathlineto{\pgfqpoint{2.871191in}{1.958750in}}%
\pgfpathlineto{\pgfqpoint{2.887049in}{1.956160in}}%
\pgfpathlineto{\pgfqpoint{2.894978in}{1.952573in}}%
\pgfpathlineto{\pgfqpoint{2.904228in}{1.945556in}}%
\pgfpathlineto{\pgfqpoint{2.913478in}{1.936011in}}%
\pgfpathlineto{\pgfqpoint{2.922729in}{1.923549in}}%
\pgfpathlineto{\pgfqpoint{2.934622in}{1.903954in}}%
\pgfpathlineto{\pgfqpoint{2.951802in}{1.872136in}}%
\pgfpathlineto{\pgfqpoint{2.972945in}{1.827460in}}%
\pgfpathlineto{\pgfqpoint{2.995410in}{1.776477in}}%
\pgfpathlineto{\pgfqpoint{3.016554in}{1.718740in}}%
\pgfpathlineto{\pgfqpoint{3.031091in}{1.674347in}}%
\pgfpathlineto{\pgfqpoint{3.069414in}{1.549076in}}%
\pgfpathlineto{\pgfqpoint{3.119630in}{1.373734in}}%
\pgfpathlineto{\pgfqpoint{3.140774in}{1.294581in}}%
\pgfpathlineto{\pgfqpoint{3.172489in}{1.189832in}}%
\pgfpathlineto{\pgfqpoint{3.198919in}{1.109145in}}%
\pgfpathlineto{\pgfqpoint{3.220063in}{1.049655in}}%
\pgfpathlineto{\pgfqpoint{3.237242in}{1.008029in}}%
\pgfpathlineto{\pgfqpoint{3.271601in}{0.933646in}}%
\pgfpathlineto{\pgfqpoint{3.300673in}{0.876719in}}%
\pgfpathlineto{\pgfqpoint{3.316531in}{0.850692in}}%
\pgfpathlineto{\pgfqpoint{3.331067in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{3.346925in}{0.812838in}}%
\pgfpathlineto{\pgfqpoint{3.361462in}{0.799504in}}%
\pgfpathlineto{\pgfqpoint{3.378641in}{0.786712in}}%
\pgfpathlineto{\pgfqpoint{3.453965in}{0.734140in}}%
\pgfpathlineto{\pgfqpoint{3.520040in}{0.696887in}}%
\pgfpathlineto{\pgfqpoint{3.566292in}{0.674642in}}%
\pgfpathlineto{\pgfqpoint{3.583471in}{0.669691in}}%
\pgfpathlineto{\pgfqpoint{3.607258in}{0.665715in}}%
\pgfpathlineto{\pgfqpoint{3.674653in}{0.662414in}}%
\pgfpathlineto{\pgfqpoint{3.691833in}{0.661426in}}%
\pgfpathlineto{\pgfqpoint{3.702404in}{0.660103in}}%
\pgfpathlineto{\pgfqpoint{3.703726in}{0.661090in}}%
\pgfpathlineto{\pgfqpoint{3.706369in}{0.659563in}}%
\pgfpathlineto{\pgfqpoint{3.719584in}{0.656712in}}%
\pgfpathlineto{\pgfqpoint{3.736763in}{0.651401in}}%
\pgfpathlineto{\pgfqpoint{3.760550in}{0.644580in}}%
\pgfpathlineto{\pgfqpoint{3.786979in}{0.639925in}}%
\pgfpathlineto{\pgfqpoint{3.814731in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{3.841160in}{0.627558in}}%
\pgfpathlineto{\pgfqpoint{3.849089in}{0.621518in}}%
\pgfpathlineto{\pgfqpoint{3.855697in}{0.613810in}}%
\pgfpathlineto{\pgfqpoint{3.863626in}{0.600579in}}%
\pgfpathlineto{\pgfqpoint{3.884769in}{0.561037in}}%
\pgfpathlineto{\pgfqpoint{3.892698in}{0.552027in}}%
\pgfpathlineto{\pgfqpoint{3.899306in}{0.547470in}}%
\pgfpathlineto{\pgfqpoint{3.907234in}{0.545141in}}%
\pgfpathlineto{\pgfqpoint{3.920449in}{0.543809in}}%
\pgfpathlineto{\pgfqpoint{3.933664in}{0.544820in}}%
\pgfpathlineto{\pgfqpoint{3.944236in}{0.548114in}}%
\pgfpathlineto{\pgfqpoint{3.953486in}{0.550904in}}%
\pgfpathlineto{\pgfqpoint{3.995774in}{0.558491in}}%
\pgfpathlineto{\pgfqpoint{4.032775in}{0.559350in}}%
\pgfpathlineto{\pgfqpoint{4.043347in}{0.562388in}}%
\pgfpathlineto{\pgfqpoint{4.064491in}{0.568585in}}%
\pgfpathlineto{\pgfqpoint{4.143780in}{0.590754in}}%
\pgfpathlineto{\pgfqpoint{4.145102in}{0.592557in}}%
\pgfpathlineto{\pgfqpoint{4.147745in}{0.591481in}}%
\pgfpathlineto{\pgfqpoint{4.160959in}{0.592992in}}%
\pgfpathlineto{\pgfqpoint{4.174174in}{0.594111in}}%
\pgfpathlineto{\pgfqpoint{4.179460in}{0.597402in}}%
\pgfpathlineto{\pgfqpoint{4.211176in}{0.624209in}}%
\pgfpathlineto{\pgfqpoint{4.234963in}{0.640120in}}%
\pgfpathlineto{\pgfqpoint{4.248177in}{0.646868in}}%
\pgfpathlineto{\pgfqpoint{4.262714in}{0.650903in}}%
\pgfpathlineto{\pgfqpoint{4.281214in}{0.654752in}}%
\pgfpathlineto{\pgfqpoint{4.282536in}{0.656457in}}%
\pgfpathlineto{\pgfqpoint{4.283857in}{0.655146in}}%
\pgfpathlineto{\pgfqpoint{4.285179in}{0.656732in}}%
\pgfpathlineto{\pgfqpoint{4.287822in}{0.655515in}}%
\pgfpathlineto{\pgfqpoint{4.298394in}{0.655253in}}%
\pgfpathlineto{\pgfqpoint{4.322180in}{0.651017in}}%
\pgfpathlineto{\pgfqpoint{4.336717in}{0.645739in}}%
\pgfpathlineto{\pgfqpoint{4.381647in}{0.625945in}}%
\pgfpathlineto{\pgfqpoint{4.405434in}{0.612893in}}%
\pgfpathlineto{\pgfqpoint{4.410720in}{0.613307in}}%
\pgfpathlineto{\pgfqpoint{4.416006in}{0.616172in}}%
\pgfpathlineto{\pgfqpoint{4.425256in}{0.623867in}}%
\pgfpathlineto{\pgfqpoint{4.484723in}{0.677334in}}%
\pgfpathlineto{\pgfqpoint{4.497938in}{0.684773in}}%
\pgfpathlineto{\pgfqpoint{4.519082in}{0.692968in}}%
\pgfpathlineto{\pgfqpoint{4.536261in}{0.697336in}}%
\pgfpathlineto{\pgfqpoint{4.549476in}{0.697990in}}%
\pgfpathlineto{\pgfqpoint{4.561369in}{0.697315in}}%
\pgfpathlineto{\pgfqpoint{4.574584in}{0.693787in}}%
\pgfpathlineto{\pgfqpoint{4.594406in}{0.687849in}}%
\pgfpathlineto{\pgfqpoint{4.645944in}{0.688630in}}%
\pgfpathlineto{\pgfqpoint{4.692196in}{0.685297in}}%
\pgfpathlineto{\pgfqpoint{4.712018in}{0.680078in}}%
\pgfpathlineto{\pgfqpoint{4.742412in}{0.677457in}}%
\pgfpathlineto{\pgfqpoint{4.824344in}{0.675462in}}%
\pgfpathlineto{\pgfqpoint{4.874561in}{0.672161in}}%
\pgfpathlineto{\pgfqpoint{4.889097in}{0.671591in}}%
\pgfpathlineto{\pgfqpoint{4.904955in}{0.673517in}}%
\pgfpathlineto{\pgfqpoint{4.976315in}{0.683948in}}%
\pgfpathlineto{\pgfqpoint{5.018603in}{0.686831in}}%
\pgfpathlineto{\pgfqpoint{5.041068in}{0.686330in}}%
\pgfpathlineto{\pgfqpoint{5.105820in}{0.683746in}}%
\pgfpathlineto{\pgfqpoint{5.134893in}{0.687190in}}%
\pgfpathlineto{\pgfqpoint{5.166609in}{0.693427in}}%
\pgfpathlineto{\pgfqpoint{5.223433in}{0.705006in}}%
\pgfpathlineto{\pgfqpoint{5.300079in}{0.717229in}}%
\pgfpathlineto{\pgfqpoint{5.339723in}{0.719758in}}%
\pgfpathlineto{\pgfqpoint{5.345009in}{0.719242in}}%
\pgfpathlineto{\pgfqpoint{5.350295in}{0.716732in}}%
\pgfpathlineto{\pgfqpoint{5.354259in}{0.713410in}}%
\pgfpathlineto{\pgfqpoint{5.355581in}{0.710565in}}%
\pgfpathlineto{\pgfqpoint{5.356902in}{0.710642in}}%
\pgfpathlineto{\pgfqpoint{5.366153in}{0.698881in}}%
\pgfpathlineto{\pgfqpoint{5.374082in}{0.684684in}}%
\pgfpathlineto{\pgfqpoint{5.385975in}{0.662544in}}%
\pgfpathlineto{\pgfqpoint{5.399190in}{0.643356in}}%
\pgfpathlineto{\pgfqpoint{5.411083in}{0.629652in}}%
\pgfpathlineto{\pgfqpoint{5.424298in}{0.617909in}}%
\pgfpathlineto{\pgfqpoint{5.437513in}{0.609140in}}%
\pgfpathlineto{\pgfqpoint{5.461300in}{0.596112in}}%
\pgfpathlineto{\pgfqpoint{5.467907in}{0.593904in}}%
\pgfpathlineto{\pgfqpoint{5.477158in}{0.593661in}}%
\pgfpathlineto{\pgfqpoint{5.502266in}{0.598210in}}%
\pgfpathlineto{\pgfqpoint{5.511516in}{0.603521in}}%
\pgfpathlineto{\pgfqpoint{5.528695in}{0.615070in}}%
\pgfpathlineto{\pgfqpoint{5.560411in}{0.636596in}}%
\pgfpathlineto{\pgfqpoint{5.627807in}{0.674174in}}%
\pgfpathlineto{\pgfqpoint{5.650272in}{0.683123in}}%
\pgfpathlineto{\pgfqpoint{5.687273in}{0.698123in}}%
\pgfpathlineto{\pgfqpoint{5.763920in}{0.728184in}}%
\pgfpathlineto{\pgfqpoint{5.795635in}{0.744195in}}%
\pgfpathlineto{\pgfqpoint{5.843209in}{0.769340in}}%
\pgfpathlineto{\pgfqpoint{5.863031in}{0.779714in}}%
\pgfpathlineto{\pgfqpoint{5.931748in}{0.811897in}}%
\pgfpathlineto{\pgfqpoint{5.950249in}{0.817789in}}%
\pgfpathlineto{\pgfqpoint{5.955535in}{0.816619in}}%
\pgfpathlineto{\pgfqpoint{5.960821in}{0.813089in}}%
\pgfpathlineto{\pgfqpoint{5.988572in}{0.787565in}}%
\pgfpathlineto{\pgfqpoint{6.007073in}{0.766952in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{0.765293in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{0.765293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.718590in}{1.771782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809676in}{0.718435in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{0.718435in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{0.718435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.549740in}{0.463273in}}{\pgfqpoint{5.718590in}{1.771782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809676in}{2.002785in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{2.002785in}}%
\pgfpathlineto{\pgfqpoint{6.008394in}{2.002785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{0.549740in}{2.235055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268330in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.268330in}{2.235055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{0.463273in}}%
\pgfpathlineto{\pgfqpoint{6.268330in}{0.463273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549740in}{2.235055in}}%
\pgfpathlineto{\pgfqpoint{6.268330in}{2.235055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443988in,y=0.750544in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Docking distance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.197234in,y=2.034894in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Tracking distance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409035in,y=2.318389in,,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Docking Evaluation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083827in}{0.912885in}}%
\pgfpathlineto{\pgfqpoint{6.171108in}{0.912885in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.198886in}{0.912885in}}{\pgfqpoint{6.198886in}{0.940663in}}%
\pgfpathlineto{\pgfqpoint{6.198886in}{1.757665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.198886in}{1.785443in}}{\pgfqpoint{6.171108in}{1.785443in}}%
\pgfpathlineto{\pgfqpoint{5.083827in}{1.785443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.056050in}{1.785443in}}{\pgfqpoint{5.056050in}{1.757665in}}%
\pgfpathlineto{\pgfqpoint{5.056050in}{0.940663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.056050in}{0.912885in}}{\pgfqpoint{5.083827in}{0.912885in}}%
\pgfpathlineto{\pgfqpoint{5.083827in}{0.912885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111605in}{1.672976in}}%
\pgfpathlineto{\pgfqpoint{5.250494in}{1.672976in}}%
\pgfpathlineto{\pgfqpoint{5.389383in}{1.672976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500494in,y=1.624365in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111605in}{1.465253in}}%
\pgfpathlineto{\pgfqpoint{5.250494in}{1.465253in}}%
\pgfpathlineto{\pgfqpoint{5.389383in}{1.465253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500494in,y=1.416642in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111605in}{1.257530in}}%
\pgfpathlineto{\pgfqpoint{5.250494in}{1.257530in}}%
\pgfpathlineto{\pgfqpoint{5.389383in}{1.257530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500494in,y=1.208919in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111605in}{1.049807in}}%
\pgfpathlineto{\pgfqpoint{5.250494in}{1.049807in}}%
\pgfpathlineto{\pgfqpoint{5.389383in}{1.049807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.500494in,y=1.001196in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Chaser\_3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/slider_flow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rect] (0) at (-14.5, 0) {Camera};
		\node [style=rect] (2) at (-8.5, 0) {Undistort};
		\node [style={rect_warn}] (3) at (-2.5, 0) {Pose\\Estimation};
		\node [style=none] (4) at (-16.5, -2) {};
		\node [style=none] (6) at (0, 4) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none, label={above:{Slider}}] (8) at (-16.5, 4) {};
		\node [style=rect] (9) at (-7.75, -5.5) {tf System};
		\node [style=rect] (10) at (-12, -5.5) {MPC};
		\node [style=rect] (11) at (-12, 2.5) {TSL};
		\node [style=connection, label={right:{Thrusters}}] (13) at (0, 2.5) {};
		\node [style=crossout] (16) at (-2.25, -5.5) {Estimation\\Combiner};
		\node [style=none, label={below:{Central Computer}}] (20) at (-13.75, -7) {};
		\node [style=none] (21) at (0.25, -7) {};
		\node [style=none] (22) at (0.25, -4) {};
		\node [style=none] (23) at (-13.75, -4) {};
		\node [style=rect] (12) at (-6, 2.5) {PWM\\Generator};
		\node [style=rect] (25) at (-7.75, -8.75) {Vicon Odometry};
		\node [style=rect] (26) at (-12, -3) {ros1\_bridge};
		\node [style=rect] (27) at (-5.5, -3) {ros1\_bridge};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (3);
		\draw [style={category_wrapper}] (6.center) to (7.center);
		\draw [style={category_wrapper}] (7.center) to (4.center);
		\draw [style={category_wrapper}, in=270, out=90] (4.center) to (8.center);
		\draw [style={category_wrapper}] (8.center) to (6.center);
		\draw [style=arrow] (11) to (12);
		\draw [style=arrow] (12) to (13);
		\draw [style=double arrow] (9) to (10);
		\draw [style={category_wrapper}] (21.center) to (22.center);
		\draw [style=inter] (9) to (16);
		\draw [style={category_wrapper}] (22.center) to (23.center);
		\draw [style={category_wrapper}] (23.center) to (20.center);
		\draw [style={category_wrapper}] (20.center) to (21.center);
		\draw [style=double arrow] (25) to (9);
		\draw [style=arrow part] (10) to (26);
		\draw [style=arrow] (26) to (11);
		\draw [style=arrow part] (3) to (27);
		\draw [style=arrow] (27) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

